Observation of $\Lambda_{b}^{0} \to \Lambda_{c}^{+} \bar{D}^{(*)0} K^{-}$ and $\Lambda_{b}^{0} \to \Lambda_{c}^{+} D_{s}^{*-}$ decays

The decays $\Lambda_b^0 \to \Lambda_c^+\bar{D}^{(*)0}K^-$ and $\Lambda_b^0 \to \Lambda_c^+ D_s^{*-}$ are observed for the first time, in proton-proton collision data at $\sqrt{s}=13$TeV corresponding to an integrated luminosity of 5.4 fb${}^{-1}$ collected with the LHCb detector. Their ratios of branching fractions with respect to the $\Lambda_b^0\!\to\Lambda_c^+\mathrm{D}_s^-$ mode are measured to be \begin{align*} \begin{split} \frac{\mathcal{B}(\Lambda_b^0 \to \Lambda_c^+\bar{D}^0 K^-)}{\mathcal{B}(\Lambda_b^0 \to \Lambda_c^+ D_s^-)} & = 0.1908 {}_{-0.0034}^{+0.0036} {}_{-0.0018}^{+0.0016} \pm 0.0038 \frac{\mathcal{B}(\Lambda_b^0 \to \Lambda_c^+\bar{D}^{*0} K^-)}{\mathcal{B}(\Lambda_b^0 \to \Lambda_c^+ D_s^-)} & = 0.589 {}_{-0.017}^{+0.018} {}_{-0.018}^{+0.017} \pm 0.012 \frac{\mathcal{B}(\Lambda_b^0 \to \Lambda_c^+ D_s^{*-})}{\mathcal{B}(\Lambda_b^0 \to \Lambda_c^+ D_s^-)} & = 1.668 \pm 0.022 {}_{-0.055}^{+0.061}\ , \end{split} \end{align*} where the first uncertainties are statistical, the second systematic, and the third, for the $\Lambda_b^0 \to \Lambda_c^+ \bar{D}^{(*)0} K^-$ decays, are due to the uncertainties on the branching fractions of the $D_s^- \to K^- K^+ \pi^-$ and $\bar{D}^0 \to K^+\pi^-$ decay modes. The measured branching fractions probe factorization assumptions in effective theories and provide the normalization for future pentaquark searches in $\Lambda_b^0 \to \Lambda_c^+ \bar{D}^{(*)0}K^-$ decay channels.

==> figs/LcD0KRun2_selA_fitA_multA_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
\draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.81001,1.71828) -- (2.81001,1.565);
\draw [c,line width=1.8] (3.25401,1.64164) -- (3.25401,1.565);
\draw [c,line width=1.8] (3.69801,1.64164) -- (3.69801,1.565);
\draw [c,line width=1.8] (4.14201,1.64164) -- (4.14201,1.565);
\draw [c,line width=1.8] (4.58601,1.64164) -- (4.58601,1.565);
\draw [c,line width=1.8] (5.03001,1.71828) -- (5.03001,1.565);
\draw [c,line width=1.8] (5.47401,1.64164) -- (5.47401,1.565);
\draw [c,line width=1.8] (5.91801,1.64164) -- (5.91801,1.565);
\draw [c,line width=1.8] (6.36201,1.64164) -- (6.36201,1.565);
\draw [c,line width=1.8] (6.80601,1.64164) -- (6.80601,1.565);
\draw [c,line width=1.8] (7.25001,1.71828) -- (7.25001,1.565);
\draw [c,line width=1.8] (7.694,1.64164) -- (7.694,1.565);
\draw [c,line width=1.8] (8.138,1.64164) -- (8.138,1.565);
\draw [c,line width=1.8] (8.582,1.64164) -- (8.582,1.565);
\draw [c,line width=1.8] (9.026,1.64164) -- (9.026,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (9.914,1.64164) -- (9.914,1.565);
\draw [c,line width=1.8] (10.358,1.64164) -- (10.358,1.565);
\draw [c,line width=1.8] (10.802,1.64164) -- (10.802,1.565);
\draw [c,line width=1.8] (11.246,1.64164) -- (11.246,1.565);
\draw [c,line width=1.8] (11.69,1.71828) -- (11.69,1.565);
\draw [c,line width=1.8] (2.81001,1.71828) -- (2.81001,1.565);
\draw [c,line width=1.8] (2.36602,1.64164) -- (2.36602,1.565);
\draw [c,line width=1.8] (1.92202,1.64164) -- (1.92202,1.565);
\draw [c,line width=1.8] (11.69,1.71828) -- (11.69,1.565);
\draw [c,line width=1.8] (12.134,1.64164) -- (12.134,1.565);
\draw [c,line width=1.8] (12.578,1.64164) -- (12.578,1.565);
\draw [anchor=base] (2.81001,1.03106) node[scale=1.22578, color=c, rotate=0]{5400};
\draw [anchor=base] (5.03001,1.03106) node[scale=1.22578, color=c, rotate=0]{5500};
\draw [anchor=base] (7.25001,1.03106) node[scale=1.22578, color=c, rotate=0]{5600};
\draw [anchor=base] (9.47,1.03106) node[scale=1.22578, color=c, rotate=0]{5700};
\draw [anchor=base] (11.69,1.03106) node[scale=1.22578, color=c, rotate=0]{5800};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m\left(\LcDzbK\right)$ [Me\kern -0.1em V]};
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.81001,8.82245) -- (2.81001,8.97573);
\draw [c,line width=1.8] (3.25401,8.89909) -- (3.25401,8.97573);
\draw [c,line width=1.8] (3.69801,8.89909) -- (3.69801,8.97573);
\draw [c,line width=1.8] (4.14201,8.89909) -- (4.14201,8.97573);
\draw [c,line width=1.8] (4.58601,8.89909) -- (4.58601,8.97573);
\draw [c,line width=1.8] (5.03001,8.82245) -- (5.03001,8.97573);
\draw [c,line width=1.8] (5.47401,8.89909) -- (5.47401,8.97573);
\draw [c,line width=1.8] (5.91801,8.89909) -- (5.91801,8.97573);
\draw [c,line width=1.8] (6.36201,8.89909) -- (6.36201,8.97573);
\draw [c,line width=1.8] (6.80601,8.89909) -- (6.80601,8.97573);
\draw [c,line width=1.8] (7.25001,8.82245) -- (7.25001,8.97573);
\draw [c,line width=1.8] (7.694,8.89909) -- (7.694,8.97573);
\draw [c,line width=1.8] (8.138,8.89909) -- (8.138,8.97573);
\draw [c,line width=1.8] (8.582,8.89909) -- (8.582,8.97573);
\draw [c,line width=1.8] (9.026,8.89909) -- (9.026,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (9.914,8.89909) -- (9.914,8.97573);
\draw [c,line width=1.8] (10.358,8.89909) -- (10.358,8.97573);
\draw [c,line width=1.8] (10.802,8.89909) -- (10.802,8.97573);
\draw [c,line width=1.8] (11.246,8.89909) -- (11.246,8.97573);
\draw [c,line width=1.8] (11.69,8.82245) -- (11.69,8.97573);
\draw [c,line width=1.8] (2.81001,8.82245) -- (2.81001,8.97573);
\draw [c,line width=1.8] (2.36602,8.89909) -- (2.36602,8.97573);
\draw [c,line width=1.8] (1.92202,8.89909) -- (1.92202,8.97573);
\draw [c,line width=1.8] (11.69,8.82245) -- (11.69,8.97573);
\draw [c,line width=1.8] (12.134,8.89909) -- (12.134,8.97573);
\draw [c,line width=1.8] (12.578,8.89909) -- (12.578,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,3.02796) -- (1.70002,3.02796);
\draw [c,line width=1.8] (1.86102,3.39553) -- (1.70002,3.39553);
\draw [c,line width=1.8] (1.86102,3.76311) -- (1.70002,3.76311);
\draw [c,line width=1.8] (1.86102,4.13069) -- (1.70002,4.13069);
\draw [c,line width=1.8] (2.02202,4.49827) -- (1.70002,4.49827);
\draw [c,line width=1.8] (1.86102,4.86584) -- (1.70002,4.86584);
\draw [c,line width=1.8] (1.86102,5.23342) -- (1.70002,5.23342);
\draw [c,line width=1.8] (1.86102,5.601) -- (1.70002,5.601);
\draw [c,line width=1.8] (2.02202,5.96858) -- (1.70002,5.96858);
\draw [c,line width=1.8] (1.86102,6.33615) -- (1.70002,6.33615);
\draw [c,line width=1.8] (1.86102,6.70373) -- (1.70002,6.70373);
\draw [c,line width=1.8] (1.86102,7.07131) -- (1.70002,7.07131);
\draw [c,line width=1.8] (2.02202,7.43888) -- (1.70002,7.43888);
\draw [c,line width=1.8] (1.86102,7.80646) -- (1.70002,7.80646);
\draw [c,line width=1.8] (1.86102,8.17404) -- (1.70002,8.17404);
\draw [c,line width=1.8] (1.86102,8.54162) -- (1.70002,8.54162);
\draw [c,line width=1.8] (2.02202,8.90919) -- (1.70002,8.90919);
\draw [c,line width=1.8] (2.02202,3.02796) -- (1.70002,3.02796);
\draw [c,line width=1.8] (1.86102,2.66038) -- (1.70002,2.66038);
\draw [c,line width=1.8] (1.86102,2.2928) -- (1.70002,2.2928);
\draw [c,line width=1.8] (1.86102,1.92522) -- (1.70002,1.92522);
\draw [c,line width=1.8] (2.02202,8.90919) -- (1.70002,8.90919);
\draw [anchor= east] (1.50002,3.02796) node[scale=1.22578, color=c, rotate=0]{200};
\draw [anchor= east] (1.50002,4.49827) node[scale=1.22578, color=c, rotate=0]{400};
\draw [anchor= east] (1.50002,5.96858) node[scale=1.22578, color=c, rotate=0]{600};
\draw [anchor= east] (1.50002,7.43888) node[scale=1.22578, color=c, rotate=0]{800};
\draw [anchor= east] (1.50002,8.90919) node[scale=1.22578, color=c, rotate=0]{1000};
\draw [anchor= east] (0.,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates / (4 Me\kern -0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,3.02796) -- (12.8,3.02796);
\draw [c,line width=1.8] (12.639,3.39553) -- (12.8,3.39553);
\draw [c,line width=1.8] (12.639,3.76311) -- (12.8,3.76311);
\draw [c,line width=1.8] (12.639,4.13069) -- (12.8,4.13069);
\draw [c,line width=1.8] (12.478,4.49827) -- (12.8,4.49827);
\draw [c,line width=1.8] (12.639,4.86584) -- (12.8,4.86584);
\draw [c,line width=1.8] (12.639,5.23342) -- (12.8,5.23342);
\draw [c,line width=1.8] (12.639,5.601) -- (12.8,5.601);
\draw [c,line width=1.8] (12.478,5.96858) -- (12.8,5.96858);
\draw [c,line width=1.8] (12.639,6.33615) -- (12.8,6.33615);
\draw [c,line width=1.8] (12.639,6.70373) -- (12.8,6.70373);
\draw [c,line width=1.8] (12.639,7.07131) -- (12.8,7.07131);
\draw [c,line width=1.8] (12.478,7.43888) -- (12.8,7.43888);
\draw [c,line width=1.8] (12.639,7.80646) -- (12.8,7.80646);
\draw [c,line width=1.8] (12.639,8.17404) -- (12.8,8.17404);
\draw [c,line width=1.8] (12.639,8.54162) -- (12.8,8.54162);
\draw [c,line width=1.8] (12.478,8.90919) -- (12.8,8.90919);
\draw [c,line width=1.8] (12.478,3.02796) -- (12.8,3.02796);
\draw [c,line width=1.8] (12.639,2.66038) -- (12.8,2.66038);
\draw [c,line width=1.8] (12.639,2.2928) -- (12.8,2.2928);
\draw [c,line width=1.8] (12.639,1.92522) -- (12.8,1.92522);
\draw [c,line width=1.8] (12.478,8.90919) -- (12.8,8.90919);
\foreach \P in {(1.74442,1.99139), (1.83322,1.92522), (1.92202,1.89582), (2.01082,1.93258), (2.09962,2.10166), (2.18842,2.0502), (2.27722,2.00609), (2.36602,2.13107), (2.45482,2.14577), (2.54361,2.13107), (2.63241,2.21929), (2.72121,2.51335),
 (2.81001,2.44718), (2.89881,2.45454), (2.98761,2.68979), (3.07641,2.87357), (3.16521,2.91033), (3.25401,3.12353), (3.34281,3.35878), (3.43161,3.84398), (3.52041,4.23361), (3.60921,4.60854), (3.69801,5.30694), (3.78681,5.59365), (3.87561,6.37291),
 (3.96441,6.62286), (4.05321,6.93898), (4.14201,7.46094), (4.23081,7.87998), (4.31961,7.65208), (4.40841,7.4977), (4.49721,7.60797), (4.58601,5.90976), (4.67481,4.93201), (4.76361,4.02042), (4.85241,3.07207), (4.94121,2.91768), (5.03001,2.73389),
 (5.11881,2.71184), (5.20761,2.62362), (5.29641,2.61627), (5.38521,2.51335), (5.47401,2.49864), (5.56281,2.43248), (5.65161,2.35161), (5.74041,2.2781), (5.82921,2.19723), (5.91801,2.0502), (6.00681,1.99874), (6.09561,1.88111), (6.18441,1.8223),
 (6.27321,1.80025), (6.36201,1.77819), (6.45081,1.78554), (6.53961,1.84436), (6.62841,1.78554), (6.71721,1.83701), (6.80601,1.71938), (6.89481,1.76349), (6.98361,1.8223), (7.07241,1.74144), (7.16121,1.92522), (7.25001,2.02815), (7.33881,2.54275),
 (7.42761,3.31467), (7.5164,5.33634), (7.6052,7.17423), (7.694,8.39459), (7.7828,7.49035), (7.8716,4.96141), (7.9604,3.27056), (8.0492,2.3075), (8.138,1.98404), (8.2268,1.85906), (8.3156,1.78554), (8.4044,1.73408), (8.4932,1.73408), (8.582,1.71203),
 (8.6708,1.70468), (8.7596,1.68997), (8.8484,1.69733), (8.9372,1.68262), (9.026,1.73408), (9.1148,1.73408), (9.2036,1.70468), (9.2924,1.68262), (9.3812,1.66792), (9.47,1.74879), (9.5588,1.68997), (9.6476,1.66057), (9.7364,1.71203), (9.8252,1.69733),
 (9.914,1.70468), (10.0028,1.66792), (10.0916,1.68262), (10.1804,1.68997), (10.2692,1.68997), (10.358,1.64587), (10.4468,1.61646), (10.5356,1.71203), (10.6244,1.65322), (10.7132,1.71203), (10.802,1.68262), (10.8908,1.65322), (10.9796,1.72673),
 (11.0684,1.66792), (11.1572,1.71203), (11.246,1.63116), (11.3348,1.65322), (11.4236,1.70468), (11.5124,1.69733), (11.6012,1.65322), (11.69,1.63851), (11.7788,1.65322), (11.8676,1.64587), (11.9564,1.64587), (12.0452,1.65322), (12.134,1.63851),
 (12.2228,1.64587), (12.3116,1.66792), (12.4004,1.63851), (12.4892,1.61646), (12.578,1.63851), (12.6668,1.63116), (12.7556,1.65322)}{\draw[mark options={color=c,fill=c},mark size=1.5pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.93934) -- (1.70002,1.93934) -- (1.78882,1.94035) -- (1.87762,1.94765) -- (1.96642,1.96121) -- (2.05522,1.98076) -- (2.09962,1.99304) -- (2.14402,2.00638) -- (2.18842,2.02223) --
 (2.23282,2.03969) -- (2.27722,2.0607) -- (2.32162,2.08384) -- (2.36602,2.1112) -- (2.41042,2.14086) -- (2.45482,2.17361) -- (2.49921,2.20829) -- (2.54361,2.24404) -- (2.58801,2.2808) -- (2.67681,2.35485) -- (2.72121,2.39304) -- (2.76561,2.43034) --
 (2.81001,2.47027) -- (2.85441,2.5089) -- (2.89881,2.55073) -- (2.94321,2.5912) -- (2.98761,2.6382) -- (3.03201,2.68394) -- (3.07641,2.74136) -- (3.12081,2.81001) -- (3.16521,2.89445) -- (3.20961,2.99891) -- (3.25401,3.12154) -- (3.29841,3.26031) --
 (3.34281,3.41793) -- (3.38721,3.60112) -- (3.43161,3.80964) -- (3.47601,4.02064) -- (3.52041,4.24867) -- (3.56481,4.48757) -- (3.60921,4.69091) -- (3.63141,4.78974) -- (3.65361,4.90442) -- (3.69801,5.19417) -- (3.74241,5.48072) -- (3.83121,5.91614)
 -- (3.92001,6.38834) -- (3.96441,6.63113) -- (4.00881,6.89927) -- (4.01991,6.9614) -- (4.03101,7.01271) -- (4.05321,7.08022) -- (4.07541,7.13597) -- (4.09761,7.21513) -- (4.14201,7.40442) -- (4.16421,7.48379) -- (4.18641,7.53996) --
 (4.23081,7.61971) -- (4.27521,7.64639) -- (4.28631,7.66666) -- (4.29741,7.69925) -- (4.31961,7.77983) -- (4.34181,7.84088) -- (4.36401,7.87424) -- (4.37511,7.88317) -- (4.38621,7.88169) -- (4.39731,7.8609) -- (4.40841,7.81449) -- (4.41951,7.74124)
 -- (4.43061,7.64917) -- (4.45281,7.45332) -- (4.47501,7.28962) -- (4.49721,7.12471) -- (4.51941,6.94184) -- (4.54161,6.73926) -- (4.56381,6.5159) -- (4.58601,6.2625) -- (4.60821,5.98364) -- (4.63041,5.6909) -- (4.67481,5.07203) -- (4.69701,4.76354)
 -- (4.71921,4.45594) -- (4.74141,4.17634) -- (4.76361,3.92263) -- (4.78581,3.69771) -- (4.80801,3.50403) -- (4.83021,3.3413) -- (4.85241,3.20795) -- (4.87461,3.09984) -- (4.89681,3.01247) -- (4.91901,2.93965) -- (4.94121,2.88049) --
 (4.98561,2.79167) -- (5.03001,2.73481) -- (5.07441,2.69678) -- (5.11881,2.67242) -- (5.16321,2.64256) -- (5.20761,2.62087) -- (5.25201,2.60102) -- (5.29641,2.58511) -- (5.34081,2.56465) -- (5.42961,2.51708) -- (5.47401,2.49438) -- (5.51841,2.46898)
 -- (5.56281,2.43865) -- (5.60721,2.40374) -- (5.65161,2.36557) -- (5.69601,2.32226) -- (5.74041,2.27289) -- (5.78481,2.21818) -- (5.87361,2.10274) -- (5.91801,2.04681) -- (5.96241,1.99502) -- (5.98461,1.97132) -- (6.00681,1.94926) --
 (6.02901,1.92894) -- (6.05121,1.91041) -- (6.07341,1.89368) -- (6.09561,1.87867) -- (6.14001,1.85348) -- (6.18441,1.83396) -- (6.22881,1.819) -- (6.27321,1.80761) -- (6.31761,1.79888) -- (6.40641,1.78682) -- (6.49521,1.7791) -- (6.58401,1.7737) --
 (6.67281,1.7696) -- (6.76161,1.76629) -- (6.85041,1.76362) -- (6.89481,1.7626) -- (6.93921,1.76179) -- (6.98361,1.76137) -- (7.02801,1.76138) -- (7.07241,1.76205) -- (7.09461,1.76265) -- (7.11681,1.76347) -- (7.13901,1.76454) -- (7.16121,1.76586) --
 (7.18341,1.76746) -- (7.20561,1.76933) -- (7.22781,1.77152) -- (7.25001,1.774) -- (7.27221,1.77677) -- (7.29441,1.77982) -- (7.31661,1.78315) -- (7.33881,1.7867) -- (7.3832,1.79433) -- (7.42761,1.8023) -- (7.472,1.81005) -- (7.4942,1.81365) --
 (7.5164,1.81697) -- (7.5386,1.81991) -- (7.5608,1.8224) -- (7.583,1.82439) -- (7.6052,1.82582) -- (7.6274,1.82663) -- (7.6496,1.8268) -- (7.6718,1.82631) -- (7.694,1.82516) -- (7.7162,1.82337) -- (7.7384,1.82096) -- (7.7606,1.81797) --
 (7.7828,1.81447) -- (7.805,1.81051) -- (7.8272,1.80617) -- (7.8494,1.80153) -- (7.8716,1.79667) -- (7.916,1.78659) -- (7.9604,1.77654) -- (7.9826,1.77169) -- (8.0048,1.76701) -- (8.027,1.76257) -- (8.0492,1.75839) -- (8.0714,1.75448) --
 (8.0936,1.75086) -- (8.1158,1.74754) -- (8.138,1.74451) -- (8.1602,1.74177) -- (8.1824,1.73931) -- (8.2046,1.7371) -- (8.2268,1.73513) -- (8.249,1.73337) -- (8.2712,1.73181) -- (8.3156,1.72918) -- (8.36,1.72707) -- (8.4044,1.72536) --
 (8.4488,1.7239) -- (8.5376,1.72147) -- (8.6264,1.71934) -- (8.7152,1.71732) -- (8.804,1.71535) -- (8.8928,1.71339) -- (8.9816,1.71145) -- (9.0704,1.70952) -- (9.1592,1.7076) -- (9.248,1.70569) -- (9.3368,1.70379) -- (9.4256,1.7019) --
 (9.5144,1.70002) -- (9.6032,1.69815) -- (9.692,1.69629) -- (9.7808,1.69444) -- (9.8696,1.6926) -- (9.9584,1.69076) -- (10.0472,1.68894) -- (10.136,1.68713) -- (10.2248,1.68532) -- (10.3136,1.68353) -- (10.4024,1.68174) -- (10.4912,1.67996) --
 (10.58,1.67819) -- (10.6688,1.67643) -- (10.7576,1.67468) -- (10.8464,1.67294) -- (10.9352,1.67121) -- (11.024,1.66949) -- (11.1128,1.66777) -- (11.2016,1.66607) -- (11.2904,1.66437) -- (11.3792,1.66268) -- (11.468,1.661) -- (11.5568,1.65933) --
 (11.6456,1.65767) -- (11.7344,1.65602) -- (11.8232,1.65438) -- (11.912,1.65274) -- (12.0008,1.65112) -- (12.0896,1.6495) -- (12.1784,1.64789) -- (12.2672,1.64629) -- (12.356,1.6447) -- (12.4448,1.64312) -- (12.5336,1.64154) -- (12.6224,1.63998) --
 (12.7112,1.63842) -- (12.8,1.63688) -- (12.8,1.63688);
\definecolor{c}{RGB}{34,136,51};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.93451) -- (1.70002,1.93451) -- (1.78882,1.93543) -- (1.87762,1.94248) -- (1.96642,1.95564) -- (2.05522,1.9746) -- (2.09962,1.98648) -- (2.14402,1.99941) -- (2.18842,2.0147) --
 (2.23282,2.03162) -- (2.27722,2.05191) -- (2.32162,2.07434) -- (2.36602,2.10078) -- (2.41042,2.12952) -- (2.45482,2.16108) -- (2.49921,2.19455) -- (2.54361,2.22868) -- (2.58801,2.26382) -- (2.67681,2.33312) -- (2.72121,2.36757) -- (2.76561,2.40112)
 -- (2.81001,2.43477) -- (2.85441,2.46714) -- (2.89881,2.4982) -- (2.94321,2.5279) -- (2.98761,2.55563) -- (3.03201,2.5821) -- (3.07641,2.60882) -- (3.12081,2.6344) -- (3.16521,2.65863) -- (3.20961,2.68178) -- (3.25401,2.7015) -- (3.29841,2.71845) --
 (3.34281,2.73454) -- (3.38721,2.74968) -- (3.43161,2.76677) -- (3.47601,2.78632) -- (3.56481,2.82303) -- (3.65361,2.85463) -- (3.69801,2.86956) -- (3.74241,2.88129) -- (3.83121,2.89786) -- (3.92001,2.9238) -- (3.96441,2.93375) -- (4.00881,2.93993)
 -- (4.05321,2.94461) -- (4.09761,2.95151) -- (4.14201,2.95969) -- (4.18641,2.96665) -- (4.23081,2.97126) -- (4.27521,2.9701) -- (4.29741,2.9673) -- (4.31961,2.96357) -- (4.34181,2.9588) -- (4.36401,2.95289) -- (4.38621,2.94713) -- (4.40841,2.94008)
 -- (4.43061,2.9317) -- (4.45281,2.92198) -- (4.47501,2.91141) -- (4.49721,2.89961) -- (4.51941,2.8867) -- (4.54161,2.87284) -- (4.58601,2.84047) -- (4.63041,2.80692) -- (4.67481,2.77405) -- (4.69701,2.75855) -- (4.71921,2.74396) -- (4.74141,2.72876)
 -- (4.76361,2.71477) -- (4.78581,2.70208) -- (4.80801,2.69075) -- (4.83021,2.68006) -- (4.85241,2.67073) -- (4.87461,2.66268) -- (4.89681,2.65583) -- (4.91901,2.64785) -- (4.94121,2.64086) -- (4.98561,2.62766) -- (5.03001,2.61964) --
 (5.07441,2.61348) -- (5.11881,2.60686) -- (5.16321,2.59474) -- (5.20761,2.58159) -- (5.25201,2.57027) -- (5.29641,2.55903) -- (5.34081,2.54324) -- (5.42961,2.50145) -- (5.47401,2.48069) -- (5.51841,2.45723) -- (5.56281,2.42825) -- (5.60721,2.39468)
 -- (5.65161,2.35746) -- (5.69601,2.31511) -- (5.74041,2.26641) -- (5.78481,2.21237) -- (5.87361,2.0979) -- (5.91801,2.04232) -- (5.96241,1.99089) -- (5.98461,1.96732) -- (6.00681,1.94539) -- (6.02901,1.92521) -- (6.05121,1.90681) --
 (6.07341,1.89019) -- (6.09561,1.87529) -- (6.14001,1.85032) -- (6.18441,1.83097) -- (6.22881,1.81618) -- (6.27321,1.80494) -- (6.31761,1.79635) -- (6.40641,1.78455) -- (6.49521,1.77704) -- (6.58401,1.77184) -- (6.67281,1.76791) -- (6.76161,1.76475)
 -- (6.85041,1.76222) -- (6.89481,1.76126) -- (6.93921,1.76051) -- (6.98361,1.76014) -- (7.02801,1.76022) -- (7.07241,1.76093) -- (7.09461,1.76156) -- (7.11681,1.7624) -- (7.13901,1.76349) -- (7.16121,1.76484) -- (7.18341,1.76646) --
 (7.20561,1.76836) -- (7.22781,1.77056) -- (7.25001,1.77306) -- (7.27221,1.77586) -- (7.29441,1.77893) -- (7.31661,1.78227) -- (7.33881,1.78585) -- (7.3832,1.79351) -- (7.42761,1.80152) -- (7.472,1.8093) -- (7.4942,1.81292) -- (7.5164,1.81625) --
 (7.5386,1.8192) -- (7.5608,1.82171) -- (7.583,1.82372) -- (7.6052,1.82516) -- (7.6274,1.82598) -- (7.6496,1.82617) -- (7.6718,1.82569) -- (7.694,1.82456) -- (7.7162,1.82278) -- (7.7384,1.82038) -- (7.7606,1.81741) -- (7.7828,1.81391) --
 (7.805,1.80997) -- (7.8272,1.80564) -- (7.8494,1.80101) -- (7.8716,1.79616) -- (7.916,1.7861) -- (7.9604,1.77607) -- (7.9826,1.77122) -- (8.0048,1.76656) -- (8.027,1.76213) -- (8.0492,1.75795) -- (8.0714,1.75405) -- (8.0936,1.75044) --
 (8.1158,1.74713) -- (8.138,1.74411) -- (8.1602,1.74138) -- (8.1824,1.73892) -- (8.2046,1.73672) -- (8.2268,1.73476) -- (8.249,1.73301) -- (8.2712,1.73145) -- (8.3156,1.72884) -- (8.36,1.72674) -- (8.4044,1.72504) -- (8.4488,1.72359) --
 (8.5376,1.72118) -- (8.6264,1.71907) -- (8.7152,1.71707) -- (8.804,1.71512) -- (8.8928,1.71318) -- (8.9816,1.71125) -- (9.0704,1.70933) -- (9.1592,1.70742) -- (9.248,1.70553) -- (9.3368,1.70364) -- (9.4256,1.70175) -- (9.5144,1.69988) --
 (9.6032,1.69802) -- (9.692,1.69617) -- (9.7808,1.69432) -- (9.8696,1.69249) -- (9.9584,1.69066) -- (10.0472,1.68884) -- (10.136,1.68703) -- (10.2248,1.68524) -- (10.3136,1.68344) -- (10.4024,1.68166) -- (10.4912,1.67989) -- (10.58,1.67812) --
 (10.6688,1.67637) -- (10.7576,1.67462) -- (10.8464,1.67288) -- (10.9352,1.67115) -- (11.024,1.66943) -- (11.1128,1.66772) -- (11.2016,1.66602) -- (11.2904,1.66432) -- (11.3792,1.66263) -- (11.468,1.66096) -- (11.5568,1.65929) -- (11.6456,1.65763) --
 (11.7344,1.65598) -- (11.8232,1.65433) -- (11.912,1.6527) -- (12.0008,1.65108) -- (12.0896,1.64946) -- (12.1784,1.64785) -- (12.2672,1.64625) -- (12.356,1.64466) -- (12.4448,1.64308) -- (12.5336,1.64151) -- (12.6224,1.63994) -- (12.7112,1.63839) --
 (12.8,1.63684) -- (12.8,1.63684);
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.89752) -- (1.70002,1.89752) -- (1.78882,1.89531) -- (1.87762,1.89359) -- (1.96642,1.89284) -- (2.05522,1.89392) -- (2.09962,1.89558) -- (2.14402,1.89829) -- (2.18842,1.90234) --
 (2.23282,1.908) -- (2.27722,1.91557) -- (2.32162,1.92527) -- (2.36602,1.93726) -- (2.41042,1.95154) -- (2.45482,1.96802) -- (2.49921,1.98641) -- (2.54361,2.00631) -- (2.58801,2.02722) -- (2.67681,2.06993) -- (2.72121,2.09073) -- (2.76561,2.11064) --
 (2.81001,2.12941) -- (2.85441,2.14689) -- (2.89881,2.16302) -- (2.94321,2.1778) -- (2.98761,2.19128) -- (3.03201,2.20349) -- (3.07641,2.21452) -- (3.12081,2.22438) -- (3.16521,2.23315) -- (3.20961,2.24084) -- (3.25401,2.2475) -- (3.29841,2.25315) --
 (3.34281,2.25782) -- (3.38721,2.26156) -- (3.47601,2.26642) -- (3.56481,2.26842) -- (3.65361,2.26859) -- (3.74241,2.26792) -- (3.83121,2.26685) -- (3.92001,2.2652) -- (4.00881,2.26244) -- (4.09761,2.25779) -- (4.14201,2.25431) -- (4.18641,2.24961)
 -- (4.23081,2.24317) -- (4.27521,2.2343) -- (4.29741,2.22869) -- (4.31961,2.22215) -- (4.34181,2.21457) -- (4.36401,2.20585) -- (4.38621,2.19591) -- (4.40841,2.18468) -- (4.43061,2.17212) -- (4.45281,2.15823) -- (4.47501,2.14304) --
 (4.49721,2.12662) -- (4.51941,2.10909) -- (4.54161,2.09061) -- (4.58601,2.05158) -- (4.63041,2.01137) -- (4.67481,1.97202) -- (4.69701,1.95328) -- (4.71921,1.93545) -- (4.74141,1.91869) -- (4.76361,1.90315) -- (4.78581,1.88891) -- (4.80801,1.87603)
 -- (4.83021,1.86451) -- (4.85241,1.85434) -- (4.87461,1.84545) -- (4.89681,1.83777) -- (4.91901,1.83121) -- (4.94121,1.82565) -- (4.98561,1.81708) -- (5.03001,1.81118) -- (5.07441,1.80713) -- (5.16321,1.80224) -- (5.25201,1.79924) --
 (5.34081,1.7968) -- (5.42961,1.79451) -- (5.51841,1.79225) -- (5.60721,1.79) -- (5.69601,1.78777) -- (5.78481,1.78554) -- (5.87361,1.78332) -- (5.96241,1.78111) -- (6.05121,1.77891) -- (6.14001,1.77672) -- (6.22881,1.77453) -- (6.31761,1.77236) --
 (6.40641,1.77019) -- (6.49521,1.76804) -- (6.58401,1.76589) -- (6.67281,1.76378) -- (6.76161,1.76175) -- (6.85041,1.75995) -- (6.89481,1.75923) -- (6.93921,1.75872) -- (6.98361,1.75853) -- (7.02801,1.75877) -- (7.07241,1.75961) -- (7.09461,1.7603)
 -- (7.11681,1.7612) -- (7.13901,1.76234) -- (7.16121,1.76374) -- (7.18341,1.7654) -- (7.20561,1.76735) -- (7.22781,1.76959) -- (7.25001,1.77213) -- (7.27221,1.77495) -- (7.29441,1.77806) -- (7.31661,1.78143) -- (7.33881,1.78503) -- (7.3832,1.79276)
 -- (7.42761,1.80081) -- (7.472,1.80864) -- (7.4942,1.81228) -- (7.5164,1.81563) -- (7.5386,1.8186) -- (7.5608,1.82113) -- (7.583,1.82315) -- (7.6052,1.82461) -- (7.6274,1.82545) -- (7.6496,1.82565) -- (7.6718,1.82519) -- (7.694,1.82407) --
 (7.7162,1.8223) -- (7.7384,1.81991) -- (7.7606,1.81695) -- (7.7828,1.81347) -- (7.805,1.80954) -- (7.8272,1.80522) -- (7.8494,1.8006) -- (7.8716,1.79576) -- (7.916,1.78572) -- (7.9604,1.7757) -- (7.9826,1.77087) -- (8.0048,1.76622) --
 (8.027,1.76179) -- (8.0492,1.75762) -- (8.0714,1.75373) -- (8.0936,1.75013) -- (8.1158,1.74682) -- (8.138,1.74381) -- (8.1602,1.74108) -- (8.1824,1.73863) -- (8.2046,1.73644) -- (8.2268,1.73448) -- (8.249,1.73273) -- (8.2712,1.73118) --
 (8.3156,1.72858) -- (8.36,1.7265) -- (8.4044,1.7248) -- (8.4488,1.72337) -- (8.5376,1.72097) -- (8.6264,1.71888) -- (8.7152,1.71689) -- (8.804,1.71495) -- (8.8928,1.71302) -- (8.9816,1.7111) -- (9.0704,1.7092) -- (9.1592,1.7073) -- (9.248,1.7054) --
 (9.3368,1.70352) -- (9.4256,1.70165) -- (9.5144,1.69978) -- (9.6032,1.69793) -- (9.692,1.69608) -- (9.7808,1.69424) -- (9.8696,1.69241) -- (9.9584,1.69058) -- (10.0472,1.68877) -- (10.136,1.68696) -- (10.2248,1.68517) -- (10.3136,1.68338) --
 (10.4024,1.6816) -- (10.4912,1.67983) -- (10.58,1.67807) -- (10.6688,1.67631) -- (10.7576,1.67457) -- (10.8464,1.67283) -- (10.9352,1.6711) -- (11.024,1.66938) -- (11.1128,1.66767) -- (11.2016,1.66597) -- (11.2904,1.66428) -- (11.3792,1.66259) --
 (11.468,1.66092) -- (11.5568,1.65925) -- (11.6456,1.65759) -- (11.7344,1.65594) -- (11.8232,1.6543) -- (11.912,1.65267) -- (12.0008,1.65104) -- (12.0896,1.64943) -- (12.1784,1.64782) -- (12.2672,1.64622) -- (12.356,1.64463) -- (12.4448,1.64305) --
 (12.5336,1.64147) -- (12.6224,1.63991) -- (12.7112,1.63835) -- (12.8,1.63681) -- (12.8,1.63681);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.89752) -- (1.70002,1.89752) -- (1.78882,1.89531) -- (1.87762,1.89359) -- (1.96642,1.89284) -- (2.05522,1.89392) -- (2.09962,1.89558) -- (2.14402,1.89829) -- (2.18842,1.90234) --
 (2.23282,1.908) -- (2.27722,1.91557) -- (2.32162,1.92527) -- (2.36602,1.93726) -- (2.41042,1.95154) -- (2.45482,1.96802) -- (2.49921,1.98641) -- (2.54361,2.00631) -- (2.58801,2.02722) -- (2.67681,2.06993) -- (2.72121,2.09073) -- (2.76561,2.11064) --
 (2.81001,2.12941) -- (2.85441,2.14689) -- (2.89881,2.16302) -- (2.94321,2.1778) -- (2.98761,2.19128) -- (3.03201,2.20349) -- (3.07641,2.21452) -- (3.12081,2.22438) -- (3.16521,2.23315) -- (3.20961,2.24084) -- (3.25401,2.2475) -- (3.29841,2.25315) --
 (3.34281,2.25782) -- (3.38721,2.26156) -- (3.47601,2.26642) -- (3.56481,2.26842) -- (3.65361,2.26859) -- (3.74241,2.26792) -- (3.83121,2.26685) -- (3.92001,2.2652) -- (4.00881,2.26244) -- (4.09761,2.25779) -- (4.14201,2.25431) -- (4.18641,2.24961)
 -- (4.23081,2.24317) -- (4.27521,2.2343) -- (4.29741,2.22869) -- (4.31961,2.22215) -- (4.34181,2.21457) -- (4.36401,2.20585) -- (4.38621,2.19591) -- (4.40841,2.18468) -- (4.43061,2.17212) -- (4.45281,2.15823) -- (4.47501,2.14304) --
 (4.49721,2.12662) -- (4.51941,2.10909) -- (4.54161,2.09061) -- (4.58601,2.05158) -- (4.63041,2.01137) -- (4.67481,1.97202) -- (4.69701,1.95328) -- (4.71921,1.93545) -- (4.74141,1.91869) -- (4.76361,1.90315) -- (4.78581,1.88891) -- (4.80801,1.87603)
 -- (4.83021,1.86451) -- (4.85241,1.85434) -- (4.87461,1.84545) -- (4.89681,1.83777) -- (4.91901,1.83121) -- (4.94121,1.82565) -- (4.98561,1.81708) -- (5.03001,1.81118) -- (5.07441,1.80713) -- (5.16321,1.80224) -- (5.25201,1.79924) --
 (5.34081,1.7968) -- (5.42961,1.79451) -- (5.51841,1.79225) -- (5.60721,1.79) -- (5.69601,1.78777) -- (5.78481,1.78554) -- (5.87361,1.78332) -- (5.96241,1.78111) -- (6.05121,1.77891) -- (6.14001,1.77672) -- (6.22881,1.77453) -- (6.31761,1.77236) --
 (6.40641,1.77019) -- (6.49521,1.76803) -- (6.58401,1.76589) -- (6.67281,1.76374) -- (6.76161,1.76161) -- (6.85041,1.75949) -- (6.93921,1.75737) -- (7.02801,1.75527) -- (7.11681,1.75317) -- (7.20561,1.75108) -- (7.29441,1.749) -- (7.3832,1.74693) --
 (7.472,1.74486) -- (7.5608,1.74281) -- (7.6496,1.74076) -- (7.7384,1.73873) -- (7.8272,1.7367) -- (7.916,1.73468) -- (8.0048,1.73267) -- (8.0936,1.73066) -- (8.1824,1.72867) -- (8.2712,1.72668) -- (8.36,1.7247) -- (8.4488,1.72274) --
 (8.5376,1.72078) -- (8.6264,1.71882) -- (8.7152,1.71688) -- (8.804,1.71495) -- (8.8928,1.71302) -- (8.9816,1.7111) -- (9.0704,1.7092) -- (9.1592,1.7073) -- (9.248,1.7054) -- (9.3368,1.70352) -- (9.4256,1.70165) -- (9.5144,1.69978) --
 (9.6032,1.69793) -- (9.692,1.69608) -- (9.7808,1.69424) -- (9.8696,1.69241) -- (9.9584,1.69058) -- (10.0472,1.68877) -- (10.136,1.68696) -- (10.2248,1.68517) -- (10.3136,1.68338) -- (10.4024,1.6816) -- (10.4912,1.67983) -- (10.58,1.67807) --
 (10.6688,1.67631) -- (10.7576,1.67457) -- (10.8464,1.67283) -- (10.9352,1.6711) -- (11.024,1.66938) -- (11.1128,1.66767) -- (11.2016,1.66597) -- (11.2904,1.66428) -- (11.3792,1.66259) -- (11.468,1.66092) -- (11.5568,1.65925) -- (11.6456,1.65759) --
 (11.7344,1.65594) -- (11.8232,1.6543) -- (11.912,1.65267) -- (12.0008,1.65104) -- (12.0896,1.64943) -- (12.1784,1.64782) -- (12.2672,1.64622) -- (12.356,1.64463) -- (12.4448,1.64305) -- (12.5336,1.64147) -- (12.6224,1.63991) -- (12.7112,1.63835) --
 (12.8,1.63681) -- (12.8,1.63681);
\definecolor{c}{RGB}{221,221,221};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.89688) -- (1.70002,1.89688) -- (1.78882,1.89426) -- (1.87762,1.89166) -- (1.96642,1.88906) -- (2.05522,1.88647) -- (2.14402,1.88389) -- (2.23282,1.88132) -- (2.32162,1.87876) --
 (2.41042,1.8762) -- (2.49921,1.87366) -- (2.58801,1.87112) -- (2.67681,1.8686) -- (2.76561,1.86608) -- (2.85441,1.86357) -- (2.94321,1.86106) -- (3.03201,1.85857) -- (3.12081,1.85609) -- (3.20961,1.85361) -- (3.29841,1.85114) -- (3.38721,1.84868) --
 (3.47601,1.84623) -- (3.56481,1.84379) -- (3.65361,1.84136) -- (3.74241,1.83893) -- (3.83121,1.83652) -- (3.92001,1.83411) -- (4.00881,1.83171) -- (4.09761,1.82932) -- (4.18641,1.82694) -- (4.27521,1.82456) -- (4.36401,1.8222) -- (4.45281,1.81984)
 -- (4.54161,1.8175) -- (4.63041,1.81516) -- (4.71921,1.81283) -- (4.80801,1.81051) -- (4.89681,1.80819) -- (4.98561,1.80589) -- (5.07441,1.80359) -- (5.16321,1.80131) -- (5.25201,1.79903) -- (5.34081,1.79676) -- (5.42961,1.7945) -- (5.51841,1.79225)
 -- (5.60721,1.79) -- (5.69601,1.78777) -- (5.78481,1.78554) -- (5.87361,1.78332) -- (5.96241,1.78111) -- (6.05121,1.77891) -- (6.14001,1.77672) -- (6.22881,1.77453) -- (6.31761,1.77236) -- (6.40641,1.77019) -- (6.49521,1.76803) -- (6.58401,1.76589)
 -- (6.67281,1.76374) -- (6.76161,1.76161) -- (6.85041,1.75949) -- (6.93921,1.75737) -- (7.02801,1.75527) -- (7.11681,1.75317) -- (7.20561,1.75108) -- (7.29441,1.749) -- (7.3832,1.74693) -- (7.472,1.74486) -- (7.5608,1.74281) -- (7.6496,1.74076) --
 (7.7384,1.73873) -- (7.8272,1.7367) -- (7.916,1.73468) -- (8.0048,1.73267) -- (8.0936,1.73066) -- (8.1824,1.72867) -- (8.2712,1.72668) -- (8.36,1.7247) -- (8.4488,1.72274) -- (8.5376,1.72078) -- (8.6264,1.71882) -- (8.7152,1.71688) --
 (8.804,1.71495) -- (8.8928,1.71302) -- (8.9816,1.7111) -- (9.0704,1.7092) -- (9.1592,1.7073) -- (9.248,1.7054) -- (9.3368,1.70352) -- (9.4256,1.70165) -- (9.5144,1.69978) -- (9.6032,1.69793) -- (9.692,1.69608) -- (9.7808,1.69424) -- (9.8696,1.69241)
 -- (9.9584,1.69058) -- (10.0472,1.68877) -- (10.136,1.68696) -- (10.2248,1.68517) -- (10.3136,1.68338) -- (10.4024,1.6816) -- (10.4912,1.67983) -- (10.58,1.67807) -- (10.6688,1.67631) -- (10.7576,1.67457) -- (10.8464,1.67283) -- (10.9352,1.6711) --
 (11.024,1.66938) -- (11.1128,1.66767) -- (11.2016,1.66597) -- (11.2904,1.66428) -- (11.3792,1.66259) -- (11.468,1.66092) -- (11.5568,1.65925) -- (11.6456,1.65759) -- (11.7344,1.65594) -- (11.8232,1.6543) -- (11.912,1.65267) -- (12.0008,1.65104) --
 (12.0896,1.64943) -- (12.1784,1.64782) -- (12.2672,1.64622) -- (12.356,1.64463) -- (12.4448,1.64305) -- (12.5336,1.64147) -- (12.6224,1.63991) -- (12.7112,1.63835) -- (12.8,1.63681) -- (12.8,1.63681) -- (12.8,1.63681);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (6.82552,1.565) -- (6.85041,1.56606);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (6.85041,1.56606) -- (6.93921,1.57362) -- (7.02801,1.58967) -- (7.11681,1.62624) -- (7.16121,1.66097) -- (7.20561,1.71666) -- (7.25001,1.80753) -- (7.27221,1.87307) -- (7.29441,1.95721) --
 (7.31661,2.06497) -- (7.33881,2.20229) -- (7.36101,2.37584) -- (7.3832,2.59265) -- (7.39431,2.71946) -- (7.40541,2.8596) -- (7.4165,3.01377) -- (7.42761,3.18251) -- (7.4387,3.36621) -- (7.4498,3.56502) -- (7.46091,3.77884) -- (7.472,4.00726) --
 (7.4942,4.50459) -- (7.5164,5.04641) -- (7.5608,6.19061) -- (7.583,6.74239) -- (7.5941,7.0002) -- (7.6052,7.24076) -- (7.6163,7.46026) -- (7.6274,7.65513) -- (7.6385,7.82206) -- (7.6496,7.95815) -- (7.6607,8.06101) -- (7.6718,8.12893) --
 (7.6829,8.16071) -- (7.694,8.15581) -- (7.7051,8.11436) -- (7.7162,8.03717) -- (7.7273,7.92568) -- (7.7384,7.78195) -- (7.7495,7.60853) -- (7.7606,7.40845) -- (7.7717,7.18508) -- (7.7828,6.94205) -- (7.805,6.4122) -- (7.8272,5.84949) --
 (7.8494,5.28181) -- (7.8716,4.73322) -- (7.8938,4.22222) -- (7.9049,3.98494) -- (7.916,3.76124) -- (7.9271,3.55178) -- (7.9382,3.35691) -- (7.9493,3.17667) -- (7.9604,3.01091) -- (7.9715,2.85922) -- (7.9826,2.72108) -- (8.0048,2.48277) --
 (8.027,2.28987) -- (8.0492,2.13568) -- (8.0714,2.01364) -- (8.0936,1.91772) -- (8.1158,1.84265) -- (8.138,1.78399) -- (8.1824,1.70233) -- (8.2268,1.65203) -- (8.2712,1.6205) -- (8.36,1.58714) -- (8.4488,1.57241) -- (8.5376,1.565) -- (8.5376,1.565);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (1.70002,1.93934) -- (1.70002,1.93934);
\draw [c,line width=2.7] (1.70002,1.93934) -- (1.78882,1.94035) -- (1.87762,1.94765) -- (1.96642,1.96121) -- (2.05522,1.98076) -- (2.14402,2.00638) -- (2.23282,2.03969) -- (2.32162,2.08384) -- (2.41042,2.14086) -- (2.49921,2.20829) --
 (2.58801,2.2808) -- (2.67681,2.35485) -- (2.76561,2.43034) -- (2.85441,2.5089) -- (2.94321,2.5912) -- (3.03201,2.68394) -- (3.12081,2.81001) -- (3.16521,2.89501) -- (3.20961,2.99891) -- (3.25401,3.12154) -- (3.29841,3.26031) -- (3.34281,3.41729) --
 (3.38721,3.60112) -- (3.47601,4.02064) -- (3.56481,4.48757) -- (3.65361,4.90442) -- (3.74241,5.48072) -- (3.83121,5.91614) -- (3.92001,6.38834) -- (3.96441,6.63131) -- (4.00881,6.89927) -- (4.03101,7.01276) -- (4.05321,7.08053) -- (4.07541,7.13589)
 -- (4.09761,7.21513) -- (4.14201,7.40405) -- (4.16421,7.48377) -- (4.18641,7.53996) -- (4.23081,7.61971) -- (4.27521,7.64639) -- (4.29741,7.69913) -- (4.31961,7.77939) -- (4.34181,7.84041) -- (4.36401,7.87424) -- (4.38621,7.88125) --
 (4.39731,7.86054) -- (4.40841,7.81395) -- (4.41951,7.74091) -- (4.43061,7.64878) -- (4.45281,7.45332) -- (4.49721,7.12509) -- (4.51941,6.94225) -- (4.54161,6.73926) -- (4.56381,6.5165) -- (4.58601,6.26274) -- (4.60821,5.9837) -- (4.63041,5.6909) --
 (4.71921,4.45594) -- (4.74141,4.17692) -- (4.76361,3.92328) -- (4.78581,3.69809) -- (4.80801,3.50403) -- (4.83021,3.34169) -- (4.85241,3.20871) -- (4.87461,3.10061) -- (4.89681,3.01247) -- (4.94121,2.88049) -- (4.98561,2.79167) -- (5.03001,2.73402)
 -- (5.07441,2.69678) -- (5.16321,2.64256) -- (5.25201,2.60103) -- (5.34081,2.56466) -- (5.42961,2.51709) -- (5.51841,2.469) -- (5.60721,2.40376) -- (5.69601,2.32229) -- (5.78481,2.21822) -- (5.87361,2.1028) -- (5.96241,1.9951) -- (6.05121,1.91052)
 -- (6.14001,1.85366) -- (6.22881,1.81926) -- (6.31761,1.79927) -- (6.40641,1.78743) -- (6.49521,1.78006) -- (6.58401,1.77528) -- (6.67281,1.77226) -- (6.76161,1.77092) -- (6.85041,1.77203) -- (6.93921,1.77776) -- (7.02801,1.79341) --
 (7.11681,1.83206) -- (7.16121,1.86918) -- (7.20561,1.92834) -- (7.25001,2.02388) -- (7.27221,2.09219) -- (7.29441,2.17939) -- (7.31661,2.29047) -- (7.33881,2.43134) -- (7.36101,2.60863) -- (7.3832,2.82933) -- (7.39431,2.95812) -- (7.40541,3.10026)
 -- (7.4165,3.25642) -- (7.42761,3.42716) -- (7.4387,3.61284) -- (7.4498,3.81361) -- (7.46091,4.02936) -- (7.472,4.25967) -- (7.4942,4.76059) -- (7.5164,5.30572) -- (7.5608,6.45536) -- (7.583,7.00913) -- (7.5941,7.26773) -- (7.6052,7.50892) --
 (7.6163,7.72892) -- (7.6274,7.92411) -- (7.6385,8.0912) -- (7.6496,8.2273) -- (7.6607,8.33) -- (7.6718,8.3976) -- (7.6829,8.42888) -- (7.694,8.42332) -- (7.7051,8.38105) -- (7.7162,8.30289) -- (7.7273,8.19027) -- (7.7384,8.04526) -- (7.7495,7.87041)
 -- (7.7606,7.66877) -- (7.7717,7.44371) -- (7.7828,7.19887) -- (7.805,6.66506) -- (7.8272,6.09802) -- (7.8494,5.52569) -- (7.8716,4.97224) -- (7.8938,4.45624) -- (7.9049,4.21642) -- (7.916,3.99018) -- (7.9271,3.77819) -- (7.9382,3.58078) --
 (7.9493,3.39804) -- (7.9604,3.2298) -- (7.9715,3.07566) -- (7.9826,2.93512) -- (8.0048,2.69214) -- (8.027,2.49479) -- (8.0492,2.33642) -- (8.0714,2.21047) -- (8.0936,2.11093) -- (8.1158,2.03254) -- (8.138,1.97085) -- (8.1824,1.88399) --
 (8.2268,1.82951) -- (8.2712,1.79466) -- (8.36,1.75657) -- (8.4488,1.73867) -- (8.5376,1.72927) -- (8.6264,1.72365) -- (8.7152,1.7198) -- (8.804,1.71682) -- (8.8928,1.7143) -- (8.9816,1.71202) -- (9.0704,1.70989) -- (9.1592,1.70784) --
 (9.248,1.70585) -- (9.3368,1.7039) -- (9.4256,1.70198) -- (9.5144,1.70007) -- (9.6032,1.69819) -- (9.692,1.69632) -- (9.7808,1.69446) -- (9.8696,1.69261) -- (9.9584,1.69077) -- (10.0472,1.68895) -- (10.136,1.68713) -- (10.2248,1.68533) --
 (10.3136,1.68353) -- (10.4024,1.68174) -- (10.4912,1.67996) -- (10.58,1.6782) -- (10.6688,1.67644) -- (10.7576,1.67469) -- (10.8464,1.67294) -- (10.9352,1.67121) -- (11.024,1.66949) -- (11.1128,1.66777) -- (11.2016,1.66607) -- (11.2904,1.66437) --
 (11.3792,1.66268) -- (11.468,1.66101) -- (11.5568,1.65933) -- (11.6456,1.65767) -- (11.7344,1.65602) -- (11.8232,1.65438) -- (11.912,1.65274) -- (12.0008,1.65112) -- (12.0896,1.6495) -- (12.1784,1.64789) -- (12.2672,1.64629) -- (12.356,1.6447) --
 (12.4448,1.64312) -- (12.5336,1.64154) -- (12.6224,1.63998) -- (12.7112,1.63842) -- (12.8,1.63688) -- (12.8,1.63688) -- (12.8,1.63688);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.74442,1.99139) -- (1.70002,1.99139);
\draw [c,line width=0.9] (1.70002,1.96198) -- (1.70002,2.0208);
\draw [c,line width=0.9] (1.74442,1.99139) -- (1.78882,1.99139);
\draw [c,line width=0.9] (1.78882,1.96198) -- (1.78882,2.0208);
\draw [c,line width=0.9] (1.74442,1.99139) -- (1.74442,2.05553);
\draw [c,line width=0.9] (1.715,2.05553) -- (1.77383,2.05553);
\draw [c,line width=0.9] (1.74442,1.99139) -- (1.74442,1.93508);
\draw [c,line width=0.9] (1.715,1.93508) -- (1.77383,1.93508);
\draw [c,line width=0.9] (1.83322,1.92522) -- (1.78882,1.92522);
\draw [c,line width=0.9] (1.78882,1.89581) -- (1.78882,1.95464);
\draw [c,line width=0.9] (1.83322,1.92522) -- (1.87762,1.92522);
\draw [c,line width=0.9] (1.87762,1.89581) -- (1.87762,1.95464);
\draw [c,line width=0.9] (1.83322,1.92522) -- (1.83322,1.98491);
\draw [c,line width=0.9] (1.8038,1.98491) -- (1.86263,1.98491);
\draw [c,line width=0.9] (1.83322,1.92522) -- (1.83322,1.87342);
\draw [c,line width=0.9] (1.8038,1.87342) -- (1.86263,1.87342);
\draw [c,line width=0.9] (1.92202,1.89582) -- (1.87762,1.89582);
\draw [c,line width=0.9] (1.87762,1.86641) -- (1.87762,1.92523);
\draw [c,line width=0.9] (1.92202,1.89582) -- (1.96642,1.89582);
\draw [c,line width=0.9] (1.96642,1.86641) -- (1.96642,1.92523);
\draw [c,line width=0.9] (1.92202,1.89582) -- (1.92202,1.95339);
\draw [c,line width=0.9] (1.8926,1.95339) -- (1.95143,1.95339);
\draw [c,line width=0.9] (1.92202,1.89582) -- (1.92202,1.84614);
\draw [c,line width=0.9] (1.8926,1.84614) -- (1.95143,1.84614);
\draw [c,line width=0.9] (2.01082,1.93258) -- (1.96642,1.93258);
\draw [c,line width=0.9] (1.96642,1.90316) -- (1.96642,1.96199);
\draw [c,line width=0.9] (2.01082,1.93258) -- (2.05522,1.93258);
\draw [c,line width=0.9] (2.05522,1.90316) -- (2.05522,1.96199);
\draw [c,line width=0.9] (2.01082,1.93258) -- (2.01082,1.99277);
\draw [c,line width=0.9] (1.9814,1.99277) -- (2.04023,1.99277);
\draw [c,line width=0.9] (2.01082,1.93258) -- (2.01082,1.88025);
\draw [c,line width=0.9] (1.9814,1.88025) -- (2.04023,1.88025);
\draw [c,line width=0.9] (2.09962,2.10166) -- (2.05522,2.10166);
\draw [c,line width=0.9] (2.05522,2.07225) -- (2.05522,2.13107);
\draw [c,line width=0.9] (2.09962,2.10166) -- (2.14402,2.10166);
\draw [c,line width=0.9] (2.14402,2.07225) -- (2.14402,2.13107);
\draw [c,line width=0.9] (2.09962,2.10166) -- (2.09962,2.17254);
\draw [c,line width=0.9] (2.0702,2.17254) -- (2.12903,2.17254);
\draw [c,line width=0.9] (2.09962,2.10166) -- (2.09962,2.03856);
\draw [c,line width=0.9] (2.0702,2.03856) -- (2.12903,2.03856);
\draw [c,line width=0.9] (2.18842,2.0502) -- (2.14402,2.0502);
\draw [c,line width=0.9] (2.14402,2.02079) -- (2.14402,2.07961);
\draw [c,line width=0.9] (2.18842,2.0502) -- (2.23282,2.0502);
\draw [c,line width=0.9] (2.23282,2.02079) -- (2.23282,2.07961);
\draw [c,line width=0.9] (2.18842,2.0502) -- (2.18842,2.11803);
\draw [c,line width=0.9] (2.159,2.11803) -- (2.21783,2.11803);
\draw [c,line width=0.9] (2.18842,2.0502) -- (2.18842,1.99018);
\draw [c,line width=0.9] (2.159,1.99018) -- (2.21783,1.99018);
\draw [c,line width=0.9] (2.27722,2.00609) -- (2.23282,2.00609);
\draw [c,line width=0.9] (2.23282,1.97668) -- (2.23282,2.0355);
\draw [c,line width=0.9] (2.27722,2.00609) -- (2.32162,2.00609);
\draw [c,line width=0.9] (2.32162,1.97668) -- (2.32162,2.0355);
\draw [c,line width=0.9] (2.27722,2.00609) -- (2.27722,2.07117);
\draw [c,line width=0.9] (2.2478,2.07117) -- (2.30663,2.07117);
\draw [c,line width=0.9] (2.27722,2.00609) -- (2.27722,1.94883);
\draw [c,line width=0.9] (2.2478,1.94883) -- (2.30663,1.94883);
\draw [c,line width=0.9] (2.36602,2.13107) -- (2.32162,2.13107);
\draw [c,line width=0.9] (2.32162,2.10166) -- (2.32162,2.16048);
\draw [c,line width=0.9] (2.36602,2.13107) -- (2.41042,2.13107);
\draw [c,line width=0.9] (2.41042,2.10166) -- (2.41042,2.16048);
\draw [c,line width=0.9] (2.36602,2.13107) -- (2.36602,2.20362);
\draw [c,line width=0.9] (2.3366,2.20362) -- (2.39543,2.20362);
\draw [c,line width=0.9] (2.36602,2.13107) -- (2.36602,2.06628);
\draw [c,line width=0.9] (2.3366,2.06628) -- (2.39543,2.06628);
\draw [c,line width=0.9] (2.45482,2.14577) -- (2.41042,2.14577);
\draw [c,line width=0.9] (2.41042,2.11636) -- (2.41042,2.17518);
\draw [c,line width=0.9] (2.45482,2.14577) -- (2.49921,2.14577);
\draw [c,line width=0.9] (2.49921,2.11636) -- (2.49921,2.17518);
\draw [c,line width=0.9] (2.45482,2.14577) -- (2.45482,2.21915);
\draw [c,line width=0.9] (2.4254,2.21915) -- (2.48423,2.21915);
\draw [c,line width=0.9] (2.45482,2.14577) -- (2.45482,2.08015);
\draw [c,line width=0.9] (2.4254,2.08015) -- (2.48423,2.08015);
\draw [c,line width=0.9] (2.54361,2.13107) -- (2.49921,2.13107);
\draw [c,line width=0.9] (2.49921,2.10166) -- (2.49921,2.16048);
\draw [c,line width=0.9] (2.54361,2.13107) -- (2.58801,2.13107);
\draw [c,line width=0.9] (2.58801,2.10166) -- (2.58801,2.16048);
\draw [c,line width=0.9] (2.54361,2.13107) -- (2.54361,2.20362);
\draw [c,line width=0.9] (2.5142,2.20362) -- (2.57303,2.20362);
\draw [c,line width=0.9] (2.54361,2.13107) -- (2.54361,2.06628);
\draw [c,line width=0.9] (2.5142,2.06628) -- (2.57303,2.06628);
\draw [c,line width=0.9] (2.63241,2.21929) -- (2.58801,2.21929);
\draw [c,line width=0.9] (2.58801,2.18987) -- (2.58801,2.2487);
\draw [c,line width=0.9] (2.63241,2.21929) -- (2.67681,2.21929);
\draw [c,line width=0.9] (2.67681,2.18987) -- (2.67681,2.2487);
\draw [c,line width=0.9] (2.63241,2.21929) -- (2.63241,2.29664);
\draw [c,line width=0.9] (2.603,2.29664) -- (2.66183,2.29664);
\draw [c,line width=0.9] (2.63241,2.21929) -- (2.63241,2.14967);
\draw [c,line width=0.9] (2.603,2.14967) -- (2.66183,2.14967);
\draw [c,line width=0.9] (2.72121,2.51335) -- (2.67681,2.51335);
\draw [c,line width=0.9] (2.67681,2.48394) -- (2.67681,2.54276);
\draw [c,line width=0.9] (2.72121,2.51335) -- (2.76561,2.51335);
\draw [c,line width=0.9] (2.76561,2.48394) -- (2.76561,2.54276);
\draw [c,line width=0.9] (2.72121,2.51335) -- (2.72121,2.60092);
\draw [c,line width=0.9] (2.6918,2.60092) -- (2.75063,2.60092);
\draw [c,line width=0.9] (2.72121,2.51335) -- (2.72121,2.43312);
\draw [c,line width=0.9] (2.6918,2.43312) -- (2.75063,2.43312);
\draw [c,line width=0.9] (2.81001,2.44718) -- (2.76561,2.44718);
\draw [c,line width=0.9] (2.76561,2.41777) -- (2.76561,2.4766);
\draw [c,line width=0.9] (2.81001,2.44718) -- (2.85441,2.44718);
\draw [c,line width=0.9] (2.85441,2.41777) -- (2.85441,2.4766);
\draw [c,line width=0.9] (2.81001,2.44718) -- (2.81001,2.53181);
\draw [c,line width=0.9] (2.7806,2.53181) -- (2.83943,2.53181);
\draw [c,line width=0.9] (2.81001,2.44718) -- (2.81001,2.36991);
\draw [c,line width=0.9] (2.7806,2.36991) -- (2.83943,2.36991);
\draw [c,line width=0.9] (2.89881,2.45454) -- (2.85441,2.45454);
\draw [c,line width=0.9] (2.85441,2.42512) -- (2.85441,2.48395);
\draw [c,line width=0.9] (2.89881,2.45454) -- (2.94321,2.45454);
\draw [c,line width=0.9] (2.94321,2.42512) -- (2.94321,2.48395);
\draw [c,line width=0.9] (2.89881,2.45454) -- (2.89881,2.53949);
\draw [c,line width=0.9] (2.8694,2.53949) -- (2.92823,2.53949);
\draw [c,line width=0.9] (2.89881,2.45454) -- (2.89881,2.37693);
\draw [c,line width=0.9] (2.8694,2.37693) -- (2.92823,2.37693);
\draw [c,line width=0.9] (2.98761,2.68979) -- (2.94321,2.68979);
\draw [c,line width=0.9] (2.94321,2.66037) -- (2.94321,2.7192);
\draw [c,line width=0.9] (2.98761,2.68979) -- (3.03201,2.68979);
\draw [c,line width=0.9] (3.03201,2.66037) -- (3.03201,2.7192);
\draw [c,line width=0.9] (2.98761,2.68979) -- (2.98761,2.78477);
\draw [c,line width=0.9] (2.9582,2.78477) -- (3.01703,2.78477);
\draw [c,line width=0.9] (2.98761,2.68979) -- (2.98761,2.60216);
\draw [c,line width=0.9] (2.9582,2.60216) -- (3.01703,2.60216);
\draw [c,line width=0.9] (3.07641,2.87357) -- (3.03201,2.87357);
\draw [c,line width=0.9] (3.03201,2.84416) -- (3.03201,2.90299);
\draw [c,line width=0.9] (3.07641,2.87357) -- (3.12081,2.87357);
\draw [c,line width=0.9] (3.12081,2.84416) -- (3.12081,2.90299);
\draw [c,line width=0.9] (3.07641,2.87357) -- (3.07641,2.97568);
\draw [c,line width=0.9] (3.047,2.97568) -- (3.10583,2.97568);
\draw [c,line width=0.9] (3.07641,2.87357) -- (3.07641,2.77882);
\draw [c,line width=0.9] (3.047,2.77882) -- (3.10583,2.77882);
\draw [c,line width=0.9] (3.16521,2.91033) -- (3.12081,2.91033);
\draw [c,line width=0.9] (3.12081,2.88092) -- (3.12081,2.93974);
\draw [c,line width=0.9] (3.16521,2.91033) -- (3.20961,2.91033);
\draw [c,line width=0.9] (3.20961,2.88092) -- (3.20961,2.93974);
\draw [c,line width=0.9] (3.16521,2.91033) -- (3.16521,3.0138);
\draw [c,line width=0.9] (3.1358,3.0138) -- (3.19463,3.0138);
\draw [c,line width=0.9] (3.16521,2.91033) -- (3.16521,2.81422);
\draw [c,line width=0.9] (3.1358,2.81422) -- (3.19463,2.81422);
\draw [c,line width=0.9] (3.25401,3.12353) -- (3.20961,3.12353);
\draw [c,line width=0.9] (3.20961,3.09411) -- (3.20961,3.15294);
\draw [c,line width=0.9] (3.25401,3.12353) -- (3.29841,3.12353);
\draw [c,line width=0.9] (3.29841,3.09411) -- (3.29841,3.15294);
\draw [c,line width=0.9] (3.25401,3.12353) -- (3.25401,3.23456);
\draw [c,line width=0.9] (3.2246,3.23456) -- (3.28343,3.23456);
\draw [c,line width=0.9] (3.25401,3.12353) -- (3.25401,3.01985);
\draw [c,line width=0.9] (3.2246,3.01985) -- (3.28343,3.01985);
\draw [c,line width=0.9] (3.34281,3.35878) -- (3.29841,3.35878);
\draw [c,line width=0.9] (3.29841,3.32936) -- (3.29841,3.38819);
\draw [c,line width=0.9] (3.34281,3.35878) -- (3.38721,3.35878);
\draw [c,line width=0.9] (3.38721,3.32936) -- (3.38721,3.38819);
\draw [c,line width=0.9] (3.34281,3.35878) -- (3.34281,3.47758);
\draw [c,line width=0.9] (3.3134,3.47758) -- (3.37223,3.47758);
\draw [c,line width=0.9] (3.34281,3.35878) -- (3.34281,3.24732);
\draw [c,line width=0.9] (3.3134,3.24732) -- (3.37223,3.24732);
\draw [c,line width=0.9] (3.43161,3.84398) -- (3.38721,3.84398);
\draw [c,line width=0.9] (3.38721,3.81457) -- (3.38721,3.87339);
\draw [c,line width=0.9] (3.43161,3.84398) -- (3.47601,3.84398);
\draw [c,line width=0.9] (3.47601,3.81457) -- (3.47601,3.87339);
\draw [c,line width=0.9] (3.43161,3.84398) -- (3.43161,3.97735);
\draw [c,line width=0.9] (3.4022,3.97735) -- (3.46102,3.97735);
\draw [c,line width=0.9] (3.43161,3.84398) -- (3.43161,3.71796);
\draw [c,line width=0.9] (3.4022,3.71796) -- (3.46102,3.71796);
\draw [c,line width=0.9] (3.52041,4.23361) -- (3.47601,4.23361);
\draw [c,line width=0.9] (3.47601,4.2042) -- (3.47601,4.26302);
\draw [c,line width=0.9] (3.52041,4.23361) -- (3.56481,4.23361);
\draw [c,line width=0.9] (3.56481,4.2042) -- (3.56481,4.26302);
\draw [c,line width=0.9] (3.52041,4.23361) -- (3.52041,4.37759);
\draw [c,line width=0.9] (3.491,4.37759) -- (3.54982,4.37759);
\draw [c,line width=0.9] (3.52041,4.23361) -- (3.52041,4.09698);
\draw [c,line width=0.9] (3.491,4.09698) -- (3.54982,4.09698);
\draw [c,line width=0.9] (3.60921,4.60854) -- (3.56481,4.60854);
\draw [c,line width=0.9] (3.56481,4.57913) -- (3.56481,4.63795);
\draw [c,line width=0.9] (3.60921,4.60854) -- (3.65361,4.60854);
\draw [c,line width=0.9] (3.65361,4.57913) -- (3.65361,4.63795);
\draw [c,line width=0.9] (3.60921,4.60854) -- (3.60921,4.76202);
\draw [c,line width=0.9] (3.5798,4.76202) -- (3.63862,4.76202);
\draw [c,line width=0.9] (3.60921,4.60854) -- (3.60921,4.46241);
\draw [c,line width=0.9] (3.5798,4.46241) -- (3.63862,4.46241);
\draw [c,line width=0.9] (3.69801,5.30694) -- (3.65361,5.30694);
\draw [c,line width=0.9] (3.65361,5.27752) -- (3.65361,5.33635);
\draw [c,line width=0.9] (3.69801,5.30694) -- (3.74241,5.30694);
\draw [c,line width=0.9] (3.74241,5.27752) -- (3.74241,5.33635);
\draw [c,line width=0.9] (3.69801,5.30694) -- (3.69801,5.47667);
\draw [c,line width=0.9] (3.6686,5.47667) -- (3.72742,5.47667);
\draw [c,line width=0.9] (3.69801,5.30694) -- (3.69801,5.14455);
\draw [c,line width=0.9] (3.6686,5.14455) -- (3.72742,5.14455);
\draw [c,line width=0.9] (3.78681,5.59365) -- (3.74241,5.59365);
\draw [c,line width=0.9] (3.74241,5.56423) -- (3.74241,5.62306);
\draw [c,line width=0.9] (3.78681,5.59365) -- (3.83121,5.59365);
\draw [c,line width=0.9] (3.83121,5.56423) -- (3.83121,5.62306);
\draw [c,line width=0.9] (3.78681,5.59365) -- (3.78681,5.76961);
\draw [c,line width=0.9] (3.7574,5.76961) -- (3.81622,5.76961);
\draw [c,line width=0.9] (3.78681,5.59365) -- (3.78681,5.42503);
\draw [c,line width=0.9] (3.7574,5.42503) -- (3.81622,5.42503);
\draw [c,line width=0.9] (3.87561,6.37291) -- (3.83121,6.37291);
\draw [c,line width=0.9] (3.83121,6.3435) -- (3.83121,6.40232);
\draw [c,line width=0.9] (3.87561,6.37291) -- (3.92001,6.37291);
\draw [c,line width=0.9] (3.92001,6.3435) -- (3.92001,6.40232);
\draw [c,line width=0.9] (3.87561,6.37291) -- (3.87561,6.56477);
\draw [c,line width=0.9] (3.8462,6.56477) -- (3.90502,6.56477);
\draw [c,line width=0.9] (3.87561,6.37291) -- (3.87561,6.1884);
\draw [c,line width=0.9] (3.8462,6.1884) -- (3.90502,6.1884);
\draw [c,line width=0.9] (3.96441,6.62286) -- (3.92001,6.62286);
\draw [c,line width=0.9] (3.92001,6.59345) -- (3.92001,6.65228);
\draw [c,line width=0.9] (3.96441,6.62286) -- (4.00881,6.62286);
\draw [c,line width=0.9] (4.00881,6.59345) -- (4.00881,6.65228);
\draw [c,line width=0.9] (3.96441,6.62286) -- (3.96441,6.81954);
\draw [c,line width=0.9] (3.935,6.81954) -- (3.99382,6.81954);
\draw [c,line width=0.9] (3.96441,6.62286) -- (3.96441,6.43353);
\draw [c,line width=0.9] (3.935,6.43353) -- (3.99382,6.43353);
\draw [c,line width=0.9] (4.05321,6.93898) -- (4.00881,6.93898);
\draw [c,line width=0.9] (4.00881,6.90957) -- (4.00881,6.96839);
\draw [c,line width=0.9] (4.05321,6.93898) -- (4.09761,6.93898);
\draw [c,line width=0.9] (4.09761,6.90957) -- (4.09761,6.96839);
\draw [c,line width=0.9] (4.05321,6.93898) -- (4.05321,7.14159);
\draw [c,line width=0.9] (4.0238,7.14159) -- (4.08262,7.14159);
\draw [c,line width=0.9] (4.05321,6.93898) -- (4.05321,6.74372);
\draw [c,line width=0.9] (4.0238,6.74372) -- (4.08262,6.74372);
\draw [c,line width=0.9] (4.14201,7.46094) -- (4.09761,7.46094);
\draw [c,line width=0.9] (4.09761,7.43153) -- (4.09761,7.49035);
\draw [c,line width=0.9] (4.14201,7.46094) -- (4.18641,7.46094);
\draw [c,line width=0.9] (4.18641,7.43153) -- (4.18641,7.49035);
\draw [c,line width=0.9] (4.14201,7.46094) -- (4.14201,7.67297);
\draw [c,line width=0.9] (4.1126,7.67297) -- (4.17142,7.67297);
\draw [c,line width=0.9] (4.14201,7.46094) -- (4.14201,7.25626);
\draw [c,line width=0.9] (4.1126,7.25626) -- (4.17142,7.25626);
\draw [c,line width=0.9] (4.23081,7.87998) -- (4.18641,7.87998);
\draw [c,line width=0.9] (4.18641,7.85057) -- (4.18641,7.90939);
\draw [c,line width=0.9] (4.23081,7.87998) -- (4.27521,7.87998);
\draw [c,line width=0.9] (4.27521,7.85057) -- (4.27521,7.90939);
\draw [c,line width=0.9] (4.23081,7.87998) -- (4.23081,8.09927);
\draw [c,line width=0.9] (4.2014,8.09927) -- (4.26022,8.09927);
\draw [c,line width=0.9] (4.23081,7.87998) -- (4.23081,7.66803);
\draw [c,line width=0.9] (4.2014,7.66803) -- (4.26022,7.66803);
\draw [c,line width=0.9] (4.31961,7.65208) -- (4.27521,7.65208);
\draw [c,line width=0.9] (4.27521,7.62267) -- (4.27521,7.68149);
\draw [c,line width=0.9] (4.31961,7.65208) -- (4.36401,7.65208);
\draw [c,line width=0.9] (4.36401,7.62267) -- (4.36401,7.68149);
\draw [c,line width=0.9] (4.31961,7.65208) -- (4.31961,7.86746);
\draw [c,line width=0.9] (4.2902,7.86746) -- (4.34902,7.86746);
\draw [c,line width=0.9] (4.31961,7.65208) -- (4.31961,7.44406);
\draw [c,line width=0.9] (4.2902,7.44406) -- (4.34902,7.44406);
\draw [c,line width=0.9] (4.40841,7.4977) -- (4.36401,7.4977);
\draw [c,line width=0.9] (4.36401,7.46829) -- (4.36401,7.52711);
\draw [c,line width=0.9] (4.40841,7.4977) -- (4.45281,7.4977);
\draw [c,line width=0.9] (4.45281,7.46829) -- (4.45281,7.52711);
\draw [c,line width=0.9] (4.40841,7.4977) -- (4.40841,7.71038);
\draw [c,line width=0.9] (4.379,7.71038) -- (4.43782,7.71038);
\draw [c,line width=0.9] (4.40841,7.4977) -- (4.40841,7.29237);
\draw [c,line width=0.9] (4.379,7.29237) -- (4.43782,7.29237);
\draw [c,line width=0.9] (4.49721,7.60797) -- (4.45281,7.60797);
\draw [c,line width=0.9] (4.45281,7.57856) -- (4.45281,7.63738);
\draw [c,line width=0.9] (4.49721,7.60797) -- (4.54161,7.60797);
\draw [c,line width=0.9] (4.54161,7.57856) -- (4.54161,7.63738);
\draw [c,line width=0.9] (4.49721,7.60797) -- (4.49721,7.82258);
\draw [c,line width=0.9] (4.4678,7.82258) -- (4.52662,7.82258);
\draw [c,line width=0.9] (4.49721,7.60797) -- (4.49721,7.40071);
\draw [c,line width=0.9] (4.4678,7.40071) -- (4.52662,7.40071);
\draw [c,line width=0.9] (4.58601,5.90976) -- (4.54161,5.90976);
\draw [c,line width=0.9] (4.54161,5.88035) -- (4.54161,5.93917);
\draw [c,line width=0.9] (4.58601,5.90976) -- (4.63041,5.90976);
\draw [c,line width=0.9] (4.63041,5.88035) -- (4.63041,5.93917);
\draw [c,line width=0.9] (4.58601,5.90976) -- (4.58601,6.09235);
\draw [c,line width=0.9] (4.5566,6.09235) -- (4.61542,6.09235);
\draw [c,line width=0.9] (4.58601,5.90976) -- (4.58601,5.73453);
\draw [c,line width=0.9] (4.5566,5.73453) -- (4.61542,5.73453);
\draw [c,line width=0.9] (4.67481,4.93201) -- (4.63041,4.93201);
\draw [c,line width=0.9] (4.63041,4.9026) -- (4.63041,4.96142);
\draw [c,line width=0.9] (4.67481,4.93201) -- (4.71921,4.93201);
\draw [c,line width=0.9] (4.71921,4.9026) -- (4.71921,4.96142);
\draw [c,line width=0.9] (4.67481,4.93201) -- (4.67481,5.09323);
\draw [c,line width=0.9] (4.6454,5.09323) -- (4.70422,5.09323);
\draw [c,line width=0.9] (4.67481,4.93201) -- (4.67481,4.77814);
\draw [c,line width=0.9] (4.6454,4.77814) -- (4.70422,4.77814);
\draw [c,line width=0.9] (4.76361,4.02042) -- (4.71921,4.02042);
\draw [c,line width=0.9] (4.71921,3.991) -- (4.71921,4.04983);
\draw [c,line width=0.9] (4.76361,4.02042) -- (4.80801,4.02042);
\draw [c,line width=0.9] (4.80801,3.991) -- (4.80801,4.04983);
\draw [c,line width=0.9] (4.76361,4.02042) -- (4.76361,4.1587);
\draw [c,line width=0.9] (4.7342,4.1587) -- (4.79302,4.1587);
\draw [c,line width=0.9] (4.76361,4.02042) -- (4.76361,3.88949);
\draw [c,line width=0.9] (4.7342,3.88949) -- (4.79302,3.88949);
\draw [c,line width=0.9] (4.85241,3.07207) -- (4.80801,3.07207);
\draw [c,line width=0.9] (4.80801,3.04265) -- (4.80801,3.10148);
\draw [c,line width=0.9] (4.85241,3.07207) -- (4.89681,3.07207);
\draw [c,line width=0.9] (4.89681,3.04265) -- (4.89681,3.10148);
\draw [c,line width=0.9] (4.85241,3.07207) -- (4.85241,3.18132);
\draw [c,line width=0.9] (4.823,3.18132) -- (4.88182,3.18132);
\draw [c,line width=0.9] (4.85241,3.07207) -- (4.85241,2.97016);
\draw [c,line width=0.9] (4.823,2.97016) -- (4.88182,2.97016);
\draw [c,line width=0.9] (4.94121,2.91768) -- (4.89681,2.91768);
\draw [c,line width=0.9] (4.89681,2.88827) -- (4.89681,2.94709);
\draw [c,line width=0.9] (4.94121,2.91768) -- (4.98561,2.91768);
\draw [c,line width=0.9] (4.98561,2.88827) -- (4.98561,2.94709);
\draw [c,line width=0.9] (4.94121,2.91768) -- (4.94121,3.02142);
\draw [c,line width=0.9] (4.9118,3.02142) -- (4.97062,3.02142);
\draw [c,line width=0.9] (4.94121,2.91768) -- (4.94121,2.8213);
\draw [c,line width=0.9] (4.9118,2.8213) -- (4.97062,2.8213);
\draw [c,line width=0.9] (5.03001,2.73389) -- (4.98561,2.73389);
\draw [c,line width=0.9] (4.98561,2.70448) -- (4.98561,2.76331);
\draw [c,line width=0.9] (5.03001,2.73389) -- (5.07441,2.73389);
\draw [c,line width=0.9] (5.07441,2.70448) -- (5.07441,2.76331);
\draw [c,line width=0.9] (5.03001,2.73389) -- (5.03001,2.83063);
\draw [c,line width=0.9] (5.0006,2.83063) -- (5.05942,2.83063);
\draw [c,line width=0.9] (5.03001,2.73389) -- (5.03001,2.64451);
\draw [c,line width=0.9] (5.0006,2.64451) -- (5.05942,2.64451);
\draw [c,line width=0.9] (5.11881,2.71184) -- (5.07441,2.71184);
\draw [c,line width=0.9] (5.07441,2.68243) -- (5.07441,2.74125);
\draw [c,line width=0.9] (5.11881,2.71184) -- (5.16321,2.71184);
\draw [c,line width=0.9] (5.16321,2.68243) -- (5.16321,2.74125);
\draw [c,line width=0.9] (5.11881,2.71184) -- (5.11881,2.8077);
\draw [c,line width=0.9] (5.0894,2.8077) -- (5.14822,2.8077);
\draw [c,line width=0.9] (5.11881,2.71184) -- (5.11881,2.62333);
\draw [c,line width=0.9] (5.0894,2.62333) -- (5.14822,2.62333);
\draw [c,line width=0.9] (5.20761,2.62362) -- (5.16321,2.62362);
\draw [c,line width=0.9] (5.16321,2.59421) -- (5.16321,2.65303);
\draw [c,line width=0.9] (5.20761,2.62362) -- (5.25201,2.62362);
\draw [c,line width=0.9] (5.25201,2.59421) -- (5.25201,2.65303);
\draw [c,line width=0.9] (5.20761,2.62362) -- (5.20761,2.7159);
\draw [c,line width=0.9] (5.1782,2.7159) -- (5.23702,2.7159);
\draw [c,line width=0.9] (5.20761,2.62362) -- (5.20761,2.5387);
\draw [c,line width=0.9] (5.1782,2.5387) -- (5.23702,2.5387);
\draw [c,line width=0.9] (5.29641,2.61627) -- (5.25201,2.61627);
\draw [c,line width=0.9] (5.25201,2.58686) -- (5.25201,2.64568);
\draw [c,line width=0.9] (5.29641,2.61627) -- (5.34081,2.61627);
\draw [c,line width=0.9] (5.34081,2.58686) -- (5.34081,2.64568);
\draw [c,line width=0.9] (5.29641,2.61627) -- (5.29641,2.70824);
\draw [c,line width=0.9] (5.267,2.70824) -- (5.32582,2.70824);
\draw [c,line width=0.9] (5.29641,2.61627) -- (5.29641,2.53165);
\draw [c,line width=0.9] (5.267,2.53165) -- (5.32582,2.53165);
\draw [c,line width=0.9] (5.38521,2.51335) -- (5.34081,2.51335);
\draw [c,line width=0.9] (5.34081,2.48394) -- (5.34081,2.54276);
\draw [c,line width=0.9] (5.38521,2.51335) -- (5.42961,2.51335);
\draw [c,line width=0.9] (5.42961,2.48394) -- (5.42961,2.54276);
\draw [c,line width=0.9] (5.38521,2.51335) -- (5.38521,2.60092);
\draw [c,line width=0.9] (5.3558,2.60092) -- (5.41462,2.60092);
\draw [c,line width=0.9] (5.38521,2.51335) -- (5.38521,2.43312);
\draw [c,line width=0.9] (5.3558,2.43312) -- (5.41462,2.43312);
\draw [c,line width=0.9] (5.47401,2.49864) -- (5.42961,2.49864);
\draw [c,line width=0.9] (5.42961,2.46923) -- (5.42961,2.52806);
\draw [c,line width=0.9] (5.47401,2.49864) -- (5.51841,2.49864);
\draw [c,line width=0.9] (5.51841,2.46923) -- (5.51841,2.52806);
\draw [c,line width=0.9] (5.47401,2.49864) -- (5.47401,2.58558);
\draw [c,line width=0.9] (5.4446,2.58558) -- (5.50342,2.58558);
\draw [c,line width=0.9] (5.47401,2.49864) -- (5.47401,2.41907);
\draw [c,line width=0.9] (5.4446,2.41907) -- (5.50342,2.41907);
\draw [c,line width=0.9] (5.56281,2.43248) -- (5.51841,2.43248);
\draw [c,line width=0.9] (5.51841,2.40307) -- (5.51841,2.46189);
\draw [c,line width=0.9] (5.56281,2.43248) -- (5.60721,2.43248);
\draw [c,line width=0.9] (5.60721,2.40307) -- (5.60721,2.46189);
\draw [c,line width=0.9] (5.56281,2.43248) -- (5.56281,2.51644);
\draw [c,line width=0.9] (5.5334,2.51644) -- (5.59222,2.51644);
\draw [c,line width=0.9] (5.56281,2.43248) -- (5.56281,2.35588);
\draw [c,line width=0.9] (5.5334,2.35588) -- (5.59222,2.35588);
\draw [c,line width=0.9] (5.65161,2.35161) -- (5.60721,2.35161);
\draw [c,line width=0.9] (5.60721,2.3222) -- (5.60721,2.38103);
\draw [c,line width=0.9] (5.65161,2.35161) -- (5.69601,2.35161);
\draw [c,line width=0.9] (5.69601,2.3222) -- (5.69601,2.38103);
\draw [c,line width=0.9] (5.65161,2.35161) -- (5.65161,2.43178);
\draw [c,line width=0.9] (5.6222,2.43178) -- (5.68102,2.43178);
\draw [c,line width=0.9] (5.65161,2.35161) -- (5.65161,2.2788);
\draw [c,line width=0.9] (5.6222,2.2788) -- (5.68102,2.2788);
\draw [c,line width=0.9] (5.74041,2.2781) -- (5.69601,2.2781);
\draw [c,line width=0.9] (5.69601,2.24869) -- (5.69601,2.30751);
\draw [c,line width=0.9] (5.74041,2.2781) -- (5.78481,2.2781);
\draw [c,line width=0.9] (5.78481,2.24869) -- (5.78481,2.30751);
\draw [c,line width=0.9] (5.74041,2.2781) -- (5.74041,2.35847);
\draw [c,line width=0.9] (5.711,2.35847) -- (5.76982,2.35847);
\draw [c,line width=0.9] (5.74041,2.2781) -- (5.74041,2.20545);
\draw [c,line width=0.9] (5.711,2.20545) -- (5.76982,2.20545);
\draw [c,line width=0.9] (5.82921,2.19723) -- (5.78481,2.19723);
\draw [c,line width=0.9] (5.78481,2.16782) -- (5.78481,2.22664);
\draw [c,line width=0.9] (5.82921,2.19723) -- (5.87361,2.19723);
\draw [c,line width=0.9] (5.87361,2.16782) -- (5.87361,2.22664);
\draw [c,line width=0.9] (5.82921,2.19723) -- (5.82921,2.27342);
\draw [c,line width=0.9] (5.7998,2.27342) -- (5.85862,2.27342);
\draw [c,line width=0.9] (5.82921,2.19723) -- (5.82921,2.12879);
\draw [c,line width=0.9] (5.7998,2.12879) -- (5.85862,2.12879);
\draw [c,line width=0.9] (5.91801,2.0502) -- (5.87361,2.0502);
\draw [c,line width=0.9] (5.87361,2.02079) -- (5.87361,2.07961);
\draw [c,line width=0.9] (5.91801,2.0502) -- (5.96241,2.0502);
\draw [c,line width=0.9] (5.96241,2.02079) -- (5.96241,2.07961);
\draw [c,line width=0.9] (5.91801,2.0502) -- (5.91801,2.11803);
\draw [c,line width=0.9] (5.8886,2.11803) -- (5.94742,2.11803);
\draw [c,line width=0.9] (5.91801,2.0502) -- (5.91801,1.99018);
\draw [c,line width=0.9] (5.8886,1.99018) -- (5.94742,1.99018);
\draw [c,line width=0.9] (6.00681,1.99874) -- (5.96241,1.99874);
\draw [c,line width=0.9] (5.96241,1.96933) -- (5.96241,2.02815);
\draw [c,line width=0.9] (6.00681,1.99874) -- (6.05121,1.99874);
\draw [c,line width=0.9] (6.05121,1.96933) -- (6.05121,2.02815);
\draw [c,line width=0.9] (6.00681,1.99874) -- (6.00681,2.06335);
\draw [c,line width=0.9] (5.9774,2.06335) -- (6.03622,2.06335);
\draw [c,line width=0.9] (6.00681,1.99874) -- (6.00681,1.94195);
\draw [c,line width=0.9] (5.9774,1.94195) -- (6.03622,1.94195);
\draw [c,line width=0.9] (6.09561,1.88111) -- (6.05121,1.88111);
\draw [c,line width=0.9] (6.05121,1.8517) -- (6.05121,1.91053);
\draw [c,line width=0.9] (6.09561,1.88111) -- (6.14001,1.88111);
\draw [c,line width=0.9] (6.14001,1.8517) -- (6.14001,1.91053);
\draw [c,line width=0.9] (6.09561,1.88111) -- (6.09561,1.9376);
\draw [c,line width=0.9] (6.0662,1.9376) -- (6.12502,1.9376);
\draw [c,line width=0.9] (6.09561,1.88111) -- (6.09561,1.83254);
\draw [c,line width=0.9] (6.0662,1.83254) -- (6.12502,1.83254);
\draw [c,line width=0.9] (6.18441,1.8223) -- (6.14001,1.8223);
\draw [c,line width=0.9] (6.14001,1.79289) -- (6.14001,1.85171);
\draw [c,line width=0.9] (6.18441,1.8223) -- (6.22881,1.8223);
\draw [c,line width=0.9] (6.22881,1.79289) -- (6.22881,1.85171);
\draw [c,line width=0.9] (6.18441,1.8223) -- (6.18441,1.87417);
\draw [c,line width=0.9] (6.155,1.87417) -- (6.21382,1.87417);
\draw [c,line width=0.9] (6.18441,1.8223) -- (6.18441,1.7784);
\draw [c,line width=0.9] (6.155,1.7784) -- (6.21382,1.7784);
\draw [c,line width=0.9] (6.27321,1.80025) -- (6.22881,1.80025);
\draw [c,line width=0.9] (6.22881,1.77084) -- (6.22881,1.82966);
\draw [c,line width=0.9] (6.27321,1.80025) -- (6.31761,1.80025);
\draw [c,line width=0.9] (6.31761,1.77084) -- (6.31761,1.82966);
\draw [c,line width=0.9] (6.27321,1.80025) -- (6.27321,1.85026);
\draw [c,line width=0.9] (6.2438,1.85026) -- (6.30262,1.85026);
\draw [c,line width=0.9] (6.27321,1.80025) -- (6.27321,1.75823);
\draw [c,line width=0.9] (6.2438,1.75823) -- (6.30262,1.75823);
\draw [c,line width=0.9] (6.36201,1.77819) -- (6.31761,1.77819);
\draw [c,line width=0.9] (6.31761,1.74878) -- (6.31761,1.80761);
\draw [c,line width=0.9] (6.36201,1.77819) -- (6.40641,1.77819);
\draw [c,line width=0.9] (6.40641,1.74878) -- (6.40641,1.80761);
\draw [c,line width=0.9] (6.36201,1.77819) -- (6.36201,1.82626);
\draw [c,line width=0.9] (6.3326,1.82626) -- (6.39142,1.82626);
\draw [c,line width=0.9] (6.36201,1.77819) -- (6.36201,1.73815);
\draw [c,line width=0.9] (6.3326,1.73815) -- (6.39142,1.73815);
\draw [c,line width=0.9] (6.45081,1.78554) -- (6.40641,1.78554);
\draw [c,line width=0.9] (6.40641,1.75613) -- (6.40641,1.81496);
\draw [c,line width=0.9] (6.45081,1.78554) -- (6.49521,1.78554);
\draw [c,line width=0.9] (6.49521,1.75613) -- (6.49521,1.81496);
\draw [c,line width=0.9] (6.45081,1.78554) -- (6.45081,1.83427);
\draw [c,line width=0.9] (6.4214,1.83427) -- (6.48022,1.83427);
\draw [c,line width=0.9] (6.45081,1.78554) -- (6.45081,1.74484);
\draw [c,line width=0.9] (6.4214,1.74484) -- (6.48022,1.74484);
\draw [c,line width=0.9] (6.53961,1.84436) -- (6.49521,1.84436);
\draw [c,line width=0.9] (6.49521,1.81495) -- (6.49521,1.87377);
\draw [c,line width=0.9] (6.53961,1.84436) -- (6.58401,1.84436);
\draw [c,line width=0.9] (6.58401,1.81495) -- (6.58401,1.87377);
\draw [c,line width=0.9] (6.53961,1.84436) -- (6.53961,1.89801);
\draw [c,line width=0.9] (6.51019,1.89801) -- (6.56902,1.89801);
\draw [c,line width=0.9] (6.53961,1.84436) -- (6.53961,1.79864);
\draw [c,line width=0.9] (6.51019,1.79864) -- (6.56902,1.79864);
\draw [c,line width=0.9] (6.62841,1.78554) -- (6.58401,1.78554);
\draw [c,line width=0.9] (6.58401,1.75613) -- (6.58401,1.81496);
\draw [c,line width=0.9] (6.62841,1.78554) -- (6.67281,1.78554);
\draw [c,line width=0.9] (6.67281,1.75613) -- (6.67281,1.81496);
\draw [c,line width=0.9] (6.62841,1.78554) -- (6.62841,1.83427);
\draw [c,line width=0.9] (6.59899,1.83427) -- (6.65782,1.83427);
\draw [c,line width=0.9] (6.62841,1.78554) -- (6.62841,1.74484);
\draw [c,line width=0.9] (6.59899,1.74484) -- (6.65782,1.74484);
\draw [c,line width=0.9] (6.71721,1.83701) -- (6.67281,1.83701);
\draw [c,line width=0.9] (6.67281,1.80759) -- (6.67281,1.86642);
\draw [c,line width=0.9] (6.71721,1.83701) -- (6.76161,1.83701);
\draw [c,line width=0.9] (6.76161,1.80759) -- (6.76161,1.86642);
\draw [c,line width=0.9] (6.71721,1.83701) -- (6.71721,1.89007);
\draw [c,line width=0.9] (6.68779,1.89007) -- (6.74662,1.89007);
\draw [c,line width=0.9] (6.71721,1.83701) -- (6.71721,1.79189);
\draw [c,line width=0.9] (6.68779,1.79189) -- (6.74662,1.79189);
\draw [c,line width=0.9] (6.80601,1.71938) -- (6.76161,1.71938);
\draw [c,line width=0.9] (6.76161,1.68997) -- (6.76161,1.74879);
\draw [c,line width=0.9] (6.80601,1.71938) -- (6.85041,1.71938);
\draw [c,line width=0.9] (6.85041,1.68997) -- (6.85041,1.74879);
\draw [c,line width=0.9] (6.80601,1.71938) -- (6.80601,1.76174);
\draw [c,line width=0.9] (6.77659,1.76174) -- (6.83542,1.76174);
\draw [c,line width=0.9] (6.80601,1.71938) -- (6.80601,1.68516);
\draw [c,line width=0.9] (6.77659,1.68516) -- (6.83542,1.68516);
\draw [c,line width=0.9] (6.89481,1.76349) -- (6.85041,1.76349);
\draw [c,line width=0.9] (6.85041,1.73408) -- (6.85041,1.7929);
\draw [c,line width=0.9] (6.89481,1.76349) -- (6.93921,1.76349);
\draw [c,line width=0.9] (6.93921,1.73408) -- (6.93921,1.7929);
\draw [c,line width=0.9] (6.89481,1.76349) -- (6.89481,1.81021);
\draw [c,line width=0.9] (6.86539,1.81021) -- (6.92422,1.81021);
\draw [c,line width=0.9] (6.89481,1.76349) -- (6.89481,1.72482);
\draw [c,line width=0.9] (6.86539,1.72482) -- (6.92422,1.72482);
\draw [c,line width=0.9] (6.98361,1.8223) -- (6.93921,1.8223);
\draw [c,line width=0.9] (6.93921,1.79289) -- (6.93921,1.85171);
\draw [c,line width=0.9] (6.98361,1.8223) -- (7.02801,1.8223);
\draw [c,line width=0.9] (7.02801,1.79289) -- (7.02801,1.85171);
\draw [c,line width=0.9] (6.98361,1.8223) -- (6.98361,1.87417);
\draw [c,line width=0.9] (6.95419,1.87417) -- (7.01302,1.87417);
\draw [c,line width=0.9] (6.98361,1.8223) -- (6.98361,1.7784);
\draw [c,line width=0.9] (6.95419,1.7784) -- (7.01302,1.7784);
\draw [c,line width=0.9] (7.07241,1.74144) -- (7.02801,1.74144);
\draw [c,line width=0.9] (7.02801,1.71202) -- (7.02801,1.77085);
\draw [c,line width=0.9] (7.07241,1.74144) -- (7.11681,1.74144);
\draw [c,line width=0.9] (7.11681,1.71202) -- (7.11681,1.77085);
\draw [c,line width=0.9] (7.07241,1.74144) -- (7.07241,1.78603);
\draw [c,line width=0.9] (7.04299,1.78603) -- (7.10182,1.78603);
\draw [c,line width=0.9] (7.07241,1.74144) -- (7.07241,1.70493);
\draw [c,line width=0.9] (7.04299,1.70493) -- (7.10182,1.70493);
\draw [c,line width=0.9] (7.16121,1.92522) -- (7.11681,1.92522);
\draw [c,line width=0.9] (7.11681,1.89581) -- (7.11681,1.95464);
\draw [c,line width=0.9] (7.16121,1.92522) -- (7.20561,1.92522);
\draw [c,line width=0.9] (7.20561,1.89581) -- (7.20561,1.95464);
\draw [c,line width=0.9] (7.16121,1.92522) -- (7.16121,1.98491);
\draw [c,line width=0.9] (7.13179,1.98491) -- (7.19062,1.98491);
\draw [c,line width=0.9] (7.16121,1.92522) -- (7.16121,1.87342);
\draw [c,line width=0.9] (7.13179,1.87342) -- (7.19062,1.87342);
\draw [c,line width=0.9] (7.25001,2.02815) -- (7.20561,2.02815);
\draw [c,line width=0.9] (7.20561,1.99873) -- (7.20561,2.05756);
\draw [c,line width=0.9] (7.25001,2.02815) -- (7.29441,2.02815);
\draw [c,line width=0.9] (7.29441,1.99873) -- (7.29441,2.05756);
\draw [c,line width=0.9] (7.25001,2.02815) -- (7.25001,2.09462);
\draw [c,line width=0.9] (7.22059,2.09462) -- (7.27942,2.09462);
\draw [c,line width=0.9] (7.25001,2.02815) -- (7.25001,1.96949);
\draw [c,line width=0.9] (7.22059,1.96949) -- (7.27942,1.96949);
\draw [c,line width=0.9] (7.33881,2.54275) -- (7.29441,2.54275);
\draw [c,line width=0.9] (7.29441,2.51334) -- (7.29441,2.57217);
\draw [c,line width=0.9] (7.33881,2.54275) -- (7.3832,2.54275);
\draw [c,line width=0.9] (7.3832,2.51334) -- (7.3832,2.57217);
\draw [c,line width=0.9] (7.33881,2.54275) -- (7.33881,2.63161);
\draw [c,line width=0.9] (7.30939,2.63161) -- (7.36822,2.63161);
\draw [c,line width=0.9] (7.33881,2.54275) -- (7.33881,2.46125);
\draw [c,line width=0.9] (7.30939,2.46125) -- (7.36822,2.46125);
\draw [c,line width=0.9] (7.42761,3.31467) -- (7.3832,3.31467);
\draw [c,line width=0.9] (7.3832,3.28525) -- (7.3832,3.34408);
\draw [c,line width=0.9] (7.42761,3.31467) -- (7.472,3.31467);
\draw [c,line width=0.9] (7.472,3.28525) -- (7.472,3.34408);
\draw [c,line width=0.9] (7.42761,3.31467) -- (7.42761,3.43205);
\draw [c,line width=0.9] (7.39819,3.43205) -- (7.45702,3.43205);
\draw [c,line width=0.9] (7.42761,3.31467) -- (7.42761,3.20463);
\draw [c,line width=0.9] (7.39819,3.20463) -- (7.45702,3.20463);
\draw [c,line width=0.9] (7.5164,5.33634) -- (7.472,5.33634);
\draw [c,line width=0.9] (7.472,5.30693) -- (7.472,5.36575);
\draw [c,line width=0.9] (7.5164,5.33634) -- (7.5608,5.33634);
\draw [c,line width=0.9] (7.5608,5.30693) -- (7.5608,5.36575);
\draw [c,line width=0.9] (7.5164,5.33634) -- (7.5164,5.50673);
\draw [c,line width=0.9] (7.48699,5.50673) -- (7.54582,5.50673);
\draw [c,line width=0.9] (7.5164,5.33634) -- (7.5164,5.17331);
\draw [c,line width=0.9] (7.48699,5.17331) -- (7.54582,5.17331);
\draw [c,line width=0.9] (7.6052,7.17423) -- (7.5608,7.17423);
\draw [c,line width=0.9] (7.5608,7.14482) -- (7.5608,7.20364);
\draw [c,line width=0.9] (7.6052,7.17423) -- (7.6496,7.17423);
\draw [c,line width=0.9] (7.6496,7.14482) -- (7.6496,7.20364);
\draw [c,line width=0.9] (7.6052,7.17423) -- (7.6052,7.38114);
\draw [c,line width=0.9] (7.57579,7.38114) -- (7.63462,7.38114);
\draw [c,line width=0.9] (7.6052,7.17423) -- (7.6052,6.97467);
\draw [c,line width=0.9] (7.57579,6.97467) -- (7.63462,6.97467);
\draw [c,line width=0.9] (7.694,8.39459) -- (7.6496,8.39459);
\draw [c,line width=0.9] (7.6496,8.36517) -- (7.6496,8.424);
\draw [c,line width=0.9] (7.694,8.39459) -- (7.7384,8.39459);
\draw [c,line width=0.9] (7.7384,8.36517) -- (7.7384,8.424);
\draw [c,line width=0.9] (7.694,8.39459) -- (7.694,8.62248);
\draw [c,line width=0.9] (7.66459,8.62248) -- (7.72342,8.62248);
\draw [c,line width=0.9] (7.694,8.39459) -- (7.694,8.17404);
\draw [c,line width=0.9] (7.66459,8.17404) -- (7.72342,8.17404);
\draw [c,line width=0.9] (7.7828,7.49035) -- (7.7384,7.49035);
\draw [c,line width=0.9] (7.7384,7.46093) -- (7.7384,7.51976);
\draw [c,line width=0.9] (7.7828,7.49035) -- (7.8272,7.49035);
\draw [c,line width=0.9] (7.8272,7.46093) -- (7.8272,7.51976);
\draw [c,line width=0.9] (7.7828,7.49035) -- (7.7828,7.70289);
\draw [c,line width=0.9] (7.75339,7.70289) -- (7.81222,7.70289);
\draw [c,line width=0.9] (7.7828,7.49035) -- (7.7828,7.28515);
\draw [c,line width=0.9] (7.75339,7.28515) -- (7.81222,7.28515);
\draw [c,line width=0.9] (7.8716,4.96141) -- (7.8272,4.96141);
\draw [c,line width=0.9] (7.8272,4.932) -- (7.8272,4.99083);
\draw [c,line width=0.9] (7.8716,4.96141) -- (7.916,4.96141);
\draw [c,line width=0.9] (7.916,4.932) -- (7.916,4.99083);
\draw [c,line width=0.9] (7.8716,4.96141) -- (7.8716,5.12332);
\draw [c,line width=0.9] (7.84219,5.12332) -- (7.90102,5.12332);
\draw [c,line width=0.9] (7.8716,4.96141) -- (7.8716,4.80686);
\draw [c,line width=0.9] (7.84219,4.80686) -- (7.90102,4.80686);
\draw [c,line width=0.9] (7.9604,3.27056) -- (7.916,3.27056);
\draw [c,line width=0.9] (7.916,3.24115) -- (7.916,3.29997);
\draw [c,line width=0.9] (7.9604,3.27056) -- (8.0048,3.27056);
\draw [c,line width=0.9] (8.0048,3.24115) -- (8.0048,3.29997);
\draw [c,line width=0.9] (7.9604,3.27056) -- (7.9604,3.38651);
\draw [c,line width=0.9] (7.93099,3.38651) -- (7.98982,3.38651);
\draw [c,line width=0.9] (7.9604,3.27056) -- (7.9604,3.16196);
\draw [c,line width=0.9] (7.93099,3.16196) -- (7.98982,3.16196);
\draw [c,line width=0.9] (8.0492,2.3075) -- (8.0048,2.3075);
\draw [c,line width=0.9] (8.0048,2.27809) -- (8.0048,2.33692);
\draw [c,line width=0.9] (8.0492,2.3075) -- (8.0936,2.3075);
\draw [c,line width=0.9] (8.0936,2.27809) -- (8.0936,2.33692);
\draw [c,line width=0.9] (8.0492,2.3075) -- (8.0492,2.38552);
\draw [c,line width=0.9] (8.01979,2.38552) -- (8.07862,2.38552);
\draw [c,line width=0.9] (8.0492,2.3075) -- (8.0492,2.23684);
\draw [c,line width=0.9] (8.01979,2.23684) -- (8.07862,2.23684);
\draw [c,line width=0.9] (8.138,1.98404) -- (8.0936,1.98404);
\draw [c,line width=0.9] (8.0936,1.95462) -- (8.0936,2.01345);
\draw [c,line width=0.9] (8.138,1.98404) -- (8.1824,1.98404);
\draw [c,line width=0.9] (8.1824,1.95462) -- (8.1824,2.01345);
\draw [c,line width=0.9] (8.138,1.98404) -- (8.138,2.0477);
\draw [c,line width=0.9] (8.10859,2.0477) -- (8.16742,2.0477);
\draw [c,line width=0.9] (8.138,1.98404) -- (8.138,1.92821);
\draw [c,line width=0.9] (8.10859,1.92821) -- (8.16742,1.92821);
\draw [c,line width=0.9] (8.2268,1.85906) -- (8.1824,1.85906);
\draw [c,line width=0.9] (8.1824,1.82965) -- (8.1824,1.88847);
\draw [c,line width=0.9] (8.2268,1.85906) -- (8.2712,1.85906);
\draw [c,line width=0.9] (8.2712,1.82965) -- (8.2712,1.88847);
\draw [c,line width=0.9] (8.2268,1.85906) -- (8.2268,1.91387);
\draw [c,line width=0.9] (8.19739,1.91387) -- (8.25622,1.91387);
\draw [c,line width=0.9] (8.2268,1.85906) -- (8.2268,1.81218);
\draw [c,line width=0.9] (8.19739,1.81218) -- (8.25622,1.81218);
\draw [c,line width=0.9] (8.3156,1.78554) -- (8.2712,1.78554);
\draw [c,line width=0.9] (8.2712,1.75613) -- (8.2712,1.81496);
\draw [c,line width=0.9] (8.3156,1.78554) -- (8.36,1.78554);
\draw [c,line width=0.9] (8.36,1.75613) -- (8.36,1.81496);
\draw [c,line width=0.9] (8.3156,1.78554) -- (8.3156,1.83427);
\draw [c,line width=0.9] (8.28619,1.83427) -- (8.34501,1.83427);
\draw [c,line width=0.9] (8.3156,1.78554) -- (8.3156,1.74484);
\draw [c,line width=0.9] (8.28619,1.74484) -- (8.34501,1.74484);
\draw [c,line width=0.9] (8.4044,1.73408) -- (8.36,1.73408);
\draw [c,line width=0.9] (8.36,1.70467) -- (8.36,1.7635);
\draw [c,line width=0.9] (8.4044,1.73408) -- (8.4488,1.73408);
\draw [c,line width=0.9] (8.4488,1.70467) -- (8.4488,1.7635);
\draw [c,line width=0.9] (8.4044,1.73408) -- (8.4044,1.77795);
\draw [c,line width=0.9] (8.37499,1.77795) -- (8.43382,1.77795);
\draw [c,line width=0.9] (8.4044,1.73408) -- (8.4044,1.69832);
\draw [c,line width=0.9] (8.37499,1.69832) -- (8.43382,1.69832);
\draw [c,line width=0.9] (8.4932,1.73408) -- (8.4488,1.73408);
\draw [c,line width=0.9] (8.4488,1.70467) -- (8.4488,1.7635);
\draw [c,line width=0.9] (8.4932,1.73408) -- (8.5376,1.73408);
\draw [c,line width=0.9] (8.5376,1.70467) -- (8.5376,1.7635);
\draw [c,line width=0.9] (8.4932,1.73408) -- (8.4932,1.77795);
\draw [c,line width=0.9] (8.46379,1.77795) -- (8.52261,1.77795);
\draw [c,line width=0.9] (8.4932,1.73408) -- (8.4932,1.69832);
\draw [c,line width=0.9] (8.46379,1.69832) -- (8.52261,1.69832);
\draw [c,line width=0.9] (8.582,1.71203) -- (8.5376,1.71203);
\draw [c,line width=0.9] (8.5376,1.68262) -- (8.5376,1.74144);
\draw [c,line width=0.9] (8.582,1.71203) -- (8.6264,1.71203);
\draw [c,line width=0.9] (8.6264,1.68262) -- (8.6264,1.74144);
\draw [c,line width=0.9] (8.582,1.71203) -- (8.582,1.7536);
\draw [c,line width=0.9] (8.55259,1.7536) -- (8.61141,1.7536);
\draw [c,line width=0.9] (8.582,1.71203) -- (8.582,1.67861);
\draw [c,line width=0.9] (8.55259,1.67861) -- (8.61141,1.67861);
\draw [c,line width=0.9] (8.6708,1.70468) -- (8.6264,1.70468);
\draw [c,line width=0.9] (8.6264,1.67527) -- (8.6264,1.73409);
\draw [c,line width=0.9] (8.6708,1.70468) -- (8.7152,1.70468);
\draw [c,line width=0.9] (8.7152,1.67527) -- (8.7152,1.73409);
\draw [c,line width=0.9] (8.6708,1.70468) -- (8.6708,1.74545);
\draw [c,line width=0.9] (8.64139,1.74545) -- (8.70021,1.74545);
\draw [c,line width=0.9] (8.6708,1.70468) -- (8.6708,1.67208);
\draw [c,line width=0.9] (8.64139,1.67208) -- (8.70021,1.67208);
\draw [c,line width=0.9] (8.7596,1.68997) -- (8.7152,1.68997);
\draw [c,line width=0.9] (8.7152,1.66056) -- (8.7152,1.71939);
\draw [c,line width=0.9] (8.7596,1.68997) -- (8.804,1.68997);
\draw [c,line width=0.9] (8.804,1.66056) -- (8.804,1.71939);
\draw [c,line width=0.9] (8.7596,1.68997) -- (8.7596,1.72909);
\draw [c,line width=0.9] (8.73019,1.72909) -- (8.78901,1.72909);
\draw [c,line width=0.9] (8.7596,1.68997) -- (8.7596,1.65908);
\draw [c,line width=0.9] (8.73019,1.65908) -- (8.78901,1.65908);
\draw [c,line width=0.9] (8.8484,1.69733) -- (8.804,1.69733);
\draw [c,line width=0.9] (8.804,1.66791) -- (8.804,1.72674);
\draw [c,line width=0.9] (8.8484,1.69733) -- (8.8928,1.69733);
\draw [c,line width=0.9] (8.8928,1.66791) -- (8.8928,1.72674);
\draw [c,line width=0.9] (8.8484,1.69733) -- (8.8484,1.73728);
\draw [c,line width=0.9] (8.81899,1.73728) -- (8.87781,1.73728);
\draw [c,line width=0.9] (8.8484,1.69733) -- (8.8484,1.66557);
\draw [c,line width=0.9] (8.81899,1.66557) -- (8.87781,1.66557);
\draw [c,line width=0.9] (8.9372,1.68262) -- (8.8928,1.68262);
\draw [c,line width=0.9] (8.8928,1.65321) -- (8.8928,1.71203);
\draw [c,line width=0.9] (8.9372,1.68262) -- (8.9816,1.68262);
\draw [c,line width=0.9] (8.9816,1.65321) -- (8.9816,1.71203);
\draw [c,line width=0.9] (8.9372,1.68262) -- (8.9372,1.72088);
\draw [c,line width=0.9] (8.90779,1.72088) -- (8.96661,1.72088);
\draw [c,line width=0.9] (8.9372,1.68262) -- (8.9372,1.65261);
\draw [c,line width=0.9] (8.90779,1.65261) -- (8.96661,1.65261);
\draw [c,line width=0.9] (9.026,1.73408) -- (8.9816,1.73408);
\draw [c,line width=0.9] (8.9816,1.70467) -- (8.9816,1.7635);
\draw [c,line width=0.9] (9.026,1.73408) -- (9.0704,1.73408);
\draw [c,line width=0.9] (9.0704,1.70467) -- (9.0704,1.7635);
\draw [c,line width=0.9] (9.026,1.73408) -- (9.026,1.77795);
\draw [c,line width=0.9] (8.99659,1.77795) -- (9.05541,1.77795);
\draw [c,line width=0.9] (9.026,1.73408) -- (9.026,1.69832);
\draw [c,line width=0.9] (8.99659,1.69832) -- (9.05541,1.69832);
\draw [c,line width=0.9] (9.1148,1.73408) -- (9.0704,1.73408);
\draw [c,line width=0.9] (9.0704,1.70467) -- (9.0704,1.7635);
\draw [c,line width=0.9] (9.1148,1.73408) -- (9.1592,1.73408);
\draw [c,line width=0.9] (9.1592,1.70467) -- (9.1592,1.7635);
\draw [c,line width=0.9] (9.1148,1.73408) -- (9.1148,1.77795);
\draw [c,line width=0.9] (9.08539,1.77795) -- (9.14421,1.77795);
\draw [c,line width=0.9] (9.1148,1.73408) -- (9.1148,1.69832);
\draw [c,line width=0.9] (9.08539,1.69832) -- (9.14421,1.69832);
\draw [c,line width=0.9] (9.2036,1.70468) -- (9.1592,1.70468);
\draw [c,line width=0.9] (9.1592,1.67527) -- (9.1592,1.73409);
\draw [c,line width=0.9] (9.2036,1.70468) -- (9.248,1.70468);
\draw [c,line width=0.9] (9.248,1.67527) -- (9.248,1.73409);
\draw [c,line width=0.9] (9.2036,1.70468) -- (9.2036,1.74545);
\draw [c,line width=0.9] (9.17419,1.74545) -- (9.23301,1.74545);
\draw [c,line width=0.9] (9.2036,1.70468) -- (9.2036,1.67208);
\draw [c,line width=0.9] (9.17419,1.67208) -- (9.23301,1.67208);
\draw [c,line width=0.9] (9.2924,1.68262) -- (9.248,1.68262);
\draw [c,line width=0.9] (9.248,1.65321) -- (9.248,1.71203);
\draw [c,line width=0.9] (9.2924,1.68262) -- (9.3368,1.68262);
\draw [c,line width=0.9] (9.3368,1.65321) -- (9.3368,1.71203);
\draw [c,line width=0.9] (9.2924,1.68262) -- (9.2924,1.72088);
\draw [c,line width=0.9] (9.26299,1.72088) -- (9.32181,1.72088);
\draw [c,line width=0.9] (9.2924,1.68262) -- (9.2924,1.65261);
\draw [c,line width=0.9] (9.26299,1.65261) -- (9.32181,1.65261);
\draw [c,line width=0.9] (9.3812,1.66792) -- (9.3368,1.66792);
\draw [c,line width=0.9] (9.3368,1.63851) -- (9.3368,1.69733);
\draw [c,line width=0.9] (9.3812,1.66792) -- (9.4256,1.66792);
\draw [c,line width=0.9] (9.4256,1.63851) -- (9.4256,1.69733);
\draw [c,line width=0.9] (9.3812,1.66792) -- (9.3812,1.70437);
\draw [c,line width=0.9] (9.35179,1.70437) -- (9.41061,1.70437);
\draw [c,line width=0.9] (9.3812,1.66792) -- (9.3812,1.63977);
\draw [c,line width=0.9] (9.35179,1.63977) -- (9.41061,1.63977);
\draw [c,line width=0.9] (9.47,1.74879) -- (9.4256,1.74879);
\draw [c,line width=0.9] (9.4256,1.71938) -- (9.4256,1.7782);
\draw [c,line width=0.9] (9.47,1.74879) -- (9.5144,1.74879);
\draw [c,line width=0.9] (9.5144,1.71938) -- (9.5144,1.7782);
\draw [c,line width=0.9] (9.47,1.74879) -- (9.47,1.7941);
\draw [c,line width=0.9] (9.44059,1.7941) -- (9.49941,1.7941);
\draw [c,line width=0.9] (9.47,1.74879) -- (9.47,1.71154);
\draw [c,line width=0.9] (9.44059,1.71154) -- (9.49941,1.71154);
\draw [c,line width=0.9] (9.5588,1.68997) -- (9.5144,1.68997);
\draw [c,line width=0.9] (9.5144,1.66056) -- (9.5144,1.71939);
\draw [c,line width=0.9] (9.5588,1.68997) -- (9.6032,1.68997);
\draw [c,line width=0.9] (9.6032,1.66056) -- (9.6032,1.71939);
\draw [c,line width=0.9] (9.5588,1.68997) -- (9.5588,1.72909);
\draw [c,line width=0.9] (9.52939,1.72909) -- (9.58821,1.72909);
\draw [c,line width=0.9] (9.5588,1.68997) -- (9.5588,1.65908);
\draw [c,line width=0.9] (9.52939,1.65908) -- (9.58821,1.65908);
\draw [c,line width=0.9] (9.6476,1.66057) -- (9.6032,1.66057);
\draw [c,line width=0.9] (9.6032,1.63116) -- (9.6032,1.68998);
\draw [c,line width=0.9] (9.6476,1.66057) -- (9.692,1.66057);
\draw [c,line width=0.9] (9.692,1.63116) -- (9.692,1.68998);
\draw [c,line width=0.9] (9.6476,1.66057) -- (9.6476,1.69608);
\draw [c,line width=0.9] (9.61819,1.69608) -- (9.67701,1.69608);
\draw [c,line width=0.9] (9.6476,1.66057) -- (9.6476,1.63339);
\draw [c,line width=0.9] (9.61819,1.63339) -- (9.67701,1.63339);
\draw [c,line width=0.9] (9.7364,1.71203) -- (9.692,1.71203);
\draw [c,line width=0.9] (9.692,1.68262) -- (9.692,1.74144);
\draw [c,line width=0.9] (9.7364,1.71203) -- (9.7808,1.71203);
\draw [c,line width=0.9] (9.7808,1.68262) -- (9.7808,1.74144);
\draw [c,line width=0.9] (9.7364,1.71203) -- (9.7364,1.7536);
\draw [c,line width=0.9] (9.70699,1.7536) -- (9.76581,1.7536);
\draw [c,line width=0.9] (9.7364,1.71203) -- (9.7364,1.67861);
\draw [c,line width=0.9] (9.70699,1.67861) -- (9.76581,1.67861);
\draw [c,line width=0.9] (9.8252,1.69733) -- (9.7808,1.69733);
\draw [c,line width=0.9] (9.7808,1.66791) -- (9.7808,1.72674);
\draw [c,line width=0.9] (9.8252,1.69733) -- (9.8696,1.69733);
\draw [c,line width=0.9] (9.8696,1.66791) -- (9.8696,1.72674);
\draw [c,line width=0.9] (9.8252,1.69733) -- (9.8252,1.73728);
\draw [c,line width=0.9] (9.79579,1.73728) -- (9.85461,1.73728);
\draw [c,line width=0.9] (9.8252,1.69733) -- (9.8252,1.66557);
\draw [c,line width=0.9] (9.79579,1.66557) -- (9.85461,1.66557);
\draw [c,line width=0.9] (9.914,1.70468) -- (9.8696,1.70468);
\draw [c,line width=0.9] (9.8696,1.67527) -- (9.8696,1.73409);
\draw [c,line width=0.9] (9.914,1.70468) -- (9.9584,1.70468);
\draw [c,line width=0.9] (9.9584,1.67527) -- (9.9584,1.73409);
\draw [c,line width=0.9] (9.914,1.70468) -- (9.914,1.74545);
\draw [c,line width=0.9] (9.88459,1.74545) -- (9.94341,1.74545);
\draw [c,line width=0.9] (9.914,1.70468) -- (9.914,1.67208);
\draw [c,line width=0.9] (9.88459,1.67208) -- (9.94341,1.67208);
\draw [c,line width=0.9] (10.0028,1.66792) -- (9.9584,1.66792);
\draw [c,line width=0.9] (9.9584,1.63851) -- (9.9584,1.69733);
\draw [c,line width=0.9] (10.0028,1.66792) -- (10.0472,1.66792);
\draw [c,line width=0.9] (10.0472,1.63851) -- (10.0472,1.69733);
\draw [c,line width=0.9] (10.0028,1.66792) -- (10.0028,1.70437);
\draw [c,line width=0.9] (9.97339,1.70437) -- (10.0322,1.70437);
\draw [c,line width=0.9] (10.0028,1.66792) -- (10.0028,1.63977);
\draw [c,line width=0.9] (9.97339,1.63977) -- (10.0322,1.63977);
\draw [c,line width=0.9] (10.0916,1.68262) -- (10.0472,1.68262);
\draw [c,line width=0.9] (10.0472,1.65321) -- (10.0472,1.71203);
\draw [c,line width=0.9] (10.0916,1.68262) -- (10.136,1.68262);
\draw [c,line width=0.9] (10.136,1.65321) -- (10.136,1.71203);
\draw [c,line width=0.9] (10.0916,1.68262) -- (10.0916,1.72088);
\draw [c,line width=0.9] (10.0622,1.72088) -- (10.121,1.72088);
\draw [c,line width=0.9] (10.0916,1.68262) -- (10.0916,1.65261);
\draw [c,line width=0.9] (10.0622,1.65261) -- (10.121,1.65261);
\draw [c,line width=0.9] (10.1804,1.68997) -- (10.136,1.68997);
\draw [c,line width=0.9] (10.136,1.66056) -- (10.136,1.71939);
\draw [c,line width=0.9] (10.1804,1.68997) -- (10.2248,1.68997);
\draw [c,line width=0.9] (10.2248,1.66056) -- (10.2248,1.71939);
\draw [c,line width=0.9] (10.1804,1.68997) -- (10.1804,1.72909);
\draw [c,line width=0.9] (10.151,1.72909) -- (10.2098,1.72909);
\draw [c,line width=0.9] (10.1804,1.68997) -- (10.1804,1.65908);
\draw [c,line width=0.9] (10.151,1.65908) -- (10.2098,1.65908);
\draw [c,line width=0.9] (10.2692,1.68997) -- (10.2248,1.68997);
\draw [c,line width=0.9] (10.2248,1.66056) -- (10.2248,1.71939);
\draw [c,line width=0.9] (10.2692,1.68997) -- (10.3136,1.68997);
\draw [c,line width=0.9] (10.3136,1.66056) -- (10.3136,1.71939);
\draw [c,line width=0.9] (10.2692,1.68997) -- (10.2692,1.72909);
\draw [c,line width=0.9] (10.2398,1.72909) -- (10.2986,1.72909);
\draw [c,line width=0.9] (10.2692,1.68997) -- (10.2692,1.65908);
\draw [c,line width=0.9] (10.2398,1.65908) -- (10.2986,1.65908);
\draw [c,line width=0.9] (10.358,1.64587) -- (10.3136,1.64587);
\draw [c,line width=0.9] (10.3136,1.61645) -- (10.3136,1.67528);
\draw [c,line width=0.9] (10.358,1.64587) -- (10.4024,1.64587);
\draw [c,line width=0.9] (10.4024,1.61645) -- (10.4024,1.67528);
\draw [c,line width=0.9] (10.358,1.64587) -- (10.358,1.67939);
\draw [c,line width=0.9] (10.3286,1.67939) -- (10.3874,1.67939);
\draw [c,line width=0.9] (10.358,1.64587) -- (10.358,1.62076);
\draw [c,line width=0.9] (10.3286,1.62076) -- (10.3874,1.62076);
\draw [c,line width=0.9] (10.4468,1.61646) -- (10.4024,1.61646);
\draw [c,line width=0.9] (10.4024,1.58705) -- (10.4024,1.64587);
\draw [c,line width=0.9] (10.4468,1.61646) -- (10.4912,1.61646);
\draw [c,line width=0.9] (10.4912,1.58705) -- (10.4912,1.64587);
\draw [c,line width=0.9] (10.4468,1.61646) -- (10.4468,1.64546);
\draw [c,line width=0.9] (10.4174,1.64546) -- (10.4762,1.64546);
\draw [c,line width=0.9] (10.4468,1.61646) -- (10.4468,1.59611);
\draw [c,line width=0.9] (10.4174,1.59611) -- (10.4762,1.59611);
\draw [c,line width=0.9] (10.5356,1.71203) -- (10.4912,1.71203);
\draw [c,line width=0.9] (10.4912,1.68262) -- (10.4912,1.74144);
\draw [c,line width=0.9] (10.5356,1.71203) -- (10.58,1.71203);
\draw [c,line width=0.9] (10.58,1.68262) -- (10.58,1.74144);
\draw [c,line width=0.9] (10.5356,1.71203) -- (10.5356,1.7536);
\draw [c,line width=0.9] (10.5062,1.7536) -- (10.565,1.7536);
\draw [c,line width=0.9] (10.5356,1.71203) -- (10.5356,1.67861);
\draw [c,line width=0.9] (10.5062,1.67861) -- (10.565,1.67861);
\draw [c,line width=0.9] (10.6244,1.65322) -- (10.58,1.65322);
\draw [c,line width=0.9] (10.58,1.62381) -- (10.58,1.68263);
\draw [c,line width=0.9] (10.6244,1.65322) -- (10.6688,1.65322);
\draw [c,line width=0.9] (10.6688,1.62381) -- (10.6688,1.68263);
\draw [c,line width=0.9] (10.6244,1.65322) -- (10.6244,1.68775);
\draw [c,line width=0.9] (10.595,1.68775) -- (10.6538,1.68775);
\draw [c,line width=0.9] (10.6244,1.65322) -- (10.6244,1.62706);
\draw [c,line width=0.9] (10.595,1.62706) -- (10.6538,1.62706);
\draw [c,line width=0.9] (10.7132,1.71203) -- (10.6688,1.71203);
\draw [c,line width=0.9] (10.6688,1.68262) -- (10.6688,1.74144);
\draw [c,line width=0.9] (10.7132,1.71203) -- (10.7576,1.71203);
\draw [c,line width=0.9] (10.7576,1.68262) -- (10.7576,1.74144);
\draw [c,line width=0.9] (10.7132,1.71203) -- (10.7132,1.7536);
\draw [c,line width=0.9] (10.6838,1.7536) -- (10.7426,1.7536);
\draw [c,line width=0.9] (10.7132,1.71203) -- (10.7132,1.67861);
\draw [c,line width=0.9] (10.6838,1.67861) -- (10.7426,1.67861);
\draw [c,line width=0.9] (10.802,1.68262) -- (10.7576,1.68262);
\draw [c,line width=0.9] (10.7576,1.65321) -- (10.7576,1.71203);
\draw [c,line width=0.9] (10.802,1.68262) -- (10.8464,1.68262);
\draw [c,line width=0.9] (10.8464,1.65321) -- (10.8464,1.71203);
\draw [c,line width=0.9] (10.802,1.68262) -- (10.802,1.72088);
\draw [c,line width=0.9] (10.7726,1.72088) -- (10.8314,1.72088);
\draw [c,line width=0.9] (10.802,1.68262) -- (10.802,1.65261);
\draw [c,line width=0.9] (10.7726,1.65261) -- (10.8314,1.65261);
\draw [c,line width=0.9] (10.8908,1.65322) -- (10.8464,1.65322);
\draw [c,line width=0.9] (10.8464,1.62381) -- (10.8464,1.68263);
\draw [c,line width=0.9] (10.8908,1.65322) -- (10.9352,1.65322);
\draw [c,line width=0.9] (10.9352,1.62381) -- (10.9352,1.68263);
\draw [c,line width=0.9] (10.8908,1.65322) -- (10.8908,1.68775);
\draw [c,line width=0.9] (10.8614,1.68775) -- (10.9202,1.68775);
\draw [c,line width=0.9] (10.8908,1.65322) -- (10.8908,1.62706);
\draw [c,line width=0.9] (10.8614,1.62706) -- (10.9202,1.62706);
\draw [c,line width=0.9] (10.9796,1.72673) -- (10.9352,1.72673);
\draw [c,line width=0.9] (10.9352,1.69732) -- (10.9352,1.75614);
\draw [c,line width=0.9] (10.9796,1.72673) -- (11.024,1.72673);
\draw [c,line width=0.9] (11.024,1.69732) -- (11.024,1.75614);
\draw [c,line width=0.9] (10.9796,1.72673) -- (10.9796,1.76985);
\draw [c,line width=0.9] (10.9502,1.76985) -- (11.009,1.76985);
\draw [c,line width=0.9] (10.9796,1.72673) -- (10.9796,1.69173);
\draw [c,line width=0.9] (10.9502,1.69173) -- (11.009,1.69173);
\draw [c,line width=0.9] (11.0684,1.66792) -- (11.024,1.66792);
\draw [c,line width=0.9] (11.024,1.63851) -- (11.024,1.69733);
\draw [c,line width=0.9] (11.0684,1.66792) -- (11.1128,1.66792);
\draw [c,line width=0.9] (11.1128,1.63851) -- (11.1128,1.69733);
\draw [c,line width=0.9] (11.0684,1.66792) -- (11.0684,1.70437);
\draw [c,line width=0.9] (11.039,1.70437) -- (11.0978,1.70437);
\draw [c,line width=0.9] (11.0684,1.66792) -- (11.0684,1.63977);
\draw [c,line width=0.9] (11.039,1.63977) -- (11.0978,1.63977);
\draw [c,line width=0.9] (11.1572,1.71203) -- (11.1128,1.71203);
\draw [c,line width=0.9] (11.1128,1.68262) -- (11.1128,1.74144);
\draw [c,line width=0.9] (11.1572,1.71203) -- (11.2016,1.71203);
\draw [c,line width=0.9] (11.2016,1.68262) -- (11.2016,1.74144);
\draw [c,line width=0.9] (11.1572,1.71203) -- (11.1572,1.7536);
\draw [c,line width=0.9] (11.1278,1.7536) -- (11.1866,1.7536);
\draw [c,line width=0.9] (11.1572,1.71203) -- (11.1572,1.67861);
\draw [c,line width=0.9] (11.1278,1.67861) -- (11.1866,1.67861);
\draw [c,line width=0.9] (11.246,1.63116) -- (11.2016,1.63116);
\draw [c,line width=0.9] (11.2016,1.60175) -- (11.2016,1.66057);
\draw [c,line width=0.9] (11.246,1.63116) -- (11.2904,1.63116);
\draw [c,line width=0.9] (11.2904,1.60175) -- (11.2904,1.66057);
\draw [c,line width=0.9] (11.246,1.63116) -- (11.246,1.66253);
\draw [c,line width=0.9] (11.2166,1.66253) -- (11.2754,1.66253);
\draw [c,line width=0.9] (11.246,1.63116) -- (11.246,1.60831);
\draw [c,line width=0.9] (11.2166,1.60831) -- (11.2754,1.60831);
\draw [c,line width=0.9] (11.3348,1.65322) -- (11.2904,1.65322);
\draw [c,line width=0.9] (11.2904,1.62381) -- (11.2904,1.68263);
\draw [c,line width=0.9] (11.3348,1.65322) -- (11.3792,1.65322);
\draw [c,line width=0.9] (11.3792,1.62381) -- (11.3792,1.68263);
\draw [c,line width=0.9] (11.3348,1.65322) -- (11.3348,1.68775);
\draw [c,line width=0.9] (11.3054,1.68775) -- (11.3642,1.68775);
\draw [c,line width=0.9] (11.3348,1.65322) -- (11.3348,1.62706);
\draw [c,line width=0.9] (11.3054,1.62706) -- (11.3642,1.62706);
\draw [c,line width=0.9] (11.4236,1.70468) -- (11.3792,1.70468);
\draw [c,line width=0.9] (11.3792,1.67527) -- (11.3792,1.73409);
\draw [c,line width=0.9] (11.4236,1.70468) -- (11.468,1.70468);
\draw [c,line width=0.9] (11.468,1.67527) -- (11.468,1.73409);
\draw [c,line width=0.9] (11.4236,1.70468) -- (11.4236,1.74545);
\draw [c,line width=0.9] (11.3942,1.74545) -- (11.453,1.74545);
\draw [c,line width=0.9] (11.4236,1.70468) -- (11.4236,1.67208);
\draw [c,line width=0.9] (11.3942,1.67208) -- (11.453,1.67208);
\draw [c,line width=0.9] (11.5124,1.69733) -- (11.468,1.69733);
\draw [c,line width=0.9] (11.468,1.66791) -- (11.468,1.72674);
\draw [c,line width=0.9] (11.5124,1.69733) -- (11.5568,1.69733);
\draw [c,line width=0.9] (11.5568,1.66791) -- (11.5568,1.72674);
\draw [c,line width=0.9] (11.5124,1.69733) -- (11.5124,1.73728);
\draw [c,line width=0.9] (11.483,1.73728) -- (11.5418,1.73728);
\draw [c,line width=0.9] (11.5124,1.69733) -- (11.5124,1.66557);
\draw [c,line width=0.9] (11.483,1.66557) -- (11.5418,1.66557);
\draw [c,line width=0.9] (11.6012,1.65322) -- (11.5568,1.65322);
\draw [c,line width=0.9] (11.5568,1.62381) -- (11.5568,1.68263);
\draw [c,line width=0.9] (11.6012,1.65322) -- (11.6456,1.65322);
\draw [c,line width=0.9] (11.6456,1.62381) -- (11.6456,1.68263);
\draw [c,line width=0.9] (11.6012,1.65322) -- (11.6012,1.68775);
\draw [c,line width=0.9] (11.5718,1.68775) -- (11.6306,1.68775);
\draw [c,line width=0.9] (11.6012,1.65322) -- (11.6012,1.62706);
\draw [c,line width=0.9] (11.5718,1.62706) -- (11.6306,1.62706);
\draw [c,line width=0.9] (11.69,1.63851) -- (11.6456,1.63851);
\draw [c,line width=0.9] (11.6456,1.6091) -- (11.6456,1.66793);
\draw [c,line width=0.9] (11.69,1.63851) -- (11.7344,1.63851);
\draw [c,line width=0.9] (11.7344,1.6091) -- (11.7344,1.66793);
\draw [c,line width=0.9] (11.69,1.63851) -- (11.69,1.67098);
\draw [c,line width=0.9] (11.6606,1.67098) -- (11.7194,1.67098);
\draw [c,line width=0.9] (11.69,1.63851) -- (11.69,1.61451);
\draw [c,line width=0.9] (11.6606,1.61451) -- (11.7194,1.61451);
\draw [c,line width=0.9] (11.7788,1.65322) -- (11.7344,1.65322);
\draw [c,line width=0.9] (11.7344,1.62381) -- (11.7344,1.68263);
\draw [c,line width=0.9] (11.7788,1.65322) -- (11.8232,1.65322);
\draw [c,line width=0.9] (11.8232,1.62381) -- (11.8232,1.68263);
\draw [c,line width=0.9] (11.7788,1.65322) -- (11.7788,1.68775);
\draw [c,line width=0.9] (11.7494,1.68775) -- (11.8082,1.68775);
\draw [c,line width=0.9] (11.7788,1.65322) -- (11.7788,1.62706);
\draw [c,line width=0.9] (11.7494,1.62706) -- (11.8082,1.62706);
\draw [c,line width=0.9] (11.8676,1.64587) -- (11.8232,1.64587);
\draw [c,line width=0.9] (11.8232,1.61645) -- (11.8232,1.67528);
\draw [c,line width=0.9] (11.8676,1.64587) -- (11.912,1.64587);
\draw [c,line width=0.9] (11.912,1.61645) -- (11.912,1.67528);
\draw [c,line width=0.9] (11.8676,1.64587) -- (11.8676,1.67939);
\draw [c,line width=0.9] (11.8382,1.67939) -- (11.897,1.67939);
\draw [c,line width=0.9] (11.8676,1.64587) -- (11.8676,1.62076);
\draw [c,line width=0.9] (11.8382,1.62076) -- (11.897,1.62076);
\draw [c,line width=0.9] (11.9564,1.64587) -- (11.912,1.64587);
\draw [c,line width=0.9] (11.912,1.61645) -- (11.912,1.67528);
\draw [c,line width=0.9] (11.9564,1.64587) -- (12.0008,1.64587);
\draw [c,line width=0.9] (12.0008,1.61645) -- (12.0008,1.67528);
\draw [c,line width=0.9] (11.9564,1.64587) -- (11.9564,1.67939);
\draw [c,line width=0.9] (11.927,1.67939) -- (11.9858,1.67939);
\draw [c,line width=0.9] (11.9564,1.64587) -- (11.9564,1.62076);
\draw [c,line width=0.9] (11.927,1.62076) -- (11.9858,1.62076);
\draw [c,line width=0.9] (12.0452,1.65322) -- (12.0008,1.65322);
\draw [c,line width=0.9] (12.0008,1.62381) -- (12.0008,1.68263);
\draw [c,line width=0.9] (12.0452,1.65322) -- (12.0896,1.65322);
\draw [c,line width=0.9] (12.0896,1.62381) -- (12.0896,1.68263);
\draw [c,line width=0.9] (12.0452,1.65322) -- (12.0452,1.68775);
\draw [c,line width=0.9] (12.0158,1.68775) -- (12.0746,1.68775);
\draw [c,line width=0.9] (12.0452,1.65322) -- (12.0452,1.62706);
\draw [c,line width=0.9] (12.0158,1.62706) -- (12.0746,1.62706);
\draw [c,line width=0.9] (12.134,1.63851) -- (12.0896,1.63851);
\draw [c,line width=0.9] (12.0896,1.6091) -- (12.0896,1.66793);
\draw [c,line width=0.9] (12.134,1.63851) -- (12.1784,1.63851);
\draw [c,line width=0.9] (12.1784,1.6091) -- (12.1784,1.66793);
\draw [c,line width=0.9] (12.134,1.63851) -- (12.134,1.67098);
\draw [c,line width=0.9] (12.1046,1.67098) -- (12.1634,1.67098);
\draw [c,line width=0.9] (12.134,1.63851) -- (12.134,1.61451);
\draw [c,line width=0.9] (12.1046,1.61451) -- (12.1634,1.61451);
\draw [c,line width=0.9] (12.2228,1.64587) -- (12.1784,1.64587);
\draw [c,line width=0.9] (12.1784,1.61645) -- (12.1784,1.67528);
\draw [c,line width=0.9] (12.2228,1.64587) -- (12.2672,1.64587);
\draw [c,line width=0.9] (12.2672,1.61645) -- (12.2672,1.67528);
\draw [c,line width=0.9] (12.2228,1.64587) -- (12.2228,1.67939);
\draw [c,line width=0.9] (12.1934,1.67939) -- (12.2522,1.67939);
\draw [c,line width=0.9] (12.2228,1.64587) -- (12.2228,1.62076);
\draw [c,line width=0.9] (12.1934,1.62076) -- (12.2522,1.62076);
\draw [c,line width=0.9] (12.3116,1.66792) -- (12.2672,1.66792);
\draw [c,line width=0.9] (12.2672,1.63851) -- (12.2672,1.69733);
\draw [c,line width=0.9] (12.3116,1.66792) -- (12.356,1.66792);
\draw [c,line width=0.9] (12.356,1.63851) -- (12.356,1.69733);
\draw [c,line width=0.9] (12.3116,1.66792) -- (12.3116,1.70437);
\draw [c,line width=0.9] (12.2822,1.70437) -- (12.341,1.70437);
\draw [c,line width=0.9] (12.3116,1.66792) -- (12.3116,1.63977);
\draw [c,line width=0.9] (12.2822,1.63977) -- (12.341,1.63977);
\draw [c,line width=0.9] (12.4004,1.63851) -- (12.356,1.63851);
\draw [c,line width=0.9] (12.356,1.6091) -- (12.356,1.66793);
\draw [c,line width=0.9] (12.4004,1.63851) -- (12.4448,1.63851);
\draw [c,line width=0.9] (12.4448,1.6091) -- (12.4448,1.66793);
\draw [c,line width=0.9] (12.4004,1.63851) -- (12.4004,1.67098);
\draw [c,line width=0.9] (12.371,1.67098) -- (12.4298,1.67098);
\draw [c,line width=0.9] (12.4004,1.63851) -- (12.4004,1.61451);
\draw [c,line width=0.9] (12.371,1.61451) -- (12.4298,1.61451);
\draw [c,line width=0.9] (12.4892,1.61646) -- (12.4448,1.61646);
\draw [c,line width=0.9] (12.4448,1.58705) -- (12.4448,1.64587);
\draw [c,line width=0.9] (12.4892,1.61646) -- (12.5336,1.61646);
\draw [c,line width=0.9] (12.5336,1.58705) -- (12.5336,1.64587);
\draw [c,line width=0.9] (12.4892,1.61646) -- (12.4892,1.64546);
\draw [c,line width=0.9] (12.4598,1.64546) -- (12.5186,1.64546);
\draw [c,line width=0.9] (12.4892,1.61646) -- (12.4892,1.59611);
\draw [c,line width=0.9] (12.4598,1.59611) -- (12.5186,1.59611);
\draw [c,line width=0.9] (12.578,1.63851) -- (12.5336,1.63851);
\draw [c,line width=0.9] (12.5336,1.6091) -- (12.5336,1.66793);
\draw [c,line width=0.9] (12.578,1.63851) -- (12.6224,1.63851);
\draw [c,line width=0.9] (12.6224,1.6091) -- (12.6224,1.66793);
\draw [c,line width=0.9] (12.578,1.63851) -- (12.578,1.67098);
\draw [c,line width=0.9] (12.5486,1.67098) -- (12.6074,1.67098);
\draw [c,line width=0.9] (12.578,1.63851) -- (12.578,1.61451);
\draw [c,line width=0.9] (12.5486,1.61451) -- (12.6074,1.61451);
\draw [c,line width=0.9] (12.6668,1.63116) -- (12.6224,1.63116);
\draw [c,line width=0.9] (12.6224,1.60175) -- (12.6224,1.66057);
\draw [c,line width=0.9] (12.6668,1.63116) -- (12.7112,1.63116);
\draw [c,line width=0.9] (12.7112,1.60175) -- (12.7112,1.66057);
\draw [c,line width=0.9] (12.6668,1.63116) -- (12.6668,1.66253);
\draw [c,line width=0.9] (12.6374,1.66253) -- (12.6962,1.66253);
\draw [c,line width=0.9] (12.6668,1.63116) -- (12.6668,1.60831);
\draw [c,line width=0.9] (12.6374,1.60831) -- (12.6962,1.60831);
\draw [c,line width=0.9] (12.7556,1.65322) -- (12.7112,1.65322);
\draw [c,line width=0.9] (12.7112,1.62381) -- (12.7112,1.68263);
\draw [c,line width=0.9] (12.7556,1.65322) -- (12.8,1.65322);
\draw [c,line width=0.9] (12.8,1.62381) -- (12.8,1.68263);
\draw [c,line width=0.9] (12.7556,1.65322) -- (12.7556,1.68775);
\draw [c,line width=0.9] (12.7262,1.68775) -- (12.785,1.68775);
\draw [c,line width=0.9] (12.7556,1.65322) -- (12.7556,1.62706);
\draw [c,line width=0.9] (12.7262,1.62706) -- (12.785,1.62706);
\foreach \P in {(1.74442,1.99139), (1.83322,1.92522), (1.92202,1.89582), (2.01082,1.93258), (2.09962,2.10166), (2.18842,2.0502), (2.27722,2.00609), (2.36602,2.13107), (2.45482,2.14577), (2.54361,2.13107), (2.63241,2.21929), (2.72121,2.51335),
 (2.81001,2.44718), (2.89881,2.45454), (2.98761,2.68979), (3.07641,2.87357), (3.16521,2.91033), (3.25401,3.12353), (3.34281,3.35878), (3.43161,3.84398), (3.52041,4.23361), (3.60921,4.60854), (3.69801,5.30694), (3.78681,5.59365), (3.87561,6.37291),
 (3.96441,6.62286), (4.05321,6.93898), (4.14201,7.46094), (4.23081,7.87998), (4.31961,7.65208), (4.40841,7.4977), (4.49721,7.60797), (4.58601,5.90976), (4.67481,4.93201), (4.76361,4.02042), (4.85241,3.07207), (4.94121,2.91768), (5.03001,2.73389),
 (5.11881,2.71184), (5.20761,2.62362), (5.29641,2.61627), (5.38521,2.51335), (5.47401,2.49864), (5.56281,2.43248), (5.65161,2.35161), (5.74041,2.2781), (5.82921,2.19723), (5.91801,2.0502), (6.00681,1.99874), (6.09561,1.88111), (6.18441,1.8223),
 (6.27321,1.80025), (6.36201,1.77819), (6.45081,1.78554), (6.53961,1.84436), (6.62841,1.78554), (6.71721,1.83701), (6.80601,1.71938), (6.89481,1.76349), (6.98361,1.8223), (7.07241,1.74144), (7.16121,1.92522), (7.25001,2.02815), (7.33881,2.54275),
 (7.42761,3.31467), (7.5164,5.33634), (7.6052,7.17423), (7.694,8.39459), (7.7828,7.49035), (7.8716,4.96141), (7.9604,3.27056), (8.0492,2.3075), (8.138,1.98404), (8.2268,1.85906), (8.3156,1.78554), (8.4044,1.73408), (8.4932,1.73408), (8.582,1.71203),
 (8.6708,1.70468), (8.7596,1.68997), (8.8484,1.69733), (8.9372,1.68262), (9.026,1.73408), (9.1148,1.73408), (9.2036,1.70468), (9.2924,1.68262), (9.3812,1.66792), (9.47,1.74879), (9.5588,1.68997), (9.6476,1.66057), (9.7364,1.71203), (9.8252,1.69733),
 (9.914,1.70468), (10.0028,1.66792), (10.0916,1.68262), (10.1804,1.68997), (10.2692,1.68997), (10.358,1.64587), (10.4468,1.61646), (10.5356,1.71203), (10.6244,1.65322), (10.7132,1.71203), (10.802,1.68262), (10.8908,1.65322), (10.9796,1.72673),
 (11.0684,1.66792), (11.1572,1.71203), (11.246,1.63116), (11.3348,1.65322), (11.4236,1.70468), (11.5124,1.69733), (11.6012,1.65322), (11.69,1.63851), (11.7788,1.65322), (11.8676,1.64587), (11.9564,1.64587), (12.0452,1.65322), (12.134,1.63851),
 (12.2228,1.64587), (12.3116,1.66792), (12.4004,1.63851), (12.4892,1.61646), (12.578,1.63851), (12.6668,1.63116), (12.7556,1.65322)}{\draw[mark options={color=c,fill=c},mark size=1.5pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.81001,1.71828) -- (2.81001,1.565);
\draw [c,line width=1.8] (3.25401,1.64164) -- (3.25401,1.565);
\draw [c,line width=1.8] (3.69801,1.64164) -- (3.69801,1.565);
\draw [c,line width=1.8] (4.14201,1.64164) -- (4.14201,1.565);
\draw [c,line width=1.8] (4.58601,1.64164) -- (4.58601,1.565);
\draw [c,line width=1.8] (5.03001,1.71828) -- (5.03001,1.565);
\draw [c,line width=1.8] (5.47401,1.64164) -- (5.47401,1.565);
\draw [c,line width=1.8] (5.91801,1.64164) -- (5.91801,1.565);
\draw [c,line width=1.8] (6.36201,1.64164) -- (6.36201,1.565);
\draw [c,line width=1.8] (6.80601,1.64164) -- (6.80601,1.565);
\draw [c,line width=1.8] (7.25001,1.71828) -- (7.25001,1.565);
\draw [c,line width=1.8] (7.694,1.64164) -- (7.694,1.565);
\draw [c,line width=1.8] (8.138,1.64164) -- (8.138,1.565);
\draw [c,line width=1.8] (8.582,1.64164) -- (8.582,1.565);
\draw [c,line width=1.8] (9.026,1.64164) -- (9.026,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (9.914,1.64164) -- (9.914,1.565);
\draw [c,line width=1.8] (10.358,1.64164) -- (10.358,1.565);
\draw [c,line width=1.8] (10.802,1.64164) -- (10.802,1.565);
\draw [c,line width=1.8] (11.246,1.64164) -- (11.246,1.565);
\draw [c,line width=1.8] (11.69,1.71828) -- (11.69,1.565);
\draw [c,line width=1.8] (2.81001,1.71828) -- (2.81001,1.565);
\draw [c,line width=1.8] (2.36602,1.64164) -- (2.36602,1.565);
\draw [c,line width=1.8] (1.92202,1.64164) -- (1.92202,1.565);
\draw [c,line width=1.8] (11.69,1.71828) -- (11.69,1.565);
\draw [c,line width=1.8] (12.134,1.64164) -- (12.134,1.565);
\draw [c,line width=1.8] (12.578,1.64164) -- (12.578,1.565);
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.81001,8.82245) -- (2.81001,8.97573);
\draw [c,line width=1.8] (3.25401,8.89909) -- (3.25401,8.97573);
\draw [c,line width=1.8] (3.69801,8.89909) -- (3.69801,8.97573);
\draw [c,line width=1.8] (4.14201,8.89909) -- (4.14201,8.97573);
\draw [c,line width=1.8] (4.58601,8.89909) -- (4.58601,8.97573);
\draw [c,line width=1.8] (5.03001,8.82245) -- (5.03001,8.97573);
\draw [c,line width=1.8] (5.47401,8.89909) -- (5.47401,8.97573);
\draw [c,line width=1.8] (5.91801,8.89909) -- (5.91801,8.97573);
\draw [c,line width=1.8] (6.36201,8.89909) -- (6.36201,8.97573);
\draw [c,line width=1.8] (6.80601,8.89909) -- (6.80601,8.97573);
\draw [c,line width=1.8] (7.25001,8.82245) -- (7.25001,8.97573);
\draw [c,line width=1.8] (7.694,8.89909) -- (7.694,8.97573);
\draw [c,line width=1.8] (8.138,8.89909) -- (8.138,8.97573);
\draw [c,line width=1.8] (8.582,8.89909) -- (8.582,8.97573);
\draw [c,line width=1.8] (9.026,8.89909) -- (9.026,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (9.914,8.89909) -- (9.914,8.97573);
\draw [c,line width=1.8] (10.358,8.89909) -- (10.358,8.97573);
\draw [c,line width=1.8] (10.802,8.89909) -- (10.802,8.97573);
\draw [c,line width=1.8] (11.246,8.89909) -- (11.246,8.97573);
\draw [c,line width=1.8] (11.69,8.82245) -- (11.69,8.97573);
\draw [c,line width=1.8] (2.81001,8.82245) -- (2.81001,8.97573);
\draw [c,line width=1.8] (2.36602,8.89909) -- (2.36602,8.97573);
\draw [c,line width=1.8] (1.92202,8.89909) -- (1.92202,8.97573);
\draw [c,line width=1.8] (11.69,8.82245) -- (11.69,8.97573);
\draw [c,line width=1.8] (12.134,8.89909) -- (12.134,8.97573);
\draw [c,line width=1.8] (12.578,8.89909) -- (12.578,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,3.02796) -- (1.70002,3.02796);
\draw [c,line width=1.8] (1.86102,3.39553) -- (1.70002,3.39553);
\draw [c,line width=1.8] (1.86102,3.76311) -- (1.70002,3.76311);
\draw [c,line width=1.8] (1.86102,4.13069) -- (1.70002,4.13069);
\draw [c,line width=1.8] (2.02202,4.49827) -- (1.70002,4.49827);
\draw [c,line width=1.8] (1.86102,4.86584) -- (1.70002,4.86584);
\draw [c,line width=1.8] (1.86102,5.23342) -- (1.70002,5.23342);
\draw [c,line width=1.8] (1.86102,5.601) -- (1.70002,5.601);
\draw [c,line width=1.8] (2.02202,5.96858) -- (1.70002,5.96858);
\draw [c,line width=1.8] (1.86102,6.33615) -- (1.70002,6.33615);
\draw [c,line width=1.8] (1.86102,6.70373) -- (1.70002,6.70373);
\draw [c,line width=1.8] (1.86102,7.07131) -- (1.70002,7.07131);
\draw [c,line width=1.8] (2.02202,7.43888) -- (1.70002,7.43888);
\draw [c,line width=1.8] (1.86102,7.80646) -- (1.70002,7.80646);
\draw [c,line width=1.8] (1.86102,8.17404) -- (1.70002,8.17404);
\draw [c,line width=1.8] (1.86102,8.54162) -- (1.70002,8.54162);
\draw [c,line width=1.8] (2.02202,8.90919) -- (1.70002,8.90919);
\draw [c,line width=1.8] (2.02202,3.02796) -- (1.70002,3.02796);
\draw [c,line width=1.8] (1.86102,2.66038) -- (1.70002,2.66038);
\draw [c,line width=1.8] (1.86102,2.2928) -- (1.70002,2.2928);
\draw [c,line width=1.8] (1.86102,1.92522) -- (1.70002,1.92522);
\draw [c,line width=1.8] (2.02202,8.90919) -- (1.70002,8.90919);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,3.02796) -- (12.8,3.02796);
\draw [c,line width=1.8] (12.639,3.39553) -- (12.8,3.39553);
\draw [c,line width=1.8] (12.639,3.76311) -- (12.8,3.76311);
\draw [c,line width=1.8] (12.639,4.13069) -- (12.8,4.13069);
\draw [c,line width=1.8] (12.478,4.49827) -- (12.8,4.49827);
\draw [c,line width=1.8] (12.639,4.86584) -- (12.8,4.86584);
\draw [c,line width=1.8] (12.639,5.23342) -- (12.8,5.23342);
\draw [c,line width=1.8] (12.639,5.601) -- (12.8,5.601);
\draw [c,line width=1.8] (12.478,5.96858) -- (12.8,5.96858);
\draw [c,line width=1.8] (12.639,6.33615) -- (12.8,6.33615);
\draw [c,line width=1.8] (12.639,6.70373) -- (12.8,6.70373);
\draw [c,line width=1.8] (12.639,7.07131) -- (12.8,7.07131);
\draw [c,line width=1.8] (12.478,7.43888) -- (12.8,7.43888);
\draw [c,line width=1.8] (12.639,7.80646) -- (12.8,7.80646);
\draw [c,line width=1.8] (12.639,8.17404) -- (12.8,8.17404);
\draw [c,line width=1.8] (12.639,8.54162) -- (12.8,8.54162);
\draw [c,line width=1.8] (12.478,8.90919) -- (12.8,8.90919);
\draw [c,line width=1.8] (12.478,3.02796) -- (12.8,3.02796);
\draw [c,line width=1.8] (12.639,2.66038) -- (12.8,2.66038);
\draw [c,line width=1.8] (12.639,2.2928) -- (12.8,2.2928);
\draw [c,line width=1.8] (12.639,1.92522) -- (12.8,1.92522);
\draw [c,line width=1.8] (12.478,8.90919) -- (12.8,8.90919);
\draw [anchor=base west] (8.8,7.8) node[scale=1.2248, color=c, rotate=0]{$\lhcb\ 5.4 \invfb$};
\draw [anchor=base west] (14.675,8.41304) node[scale=1.2248, color=c, rotate=0]{Data};
\draw [c,line width=0.9] (13.1663,8.64088) -- (14.4087,8.64088);
\draw [c,line width=0.9] (13.7875,8.685) -- (13.7875,8.94468);
\draw [c,line width=0.9] (13.7875,8.59676) -- (13.7875,8.33709);
\draw [c,line width=0.9] (13.5079,8.94468) -- (14.0671,8.94468);
\draw [c,line width=0.9] (13.5079,8.33709) -- (14.0671,8.33709);
\foreach \P in {(13.7875,8.64088)}{\draw[mark options={color=c,fill=c},mark size=1.5pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\draw [anchor=base west] (14.675,7.40039) node[scale=1.2248, color=c, rotate=0]{Full model};
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (13.1663,7.62823) -- (14.4087,7.62823);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,6.38774) node[scale=1.2248, color=c, rotate=0]{$\LbLcDzbK$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.1663,6.61559) -- (14.4087,6.61559);
\draw [anchor=base west] (14.675,5.3751) node[scale=1.2248, color=c, rotate=0]{$\LbLcKpiK$};
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (13.1663,5.24851) -- (14.4087,5.24851) -- (14.4087,5.95737) -- (13.1663,5.95737);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,4.36245) node[scale=1.2248, color=c, rotate=0]{$\LbLcDstzbPRpiz$};
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (13.1663,4.23587) -- (14.4087,4.23587) -- (14.4087,4.94472) -- (13.1663,4.94472);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,3.3498) node[scale=1.2248, color=c, rotate=0]{$\LbLcDstzbPRg$};
\definecolor{c}{RGB}{34,136,51};
\draw [c, fill=c] (13.1663,3.22322) -- (14.4087,3.22322) -- (14.4087,3.93207) -- (13.1663,3.93207);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,2.33715) node[scale=1.2248, color=c, rotate=0]{$\LbSctfffpDzbPRpiz$};
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (13.1663,2.21057) -- (14.4087,2.21057) -- (14.4087,2.91943) -- (13.1663,2.91943);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,1.324507) node[scale=1.2248, color=c, rotate=0]{Combinatorial background};
\definecolor{c}{RGB}{221,221,221};
\draw [c, fill=c] (13.1663,1.197926) -- (14.4087,1.197926) -- (14.4087,1.906779) -- (13.1663,1.906779);
\end{tikzpicture}
%\end{document}


==> figs/LcDsRun2_selA_fitA_multA_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
\draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (2.00002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.00002,1.565) -- (2.00002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (2.00002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.00002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (2.00002,1.565) -- (2.00002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (2.00002,1.565);
\draw [c,line width=1.8] (2.00002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (3.96365,1.71413) -- (3.96365,1.565);
\draw [c,line width=1.8] (4.94546,1.63957) -- (4.94546,1.565);
\draw [c,line width=1.8] (5.92728,1.63957) -- (5.92728,1.565);
\draw [c,line width=1.8] (6.9091,1.63957) -- (6.9091,1.565);
\draw [c,line width=1.8] (7.89091,1.71413) -- (7.89091,1.565);
\draw [c,line width=1.8] (8.87273,1.63957) -- (8.87273,1.565);
\draw [c,line width=1.8] (9.85455,1.63957) -- (9.85455,1.565);
\draw [c,line width=1.8] (10.8364,1.63957) -- (10.8364,1.565);
\draw [c,line width=1.8] (11.8182,1.71413) -- (11.8182,1.565);
\draw [c,line width=1.8] (3.96365,1.71413) -- (3.96365,1.565);
\draw [c,line width=1.8] (2.98183,1.63957) -- (2.98183,1.565);
\draw [c,line width=1.8] (2.00002,1.63957) -- (2.00002,1.565);
\draw [c,line width=1.8] (11.8182,1.71413) -- (11.8182,1.565);
\draw [c,line width=1.8] (12.8,1.63957) -- (12.8,1.565);
\draw [anchor=base] (3.96365,1.03106) node[scale=1.22578, color=c, rotate=0]{5400};
\draw [anchor=base] (7.89091,1.03106) node[scale=1.22578, color=c, rotate=0]{5600};
\draw [anchor=base] (11.8182,1.03106) node[scale=1.22578, color=c, rotate=0]{5800};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m\left(\LcDs\right)$ [Me\kern -0.1em V]};
\draw [c,line width=1.8] (2.00002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (3.96365,8.82659) -- (3.96365,8.97573);
\draw [c,line width=1.8] (4.94546,8.90116) -- (4.94546,8.97573);
\draw [c,line width=1.8] (5.92728,8.90116) -- (5.92728,8.97573);
\draw [c,line width=1.8] (6.9091,8.90116) -- (6.9091,8.97573);
\draw [c,line width=1.8] (7.89091,8.82659) -- (7.89091,8.97573);
\draw [c,line width=1.8] (8.87273,8.90116) -- (8.87273,8.97573);
\draw [c,line width=1.8] (9.85455,8.90116) -- (9.85455,8.97573);
\draw [c,line width=1.8] (10.8364,8.90116) -- (10.8364,8.97573);
\draw [c,line width=1.8] (11.8182,8.82659) -- (11.8182,8.97573);
\draw [c,line width=1.8] (3.96365,8.82659) -- (3.96365,8.97573);
\draw [c,line width=1.8] (2.98183,8.90116) -- (2.98183,8.97573);
\draw [c,line width=1.8] (2.00002,8.90116) -- (2.00002,8.97573);
\draw [c,line width=1.8] (11.8182,8.82659) -- (11.8182,8.97573);
\draw [c,line width=1.8] (12.8,8.90116) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.00002,1.565) -- (2.00002,8.97573);
\draw [c,line width=1.8] (2.32202,2.57217) -- (2.00002,2.57217);
\draw [c,line width=1.8] (2.16102,2.77364) -- (2.00002,2.77364);
\draw [c,line width=1.8] (2.16102,2.97512) -- (2.00002,2.97512);
\draw [c,line width=1.8] (2.16102,3.17659) -- (2.00002,3.17659);
\draw [c,line width=1.8] (2.16102,3.37807) -- (2.00002,3.37807);
\draw [c,line width=1.8] (2.32202,3.57954) -- (2.00002,3.57954);
\draw [c,line width=1.8] (2.16102,3.78102) -- (2.00002,3.78102);
\draw [c,line width=1.8] (2.16102,3.98249) -- (2.00002,3.98249);
\draw [c,line width=1.8] (2.16102,4.18396) -- (2.00002,4.18396);
\draw [c,line width=1.8] (2.16102,4.38544) -- (2.00002,4.38544);
\draw [c,line width=1.8] (2.32202,4.58691) -- (2.00002,4.58691);
\draw [c,line width=1.8] (2.16102,4.78839) -- (2.00002,4.78839);
\draw [c,line width=1.8] (2.16102,4.98986) -- (2.00002,4.98986);
\draw [c,line width=1.8] (2.16102,5.19134) -- (2.00002,5.19134);
\draw [c,line width=1.8] (2.16102,5.39281) -- (2.00002,5.39281);
\draw [c,line width=1.8] (2.32202,5.59429) -- (2.00002,5.59429);
\draw [c,line width=1.8] (2.16102,5.79576) -- (2.00002,5.79576);
\draw [c,line width=1.8] (2.16102,5.99723) -- (2.00002,5.99723);
\draw [c,line width=1.8] (2.16102,6.19871) -- (2.00002,6.19871);
\draw [c,line width=1.8] (2.16102,6.40018) -- (2.00002,6.40018);
\draw [c,line width=1.8] (2.32202,6.60166) -- (2.00002,6.60166);
\draw [c,line width=1.8] (2.16102,6.80313) -- (2.00002,6.80313);
\draw [c,line width=1.8] (2.16102,7.00461) -- (2.00002,7.00461);
\draw [c,line width=1.8] (2.16102,7.20608) -- (2.00002,7.20608);
\draw [c,line width=1.8] (2.16102,7.40756) -- (2.00002,7.40756);
\draw [c,line width=1.8] (2.32202,7.60903) -- (2.00002,7.60903);
\draw [c,line width=1.8] (2.16102,7.8105) -- (2.00002,7.8105);
\draw [c,line width=1.8] (2.16102,8.01198) -- (2.00002,8.01198);
\draw [c,line width=1.8] (2.16102,8.21345) -- (2.00002,8.21345);
\draw [c,line width=1.8] (2.16102,8.41493) -- (2.00002,8.41493);
\draw [c,line width=1.8] (2.32202,8.6164) -- (2.00002,8.6164);
\draw [c,line width=1.8] (2.32202,2.57217) -- (2.00002,2.57217);
\draw [c,line width=1.8] (2.16102,2.37069) -- (2.00002,2.37069);
\draw [c,line width=1.8] (2.16102,2.16922) -- (2.00002,2.16922);
\draw [c,line width=1.8] (2.16102,1.96775) -- (2.00002,1.96775);
\draw [c,line width=1.8] (2.16102,1.76627) -- (2.00002,1.76627);
\draw [c,line width=1.8] (2.32202,8.6164) -- (2.00002,8.6164);
\draw [c,line width=1.8] (2.16102,8.81788) -- (2.00002,8.81788);
\draw [anchor= east] (1.80002,2.57217) node[scale=1.22578, color=c, rotate=0]{500};
\draw [anchor= east] (1.80002,3.57954) node[scale=1.22578, color=c, rotate=0]{1000};
\draw [anchor= east] (1.80002,4.58691) node[scale=1.22578, color=c, rotate=0]{1500};
\draw [anchor= east] (1.80002,5.59429) node[scale=1.22578, color=c, rotate=0]{2000};
\draw [anchor= east] (1.80002,6.60166) node[scale=1.22578, color=c, rotate=0]{2500};
\draw [anchor= east] (1.80002,7.60903) node[scale=1.22578, color=c, rotate=0]{3000};
\draw [anchor= east] (1.80002,8.6164) node[scale=1.22578, color=c, rotate=0]{3500};
\draw [anchor= east] (0.,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates / (2 Me\kern -0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.57217) -- (12.8,2.57217);
\draw [c,line width=1.8] (12.639,2.77364) -- (12.8,2.77364);
\draw [c,line width=1.8] (12.639,2.97512) -- (12.8,2.97512);
\draw [c,line width=1.8] (12.639,3.17659) -- (12.8,3.17659);
\draw [c,line width=1.8] (12.639,3.37807) -- (12.8,3.37807);
\draw [c,line width=1.8] (12.478,3.57954) -- (12.8,3.57954);
\draw [c,line width=1.8] (12.639,3.78102) -- (12.8,3.78102);
\draw [c,line width=1.8] (12.639,3.98249) -- (12.8,3.98249);
\draw [c,line width=1.8] (12.639,4.18396) -- (12.8,4.18396);
\draw [c,line width=1.8] (12.639,4.38544) -- (12.8,4.38544);
\draw [c,line width=1.8] (12.478,4.58691) -- (12.8,4.58691);
\draw [c,line width=1.8] (12.639,4.78839) -- (12.8,4.78839);
\draw [c,line width=1.8] (12.639,4.98986) -- (12.8,4.98986);
\draw [c,line width=1.8] (12.639,5.19134) -- (12.8,5.19134);
\draw [c,line width=1.8] (12.639,5.39281) -- (12.8,5.39281);
\draw [c,line width=1.8] (12.478,5.59429) -- (12.8,5.59429);
\draw [c,line width=1.8] (12.639,5.79576) -- (12.8,5.79576);
\draw [c,line width=1.8] (12.639,5.99723) -- (12.8,5.99723);
\draw [c,line width=1.8] (12.639,6.19871) -- (12.8,6.19871);
\draw [c,line width=1.8] (12.639,6.40018) -- (12.8,6.40018);
\draw [c,line width=1.8] (12.478,6.60166) -- (12.8,6.60166);
\draw [c,line width=1.8] (12.639,6.80313) -- (12.8,6.80313);
\draw [c,line width=1.8] (12.639,7.00461) -- (12.8,7.00461);
\draw [c,line width=1.8] (12.639,7.20608) -- (12.8,7.20608);
\draw [c,line width=1.8] (12.639,7.40756) -- (12.8,7.40756);
\draw [c,line width=1.8] (12.478,7.60903) -- (12.8,7.60903);
\draw [c,line width=1.8] (12.639,7.8105) -- (12.8,7.8105);
\draw [c,line width=1.8] (12.639,8.01198) -- (12.8,8.01198);
\draw [c,line width=1.8] (12.639,8.21345) -- (12.8,8.21345);
\draw [c,line width=1.8] (12.639,8.41493) -- (12.8,8.41493);
\draw [c,line width=1.8] (12.478,8.6164) -- (12.8,8.6164);
\draw [c,line width=1.8] (12.478,2.57217) -- (12.8,2.57217);
\draw [c,line width=1.8] (12.639,2.37069) -- (12.8,2.37069);
\draw [c,line width=1.8] (12.639,2.16922) -- (12.8,2.16922);
\draw [c,line width=1.8] (12.639,1.96775) -- (12.8,1.96775);
\draw [c,line width=1.8] (12.639,1.76627) -- (12.8,1.76627);
\draw [c,line width=1.8] (12.478,8.6164) -- (12.8,8.6164);
\draw [c,line width=1.8] (12.639,8.81788) -- (12.8,8.81788);
\foreach \P in {(2.01965,2.0846), (2.05892,2.03222), (2.0982,2.07251), (2.13747,2.03625), (2.17674,2.0987), (2.21602,2.12288), (2.25529,2.06647), (2.29456,2.10273), (2.33383,2.22563), (2.37311,2.13497), (2.41238,2.23772), (2.45165,2.22966),
 (2.49092,2.19743), (2.5302,2.18332), (2.56947,2.30018), (2.60874,2.27399), (2.64801,2.31831), (2.68729,2.32234), (2.72656,2.24175), (2.76583,2.27802), (2.80511,2.33846), (2.84438,2.38681), (2.88365,2.31831), (2.92292,2.27802), (2.9622,2.26593),
 (3.00147,2.28205), (3.04074,2.40495), (3.08001,2.28406), (3.11929,2.35659), (3.15856,2.33846), (3.19783,2.32436), (3.2371,2.37069), (3.27638,2.44725), (3.31565,2.37472), (3.35492,2.45934), (3.3942,2.43315), (3.43347,2.46539), (3.47274,2.40897),
 (3.51201,2.46337), (3.55129,2.50165), (3.59056,2.55202), (3.62983,2.53993), (3.6691,2.51374), (3.70838,2.61246), (3.74765,2.58627), (3.78692,2.72932), (3.82619,2.70917), (3.86547,2.59635), (3.90474,2.75954), (3.94401,2.73536), (3.98328,2.72529),
 (4.02256,2.70917), (4.06183,2.74544), (4.1011,2.69507), (4.14038,2.70111), (4.17965,2.6588), (4.21892,2.75954), (4.25819,2.66686), (4.29747,2.75954), (4.33674,2.74342), (4.37601,2.74342), (4.41528,2.75551), (4.45456,2.67895), (4.49383,2.85423),
 (4.5331,2.6991), (4.57237,2.7132), (4.61165,2.73939), (4.65092,2.63866), (4.69019,2.62657), (4.72947,2.68701), (4.76874,2.76357), (4.80801,2.77969), (4.84728,2.78573), (4.88656,2.75148), (4.92583,2.83207), (4.9651,2.78976), (5.00437,2.8764),
 (5.04365,2.85826), (5.08292,2.7817), (5.12219,2.84617), (5.16146,2.7817), (5.20074,2.71522), (5.24001,2.84214), (5.27928,2.83006), (5.31855,2.79581), (5.35783,2.81998), (5.3971,2.75954), (5.43637,2.77163), (5.47565,2.66485), (5.51492,2.77566),
 (5.55419,2.66686), (5.59346,2.70716), (5.63274,2.62052), (5.67201,2.67291), (5.71128,2.5903), (5.75055,2.61851), (5.78983,2.62858), (5.8291,2.61448), (5.86837,2.63664), (5.90764,2.53389), (5.94692,2.66082), (5.98619,2.54195), (6.02546,2.5218),
 (6.06473,2.5359), (6.10401,2.50971), (6.14328,2.49561), (6.18255,2.56411), (6.22183,2.46942), (6.2611,2.46136), (6.30037,2.54799), (6.33964,2.39084), (6.37892,2.42106), (6.41819,2.44927), (6.45746,2.46942), (6.49673,2.40293), (6.53601,2.35659),
 (6.57528,2.28205), (6.61455,2.36465), (6.65382,2.30622), (6.6931,2.34047), (6.73237,2.276), (6.77164,2.25988), (6.81091,2.28205), (6.85019,2.18534), (6.88946,2.15512), (6.92873,2.04431), (6.96801,1.99797), (7.00728,1.95163), (7.04655,1.9476),
 (7.08582,1.88514), (7.1251,1.83679), (7.16437,1.77836), (7.20364,1.77232), (7.24291,1.72195), (7.28219,1.71792), (7.32146,1.73001), (7.36073,1.72799), (7.4,1.73001), (7.43928,1.70583), (7.47855,1.74411), (7.51782,1.74612), (7.5571,1.69374),
 (7.59637,1.76224), (7.63564,1.75821), (7.67491,1.7844), (7.71419,1.83276), (7.75346,1.87708), (7.79273,1.98185), (7.832,2.02416), (7.87128,2.21354), (7.91055,2.38883), (7.94982,2.78573), (7.98909,3.16249), (8.02837,3.82131), (8.06764,4.5708),
 (8.10691,5.50564), (8.14618,6.39011), (8.18546,7.49217), (8.22473,8.13891), (8.264,8.50358), (8.30328,8.31822), (8.34255,7.88102), (8.38182,7.27055), (8.42109,6.17856), (8.46037,5.26185), (8.49964,4.33507), (8.53891,3.61178), (8.57818,3.07384),
 (8.61746,2.66283), (8.65673,2.35861), (8.696,2.15109), (8.73528,1.95767), (8.77455,1.85291), (8.81382,1.78037), (8.85309,1.76224), (8.89237,1.73605), (8.93164,1.69978), (8.97091,1.70986), (9.01018,1.68367), (9.04946,1.68165), (9.08873,1.70381),
 (9.128,1.66755), (9.16727,1.65748), (9.20655,1.6615), (9.24582,1.67359), (9.28509,1.66755), (9.32436,1.68568), (9.36364,1.67359), (9.40291,1.67964), (9.44218,1.65748), (9.48145,1.65546), (9.52073,1.69173), (9.56,1.65949), (9.59927,1.66352),
 (9.63855,1.63531), (9.67782,1.66956), (9.71709,1.65143), (9.75636,1.66956), (9.79564,1.6615), (9.83491,1.66553), (9.87418,1.64337), (9.91345,1.65748), (9.95273,1.6474), (9.992,1.63531), (10.0313,1.63934), (10.0705,1.6615), (10.1098,1.62927),
 (10.1491,1.65345), (10.1884,1.64942), (10.2276,1.64337), (10.2669,1.66553), (10.3062,1.65143), (10.3455,1.65546), (10.3847,1.64136), (10.424,1.63733), (10.4633,1.63733), (10.5025,1.66755), (10.5418,1.65949), (10.5811,1.63531), (10.6204,1.67561),
 (10.6596,1.62725), (10.6989,1.64136), (10.7382,1.66352), (10.7775,1.64136), (10.8167,1.65748), (10.856,1.66956), (10.8953,1.64539), (10.9345,1.64337), (10.9738,1.65143), (11.0131,1.66553), (11.0524,1.6333), (11.0916,1.63934), (11.1309,1.64942),
 (11.1702,1.65546), (11.2095,1.6333), (11.2487,1.65949), (11.288,1.6474), (11.3273,1.62927), (11.3665,1.65546), (11.4058,1.62725), (11.4451,1.64337), (11.4844,1.63934), (11.5236,1.65143), (11.5629,1.64337), (11.6022,1.61517), (11.6415,1.64136),
 (11.6807,1.63733), (11.72,1.64337), (11.7593,1.62725), (11.7985,1.63733), (11.8378,1.61517), (11.8771,1.64942), (11.9164,1.62524), (11.9556,1.6333), (11.9949,1.61919), (12.0342,1.63531), (12.0735,1.63733), (12.1127,1.63733), (12.152,1.62524),
 (12.1913,1.62322), (12.2305,1.61718), (12.2698,1.62121), (12.3091,1.62725), (12.3484,1.62121), (12.3876,1.59703), (12.4269,1.62927), (12.4662,1.61517), (12.5054,1.62927), (12.5447,1.60308), (12.584,1.60912), (12.6233,1.62927), (12.6625,1.62322),
 (12.7018,1.63128), (12.7411,1.61517), (12.7804,1.63934)}{\draw[mark options={color=c,fill=c},mark size=1.5pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (2.00002,1.565) -- (2.00002,2.04772) -- (2.00002,2.04772) -- (2.03929,2.05223) -- (2.07856,2.05913) -- (2.11783,2.06828) -- (2.15711,2.07993) -- (2.19638,2.09411) -- (2.23565,2.1106) -- (2.27492,2.12897) --
 (2.3142,2.14853) -- (2.35347,2.16851) -- (2.39274,2.18807) -- (2.43202,2.20647) -- (2.47129,2.22312) -- (2.51056,2.23767) -- (2.54983,2.24998) -- (2.58911,2.26018) -- (2.62838,2.26852) -- (2.66765,2.27541) -- (2.70692,2.2813) -- (2.7462,2.28665) --
 (2.78547,2.2919) -- (2.82474,2.29738) -- (2.86401,2.30338) -- (2.90329,2.31007) -- (2.94256,2.31751) -- (2.98183,2.3257) -- (3.00147,2.33016) -- (3.0211,2.33454) -- (3.04074,2.33926) -- (3.06038,2.34389) -- (3.08001,2.34878) -- (3.09965,2.35359) --
 (3.11929,2.35858) -- (3.13892,2.36348) -- (3.15856,2.3685) -- (3.1782,2.37344) -- (3.19783,2.37846) -- (3.21747,2.38342) -- (3.25674,2.39345) -- (3.29601,2.40363) -- (3.33529,2.41417) -- (3.37456,2.42534) -- (3.3942,2.43138) -- (3.41383,2.43748) --
 (3.43347,2.444) -- (3.4531,2.45095) -- (3.47274,2.45827) -- (3.49238,2.46611) -- (3.51201,2.47439) -- (3.53165,2.48324) -- (3.55129,2.49257) -- (3.57092,2.50251) -- (3.59056,2.51291) -- (3.61019,2.52388) -- (3.62983,2.53528) -- (3.64947,2.5471) --
 (3.68874,2.57167) -- (3.72801,2.59684) -- (3.76729,2.62173) -- (3.78692,2.63374) -- (3.80656,2.64538) -- (3.82619,2.65643) -- (3.84583,2.66691) -- (3.86547,2.67662) -- (3.8851,2.68562) -- (3.90474,2.69373) -- (3.92438,2.70105) -- (3.94401,2.70745)
 -- (3.96365,2.71307) -- (3.98328,2.71778) -- (4.00292,2.72179) -- (4.02256,2.72498) -- (4.04219,2.72758) -- (4.06183,2.72948) -- (4.08147,2.73093) -- (4.12074,2.7324) -- (4.16001,2.73253) -- (4.19928,2.7318) -- (4.21892,2.73122) -- (4.23856,2.73058)
 -- (4.25819,2.7299) -- (4.27783,2.72916) -- (4.29747,2.72849) -- (4.3171,2.72776) -- (4.33674,2.72717) -- (4.35637,2.72652) -- (4.37601,2.72608) -- (4.39565,2.72558) -- (4.43492,2.72503) -- (4.47419,2.72499) -- (4.51347,2.72557) -- (4.55274,2.72686)
 -- (4.59201,2.72896) -- (4.61165,2.73042) -- (4.63128,2.73194) -- (4.65092,2.73386) -- (4.67056,2.73585) -- (4.69019,2.73823) -- (4.70983,2.74069) -- (4.72947,2.74354) -- (4.7491,2.74646) -- (4.76874,2.74975) -- (4.78837,2.7531) -- (4.82765,2.76053)
 -- (4.86692,2.76863) -- (4.90619,2.77723) -- (4.94546,2.7861) -- (4.98474,2.7949) -- (5.02401,2.80322) -- (5.06328,2.81053) -- (5.08292,2.81358) -- (5.10256,2.81622) -- (5.12219,2.81821) -- (5.14183,2.81964) -- (5.16146,2.82025) -- (5.1811,2.82014)
 -- (5.20074,2.81908) -- (5.22037,2.8172) -- (5.24001,2.81429) -- (5.25965,2.8105) -- (5.27928,2.80567) -- (5.29892,2.79999) -- (5.31855,2.79334) -- (5.33819,2.78595) -- (5.35783,2.77774) -- (5.37746,2.76898) -- (5.41674,2.74991) -- (5.45601,2.72975)
 -- (5.49528,2.70947) -- (5.51492,2.69953) -- (5.53455,2.68996) -- (5.55419,2.68066) -- (5.57383,2.67187) -- (5.59346,2.66344) -- (5.6131,2.65558) -- (5.63274,2.64812) -- (5.65237,2.64122) -- (5.67201,2.6347) -- (5.69164,2.62869) -- (5.71128,2.62298)
 -- (5.73092,2.61771) -- (5.75055,2.61266) -- (5.77019,2.60796) -- (5.80946,2.59905) -- (5.84874,2.59067) -- (5.88801,2.58253) -- (5.92728,2.57442) -- (5.96655,2.56618) -- (6.00583,2.55771) -- (6.0451,2.54895) -- (6.08437,2.53985) --
 (6.12364,2.53038) -- (6.16292,2.52055) -- (6.20219,2.51032) -- (6.24146,2.4997) -- (6.28073,2.48867) -- (6.32001,2.47721) -- (6.35928,2.46529) -- (6.39855,2.45283) -- (6.43783,2.43972) -- (6.4771,2.42578) -- (6.51637,2.41075) -- (6.55564,2.39424) --
 (6.59492,2.37573) -- (6.63419,2.35458) -- (6.67346,2.3301) -- (6.71273,2.30154) -- (6.75201,2.26829) -- (6.79128,2.23) -- (6.83055,2.18668) -- (6.86982,2.13885) -- (6.9091,2.08755) -- (6.94837,2.03431) -- (6.98764,1.98095) -- (7.02691,1.92944) --
 (7.06619,1.88161) -- (7.10546,1.83889) -- (7.14473,1.80226) -- (7.18401,1.77209) -- (7.22328,1.74822) -- (7.26255,1.73008) -- (7.30182,1.71683) -- (7.3411,1.7075) -- (7.38037,1.70118) -- (7.41964,1.69706) -- (7.45891,1.6945) -- (7.49819,1.69302) --
 (7.53746,1.69235) -- (7.57673,1.69232) -- (7.616,1.69292) -- (7.65528,1.69418) -- (7.69455,1.69622) -- (7.73382,1.6992) -- (7.75346,1.70109) -- (7.7731,1.70327) -- (7.79273,1.70577) -- (7.81237,1.70859) -- (7.832,1.71175) -- (7.85164,1.71526) --
 (7.87128,1.7191) -- (7.89091,1.72329) -- (7.91055,1.7278) -- (7.93019,1.73262) -- (7.96946,1.74302) -- (8.00873,1.75416) -- (8.048,1.76555) -- (8.08728,1.7766) -- (8.10691,1.7818) -- (8.12655,1.78667) -- (8.14618,1.79113) -- (8.16582,1.79509) --
 (8.18546,1.79849) -- (8.20509,1.80127) -- (8.22473,1.80337) -- (8.24437,1.80474) -- (8.264,1.80536) -- (8.28364,1.80521) -- (8.30328,1.80429) -- (8.32291,1.80261) -- (8.34255,1.8002) -- (8.36218,1.79709) -- (8.38182,1.79334) -- (8.40146,1.789) --
 (8.42109,1.78416) -- (8.44073,1.77887) -- (8.46037,1.77324) -- (8.48,1.76733) -- (8.51928,1.75503) -- (8.55855,1.74261) -- (8.59782,1.73062) -- (8.61746,1.72493) -- (8.63709,1.71951) -- (8.65673,1.71437) -- (8.67637,1.70956) -- (8.696,1.70508) --
 (8.71564,1.70094) -- (8.73528,1.69715) -- (8.75491,1.6937) -- (8.77455,1.69058) -- (8.79418,1.68777) -- (8.81382,1.68526) -- (8.83346,1.68303) -- (8.87273,1.67932) -- (8.912,1.67644) -- (8.95127,1.67424) -- (8.99055,1.67255) -- (9.02982,1.67124) --
 (9.06909,1.6702) -- (9.10837,1.66934) -- (9.14764,1.66861) -- (9.18691,1.66796) -- (9.22618,1.66735) -- (9.26546,1.66678) -- (9.30473,1.66623) -- (9.344,1.66569) -- (9.38327,1.66515) -- (9.42255,1.66462) -- (9.46182,1.66409) -- (9.50109,1.66356) --
 (9.54036,1.66303) -- (9.57964,1.66251) -- (9.61891,1.66198) -- (9.65818,1.66145) -- (9.69745,1.66092) -- (9.73673,1.66039) -- (9.776,1.65986) -- (9.81527,1.65934) -- (9.85455,1.65881) -- (9.89382,1.65828) -- (9.93309,1.65775) -- (9.97236,1.65722) --
 (10.0116,1.65669) -- (10.0509,1.65617) -- (10.0902,1.65564) -- (10.1295,1.65511) -- (10.1687,1.65458) -- (10.208,1.65405) -- (10.2473,1.65352) -- (10.2865,1.65299) -- (10.3258,1.65247) -- (10.3651,1.65194) -- (10.4044,1.65141) -- (10.4436,1.65088)
 -- (10.4829,1.65035) -- (10.5222,1.64982) -- (10.5615,1.6493) -- (10.6007,1.64877) -- (10.64,1.64824) -- (10.6793,1.64771) -- (10.7185,1.64718) -- (10.7578,1.64665) -- (10.7971,1.64613) -- (10.8364,1.6456) -- (10.8756,1.64507) -- (10.9149,1.64454)
 -- (10.9542,1.64401) -- (10.9935,1.64348) -- (11.0327,1.64295) -- (11.072,1.64243) -- (11.1113,1.6419) -- (11.1505,1.64137) -- (11.1898,1.64084) -- (11.2291,1.64031) -- (11.2684,1.63978) -- (11.3076,1.63926) -- (11.3469,1.63873) -- (11.3862,1.6382)
 -- (11.4255,1.63767) -- (11.4647,1.63714) -- (11.504,1.63661) -- (11.5433,1.63609) -- (11.5825,1.63556) -- (11.6218,1.63503) -- (11.6611,1.6345) -- (11.7004,1.63397) -- (11.7396,1.63344) -- (11.7789,1.63292) -- (11.8182,1.63239) -- (11.8575,1.63186)
 -- (11.8967,1.63133) -- (11.936,1.6308) -- (11.9753,1.63027) -- (12.0145,1.62974) -- (12.0538,1.62922) -- (12.0931,1.62869) -- (12.1324,1.62816) -- (12.1716,1.62763) -- (12.2109,1.6271) -- (12.2502,1.62657) -- (12.2894,1.62605) -- (12.3287,1.62552)
 -- (12.368,1.62499) -- (12.4073,1.62446) -- (12.4465,1.62393) -- (12.4858,1.6234) -- (12.5251,1.62288) -- (12.5644,1.62235) -- (12.6036,1.62183) -- (12.6429,1.62132) -- (12.6822,1.62082) -- (12.7214,1.62037) -- (12.7607,1.61998) -- (12.8,1.61969) --
 (12.8,1.61969);
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (2.00002,1.565) -- (2.00002,2.04772) -- (2.00002,2.04772) -- (2.03929,2.05223) -- (2.07856,2.05913) -- (2.11783,2.06828) -- (2.15711,2.07993) -- (2.19638,2.09411) -- (2.23565,2.1106) -- (2.27492,2.12897) --
 (2.3142,2.14853) -- (2.35347,2.16851) -- (2.39274,2.18807) -- (2.43202,2.20647) -- (2.47129,2.22312) -- (2.51056,2.23767) -- (2.54983,2.24998) -- (2.58911,2.26018) -- (2.62838,2.26852) -- (2.66765,2.27541) -- (2.70692,2.2813) -- (2.7462,2.28665) --
 (2.78547,2.2919) -- (2.82474,2.29738) -- (2.86401,2.30338) -- (2.90329,2.31007) -- (2.94256,2.31751) -- (2.98183,2.3257) -- (3.00147,2.33016) -- (3.0211,2.33454) -- (3.04074,2.33926) -- (3.06038,2.34389) -- (3.08001,2.34878) -- (3.09965,2.35359) --
 (3.11929,2.35858) -- (3.13892,2.36348) -- (3.15856,2.3685) -- (3.1782,2.37344) -- (3.19783,2.37846) -- (3.21747,2.38342) -- (3.25674,2.39345) -- (3.29601,2.40363) -- (3.33529,2.41417) -- (3.37456,2.42534) -- (3.3942,2.43138) -- (3.41383,2.43748) --
 (3.43347,2.444) -- (3.4531,2.45095) -- (3.47274,2.45827) -- (3.49238,2.46611) -- (3.51201,2.47439) -- (3.53165,2.48324) -- (3.55129,2.49257) -- (3.57092,2.50251) -- (3.59056,2.51291) -- (3.61019,2.52388) -- (3.62983,2.53528) -- (3.64947,2.5471) --
 (3.68874,2.57167) -- (3.72801,2.59684) -- (3.76729,2.62173) -- (3.78692,2.63374) -- (3.80656,2.64538) -- (3.82619,2.65643) -- (3.84583,2.66691) -- (3.86547,2.67662) -- (3.8851,2.68562) -- (3.90474,2.69373) -- (3.92438,2.70105) -- (3.94401,2.70745)
 -- (3.96365,2.71307) -- (3.98328,2.71778) -- (4.00292,2.72179) -- (4.02256,2.72498) -- (4.04219,2.72758) -- (4.06183,2.72948) -- (4.08147,2.73093) -- (4.12074,2.7324) -- (4.16001,2.73253) -- (4.19928,2.7318) -- (4.21892,2.73122) -- (4.23856,2.73058)
 -- (4.25819,2.7299) -- (4.27783,2.72916) -- (4.29747,2.72849) -- (4.3171,2.72776) -- (4.33674,2.72717) -- (4.35637,2.72652) -- (4.37601,2.72608) -- (4.39565,2.72558) -- (4.43492,2.72503) -- (4.47419,2.72499) -- (4.51347,2.72557) -- (4.55274,2.72686)
 -- (4.59201,2.72896) -- (4.61165,2.73042) -- (4.63128,2.73194) -- (4.65092,2.73386) -- (4.67056,2.73585) -- (4.69019,2.73823) -- (4.70983,2.74069) -- (4.72947,2.74354) -- (4.7491,2.74646) -- (4.76874,2.74975) -- (4.78837,2.7531) -- (4.82765,2.76053)
 -- (4.86692,2.76863) -- (4.90619,2.77723) -- (4.94546,2.7861) -- (4.98474,2.7949) -- (5.02401,2.80322) -- (5.06328,2.81053) -- (5.08292,2.81358) -- (5.10256,2.81622) -- (5.12219,2.81821) -- (5.14183,2.81964) -- (5.16146,2.82025) -- (5.1811,2.82014)
 -- (5.20074,2.81908) -- (5.22037,2.8172) -- (5.24001,2.81429) -- (5.25965,2.8105) -- (5.27928,2.80567) -- (5.29892,2.79999) -- (5.31855,2.79334) -- (5.33819,2.78595) -- (5.35783,2.77774) -- (5.37746,2.76898) -- (5.41674,2.74991) -- (5.45601,2.72975)
 -- (5.49528,2.70947) -- (5.51492,2.69953) -- (5.53455,2.68996) -- (5.55419,2.68066) -- (5.57383,2.67187) -- (5.59346,2.66344) -- (5.6131,2.65558) -- (5.63274,2.64812) -- (5.65237,2.64122) -- (5.67201,2.6347) -- (5.69164,2.62869) -- (5.71128,2.62298)
 -- (5.73092,2.61771) -- (5.75055,2.61266) -- (5.77019,2.60796) -- (5.80946,2.59905) -- (5.84874,2.59067) -- (5.88801,2.58253) -- (5.92728,2.57442) -- (5.96655,2.56618) -- (6.00583,2.55771) -- (6.0451,2.54895) -- (6.08437,2.53985) --
 (6.12364,2.53038) -- (6.16292,2.52055) -- (6.20219,2.51032) -- (6.24146,2.4997) -- (6.28073,2.48867) -- (6.32001,2.47721) -- (6.35928,2.46529) -- (6.39855,2.45283) -- (6.43783,2.43972) -- (6.4771,2.42578) -- (6.51637,2.41075) -- (6.55564,2.39424) --
 (6.59492,2.37573) -- (6.63419,2.35458) -- (6.67346,2.3301) -- (6.71273,2.30154) -- (6.75201,2.26829) -- (6.79128,2.23) -- (6.83055,2.18668) -- (6.86982,2.13885) -- (6.9091,2.08755) -- (6.94837,2.03431) -- (6.98764,1.98095) -- (7.02691,1.92944) --
 (7.06619,1.8816) -- (7.10546,1.83889) -- (7.14473,1.80226) -- (7.18401,1.77208) -- (7.22328,1.7482) -- (7.26255,1.73005) -- (7.30182,1.71676) -- (7.3411,1.70739) -- (7.38037,1.70098) -- (7.41964,1.69671) -- (7.45891,1.6939) -- (7.49819,1.69204) --
 (7.53746,1.69077) -- (7.57673,1.68984) -- (7.616,1.68911) -- (7.65528,1.68848) -- (7.69455,1.68791) -- (7.73382,1.68736) -- (7.7731,1.68682) -- (7.81237,1.68629) -- (7.85164,1.68576) -- (7.89091,1.68523) -- (7.93019,1.6847) -- (7.96946,1.68417) --
 (8.00873,1.68364) -- (8.048,1.68311) -- (8.08728,1.68259) -- (8.12655,1.68206) -- (8.16582,1.68153) -- (8.20509,1.681) -- (8.24437,1.68047) -- (8.28364,1.67994) -- (8.32291,1.67941) -- (8.36218,1.67889) -- (8.40146,1.67836) -- (8.44073,1.67783) --
 (8.48,1.6773) -- (8.51928,1.67677) -- (8.55855,1.67624) -- (8.59782,1.67572) -- (8.63709,1.67519) -- (8.67637,1.67466) -- (8.71564,1.67413) -- (8.75491,1.6736) -- (8.79418,1.67307) -- (8.83346,1.67255) -- (8.87273,1.67202) -- (8.912,1.67149) --
 (8.95127,1.67096) -- (8.99055,1.67043) -- (9.02982,1.6699) -- (9.06909,1.66938) -- (9.10837,1.66885) -- (9.14764,1.66832) -- (9.18691,1.66779) -- (9.22618,1.66726) -- (9.26546,1.66673) -- (9.30473,1.6662) -- (9.344,1.66568) -- (9.38327,1.66515) --
 (9.42255,1.66462) -- (9.46182,1.66409) -- (9.50109,1.66356) -- (9.54036,1.66303) -- (9.57964,1.66251) -- (9.61891,1.66198) -- (9.65818,1.66145) -- (9.69745,1.66092) -- (9.73673,1.66039) -- (9.776,1.65986) -- (9.81527,1.65934) -- (9.85455,1.65881) --
 (9.89382,1.65828) -- (9.93309,1.65775) -- (9.97236,1.65722) -- (10.0116,1.65669) -- (10.0509,1.65617) -- (10.0902,1.65564) -- (10.1295,1.65511) -- (10.1687,1.65458) -- (10.208,1.65405) -- (10.2473,1.65352) -- (10.2865,1.65299) -- (10.3258,1.65247)
 -- (10.3651,1.65194) -- (10.4044,1.65141) -- (10.4436,1.65088) -- (10.4829,1.65035) -- (10.5222,1.64982) -- (10.5615,1.6493) -- (10.6007,1.64877) -- (10.64,1.64824) -- (10.6793,1.64771) -- (10.7185,1.64718) -- (10.7578,1.64665) -- (10.7971,1.64613)
 -- (10.8364,1.6456) -- (10.8756,1.64507) -- (10.9149,1.64454) -- (10.9542,1.64401) -- (10.9935,1.64348) -- (11.0327,1.64295) -- (11.072,1.64243) -- (11.1113,1.6419) -- (11.1505,1.64137) -- (11.1898,1.64084) -- (11.2291,1.64031) -- (11.2684,1.63978)
 -- (11.3076,1.63926) -- (11.3469,1.63873) -- (11.3862,1.6382) -- (11.4255,1.63767) -- (11.4647,1.63714) -- (11.504,1.63661) -- (11.5433,1.63609) -- (11.5825,1.63556) -- (11.6218,1.63503) -- (11.6611,1.6345) -- (11.7004,1.63397) -- (11.7396,1.63344)
 -- (11.7789,1.63292) -- (11.8182,1.63239) -- (11.8575,1.63186) -- (11.8967,1.63133) -- (11.936,1.6308) -- (11.9753,1.63027) -- (12.0145,1.62974) -- (12.0538,1.62922) -- (12.0931,1.62869) -- (12.1324,1.62816) -- (12.1716,1.62763) -- (12.2109,1.6271)
 -- (12.2502,1.62657) -- (12.2894,1.62605) -- (12.3287,1.62552) -- (12.368,1.62499) -- (12.4073,1.62446) -- (12.4465,1.62393) -- (12.4858,1.6234) -- (12.5251,1.62288) -- (12.5644,1.62235) -- (12.6036,1.62183) -- (12.6429,1.62132) -- (12.6822,1.62082)
 -- (12.7214,1.62037) -- (12.7607,1.61998) -- (12.8,1.61969) -- (12.8,1.61969);
\definecolor{c}{RGB}{34,136,51};
\draw [c, fill=c] (12.8,1.565) -- (2.00002,1.565) -- (2.00002,2.04772) -- (2.00002,2.04772) -- (2.03929,2.05223) -- (2.07856,2.05913) -- (2.11783,2.06828) -- (2.15711,2.07993) -- (2.19638,2.09411) -- (2.23565,2.1106) -- (2.27492,2.12897) --
 (2.3142,2.14853) -- (2.35347,2.16851) -- (2.39274,2.18807) -- (2.43202,2.20647) -- (2.47129,2.22312) -- (2.51056,2.23767) -- (2.54983,2.24998) -- (2.58911,2.26018) -- (2.62838,2.26852) -- (2.66765,2.27541) -- (2.70692,2.2813) -- (2.7462,2.28665) --
 (2.78547,2.2919) -- (2.82474,2.29738) -- (2.86401,2.30338) -- (2.90329,2.31007) -- (2.94256,2.31751) -- (2.98183,2.3257) -- (3.00147,2.33015) -- (3.0211,2.33453) -- (3.04074,2.33924) -- (3.06038,2.34387) -- (3.08001,2.34875) -- (3.09965,2.35355) --
 (3.11929,2.35851) -- (3.13892,2.36338) -- (3.15856,2.36835) -- (3.1782,2.37324) -- (3.19783,2.37816) -- (3.21747,2.38302) -- (3.25674,2.39268) -- (3.29601,2.40223) -- (3.33529,2.41169) -- (3.37456,2.42113) -- (3.3942,2.42584) -- (3.41383,2.43061) --
 (3.43347,2.43536) -- (3.4531,2.44018) -- (3.47274,2.44498) -- (3.49238,2.44987) -- (3.51201,2.45472) -- (3.53165,2.45966) -- (3.55129,2.46457) -- (3.57092,2.46955) -- (3.59056,2.47448) -- (3.61019,2.47948) -- (3.64947,2.4894) -- (3.68874,2.49925) --
 (3.72801,2.50899) -- (3.76729,2.51857) -- (3.80656,2.52796) -- (3.84583,2.53712) -- (3.8851,2.54606) -- (3.92438,2.55473) -- (3.96365,2.56314) -- (4.00292,2.57126) -- (4.04219,2.57908) -- (4.08147,2.58656) -- (4.12074,2.59369) -- (4.16001,2.60041)
 -- (4.19928,2.60669) -- (4.21892,2.60961) -- (4.23856,2.61248) -- (4.25819,2.61515) -- (4.27783,2.61775) -- (4.29747,2.62014) -- (4.3171,2.62246) -- (4.33674,2.62457) -- (4.35637,2.62662) -- (4.37601,2.62846) -- (4.39565,2.63024) --
 (4.43492,2.63337) -- (4.47419,2.63607) -- (4.51347,2.63843) -- (4.55274,2.64054) -- (4.59201,2.64249) -- (4.61165,2.64338) -- (4.63128,2.64434) -- (4.65092,2.6452) -- (4.67056,2.64612) -- (4.69019,2.64696) -- (4.70983,2.64787) -- (4.72947,2.64869)
 -- (4.7491,2.64957) -- (4.76874,2.65036) -- (4.78837,2.6512) -- (4.82765,2.65272) -- (4.86692,2.65408) -- (4.90619,2.65525) -- (4.94546,2.65619) -- (4.98474,2.65687) -- (5.02401,2.65727) -- (5.06328,2.65737) -- (5.10256,2.65715) -- (5.14183,2.65661)
 -- (5.1811,2.65575) -- (5.22037,2.65456) -- (5.25965,2.65303) -- (5.29892,2.65116) -- (5.33819,2.64896) -- (5.37746,2.64642) -- (5.41674,2.64353) -- (5.45601,2.6403) -- (5.49528,2.63672) -- (5.53455,2.63279) -- (5.57383,2.62851) -- (5.6131,2.62388)
 -- (5.65237,2.61889) -- (5.69164,2.61353) -- (5.73092,2.60782) -- (5.77019,2.60175) -- (5.80946,2.59531) -- (5.84874,2.5885) -- (5.88801,2.58132) -- (5.92728,2.57377) -- (5.96655,2.56585) -- (6.00583,2.55755) -- (6.0451,2.54887) -- (6.08437,2.53981)
 -- (6.12364,2.53037) -- (6.16292,2.52054) -- (6.20219,2.51032) -- (6.24146,2.4997) -- (6.28073,2.48867) -- (6.32001,2.47721) -- (6.35928,2.46529) -- (6.39855,2.45283) -- (6.43783,2.43972) -- (6.4771,2.42578) -- (6.51637,2.41075) -- (6.55564,2.39424)
 -- (6.59492,2.37573) -- (6.63419,2.35458) -- (6.67346,2.3301) -- (6.71273,2.30154) -- (6.75201,2.26829) -- (6.79128,2.23) -- (6.83055,2.18668) -- (6.86982,2.13885) -- (6.9091,2.08755) -- (6.94837,2.03431) -- (6.98764,1.98095) -- (7.02691,1.92944) --
 (7.06619,1.8816) -- (7.10546,1.83889) -- (7.14473,1.80226) -- (7.18401,1.77208) -- (7.22328,1.7482) -- (7.26255,1.73005) -- (7.30182,1.71676) -- (7.3411,1.70739) -- (7.38037,1.70098) -- (7.41964,1.69671) -- (7.45891,1.6939) -- (7.49819,1.69204) --
 (7.53746,1.69077) -- (7.57673,1.68984) -- (7.616,1.68911) -- (7.65528,1.68848) -- (7.69455,1.68791) -- (7.73382,1.68736) -- (7.7731,1.68682) -- (7.81237,1.68629) -- (7.85164,1.68576) -- (7.89091,1.68523) -- (7.93019,1.6847) -- (7.96946,1.68417) --
 (8.00873,1.68364) -- (8.048,1.68311) -- (8.08728,1.68259) -- (8.12655,1.68206) -- (8.16582,1.68153) -- (8.20509,1.681) -- (8.24437,1.68047) -- (8.28364,1.67994) -- (8.32291,1.67941) -- (8.36218,1.67889) -- (8.40146,1.67836) -- (8.44073,1.67783) --
 (8.48,1.6773) -- (8.51928,1.67677) -- (8.55855,1.67624) -- (8.59782,1.67572) -- (8.63709,1.67519) -- (8.67637,1.67466) -- (8.71564,1.67413) -- (8.75491,1.6736) -- (8.79418,1.67307) -- (8.83346,1.67255) -- (8.87273,1.67202) -- (8.912,1.67149) --
 (8.95127,1.67096) -- (8.99055,1.67043) -- (9.02982,1.6699) -- (9.06909,1.66938) -- (9.10837,1.66885) -- (9.14764,1.66832) -- (9.18691,1.66779) -- (9.22618,1.66726) -- (9.26546,1.66673) -- (9.30473,1.6662) -- (9.344,1.66568) -- (9.38327,1.66515) --
 (9.42255,1.66462) -- (9.46182,1.66409) -- (9.50109,1.66356) -- (9.54036,1.66303) -- (9.57964,1.66251) -- (9.61891,1.66198) -- (9.65818,1.66145) -- (9.69745,1.66092) -- (9.73673,1.66039) -- (9.776,1.65986) -- (9.81527,1.65934) -- (9.85455,1.65881) --
 (9.89382,1.65828) -- (9.93309,1.65775) -- (9.97236,1.65722) -- (10.0116,1.65669) -- (10.0509,1.65617) -- (10.0902,1.65564) -- (10.1295,1.65511) -- (10.1687,1.65458) -- (10.208,1.65405) -- (10.2473,1.65352) -- (10.2865,1.65299) -- (10.3258,1.65247)
 -- (10.3651,1.65194) -- (10.4044,1.65141) -- (10.4436,1.65088) -- (10.4829,1.65035) -- (10.5222,1.64982) -- (10.5615,1.6493) -- (10.6007,1.64877) -- (10.64,1.64824) -- (10.6793,1.64771) -- (10.7185,1.64718) -- (10.7578,1.64665) -- (10.7971,1.64613)
 -- (10.8364,1.6456) -- (10.8756,1.64507) -- (10.9149,1.64454) -- (10.9542,1.64401) -- (10.9935,1.64348) -- (11.0327,1.64295) -- (11.072,1.64243) -- (11.1113,1.6419) -- (11.1505,1.64137) -- (11.1898,1.64084) -- (11.2291,1.64031) -- (11.2684,1.63978)
 -- (11.3076,1.63926) -- (11.3469,1.63873) -- (11.3862,1.6382) -- (11.4255,1.63767) -- (11.4647,1.63714) -- (11.504,1.63661) -- (11.5433,1.63609) -- (11.5825,1.63556) -- (11.6218,1.63503) -- (11.6611,1.6345) -- (11.7004,1.63397) -- (11.7396,1.63344)
 -- (11.7789,1.63292) -- (11.8182,1.63239) -- (11.8575,1.63186) -- (11.8967,1.63133) -- (11.936,1.6308) -- (11.9753,1.63027) -- (12.0145,1.62974) -- (12.0538,1.62922) -- (12.0931,1.62869) -- (12.1324,1.62816) -- (12.1716,1.62763) -- (12.2109,1.6271)
 -- (12.2502,1.62657) -- (12.2894,1.62605) -- (12.3287,1.62552) -- (12.368,1.62499) -- (12.4073,1.62446) -- (12.4465,1.62393) -- (12.4858,1.6234) -- (12.5251,1.62288) -- (12.5644,1.62235) -- (12.6036,1.62183) -- (12.6429,1.62132) -- (12.6822,1.62082)
 -- (12.7214,1.62037) -- (12.7607,1.61998) -- (12.8,1.61969) -- (12.8,1.61969);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (2.00002,1.565) -- (2.00002,2.03374) -- (2.00002,2.03374) -- (2.03929,2.03193) -- (2.07856,2.02931) -- (2.11783,2.02597) -- (2.15711,2.02187) -- (2.19638,2.01698) -- (2.23565,2.01126) -- (2.27492,2.0047) --
 (2.3142,1.99727) -- (2.35347,1.98899) -- (2.39274,1.97989) -- (2.43202,1.96999) -- (2.47129,1.95936) -- (2.51056,1.94809) -- (2.54983,1.93627) -- (2.58911,1.92406) -- (2.62838,1.91161) -- (2.66765,1.8991) -- (2.70692,1.88676) -- (2.7462,1.87479) --
 (2.78547,1.86342) -- (2.82474,1.85284) -- (2.86401,1.84318) -- (2.90329,1.83454) -- (2.94256,1.82694) -- (2.98183,1.82033) -- (3.00147,1.8175) -- (3.0211,1.8146) -- (3.04074,1.81213) -- (3.06038,1.80959) -- (3.08001,1.8074) -- (3.09965,1.80513) --
 (3.11929,1.80314) -- (3.13892,1.80106) -- (3.15856,1.79918) -- (3.1782,1.79722) -- (3.19783,1.79541) -- (3.21747,1.79353) -- (3.25674,1.78994) -- (3.29601,1.78646) -- (3.33529,1.78312) -- (3.37456,1.77999) -- (3.3942,1.77853) -- (3.41383,1.77714) --
 (3.43347,1.77583) -- (3.4531,1.7746) -- (3.47274,1.77347) -- (3.49238,1.77241) -- (3.51201,1.77146) -- (3.53165,1.77058) -- (3.55129,1.76979) -- (3.57092,1.76907) -- (3.59056,1.76843) -- (3.61019,1.76785) -- (3.64947,1.76686) -- (3.68874,1.76605) --
 (3.72801,1.76537) -- (3.76729,1.76479) -- (3.80656,1.76427) -- (3.84583,1.76378) -- (3.8851,1.76332) -- (3.92438,1.76286) -- (3.96365,1.76239) -- (4.00292,1.7619) -- (4.04219,1.76137) -- (4.08147,1.76078) -- (4.12074,1.76009) -- (4.16001,1.75928) --
 (4.19928,1.7583) -- (4.21892,1.75774) -- (4.23856,1.75711) -- (4.25819,1.75643) -- (4.27783,1.75568) -- (4.29747,1.75486) -- (4.3171,1.75397) -- (4.33674,1.75301) -- (4.35637,1.75199) -- (4.37601,1.7509) -- (4.39565,1.74976) -- (4.43492,1.74732) --
 (4.47419,1.74475) -- (4.51347,1.74214) -- (4.55274,1.73956) -- (4.59201,1.73712) -- (4.61165,1.73597) -- (4.63128,1.73488) -- (4.65092,1.73384) -- (4.67056,1.73288) -- (4.69019,1.73197) -- (4.70983,1.73114) -- (4.72947,1.73037) -- (4.7491,1.72966)
 -- (4.76874,1.72901) -- (4.78837,1.72842) -- (4.82765,1.72738) -- (4.86692,1.7265) -- (4.90619,1.72573) -- (4.94546,1.72506) -- (4.98474,1.72444) -- (5.02401,1.72386) -- (5.06328,1.7233) -- (5.10256,1.72276) -- (5.14183,1.72222) -- (5.1811,1.72169)
 -- (5.22037,1.72116) -- (5.25965,1.72063) -- (5.29892,1.7201) -- (5.33819,1.71957) -- (5.37746,1.71905) -- (5.41674,1.71852) -- (5.45601,1.71799) -- (5.49528,1.71746) -- (5.53455,1.71693) -- (5.57383,1.7164) -- (5.6131,1.71587) -- (5.65237,1.71535)
 -- (5.69164,1.71482) -- (5.73092,1.71429) -- (5.77019,1.71376) -- (5.80946,1.71323) -- (5.84874,1.7127) -- (5.88801,1.71218) -- (5.92728,1.71165) -- (5.96655,1.71112) -- (6.00583,1.71059) -- (6.0451,1.71006) -- (6.08437,1.70953) -- (6.12364,1.70901)
 -- (6.16292,1.70848) -- (6.20219,1.70795) -- (6.24146,1.70742) -- (6.28073,1.70689) -- (6.32001,1.70636) -- (6.35928,1.70584) -- (6.39855,1.70531) -- (6.43783,1.70478) -- (6.4771,1.70425) -- (6.51637,1.70372) -- (6.55564,1.70319) --
 (6.59492,1.70266) -- (6.63419,1.70214) -- (6.67346,1.70161) -- (6.71273,1.70108) -- (6.75201,1.70055) -- (6.79128,1.70002) -- (6.83055,1.69949) -- (6.86982,1.69897) -- (6.9091,1.69844) -- (6.94837,1.69791) -- (6.98764,1.69738) -- (7.02691,1.69685)
 -- (7.06619,1.69632) -- (7.10546,1.6958) -- (7.14473,1.69527) -- (7.18401,1.69474) -- (7.22328,1.69421) -- (7.26255,1.69368) -- (7.30182,1.69315) -- (7.3411,1.69263) -- (7.38037,1.6921) -- (7.41964,1.69157) -- (7.45891,1.69104) -- (7.49819,1.69051)
 -- (7.53746,1.68998) -- (7.57673,1.68945) -- (7.616,1.68893) -- (7.65528,1.6884) -- (7.69455,1.68787) -- (7.73382,1.68734) -- (7.7731,1.68681) -- (7.81237,1.68628) -- (7.85164,1.68576) -- (7.89091,1.68523) -- (7.93019,1.6847) -- (7.96946,1.68417) --
 (8.00873,1.68364) -- (8.048,1.68311) -- (8.08728,1.68259) -- (8.12655,1.68206) -- (8.16582,1.68153) -- (8.20509,1.681) -- (8.24437,1.68047) -- (8.28364,1.67994) -- (8.32291,1.67941) -- (8.36218,1.67889) -- (8.40146,1.67836) -- (8.44073,1.67783) --
 (8.48,1.6773) -- (8.51928,1.67677) -- (8.55855,1.67624) -- (8.59782,1.67572) -- (8.63709,1.67519) -- (8.67637,1.67466) -- (8.71564,1.67413) -- (8.75491,1.6736) -- (8.79418,1.67307) -- (8.83346,1.67255) -- (8.87273,1.67202) -- (8.912,1.67149) --
 (8.95127,1.67096) -- (8.99055,1.67043) -- (9.02982,1.6699) -- (9.06909,1.66938) -- (9.10837,1.66885) -- (9.14764,1.66832) -- (9.18691,1.66779) -- (9.22618,1.66726) -- (9.26546,1.66673) -- (9.30473,1.6662) -- (9.344,1.66568) -- (9.38327,1.66515) --
 (9.42255,1.66462) -- (9.46182,1.66409) -- (9.50109,1.66356) -- (9.54036,1.66303) -- (9.57964,1.66251) -- (9.61891,1.66198) -- (9.65818,1.66145) -- (9.69745,1.66092) -- (9.73673,1.66039) -- (9.776,1.65986) -- (9.81527,1.65934) -- (9.85455,1.65881) --
 (9.89382,1.65828) -- (9.93309,1.65775) -- (9.97236,1.65722) -- (10.0116,1.65669) -- (10.0509,1.65617) -- (10.0902,1.65564) -- (10.1295,1.65511) -- (10.1687,1.65458) -- (10.208,1.65405) -- (10.2473,1.65352) -- (10.2865,1.65299) -- (10.3258,1.65247)
 -- (10.3651,1.65194) -- (10.4044,1.65141) -- (10.4436,1.65088) -- (10.4829,1.65035) -- (10.5222,1.64982) -- (10.5615,1.6493) -- (10.6007,1.64877) -- (10.64,1.64824) -- (10.6793,1.64771) -- (10.7185,1.64718) -- (10.7578,1.64665) -- (10.7971,1.64613)
 -- (10.8364,1.6456) -- (10.8756,1.64507) -- (10.9149,1.64454) -- (10.9542,1.64401) -- (10.9935,1.64348) -- (11.0327,1.64295) -- (11.072,1.64243) -- (11.1113,1.6419) -- (11.1505,1.64137) -- (11.1898,1.64084) -- (11.2291,1.64031) -- (11.2684,1.63978)
 -- (11.3076,1.63926) -- (11.3469,1.63873) -- (11.3862,1.6382) -- (11.4255,1.63767) -- (11.4647,1.63714) -- (11.504,1.63661) -- (11.5433,1.63609) -- (11.5825,1.63556) -- (11.6218,1.63503) -- (11.6611,1.6345) -- (11.7004,1.63397) -- (11.7396,1.63344)
 -- (11.7789,1.63292) -- (11.8182,1.63239) -- (11.8575,1.63186) -- (11.8967,1.63133) -- (11.936,1.6308) -- (11.9753,1.63027) -- (12.0145,1.62974) -- (12.0538,1.62922) -- (12.0931,1.62869) -- (12.1324,1.62816) -- (12.1716,1.62763) -- (12.2109,1.6271)
 -- (12.2502,1.62657) -- (12.2894,1.62605) -- (12.3287,1.62552) -- (12.368,1.62499) -- (12.4073,1.62446) -- (12.4465,1.62393) -- (12.4858,1.6234) -- (12.5251,1.62288) -- (12.5644,1.62235) -- (12.6036,1.62183) -- (12.6429,1.62132) -- (12.6822,1.62082)
 -- (12.7214,1.62037) -- (12.7607,1.61998) -- (12.8,1.61969) -- (12.8,1.61969);
\definecolor{c}{RGB}{170,51,119};
\draw [c, fill=c] (12.8,1.565) -- (2.00002,1.565) -- (2.00002,1.8085) -- (2.00002,1.8085) -- (2.03929,1.80819) -- (2.07856,1.80789) -- (2.11783,1.80757) -- (2.15711,1.80726) -- (2.19638,1.80693) -- (2.23565,1.80661) -- (2.27492,1.80629) --
 (2.3142,1.80597) -- (2.35347,1.80565) -- (2.39274,1.80532) -- (2.43202,1.805) -- (2.47129,1.80468) -- (2.51056,1.80436) -- (2.54983,1.80403) -- (2.58911,1.80371) -- (2.62838,1.80338) -- (2.66765,1.80305) -- (2.70692,1.80272) -- (2.7462,1.80236) --
 (2.78547,1.80199) -- (2.82474,1.80157) -- (2.86401,1.80109) -- (2.90329,1.80052) -- (2.94256,1.7998) -- (2.98183,1.7989) -- (3.00147,1.79836) -- (3.0211,1.79776) -- (3.04074,1.79708) -- (3.06038,1.79633) -- (3.08001,1.79549) -- (3.09965,1.79456) --
 (3.11929,1.79355) -- (3.13892,1.79245) -- (3.15856,1.79126) -- (3.1782,1.79) -- (3.19783,1.78866) -- (3.21747,1.78725) -- (3.25674,1.78427) -- (3.29601,1.78118) -- (3.33529,1.77808) -- (3.37456,1.77509) -- (3.3942,1.77367) -- (3.41383,1.77231) --
 (3.43347,1.77103) -- (3.4531,1.76982) -- (3.47274,1.7687) -- (3.49238,1.76766) -- (3.51201,1.76671) -- (3.53165,1.76584) -- (3.55129,1.76505) -- (3.57092,1.76434) -- (3.59056,1.7637) -- (3.61019,1.76312) -- (3.64947,1.76214) -- (3.68874,1.76133) --
 (3.72801,1.76066) -- (3.76729,1.76008) -- (3.80656,1.75956) -- (3.84583,1.75908) -- (3.8851,1.75862) -- (3.92438,1.75816) -- (3.96365,1.75769) -- (4.00292,1.7572) -- (4.04219,1.75668) -- (4.08147,1.75609) -- (4.12074,1.75541) -- (4.16001,1.7546) --
 (4.19928,1.75362) -- (4.21892,1.75306) -- (4.23856,1.75243) -- (4.25819,1.75175) -- (4.27783,1.751) -- (4.29747,1.75018) -- (4.3171,1.7493) -- (4.33674,1.74834) -- (4.35637,1.74732) -- (4.37601,1.74624) -- (4.39565,1.74509) -- (4.43492,1.74266) --
 (4.47419,1.74009) -- (4.51347,1.73748) -- (4.55274,1.73491) -- (4.59201,1.73247) -- (4.61165,1.73132) -- (4.63128,1.73022) -- (4.65092,1.72919) -- (4.67056,1.72823) -- (4.69019,1.72733) -- (4.70983,1.72649) -- (4.72947,1.72573) -- (4.7491,1.72502)
 -- (4.76874,1.72437) -- (4.78837,1.72378) -- (4.82765,1.72274) -- (4.86692,1.72186) -- (4.90619,1.7211) -- (4.94546,1.72043) -- (4.98474,1.71981) -- (5.02401,1.71924) -- (5.06328,1.71868) -- (5.10256,1.71814) -- (5.14183,1.71761) -- (5.1811,1.71708)
 -- (5.22037,1.71655) -- (5.25965,1.71602) -- (5.29892,1.7155) -- (5.33819,1.71497) -- (5.37746,1.71445) -- (5.41674,1.71392) -- (5.45601,1.71339) -- (5.49528,1.71287) -- (5.53455,1.71234) -- (5.57383,1.71182) -- (5.6131,1.71129) -- (5.65237,1.71077)
 -- (5.69164,1.71024) -- (5.73092,1.70971) -- (5.77019,1.70919) -- (5.80946,1.70866) -- (5.84874,1.70814) -- (5.88801,1.70761) -- (5.92728,1.70709) -- (5.96655,1.70656) -- (6.00583,1.70603) -- (6.0451,1.70551) -- (6.08437,1.70498) --
 (6.12364,1.70446) -- (6.16292,1.70393) -- (6.20219,1.70341) -- (6.24146,1.70288) -- (6.28073,1.70235) -- (6.32001,1.70183) -- (6.35928,1.7013) -- (6.39855,1.70078) -- (6.43783,1.70025) -- (6.4771,1.69973) -- (6.51637,1.6992) -- (6.55564,1.69867) --
 (6.59492,1.69815) -- (6.63419,1.69762) -- (6.67346,1.6971) -- (6.71273,1.69657) -- (6.75201,1.69605) -- (6.79128,1.69552) -- (6.83055,1.69499) -- (6.86982,1.69447) -- (6.9091,1.69394) -- (6.94837,1.69342) -- (6.98764,1.69289) -- (7.02691,1.69237) --
 (7.06619,1.69184) -- (7.10546,1.69131) -- (7.14473,1.69079) -- (7.18401,1.69026) -- (7.22328,1.68974) -- (7.26255,1.68921) -- (7.30182,1.68869) -- (7.3411,1.68816) -- (7.38037,1.68763) -- (7.41964,1.68711) -- (7.45891,1.68658) -- (7.49819,1.68606)
 -- (7.53746,1.68553) -- (7.57673,1.68501) -- (7.616,1.68448) -- (7.65528,1.68395) -- (7.69455,1.68343) -- (7.73382,1.6829) -- (7.7731,1.68238) -- (7.81237,1.68185) -- (7.85164,1.68133) -- (7.89091,1.6808) -- (7.93019,1.68028) -- (7.96946,1.67975) --
 (8.00873,1.67922) -- (8.048,1.6787) -- (8.08728,1.67817) -- (8.12655,1.67765) -- (8.16582,1.67712) -- (8.20509,1.6766) -- (8.24437,1.67607) -- (8.28364,1.67554) -- (8.32291,1.67502) -- (8.36218,1.67449) -- (8.40146,1.67397) -- (8.44073,1.67344) --
 (8.48,1.67292) -- (8.51928,1.67239) -- (8.55855,1.67186) -- (8.59782,1.67134) -- (8.63709,1.67081) -- (8.67637,1.67029) -- (8.71564,1.66976) -- (8.75491,1.66924) -- (8.79418,1.66871) -- (8.83346,1.66818) -- (8.87273,1.66766) -- (8.912,1.66713) --
 (8.95127,1.66661) -- (8.99055,1.66608) -- (9.02982,1.66556) -- (9.06909,1.66503) -- (9.10837,1.6645) -- (9.14764,1.66398) -- (9.18691,1.66345) -- (9.22618,1.66293) -- (9.26546,1.6624) -- (9.30473,1.66188) -- (9.344,1.66135) -- (9.38327,1.66082) --
 (9.42255,1.6603) -- (9.46182,1.65977) -- (9.50109,1.65925) -- (9.54036,1.65872) -- (9.57964,1.6582) -- (9.61891,1.65767) -- (9.65818,1.65714) -- (9.69745,1.65662) -- (9.73673,1.65609) -- (9.776,1.65557) -- (9.81527,1.65504) -- (9.85455,1.65452) --
 (9.89382,1.65399) -- (9.93309,1.65346) -- (9.97236,1.65294) -- (10.0116,1.65241) -- (10.0509,1.65189) -- (10.0902,1.65136) -- (10.1295,1.65084) -- (10.1687,1.65031) -- (10.208,1.64978) -- (10.2473,1.64926) -- (10.2865,1.64873) -- (10.3258,1.64821)
 -- (10.3651,1.64768) -- (10.4044,1.64716) -- (10.4436,1.64663) -- (10.4829,1.6461) -- (10.5222,1.64558) -- (10.5615,1.64505) -- (10.6007,1.64453) -- (10.64,1.644) -- (10.6793,1.64348) -- (10.7185,1.64295) -- (10.7578,1.64242) -- (10.7971,1.6419) --
 (10.8364,1.64137) -- (10.8756,1.64085) -- (10.9149,1.64032) -- (10.9542,1.6398) -- (10.9935,1.63927) -- (11.0327,1.63874) -- (11.072,1.63822) -- (11.1113,1.63769) -- (11.1505,1.63717) -- (11.1898,1.63664) -- (11.2291,1.63612) -- (11.2684,1.63559) --
 (11.3076,1.63507) -- (11.3469,1.63454) -- (11.3862,1.63401) -- (11.4255,1.63349) -- (11.4647,1.63296) -- (11.504,1.63244) -- (11.5433,1.63191) -- (11.5825,1.63139) -- (11.6218,1.63086) -- (11.6611,1.63033) -- (11.7004,1.62981) -- (11.7396,1.62928)
 -- (11.7789,1.62876) -- (11.8182,1.62823) -- (11.8575,1.62771) -- (11.8967,1.62718) -- (11.936,1.62665) -- (11.9753,1.62613) -- (12.0145,1.6256) -- (12.0538,1.62508) -- (12.0931,1.62455) -- (12.1324,1.62403) -- (12.1716,1.6235) -- (12.2109,1.62297)
 -- (12.2502,1.62245) -- (12.2894,1.62192) -- (12.3287,1.6214) -- (12.368,1.62087) -- (12.4073,1.62035) -- (12.4465,1.61982) -- (12.4858,1.61929) -- (12.5251,1.61877) -- (12.5644,1.61824) -- (12.6036,1.61772) -- (12.6429,1.6172) -- (12.6822,1.61668)
 -- (12.7214,1.61616) -- (12.7607,1.61566) -- (12.8,1.61518) -- (12.8,1.61518);
\definecolor{c}{RGB}{153,221,255};
\draw [c, fill=c] (12.8,1.565) -- (2.00002,1.565) -- (2.00002,1.7791) -- (2.00002,1.7791) -- (2.03929,1.77867) -- (2.07856,1.77825) -- (2.11783,1.77783) -- (2.15711,1.7774) -- (2.19638,1.77698) -- (2.23565,1.77655) -- (2.27492,1.77612) --
 (2.3142,1.7757) -- (2.35347,1.77527) -- (2.39274,1.77484) -- (2.43202,1.77441) -- (2.47129,1.77399) -- (2.51056,1.77356) -- (2.54983,1.77313) -- (2.58911,1.7727) -- (2.62838,1.77228) -- (2.66765,1.77185) -- (2.70692,1.77142) -- (2.7462,1.771) --
 (2.78547,1.77057) -- (2.82474,1.77014) -- (2.86401,1.76971) -- (2.90329,1.76929) -- (2.94256,1.76886) -- (2.98183,1.76843) -- (3.0211,1.768) -- (3.06038,1.76758) -- (3.09965,1.76715) -- (3.13892,1.76672) -- (3.1782,1.7663) -- (3.21747,1.76587) --
 (3.25674,1.76544) -- (3.29601,1.76501) -- (3.33529,1.76459) -- (3.37456,1.76416) -- (3.41383,1.76373) -- (3.4531,1.7633) -- (3.49238,1.76288) -- (3.53165,1.76245) -- (3.57092,1.76202) -- (3.61019,1.7616) -- (3.64947,1.76117) -- (3.68874,1.76074) --
 (3.72801,1.76031) -- (3.76729,1.75988) -- (3.80656,1.75946) -- (3.84583,1.75902) -- (3.8851,1.75859) -- (3.92438,1.75814) -- (3.96365,1.75768) -- (4.00292,1.7572) -- (4.04219,1.75668) -- (4.08147,1.75609) -- (4.12074,1.75541) -- (4.16001,1.7546) --
 (4.19928,1.75362) -- (4.21892,1.75306) -- (4.23856,1.75243) -- (4.25819,1.75175) -- (4.27783,1.751) -- (4.29747,1.75018) -- (4.3171,1.7493) -- (4.33674,1.74834) -- (4.35637,1.74732) -- (4.37601,1.74624) -- (4.39565,1.74509) -- (4.43492,1.74266) --
 (4.47419,1.74009) -- (4.51347,1.73748) -- (4.55274,1.73491) -- (4.59201,1.73247) -- (4.61165,1.73132) -- (4.63128,1.73022) -- (4.65092,1.72919) -- (4.67056,1.72823) -- (4.69019,1.72733) -- (4.70983,1.72649) -- (4.72947,1.72573) -- (4.7491,1.72502)
 -- (4.76874,1.72437) -- (4.78837,1.72378) -- (4.82765,1.72274) -- (4.86692,1.72186) -- (4.90619,1.7211) -- (4.94546,1.72043) -- (4.98474,1.71981) -- (5.02401,1.71924) -- (5.06328,1.71868) -- (5.10256,1.71814) -- (5.14183,1.71761) -- (5.1811,1.71708)
 -- (5.22037,1.71655) -- (5.25965,1.71602) -- (5.29892,1.7155) -- (5.33819,1.71497) -- (5.37746,1.71445) -- (5.41674,1.71392) -- (5.45601,1.71339) -- (5.49528,1.71287) -- (5.53455,1.71234) -- (5.57383,1.71182) -- (5.6131,1.71129) -- (5.65237,1.71077)
 -- (5.69164,1.71024) -- (5.73092,1.70971) -- (5.77019,1.70919) -- (5.80946,1.70866) -- (5.84874,1.70814) -- (5.88801,1.70761) -- (5.92728,1.70709) -- (5.96655,1.70656) -- (6.00583,1.70603) -- (6.0451,1.70551) -- (6.08437,1.70498) --
 (6.12364,1.70446) -- (6.16292,1.70393) -- (6.20219,1.70341) -- (6.24146,1.70288) -- (6.28073,1.70235) -- (6.32001,1.70183) -- (6.35928,1.7013) -- (6.39855,1.70078) -- (6.43783,1.70025) -- (6.4771,1.69973) -- (6.51637,1.6992) -- (6.55564,1.69867) --
 (6.59492,1.69815) -- (6.63419,1.69762) -- (6.67346,1.6971) -- (6.71273,1.69657) -- (6.75201,1.69605) -- (6.79128,1.69552) -- (6.83055,1.69499) -- (6.86982,1.69447) -- (6.9091,1.69394) -- (6.94837,1.69342) -- (6.98764,1.69289) -- (7.02691,1.69237) --
 (7.06619,1.69184) -- (7.10546,1.69131) -- (7.14473,1.69079) -- (7.18401,1.69026) -- (7.22328,1.68974) -- (7.26255,1.68921) -- (7.30182,1.68869) -- (7.3411,1.68816) -- (7.38037,1.68763) -- (7.41964,1.68711) -- (7.45891,1.68658) -- (7.49819,1.68606)
 -- (7.53746,1.68553) -- (7.57673,1.68501) -- (7.616,1.68448) -- (7.65528,1.68395) -- (7.69455,1.68343) -- (7.73382,1.6829) -- (7.7731,1.68238) -- (7.81237,1.68185) -- (7.85164,1.68133) -- (7.89091,1.6808) -- (7.93019,1.68028) -- (7.96946,1.67975) --
 (8.00873,1.67922) -- (8.048,1.6787) -- (8.08728,1.67817) -- (8.12655,1.67765) -- (8.16582,1.67712) -- (8.20509,1.6766) -- (8.24437,1.67607) -- (8.28364,1.67554) -- (8.32291,1.67502) -- (8.36218,1.67449) -- (8.40146,1.67397) -- (8.44073,1.67344) --
 (8.48,1.67292) -- (8.51928,1.67239) -- (8.55855,1.67186) -- (8.59782,1.67134) -- (8.63709,1.67081) -- (8.67637,1.67029) -- (8.71564,1.66976) -- (8.75491,1.66924) -- (8.79418,1.66871) -- (8.83346,1.66818) -- (8.87273,1.66766) -- (8.912,1.66713) --
 (8.95127,1.66661) -- (8.99055,1.66608) -- (9.02982,1.66556) -- (9.06909,1.66503) -- (9.10837,1.6645) -- (9.14764,1.66398) -- (9.18691,1.66345) -- (9.22618,1.66293) -- (9.26546,1.6624) -- (9.30473,1.66188) -- (9.344,1.66135) -- (9.38327,1.66082) --
 (9.42255,1.6603) -- (9.46182,1.65977) -- (9.50109,1.65925) -- (9.54036,1.65872) -- (9.57964,1.6582) -- (9.61891,1.65767) -- (9.65818,1.65714) -- (9.69745,1.65662) -- (9.73673,1.65609) -- (9.776,1.65557) -- (9.81527,1.65504) -- (9.85455,1.65452) --
 (9.89382,1.65399) -- (9.93309,1.65346) -- (9.97236,1.65294) -- (10.0116,1.65241) -- (10.0509,1.65189) -- (10.0902,1.65136) -- (10.1295,1.65084) -- (10.1687,1.65031) -- (10.208,1.64978) -- (10.2473,1.64926) -- (10.2865,1.64873) -- (10.3258,1.64821)
 -- (10.3651,1.64768) -- (10.4044,1.64716) -- (10.4436,1.64663) -- (10.4829,1.6461) -- (10.5222,1.64558) -- (10.5615,1.64505) -- (10.6007,1.64453) -- (10.64,1.644) -- (10.6793,1.64348) -- (10.7185,1.64295) -- (10.7578,1.64242) -- (10.7971,1.6419) --
 (10.8364,1.64137) -- (10.8756,1.64085) -- (10.9149,1.64032) -- (10.9542,1.6398) -- (10.9935,1.63927) -- (11.0327,1.63874) -- (11.072,1.63822) -- (11.1113,1.63769) -- (11.1505,1.63717) -- (11.1898,1.63664) -- (11.2291,1.63612) -- (11.2684,1.63559) --
 (11.3076,1.63507) -- (11.3469,1.63454) -- (11.3862,1.63401) -- (11.4255,1.63349) -- (11.4647,1.63296) -- (11.504,1.63244) -- (11.5433,1.63191) -- (11.5825,1.63139) -- (11.6218,1.63086) -- (11.6611,1.63033) -- (11.7004,1.62981) -- (11.7396,1.62928)
 -- (11.7789,1.62876) -- (11.8182,1.62823) -- (11.8575,1.62771) -- (11.8967,1.62718) -- (11.936,1.62665) -- (11.9753,1.62613) -- (12.0145,1.6256) -- (12.0538,1.62508) -- (12.0931,1.62455) -- (12.1324,1.62403) -- (12.1716,1.6235) -- (12.2109,1.62297)
 -- (12.2502,1.62245) -- (12.2894,1.62192) -- (12.3287,1.6214) -- (12.368,1.62087) -- (12.4073,1.62035) -- (12.4465,1.61982) -- (12.4858,1.61929) -- (12.5251,1.61877) -- (12.5644,1.61824) -- (12.6036,1.61772) -- (12.6429,1.61719) -- (12.6822,1.61667)
 -- (12.7214,1.61615) -- (12.7607,1.61563) -- (12.8,1.61512) -- (12.8,1.61512);
\definecolor{c}{RGB}{221,221,221};
\draw [c, fill=c] (12.8,1.565) -- (2.00002,1.565) -- (2.00002,1.75966) -- (2.00002,1.75966) -- (2.03929,1.75913) -- (2.07856,1.7586) -- (2.11783,1.75808) -- (2.15711,1.75755) -- (2.19638,1.75703) -- (2.23565,1.7565) -- (2.27492,1.75598) --
 (2.3142,1.75545) -- (2.35347,1.75492) -- (2.39274,1.7544) -- (2.43202,1.75387) -- (2.47129,1.75335) -- (2.51056,1.75282) -- (2.54983,1.7523) -- (2.58911,1.75177) -- (2.62838,1.75124) -- (2.66765,1.75072) -- (2.70692,1.75019) -- (2.7462,1.74967) --
 (2.78547,1.74914) -- (2.82474,1.74862) -- (2.86401,1.74809) -- (2.90329,1.74756) -- (2.94256,1.74704) -- (2.98183,1.74651) -- (3.0211,1.74599) -- (3.06038,1.74546) -- (3.09965,1.74494) -- (3.13892,1.74441) -- (3.1782,1.74388) -- (3.21747,1.74336) --
 (3.25674,1.74283) -- (3.29601,1.74231) -- (3.33529,1.74178) -- (3.37456,1.74126) -- (3.41383,1.74073) -- (3.4531,1.7402) -- (3.49238,1.73968) -- (3.53165,1.73915) -- (3.57092,1.73863) -- (3.61019,1.7381) -- (3.64947,1.73758) -- (3.68874,1.73705) --
 (3.72801,1.73652) -- (3.76729,1.736) -- (3.80656,1.73547) -- (3.84583,1.73495) -- (3.8851,1.73442) -- (3.92438,1.7339) -- (3.96365,1.73337) -- (4.00292,1.73284) -- (4.04219,1.73232) -- (4.08147,1.73179) -- (4.12074,1.73127) -- (4.16001,1.73074) --
 (4.19928,1.73022) -- (4.23856,1.72969) -- (4.27783,1.72917) -- (4.3171,1.72864) -- (4.35637,1.72811) -- (4.39565,1.72759) -- (4.43492,1.72706) -- (4.47419,1.72654) -- (4.51347,1.72601) -- (4.55274,1.72549) -- (4.59201,1.72496) -- (4.63128,1.72443)
 -- (4.67056,1.72391) -- (4.70983,1.72338) -- (4.7491,1.72286) -- (4.78837,1.72233) -- (4.82765,1.72181) -- (4.86692,1.72128) -- (4.90619,1.72075) -- (4.94546,1.72023) -- (4.98474,1.7197) -- (5.02401,1.71918) -- (5.06328,1.71865) -- (5.10256,1.71813)
 -- (5.14183,1.7176) -- (5.1811,1.71707) -- (5.22037,1.71655) -- (5.25965,1.71602) -- (5.29892,1.7155) -- (5.33819,1.71497) -- (5.37746,1.71445) -- (5.41674,1.71392) -- (5.45601,1.71339) -- (5.49528,1.71287) -- (5.53455,1.71234) -- (5.57383,1.71182)
 -- (5.6131,1.71129) -- (5.65237,1.71077) -- (5.69164,1.71024) -- (5.73092,1.70971) -- (5.77019,1.70919) -- (5.80946,1.70866) -- (5.84874,1.70814) -- (5.88801,1.70761) -- (5.92728,1.70709) -- (5.96655,1.70656) -- (6.00583,1.70603) -- (6.0451,1.70551)
 -- (6.08437,1.70498) -- (6.12364,1.70446) -- (6.16292,1.70393) -- (6.20219,1.70341) -- (6.24146,1.70288) -- (6.28073,1.70235) -- (6.32001,1.70183) -- (6.35928,1.7013) -- (6.39855,1.70078) -- (6.43783,1.70025) -- (6.4771,1.69973) -- (6.51637,1.6992)
 -- (6.55564,1.69867) -- (6.59492,1.69815) -- (6.63419,1.69762) -- (6.67346,1.6971) -- (6.71273,1.69657) -- (6.75201,1.69605) -- (6.79128,1.69552) -- (6.83055,1.69499) -- (6.86982,1.69447) -- (6.9091,1.69394) -- (6.94837,1.69342) -- (6.98764,1.69289)
 -- (7.02691,1.69237) -- (7.06619,1.69184) -- (7.10546,1.69131) -- (7.14473,1.69079) -- (7.18401,1.69026) -- (7.22328,1.68974) -- (7.26255,1.68921) -- (7.30182,1.68869) -- (7.3411,1.68816) -- (7.38037,1.68763) -- (7.41964,1.68711) --
 (7.45891,1.68658) -- (7.49819,1.68606) -- (7.53746,1.68553) -- (7.57673,1.68501) -- (7.616,1.68448) -- (7.65528,1.68395) -- (7.69455,1.68343) -- (7.73382,1.6829) -- (7.7731,1.68238) -- (7.81237,1.68185) -- (7.85164,1.68133) -- (7.89091,1.6808) --
 (7.93019,1.68028) -- (7.96946,1.67975) -- (8.00873,1.67922) -- (8.048,1.6787) -- (8.08728,1.67817) -- (8.12655,1.67765) -- (8.16582,1.67712) -- (8.20509,1.6766) -- (8.24437,1.67607) -- (8.28364,1.67554) -- (8.32291,1.67502) -- (8.36218,1.67449) --
 (8.40146,1.67397) -- (8.44073,1.67344) -- (8.48,1.67292) -- (8.51928,1.67239) -- (8.55855,1.67186) -- (8.59782,1.67134) -- (8.63709,1.67081) -- (8.67637,1.67029) -- (8.71564,1.66976) -- (8.75491,1.66924) -- (8.79418,1.66871) -- (8.83346,1.66818) --
 (8.87273,1.66766) -- (8.912,1.66713) -- (8.95127,1.66661) -- (8.99055,1.66608) -- (9.02982,1.66556) -- (9.06909,1.66503) -- (9.10837,1.6645) -- (9.14764,1.66398) -- (9.18691,1.66345) -- (9.22618,1.66293) -- (9.26546,1.6624) -- (9.30473,1.66188) --
 (9.344,1.66135) -- (9.38327,1.66082) -- (9.42255,1.6603) -- (9.46182,1.65977) -- (9.50109,1.65925) -- (9.54036,1.65872) -- (9.57964,1.6582) -- (9.61891,1.65767) -- (9.65818,1.65714) -- (9.69745,1.65662) -- (9.73673,1.65609) -- (9.776,1.65557) --
 (9.81527,1.65504) -- (9.85455,1.65452) -- (9.89382,1.65399) -- (9.93309,1.65346) -- (9.97236,1.65294) -- (10.0116,1.65241) -- (10.0509,1.65189) -- (10.0902,1.65136) -- (10.1295,1.65084) -- (10.1687,1.65031) -- (10.208,1.64978) -- (10.2473,1.64926)
 -- (10.2865,1.64873) -- (10.3258,1.64821) -- (10.3651,1.64768) -- (10.4044,1.64716) -- (10.4436,1.64663) -- (10.4829,1.6461) -- (10.5222,1.64558) -- (10.5615,1.64505) -- (10.6007,1.64453) -- (10.64,1.644) -- (10.6793,1.64348) -- (10.7185,1.64295) --
 (10.7578,1.64242) -- (10.7971,1.6419) -- (10.8364,1.64137) -- (10.8756,1.64085) -- (10.9149,1.64032) -- (10.9542,1.6398) -- (10.9935,1.63927) -- (11.0327,1.63874) -- (11.072,1.63822) -- (11.1113,1.63769) -- (11.1505,1.63717) -- (11.1898,1.63664) --
 (11.2291,1.63612) -- (11.2684,1.63559) -- (11.3076,1.63507) -- (11.3469,1.63454) -- (11.3862,1.63401) -- (11.4255,1.63349) -- (11.4647,1.63296) -- (11.504,1.63244) -- (11.5433,1.63191) -- (11.5825,1.63139) -- (11.6218,1.63086) -- (11.6611,1.63033)
 -- (11.7004,1.62981) -- (11.7396,1.62928) -- (11.7789,1.62876) -- (11.8182,1.62823) -- (11.8575,1.62771) -- (11.8967,1.62718) -- (11.936,1.62665) -- (11.9753,1.62613) -- (12.0145,1.6256) -- (12.0538,1.62508) -- (12.0931,1.62455) -- (12.1324,1.62403)
 -- (12.1716,1.6235) -- (12.2109,1.62297) -- (12.2502,1.62245) -- (12.2894,1.62192) -- (12.3287,1.6214) -- (12.368,1.62087) -- (12.4073,1.62035) -- (12.4465,1.61982) -- (12.4858,1.61929) -- (12.5251,1.61877) -- (12.5644,1.61824) -- (12.6036,1.61772)
 -- (12.6429,1.61719) -- (12.6822,1.61667) -- (12.7214,1.61614) -- (12.7607,1.61561) -- (12.8,1.61509) -- (12.8,1.61509) -- (12.8,1.61509);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.00002,1.565) -- (2.00002,1.565);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2.00002,1.565) -- (2.03929,1.565) -- (2.07856,1.565) -- (2.11783,1.565) -- (2.15711,1.565) -- (2.19638,1.565) -- (2.23565,1.565) -- (2.27492,1.565) -- (2.3142,1.565) -- (2.35347,1.565) --
 (2.39274,1.565) -- (2.43202,1.565) -- (2.47129,1.565) -- (2.51056,1.565) -- (2.54983,1.565) -- (2.58911,1.565) -- (2.62838,1.565) -- (2.66765,1.565) -- (2.70692,1.565) -- (2.7462,1.565) -- (2.78547,1.565) -- (2.82474,1.565) -- (2.86401,1.565) --
 (2.90329,1.565) -- (2.94256,1.565) -- (2.98183,1.565) -- (3.0211,1.565) -- (3.06038,1.565) -- (3.09965,1.565) -- (3.13892,1.565) -- (3.1782,1.565) -- (3.21747,1.565) -- (3.25674,1.565) -- (3.29601,1.565) -- (3.33529,1.565) -- (3.37456,1.565) --
 (3.41383,1.565) -- (3.4531,1.565) -- (3.49238,1.565) -- (3.53165,1.565) -- (3.57092,1.565) -- (3.61019,1.565) -- (3.64947,1.565) -- (3.68874,1.565) -- (3.72801,1.565) -- (3.76729,1.565) -- (3.80656,1.565) -- (3.84583,1.565) -- (3.8851,1.565) --
 (3.92438,1.565) -- (3.96365,1.565) -- (4.00292,1.565) -- (4.04219,1.565) -- (4.08147,1.565) -- (4.12074,1.565) -- (4.16001,1.565) -- (4.19928,1.565) -- (4.23856,1.565) -- (4.27783,1.565) -- (4.3171,1.565) -- (4.35637,1.565) -- (4.39565,1.565) --
 (4.43492,1.565) -- (4.47419,1.565) -- (4.51347,1.565) -- (4.55274,1.565) -- (4.59201,1.565) -- (4.63128,1.565) -- (4.67056,1.565) -- (4.70983,1.565) -- (4.7491,1.565) -- (4.78837,1.565) -- (4.82765,1.565) -- (4.86692,1.565) -- (4.90619,1.565) --
 (4.94546,1.565) -- (4.98474,1.565) -- (5.02401,1.565) -- (5.06328,1.565) -- (5.10256,1.565) -- (5.14183,1.565) -- (5.1811,1.565) -- (5.22037,1.565) -- (5.25965,1.565) -- (5.29892,1.565) -- (5.33819,1.565) -- (5.37746,1.565) -- (5.41674,1.565) --
 (5.45601,1.565) -- (5.49528,1.565) -- (5.53455,1.565) -- (5.57383,1.565) -- (5.6131,1.565) -- (5.65237,1.565) -- (5.69164,1.565) -- (5.73092,1.565) -- (5.77019,1.565) -- (5.80946,1.565) -- (5.84874,1.565) -- (5.88801,1.565) -- (5.92728,1.565) --
 (5.96655,1.565) -- (6.00583,1.565) -- (6.0451,1.565) -- (6.08437,1.565) -- (6.12364,1.565) -- (6.16292,1.565) -- (6.20219,1.565) -- (6.24146,1.565) -- (6.28073,1.565) -- (6.32001,1.565) -- (6.35928,1.565) -- (6.39855,1.565) -- (6.43783,1.565) --
 (6.4771,1.565) -- (6.51637,1.565) -- (6.55564,1.565) -- (6.59492,1.565) -- (6.63419,1.565) -- (6.67346,1.565) -- (6.71273,1.565) -- (6.75201,1.565) -- (6.79128,1.565) -- (6.83055,1.565) -- (6.86982,1.565) -- (6.9091,1.56581) -- (6.94837,1.56601) --
 (6.98764,1.56626) -- (7.02691,1.56656) -- (7.06619,1.56694) -- (7.10546,1.5674) -- (7.14473,1.56799) -- (7.18401,1.56873) -- (7.22328,1.56966) -- (7.26255,1.57084) -- (7.30182,1.57235) -- (7.3411,1.57431) -- (7.38037,1.57684) -- (7.41964,1.58014) --
 (7.45891,1.5845) -- (7.49819,1.59029) -- (7.53746,1.59804) -- (7.57673,1.60853) -- (7.616,1.62288) -- (7.65528,1.64271) -- (7.69455,1.67044) -- (7.73382,1.70974) -- (7.7731,1.76614) -- (7.81237,1.84806) -- (7.85164,1.96831) -- (7.87128,2.04829) --
 (7.89091,2.14537) -- (7.91055,2.2629) -- (7.93019,2.40464) -- (7.94982,2.57472) -- (7.96946,2.77726) -- (7.98909,3.01609) -- (8.00873,3.29453) -- (8.02837,3.61469) -- (8.048,3.97693) -- (8.06764,4.37943) -- (8.08728,4.81731) -- (8.10691,5.2829) --
 (8.12655,5.76509) -- (8.14618,6.24922) -- (8.16582,6.71887) -- (8.18546,7.15563) -- (8.20509,7.54021) -- (8.22473,7.85497) -- (8.24437,8.08455) -- (8.264,8.217) -- (8.28364,8.24554) -- (8.30328,8.16873) -- (8.32291,7.99058) -- (8.34255,7.72063) --
 (8.36218,7.37204) -- (8.38182,6.96144) -- (8.40146,6.50764) -- (8.44073,5.54218) -- (8.46037,5.06407) -- (8.48,4.60687) -- (8.49964,4.18031) -- (8.51928,3.79109) -- (8.53891,3.44281) -- (8.55855,3.13658) -- (8.57818,2.87153) -- (8.59782,2.6452) --
 (8.61746,2.45433) -- (8.63709,2.29501) -- (8.65673,2.16305) -- (8.67637,2.05461) -- (8.696,1.96596) -- (8.71564,1.89369) -- (8.75491,1.78728) -- (8.79418,1.71705) -- (8.83346,1.67046) -- (8.87273,1.63918) -- (8.912,1.6179) -- (8.95127,1.60322) --
 (8.99055,1.59294) -- (9.02982,1.58565) -- (9.06909,1.58041) -- (9.10837,1.5766) -- (9.14764,1.5738) -- (9.18691,1.57172) -- (9.22618,1.57017) -- (9.26546,1.56899) -- (9.30473,1.5681) -- (9.344,1.56741) -- (9.38327,1.56688) -- (9.42255,1.56647) --
 (9.46182,1.56614) -- (9.50109,1.56589) -- (9.54036,1.565) -- (9.57964,1.565) -- (9.61891,1.565) -- (9.65818,1.565) -- (9.69745,1.565) -- (9.73673,1.565) -- (9.776,1.565) -- (9.81527,1.565) -- (9.85455,1.565) -- (9.89382,1.565) -- (9.93309,1.565) --
 (9.97236,1.565) -- (10.0116,1.565) -- (10.0509,1.565) -- (10.0902,1.565) -- (10.1295,1.565) -- (10.1687,1.565) -- (10.208,1.565) -- (10.2473,1.565) -- (10.2865,1.565) -- (10.3258,1.565) -- (10.3651,1.565) -- (10.4044,1.565) -- (10.4436,1.565) --
 (10.4829,1.565) -- (10.5222,1.565) -- (10.5615,1.565) -- (10.6007,1.565) -- (10.64,1.565) -- (10.6793,1.565) -- (10.7185,1.565) -- (10.7578,1.565) -- (10.7971,1.565) -- (10.8364,1.565) -- (10.8756,1.565) -- (10.9149,1.565) -- (10.9542,1.565) --
 (10.9935,1.565) -- (11.0327,1.565) -- (11.072,1.565) -- (11.1113,1.565) -- (11.1505,1.565) -- (11.1898,1.565) -- (11.2291,1.565) -- (11.2684,1.565) -- (11.3076,1.565) -- (11.3469,1.565) -- (11.3862,1.565) -- (11.4255,1.565) -- (11.4647,1.565) --
 (11.504,1.565) -- (11.5433,1.565) -- (11.5825,1.565) -- (11.6218,1.565) -- (11.6611,1.565) -- (11.7004,1.565) -- (11.7396,1.565) -- (11.7789,1.565) -- (11.8182,1.565) -- (11.8575,1.565) -- (11.8967,1.565) -- (11.936,1.565) -- (11.9753,1.565) --
 (12.0145,1.565) -- (12.0538,1.565) -- (12.0931,1.565) -- (12.1324,1.565) -- (12.1716,1.565) -- (12.2109,1.565) -- (12.2502,1.565) -- (12.2894,1.565) -- (12.3287,1.565) -- (12.368,1.565) -- (12.4073,1.565) -- (12.4465,1.565) -- (12.4858,1.565) --
 (12.5251,1.565) -- (12.5644,1.565) -- (12.6036,1.565) -- (12.6429,1.565) -- (12.6822,1.565) -- (12.7214,1.565) -- (12.7607,1.565) -- (12.8,1.565) -- (12.8,1.565) -- (12.8,1.565);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (2.00002,2.04772) -- (2.00002,2.04772);
\draw [c,line width=2.7] (2.00002,2.04772) -- (2.03929,2.05223) -- (2.07856,2.05913) -- (2.11783,2.06828) -- (2.15711,2.07993) -- (2.19638,2.09411) -- (2.23565,2.1106) -- (2.27492,2.12897) -- (2.3142,2.14853) -- (2.35347,2.16851) -- (2.39274,2.18807)
 -- (2.43202,2.20647) -- (2.47129,2.22312) -- (2.51056,2.23767) -- (2.54983,2.24998) -- (2.58911,2.26018) -- (2.62838,2.26852) -- (2.66765,2.27541) -- (2.70692,2.2813) -- (2.7462,2.28665) -- (2.78547,2.2919) -- (2.82474,2.29738) -- (2.86401,2.30338)
 -- (2.90329,2.31007) -- (2.94256,2.31751) -- (2.98183,2.3257) -- (3.0211,2.33454) -- (3.06038,2.34389) -- (3.09965,2.35359) -- (3.13892,2.36348) -- (3.1782,2.37344) -- (3.21747,2.38342) -- (3.25674,2.39345) -- (3.29601,2.40363) -- (3.33529,2.41417)
 -- (3.37456,2.42534) -- (3.41383,2.43748) -- (3.4531,2.45095) -- (3.49238,2.46611) -- (3.53165,2.48324) -- (3.57092,2.50251) -- (3.61019,2.52388) -- (3.64947,2.5471) -- (3.68874,2.57167) -- (3.72801,2.59684) -- (3.76729,2.62173) -- (3.80656,2.64538)
 -- (3.84583,2.66691) -- (3.8851,2.68562) -- (3.92438,2.70105) -- (3.96365,2.71307) -- (4.00292,2.72179) -- (4.04219,2.72758) -- (4.08147,2.73093) -- (4.12074,2.7324) -- (4.16001,2.73253) -- (4.19928,2.7318) -- (4.23856,2.73058) -- (4.27783,2.72916)
 -- (4.3171,2.72776) -- (4.35637,2.72652) -- (4.39565,2.72558) -- (4.43492,2.72503) -- (4.47419,2.72499) -- (4.51347,2.72557) -- (4.55274,2.72686) -- (4.59201,2.72896) -- (4.63128,2.73194) -- (4.67056,2.73585) -- (4.70983,2.74069) -- (4.7491,2.74646)
 -- (4.78837,2.7531) -- (4.82765,2.76053) -- (4.86692,2.76863) -- (4.90619,2.77724) -- (4.94546,2.7861) -- (4.98474,2.7949) -- (5.02401,2.80322) -- (5.06328,2.81053) -- (5.10256,2.81622) -- (5.14183,2.81964) -- (5.1811,2.82014) -- (5.22037,2.8172) --
 (5.25965,2.8105) -- (5.29892,2.79999) -- (5.33819,2.78595) -- (5.37746,2.76898) -- (5.41674,2.74992) -- (5.45601,2.72976) -- (5.49528,2.70948) -- (5.53455,2.68997) -- (5.57383,2.67188) -- (5.6131,2.65559) -- (5.65237,2.64124) -- (5.69164,2.6287) --
 (5.73092,2.61773) -- (5.77019,2.60797) -- (5.80946,2.59907) -- (5.84874,2.59069) -- (5.88801,2.58256) -- (5.92728,2.57445) -- (5.96655,2.56621) -- (6.00583,2.55775) -- (6.0451,2.54899) -- (6.08437,2.53989) -- (6.12364,2.53043) -- (6.16292,2.5206) --
 (6.20219,2.51039) -- (6.24146,2.49977) -- (6.28073,2.48876) -- (6.32001,2.47731) -- (6.35928,2.4654) -- (6.39855,2.45295) -- (6.43783,2.43986) -- (6.4771,2.42595) -- (6.51637,2.41095) -- (6.55564,2.39447) -- (6.59492,2.37599) -- (6.63419,2.3549) --
 (6.67346,2.33046) -- (6.71273,2.30197) -- (6.75201,2.2688) -- (6.79128,2.2306) -- (6.83055,2.18739) -- (6.86982,2.1397) -- (6.9091,2.08856) -- (6.94837,2.03552) -- (6.98764,1.98241) -- (7.02691,1.93121) -- (7.06619,1.88374) -- (7.10546,1.8415) --
 (7.14473,1.80546) -- (7.18401,1.77602) -- (7.22328,1.75308) -- (7.26255,1.73612) -- (7.30182,1.72438) -- (7.3411,1.71701) -- (7.38037,1.71322) -- (7.41964,1.71241) -- (7.45891,1.7142) -- (7.49819,1.71851) -- (7.53746,1.72559) -- (7.57673,1.73606) --
 (7.616,1.75099) -- (7.65528,1.77209) -- (7.69455,1.80186) -- (7.73382,1.84413) -- (7.7731,1.90461) -- (7.81237,1.99185) -- (7.85164,2.11876) -- (7.87128,2.20259) -- (7.89091,2.30387) -- (7.91055,2.42591) -- (7.93019,2.57246) -- (7.94982,2.74763) --
 (7.96946,2.95548) -- (7.98909,3.19982) -- (8.00873,3.4839) -- (8.02837,3.80975) -- (8.048,4.17769) -- (8.06764,4.5858) -- (8.08728,5.02912) -- (8.10691,5.4999) -- (8.12655,5.98696) -- (8.14618,6.47555) -- (8.16582,6.94916) -- (8.18546,7.38933) --
 (8.20509,7.77669) -- (8.22473,8.09354) -- (8.24437,8.32449) -- (8.264,8.45756) -- (8.28364,8.48595) -- (8.30328,8.40823) -- (8.32291,8.22839) -- (8.34255,7.95603) -- (8.36218,7.60433) -- (8.38182,7.18998) -- (8.40146,6.73185) -- (8.44073,5.75626) --
 (8.46037,5.27251) -- (8.48,4.80941) -- (8.49964,4.37674) -- (8.51928,3.98132) -- (8.53891,3.62681) -- (8.55855,3.31439) -- (8.57818,3.04326) -- (8.59782,2.81103) -- (8.61746,2.61447) -- (8.63709,2.44972) -- (8.65673,2.31263) -- (8.67637,2.19937) --
 (8.696,2.10624) -- (8.71564,2.02983) -- (8.75491,1.91619) -- (8.79418,1.84003) -- (8.83346,1.78869) -- (8.87273,1.75369) -- (8.912,1.72955) -- (8.95127,1.71267) -- (8.99055,1.70069) -- (9.02982,1.69209) -- (9.06909,1.68581) -- (9.10837,1.68114) --
 (9.14764,1.67761) -- (9.18691,1.67488) -- (9.22618,1.67272) -- (9.26546,1.67098) -- (9.30473,1.66953) -- (9.344,1.6683) -- (9.38327,1.66724) -- (9.42255,1.66629) -- (9.46182,1.66544) -- (9.50109,1.66465) -- (9.54036,1.66392) -- (9.57964,1.66323) --
 (9.61891,1.66257) -- (9.65818,1.66194) -- (9.69745,1.66133) -- (9.73673,1.66073) -- (9.776,1.66015) -- (9.81527,1.65957) -- (9.85455,1.65901) -- (9.89382,1.65845) -- (9.93309,1.65789) -- (9.97236,1.65734) -- (10.0116,1.6568) -- (10.0509,1.65625) --
 (10.0902,1.65571) -- (10.1295,1.65517) -- (10.1687,1.65464) -- (10.208,1.6541) -- (10.2473,1.65356) -- (10.2865,1.65303) -- (10.3258,1.6525) -- (10.3651,1.65197) -- (10.4044,1.65143) -- (10.4436,1.6509) -- (10.4829,1.65037) -- (10.5222,1.64984) --
 (10.5615,1.64931) -- (10.6007,1.64878) -- (10.64,1.64825) -- (10.6793,1.64772) -- (10.7185,1.64719) -- (10.7578,1.64666) -- (10.7971,1.64613) -- (10.8364,1.6456) -- (10.8756,1.64507) -- (10.9149,1.64454) -- (10.9542,1.64402) -- (10.9935,1.64349) --
 (11.0327,1.64296) -- (11.072,1.64243) -- (11.1113,1.6419) -- (11.1505,1.64137) -- (11.1898,1.64084) -- (11.2291,1.64031) -- (11.2684,1.63979) -- (11.3076,1.63926) -- (11.3469,1.63873) -- (11.3862,1.6382) -- (11.4255,1.63767) -- (11.4647,1.63714) --
 (11.504,1.63661) -- (11.5433,1.63609) -- (11.5825,1.63556) -- (11.6218,1.63503) -- (11.6611,1.6345) -- (11.7004,1.63397) -- (11.7396,1.63344) -- (11.7789,1.63292) -- (11.8182,1.63239) -- (11.8575,1.63186) -- (11.8967,1.63133) -- (11.936,1.6308) --
 (11.9753,1.63027) -- (12.0145,1.62975) -- (12.0538,1.62922) -- (12.0931,1.62869) -- (12.1324,1.62816) -- (12.1716,1.62763) -- (12.2109,1.6271) -- (12.2502,1.62657) -- (12.2894,1.62605) -- (12.3287,1.62552) -- (12.368,1.62499) -- (12.4073,1.62446) --
 (12.4465,1.62393) -- (12.4858,1.6234) -- (12.5251,1.62288) -- (12.5644,1.62235) -- (12.6036,1.62183) -- (12.6429,1.62132) -- (12.6822,1.62082) -- (12.7214,1.62037) -- (12.7607,1.61998) -- (12.8,1.61969) -- (12.8,1.61969) -- (12.8,1.61969);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.01965,2.0846) -- (2.00002,2.0846);
\draw [c,line width=0.9] (2.00002,2.05519) -- (2.00002,2.11401);
\draw [c,line width=0.9] (2.01965,2.0846) -- (2.03929,2.0846);
\draw [c,line width=0.9] (2.03929,2.05519) -- (2.03929,2.11401);
\draw [c,line width=0.9] (2.01965,2.0846) -- (2.01965,2.11799);
\draw [c,line width=0.9] (2.00002,2.11799) -- (2.04906,2.11799);
\draw [c,line width=0.9] (2.01965,2.0846) -- (2.01965,2.05323);
\draw [c,line width=0.9] (2.00002,2.05323) -- (2.04906,2.05323);
\draw [c,line width=0.9] (2.05892,2.03222) -- (2.03929,2.03222);
\draw [c,line width=0.9] (2.03929,2.00281) -- (2.03929,2.06163);
\draw [c,line width=0.9] (2.05892,2.03222) -- (2.07856,2.03222);
\draw [c,line width=0.9] (2.07856,2.00281) -- (2.07856,2.06163);
\draw [c,line width=0.9] (2.05892,2.03222) -- (2.05892,2.06393);
\draw [c,line width=0.9] (2.02951,2.06393) -- (2.08834,2.06393);
\draw [c,line width=0.9] (2.05892,2.03222) -- (2.05892,2.00252);
\draw [c,line width=0.9] (2.02951,2.00252) -- (2.08834,2.00252);
\draw [c,line width=0.9] (2.0982,2.07251) -- (2.07856,2.07251);
\draw [c,line width=0.9] (2.07856,2.0431) -- (2.07856,2.10192);
\draw [c,line width=0.9] (2.0982,2.07251) -- (2.11783,2.07251);
\draw [c,line width=0.9] (2.11783,2.0431) -- (2.11783,2.10192);
\draw [c,line width=0.9] (2.0982,2.07251) -- (2.0982,2.10552);
\draw [c,line width=0.9] (2.06879,2.10552) -- (2.12761,2.10552);
\draw [c,line width=0.9] (2.0982,2.07251) -- (2.0982,2.04152);
\draw [c,line width=0.9] (2.06879,2.04152) -- (2.12761,2.04152);
\draw [c,line width=0.9] (2.13747,2.03625) -- (2.11783,2.03625);
\draw [c,line width=0.9] (2.11783,2.00684) -- (2.11783,2.06566);
\draw [c,line width=0.9] (2.13747,2.03625) -- (2.15711,2.03625);
\draw [c,line width=0.9] (2.15711,2.00684) -- (2.15711,2.06566);
\draw [c,line width=0.9] (2.13747,2.03625) -- (2.13747,2.06809);
\draw [c,line width=0.9] (2.10806,2.06809) -- (2.16688,2.06809);
\draw [c,line width=0.9] (2.13747,2.03625) -- (2.13747,2.00642);
\draw [c,line width=0.9] (2.10806,2.00642) -- (2.16688,2.00642);
\draw [c,line width=0.9] (2.17674,2.0987) -- (2.15711,2.0987);
\draw [c,line width=0.9] (2.15711,2.06929) -- (2.15711,2.12812);
\draw [c,line width=0.9] (2.17674,2.0987) -- (2.19638,2.0987);
\draw [c,line width=0.9] (2.19638,2.06929) -- (2.19638,2.12812);
\draw [c,line width=0.9] (2.17674,2.0987) -- (2.17674,2.13252);
\draw [c,line width=0.9] (2.14733,2.13252) -- (2.20615,2.13252);
\draw [c,line width=0.9] (2.17674,2.0987) -- (2.17674,2.0669);
\draw [c,line width=0.9] (2.14733,2.0669) -- (2.20615,2.0669);
\draw [c,line width=0.9] (2.21602,2.12288) -- (2.19638,2.12288);
\draw [c,line width=0.9] (2.19638,2.09347) -- (2.19638,2.15229);
\draw [c,line width=0.9] (2.21602,2.12288) -- (2.23565,2.12288);
\draw [c,line width=0.9] (2.23565,2.09347) -- (2.23565,2.15229);
\draw [c,line width=0.9] (2.21602,2.12288) -- (2.21602,2.15744);
\draw [c,line width=0.9] (2.1866,2.15744) -- (2.24543,2.15744);
\draw [c,line width=0.9] (2.21602,2.12288) -- (2.21602,2.09034);
\draw [c,line width=0.9] (2.1866,2.09034) -- (2.24543,2.09034);
\draw [c,line width=0.9] (2.25529,2.06647) -- (2.23565,2.06647);
\draw [c,line width=0.9] (2.23565,2.03706) -- (2.23565,2.09588);
\draw [c,line width=0.9] (2.25529,2.06647) -- (2.27492,2.06647);
\draw [c,line width=0.9] (2.27492,2.03706) -- (2.27492,2.09588);
\draw [c,line width=0.9] (2.25529,2.06647) -- (2.25529,2.09928);
\draw [c,line width=0.9] (2.22588,2.09928) -- (2.2847,2.09928);
\draw [c,line width=0.9] (2.25529,2.06647) -- (2.25529,2.03567);
\draw [c,line width=0.9] (2.22588,2.03567) -- (2.2847,2.03567);
\draw [c,line width=0.9] (2.29456,2.10273) -- (2.27492,2.10273);
\draw [c,line width=0.9] (2.27492,2.07332) -- (2.27492,2.13215);
\draw [c,line width=0.9] (2.29456,2.10273) -- (2.3142,2.10273);
\draw [c,line width=0.9] (2.3142,2.07332) -- (2.3142,2.13215);
\draw [c,line width=0.9] (2.29456,2.10273) -- (2.29456,2.13668);
\draw [c,line width=0.9] (2.26515,2.13668) -- (2.32397,2.13668);
\draw [c,line width=0.9] (2.29456,2.10273) -- (2.29456,2.0708);
\draw [c,line width=0.9] (2.26515,2.0708) -- (2.32397,2.0708);
\draw [c,line width=0.9] (2.33383,2.22563) -- (2.3142,2.22563);
\draw [c,line width=0.9] (2.3142,2.19622) -- (2.3142,2.25504);
\draw [c,line width=0.9] (2.33383,2.22563) -- (2.35347,2.22563);
\draw [c,line width=0.9] (2.35347,2.19622) -- (2.35347,2.25504);
\draw [c,line width=0.9] (2.33383,2.22563) -- (2.33383,2.26314);
\draw [c,line width=0.9] (2.30442,2.26314) -- (2.36325,2.26314);
\draw [c,line width=0.9] (2.33383,2.22563) -- (2.33383,2.19014);
\draw [c,line width=0.9] (2.30442,2.19014) -- (2.36325,2.19014);
\draw [c,line width=0.9] (2.37311,2.13497) -- (2.35347,2.13497);
\draw [c,line width=0.9] (2.35347,2.10556) -- (2.35347,2.16438);
\draw [c,line width=0.9] (2.37311,2.13497) -- (2.39274,2.13497);
\draw [c,line width=0.9] (2.39274,2.10556) -- (2.39274,2.16438);
\draw [c,line width=0.9] (2.37311,2.13497) -- (2.37311,2.16989);
\draw [c,line width=0.9] (2.34369,2.16989) -- (2.40252,2.16989);
\draw [c,line width=0.9] (2.37311,2.13497) -- (2.37311,2.10207);
\draw [c,line width=0.9] (2.34369,2.10207) -- (2.40252,2.10207);
\draw [c,line width=0.9] (2.41238,2.23772) -- (2.39274,2.23772);
\draw [c,line width=0.9] (2.39274,2.20831) -- (2.39274,2.26713);
\draw [c,line width=0.9] (2.41238,2.23772) -- (2.43202,2.23772);
\draw [c,line width=0.9] (2.43202,2.20831) -- (2.43202,2.26713);
\draw [c,line width=0.9] (2.41238,2.23772) -- (2.41238,2.27556);
\draw [c,line width=0.9] (2.38297,2.27556) -- (2.44179,2.27556);
\draw [c,line width=0.9] (2.41238,2.23772) -- (2.41238,2.20189);
\draw [c,line width=0.9] (2.38297,2.20189) -- (2.44179,2.20189);
\draw [c,line width=0.9] (2.45165,2.22966) -- (2.43202,2.22966);
\draw [c,line width=0.9] (2.43202,2.20025) -- (2.43202,2.25907);
\draw [c,line width=0.9] (2.45165,2.22966) -- (2.47129,2.22966);
\draw [c,line width=0.9] (2.47129,2.20025) -- (2.47129,2.25907);
\draw [c,line width=0.9] (2.45165,2.22966) -- (2.45165,2.26728);
\draw [c,line width=0.9] (2.42224,2.26728) -- (2.48106,2.26728);
\draw [c,line width=0.9] (2.45165,2.22966) -- (2.45165,2.19406);
\draw [c,line width=0.9] (2.42224,2.19406) -- (2.48106,2.19406);
\draw [c,line width=0.9] (2.49092,2.19743) -- (2.47129,2.19743);
\draw [c,line width=0.9] (2.47129,2.16801) -- (2.47129,2.22684);
\draw [c,line width=0.9] (2.49092,2.19743) -- (2.51056,2.19743);
\draw [c,line width=0.9] (2.51056,2.16801) -- (2.51056,2.22684);
\draw [c,line width=0.9] (2.49092,2.19743) -- (2.49092,2.23415);
\draw [c,line width=0.9] (2.46151,2.23415) -- (2.52034,2.23415);
\draw [c,line width=0.9] (2.49092,2.19743) -- (2.49092,2.16272);
\draw [c,line width=0.9] (2.46151,2.16272) -- (2.52034,2.16272);
\draw [c,line width=0.9] (2.5302,2.18332) -- (2.51056,2.18332);
\draw [c,line width=0.9] (2.51056,2.15391) -- (2.51056,2.21274);
\draw [c,line width=0.9] (2.5302,2.18332) -- (2.54983,2.18332);
\draw [c,line width=0.9] (2.54983,2.15391) -- (2.54983,2.21274);
\draw [c,line width=0.9] (2.5302,2.18332) -- (2.5302,2.21965);
\draw [c,line width=0.9] (2.50079,2.21965) -- (2.55961,2.21965);
\draw [c,line width=0.9] (2.5302,2.18332) -- (2.5302,2.14902);
\draw [c,line width=0.9] (2.50079,2.14902) -- (2.55961,2.14902);
\draw [c,line width=0.9] (2.56947,2.30018) -- (2.54983,2.30018);
\draw [c,line width=0.9] (2.54983,2.27077) -- (2.54983,2.32959);
\draw [c,line width=0.9] (2.56947,2.30018) -- (2.58911,2.30018);
\draw [c,line width=0.9] (2.58911,2.27077) -- (2.58911,2.32959);
\draw [c,line width=0.9] (2.56947,2.30018) -- (2.56947,2.33969);
\draw [c,line width=0.9] (2.54006,2.33969) -- (2.59888,2.33969);
\draw [c,line width=0.9] (2.56947,2.30018) -- (2.56947,2.26268);
\draw [c,line width=0.9] (2.54006,2.26268) -- (2.59888,2.26268);
\draw [c,line width=0.9] (2.60874,2.27399) -- (2.58911,2.27399);
\draw [c,line width=0.9] (2.58911,2.24458) -- (2.58911,2.3034);
\draw [c,line width=0.9] (2.60874,2.27399) -- (2.62838,2.27399);
\draw [c,line width=0.9] (2.62838,2.24458) -- (2.62838,2.3034);
\draw [c,line width=0.9] (2.60874,2.27399) -- (2.60874,2.31281);
\draw [c,line width=0.9] (2.57933,2.31281) -- (2.63815,2.31281);
\draw [c,line width=0.9] (2.60874,2.27399) -- (2.60874,2.23718);
\draw [c,line width=0.9] (2.57933,2.23718) -- (2.63815,2.23718);
\draw [c,line width=0.9] (2.64801,2.31831) -- (2.62838,2.31831);
\draw [c,line width=0.9] (2.62838,2.2889) -- (2.62838,2.34772);
\draw [c,line width=0.9] (2.64801,2.31831) -- (2.66765,2.31831);
\draw [c,line width=0.9] (2.66765,2.2889) -- (2.66765,2.34772);
\draw [c,line width=0.9] (2.64801,2.31831) -- (2.64801,2.35829);
\draw [c,line width=0.9] (2.6186,2.35829) -- (2.67743,2.35829);
\draw [c,line width=0.9] (2.64801,2.31831) -- (2.64801,2.28034);
\draw [c,line width=0.9] (2.6186,2.28034) -- (2.67743,2.28034);
\draw [c,line width=0.9] (2.68729,2.32234) -- (2.66765,2.32234);
\draw [c,line width=0.9] (2.66765,2.29293) -- (2.66765,2.35175);
\draw [c,line width=0.9] (2.68729,2.32234) -- (2.70692,2.32234);
\draw [c,line width=0.9] (2.70692,2.29293) -- (2.70692,2.35175);
\draw [c,line width=0.9] (2.68729,2.32234) -- (2.68729,2.36243);
\draw [c,line width=0.9] (2.65788,2.36243) -- (2.7167,2.36243);
\draw [c,line width=0.9] (2.68729,2.32234) -- (2.68729,2.28427);
\draw [c,line width=0.9] (2.65788,2.28427) -- (2.7167,2.28427);
\draw [c,line width=0.9] (2.72656,2.24175) -- (2.70692,2.24175);
\draw [c,line width=0.9] (2.70692,2.21234) -- (2.70692,2.27116);
\draw [c,line width=0.9] (2.72656,2.24175) -- (2.7462,2.24175);
\draw [c,line width=0.9] (2.7462,2.21234) -- (2.7462,2.27116);
\draw [c,line width=0.9] (2.72656,2.24175) -- (2.72656,2.2797);
\draw [c,line width=0.9] (2.69715,2.2797) -- (2.75597,2.2797);
\draw [c,line width=0.9] (2.72656,2.24175) -- (2.72656,2.20581);
\draw [c,line width=0.9] (2.69715,2.20581) -- (2.75597,2.20581);
\draw [c,line width=0.9] (2.76583,2.27802) -- (2.7462,2.27802);
\draw [c,line width=0.9] (2.7462,2.2486) -- (2.7462,2.30743);
\draw [c,line width=0.9] (2.76583,2.27802) -- (2.78547,2.27802);
\draw [c,line width=0.9] (2.78547,2.2486) -- (2.78547,2.30743);
\draw [c,line width=0.9] (2.76583,2.27802) -- (2.76583,2.31694);
\draw [c,line width=0.9] (2.73642,2.31694) -- (2.79524,2.31694);
\draw [c,line width=0.9] (2.76583,2.27802) -- (2.76583,2.2411);
\draw [c,line width=0.9] (2.73642,2.2411) -- (2.79524,2.2411);
\draw [c,line width=0.9] (2.80511,2.33846) -- (2.78547,2.33846);
\draw [c,line width=0.9] (2.78547,2.30905) -- (2.78547,2.36787);
\draw [c,line width=0.9] (2.80511,2.33846) -- (2.82474,2.33846);
\draw [c,line width=0.9] (2.82474,2.30905) -- (2.82474,2.36787);
\draw [c,line width=0.9] (2.80511,2.33846) -- (2.80511,2.37896);
\draw [c,line width=0.9] (2.77569,2.37896) -- (2.83452,2.37896);
\draw [c,line width=0.9] (2.80511,2.33846) -- (2.80511,2.29997);
\draw [c,line width=0.9] (2.77569,2.29997) -- (2.83452,2.29997);
\draw [c,line width=0.9] (2.84438,2.38681) -- (2.82474,2.38681);
\draw [c,line width=0.9] (2.82474,2.3574) -- (2.82474,2.41622);
\draw [c,line width=0.9] (2.84438,2.38681) -- (2.86401,2.38681);
\draw [c,line width=0.9] (2.86401,2.3574) -- (2.86401,2.41622);
\draw [c,line width=0.9] (2.84438,2.38681) -- (2.84438,2.42853);
\draw [c,line width=0.9] (2.81497,2.42853) -- (2.87379,2.42853);
\draw [c,line width=0.9] (2.84438,2.38681) -- (2.84438,2.34711);
\draw [c,line width=0.9] (2.81497,2.34711) -- (2.87379,2.34711);
\draw [c,line width=0.9] (2.88365,2.31831) -- (2.86401,2.31831);
\draw [c,line width=0.9] (2.86401,2.2889) -- (2.86401,2.34772);
\draw [c,line width=0.9] (2.88365,2.31831) -- (2.90329,2.31831);
\draw [c,line width=0.9] (2.90329,2.2889) -- (2.90329,2.34772);
\draw [c,line width=0.9] (2.88365,2.31831) -- (2.88365,2.35829);
\draw [c,line width=0.9] (2.85424,2.35829) -- (2.91306,2.35829);
\draw [c,line width=0.9] (2.88365,2.31831) -- (2.88365,2.28034);
\draw [c,line width=0.9] (2.85424,2.28034) -- (2.91306,2.28034);
\draw [c,line width=0.9] (2.92292,2.27802) -- (2.90329,2.27802);
\draw [c,line width=0.9] (2.90329,2.2486) -- (2.90329,2.30743);
\draw [c,line width=0.9] (2.92292,2.27802) -- (2.94256,2.27802);
\draw [c,line width=0.9] (2.94256,2.2486) -- (2.94256,2.30743);
\draw [c,line width=0.9] (2.92292,2.27802) -- (2.92292,2.31694);
\draw [c,line width=0.9] (2.89351,2.31694) -- (2.95234,2.31694);
\draw [c,line width=0.9] (2.92292,2.27802) -- (2.92292,2.2411);
\draw [c,line width=0.9] (2.89351,2.2411) -- (2.95234,2.2411);
\draw [c,line width=0.9] (2.9622,2.26593) -- (2.94256,2.26593);
\draw [c,line width=0.9] (2.94256,2.23652) -- (2.94256,2.29534);
\draw [c,line width=0.9] (2.9622,2.26593) -- (2.98183,2.26593);
\draw [c,line width=0.9] (2.98183,2.23652) -- (2.98183,2.29534);
\draw [c,line width=0.9] (2.9622,2.26593) -- (2.9622,2.30453);
\draw [c,line width=0.9] (2.93278,2.30453) -- (2.99161,2.30453);
\draw [c,line width=0.9] (2.9622,2.26593) -- (2.9622,2.22934);
\draw [c,line width=0.9] (2.93278,2.22934) -- (2.99161,2.22934);
\draw [c,line width=0.9] (3.00147,2.28205) -- (2.98183,2.28205);
\draw [c,line width=0.9] (2.98183,2.25263) -- (2.98183,2.31146);
\draw [c,line width=0.9] (3.00147,2.28205) -- (3.0211,2.28205);
\draw [c,line width=0.9] (3.0211,2.25263) -- (3.0211,2.31146);
\draw [c,line width=0.9] (3.00147,2.28205) -- (3.00147,2.32108);
\draw [c,line width=0.9] (2.97206,2.32108) -- (3.03088,2.32108);
\draw [c,line width=0.9] (3.00147,2.28205) -- (3.00147,2.24503);
\draw [c,line width=0.9] (2.97206,2.24503) -- (3.03088,2.24503);
\draw [c,line width=0.9] (3.04074,2.40495) -- (3.0211,2.40495);
\draw [c,line width=0.9] (3.0211,2.37553) -- (3.0211,2.43436);
\draw [c,line width=0.9] (3.04074,2.40495) -- (3.06038,2.40495);
\draw [c,line width=0.9] (3.06038,2.37553) -- (3.06038,2.43436);
\draw [c,line width=0.9] (3.04074,2.40495) -- (3.04074,2.44711);
\draw [c,line width=0.9] (3.01133,2.44711) -- (3.07015,2.44711);
\draw [c,line width=0.9] (3.04074,2.40495) -- (3.04074,2.3648);
\draw [c,line width=0.9] (3.01133,2.3648) -- (3.07015,2.3648);
\draw [c,line width=0.9] (3.08001,2.28406) -- (3.06038,2.28406);
\draw [c,line width=0.9] (3.06038,2.25465) -- (3.06038,2.31347);
\draw [c,line width=0.9] (3.08001,2.28406) -- (3.09965,2.28406);
\draw [c,line width=0.9] (3.09965,2.25465) -- (3.09965,2.31347);
\draw [c,line width=0.9] (3.08001,2.28406) -- (3.08001,2.32315);
\draw [c,line width=0.9] (3.0506,2.32315) -- (3.10943,2.32315);
\draw [c,line width=0.9] (3.08001,2.28406) -- (3.08001,2.24699);
\draw [c,line width=0.9] (3.0506,2.24699) -- (3.10943,2.24699);
\draw [c,line width=0.9] (3.11929,2.35659) -- (3.09965,2.35659);
\draw [c,line width=0.9] (3.09965,2.32718) -- (3.09965,2.386);
\draw [c,line width=0.9] (3.11929,2.35659) -- (3.13892,2.35659);
\draw [c,line width=0.9] (3.13892,2.32718) -- (3.13892,2.386);
\draw [c,line width=0.9] (3.11929,2.35659) -- (3.11929,2.39755);
\draw [c,line width=0.9] (3.08987,2.39755) -- (3.1487,2.39755);
\draw [c,line width=0.9] (3.11929,2.35659) -- (3.11929,2.31765);
\draw [c,line width=0.9] (3.08987,2.31765) -- (3.1487,2.31765);
\draw [c,line width=0.9] (3.15856,2.33846) -- (3.13892,2.33846);
\draw [c,line width=0.9] (3.13892,2.30905) -- (3.13892,2.36787);
\draw [c,line width=0.9] (3.15856,2.33846) -- (3.1782,2.33846);
\draw [c,line width=0.9] (3.1782,2.30905) -- (3.1782,2.36787);
\draw [c,line width=0.9] (3.15856,2.33846) -- (3.15856,2.37896);
\draw [c,line width=0.9] (3.12915,2.37896) -- (3.18797,2.37896);
\draw [c,line width=0.9] (3.15856,2.33846) -- (3.15856,2.29997);
\draw [c,line width=0.9] (3.12915,2.29997) -- (3.18797,2.29997);
\draw [c,line width=0.9] (3.19783,2.32436) -- (3.1782,2.32436);
\draw [c,line width=0.9] (3.1782,2.29494) -- (3.1782,2.35377);
\draw [c,line width=0.9] (3.19783,2.32436) -- (3.21747,2.32436);
\draw [c,line width=0.9] (3.21747,2.29494) -- (3.21747,2.35377);
\draw [c,line width=0.9] (3.19783,2.32436) -- (3.19783,2.3645);
\draw [c,line width=0.9] (3.16842,2.3645) -- (3.22724,2.3645);
\draw [c,line width=0.9] (3.19783,2.32436) -- (3.19783,2.28623);
\draw [c,line width=0.9] (3.16842,2.28623) -- (3.22724,2.28623);
\draw [c,line width=0.9] (3.2371,2.37069) -- (3.21747,2.37069);
\draw [c,line width=0.9] (3.21747,2.34128) -- (3.21747,2.40011);
\draw [c,line width=0.9] (3.2371,2.37069) -- (3.25674,2.37069);
\draw [c,line width=0.9] (3.25674,2.34128) -- (3.25674,2.40011);
\draw [c,line width=0.9] (3.2371,2.37069) -- (3.2371,2.41201);
\draw [c,line width=0.9] (3.20769,2.41201) -- (3.26652,2.41201);
\draw [c,line width=0.9] (3.2371,2.37069) -- (3.2371,2.33139);
\draw [c,line width=0.9] (3.20769,2.33139) -- (3.26652,2.33139);
\draw [c,line width=0.9] (3.27638,2.44725) -- (3.25674,2.44725);
\draw [c,line width=0.9] (3.25674,2.41784) -- (3.25674,2.47667);
\draw [c,line width=0.9] (3.27638,2.44725) -- (3.29601,2.44725);
\draw [c,line width=0.9] (3.29601,2.41784) -- (3.29601,2.47667);
\draw [c,line width=0.9] (3.27638,2.44725) -- (3.27638,2.49044);
\draw [c,line width=0.9] (3.24697,2.49044) -- (3.30579,2.49044);
\draw [c,line width=0.9] (3.27638,2.44725) -- (3.27638,2.40608);
\draw [c,line width=0.9] (3.24697,2.40608) -- (3.30579,2.40608);
\draw [c,line width=0.9] (3.31565,2.37472) -- (3.29601,2.37472);
\draw [c,line width=0.9] (3.29601,2.34531) -- (3.29601,2.40414);
\draw [c,line width=0.9] (3.31565,2.37472) -- (3.33529,2.37472);
\draw [c,line width=0.9] (3.33529,2.34531) -- (3.33529,2.40414);
\draw [c,line width=0.9] (3.31565,2.37472) -- (3.31565,2.41614);
\draw [c,line width=0.9] (3.28624,2.41614) -- (3.34506,2.41614);
\draw [c,line width=0.9] (3.31565,2.37472) -- (3.31565,2.33532);
\draw [c,line width=0.9] (3.28624,2.33532) -- (3.34506,2.33532);
\draw [c,line width=0.9] (3.35492,2.45934) -- (3.33529,2.45934);
\draw [c,line width=0.9] (3.33529,2.42993) -- (3.33529,2.48876);
\draw [c,line width=0.9] (3.35492,2.45934) -- (3.37456,2.45934);
\draw [c,line width=0.9] (3.37456,2.42993) -- (3.37456,2.48876);
\draw [c,line width=0.9] (3.35492,2.45934) -- (3.35492,2.50282);
\draw [c,line width=0.9] (3.32551,2.50282) -- (3.38433,2.50282);
\draw [c,line width=0.9] (3.35492,2.45934) -- (3.35492,2.41789);
\draw [c,line width=0.9] (3.32551,2.41789) -- (3.38433,2.41789);
\draw [c,line width=0.9] (3.3942,2.43315) -- (3.37456,2.43315);
\draw [c,line width=0.9] (3.37456,2.40374) -- (3.37456,2.46256);
\draw [c,line width=0.9] (3.3942,2.43315) -- (3.41383,2.43315);
\draw [c,line width=0.9] (3.41383,2.40374) -- (3.41383,2.46256);
\draw [c,line width=0.9] (3.3942,2.43315) -- (3.3942,2.476);
\draw [c,line width=0.9] (3.36478,2.476) -- (3.42361,2.476);
\draw [c,line width=0.9] (3.3942,2.43315) -- (3.3942,2.39232);
\draw [c,line width=0.9] (3.36478,2.39232) -- (3.42361,2.39232);
\draw [c,line width=0.9] (3.43347,2.46539) -- (3.41383,2.46539);
\draw [c,line width=0.9] (3.41383,2.43598) -- (3.41383,2.4948);
\draw [c,line width=0.9] (3.43347,2.46539) -- (3.4531,2.46539);
\draw [c,line width=0.9] (3.4531,2.43598) -- (3.4531,2.4948);
\draw [c,line width=0.9] (3.43347,2.46539) -- (3.43347,2.509);
\draw [c,line width=0.9] (3.40406,2.509) -- (3.46288,2.509);
\draw [c,line width=0.9] (3.43347,2.46539) -- (3.43347,2.42379);
\draw [c,line width=0.9] (3.40406,2.42379) -- (3.46288,2.42379);
\draw [c,line width=0.9] (3.47274,2.40897) -- (3.4531,2.40897);
\draw [c,line width=0.9] (3.4531,2.37956) -- (3.4531,2.43839);
\draw [c,line width=0.9] (3.47274,2.40897) -- (3.49238,2.40897);
\draw [c,line width=0.9] (3.49238,2.37956) -- (3.49238,2.43839);
\draw [c,line width=0.9] (3.47274,2.40897) -- (3.47274,2.45124);
\draw [c,line width=0.9] (3.44333,2.45124) -- (3.50215,2.45124);
\draw [c,line width=0.9] (3.47274,2.40897) -- (3.47274,2.36873);
\draw [c,line width=0.9] (3.44333,2.36873) -- (3.50215,2.36873);
\draw [c,line width=0.9] (3.51201,2.46337) -- (3.49238,2.46337);
\draw [c,line width=0.9] (3.49238,2.43396) -- (3.49238,2.49278);
\draw [c,line width=0.9] (3.51201,2.46337) -- (3.53165,2.46337);
\draw [c,line width=0.9] (3.53165,2.43396) -- (3.53165,2.49278);
\draw [c,line width=0.9] (3.51201,2.46337) -- (3.51201,2.50694);
\draw [c,line width=0.9] (3.4826,2.50694) -- (3.54142,2.50694);
\draw [c,line width=0.9] (3.51201,2.46337) -- (3.51201,2.42182);
\draw [c,line width=0.9] (3.4826,2.42182) -- (3.54142,2.42182);
\draw [c,line width=0.9] (3.55129,2.50165) -- (3.53165,2.50165);
\draw [c,line width=0.9] (3.53165,2.47224) -- (3.53165,2.53106);
\draw [c,line width=0.9] (3.55129,2.50165) -- (3.57092,2.50165);
\draw [c,line width=0.9] (3.57092,2.47224) -- (3.57092,2.53106);
\draw [c,line width=0.9] (3.55129,2.50165) -- (3.55129,2.54612);
\draw [c,line width=0.9] (3.52187,2.54612) -- (3.5807,2.54612);
\draw [c,line width=0.9] (3.55129,2.50165) -- (3.55129,2.4592);
\draw [c,line width=0.9] (3.52187,2.4592) -- (3.5807,2.4592);
\draw [c,line width=0.9] (3.59056,2.55202) -- (3.57092,2.55202);
\draw [c,line width=0.9] (3.57092,2.52261) -- (3.57092,2.58143);
\draw [c,line width=0.9] (3.59056,2.55202) -- (3.61019,2.55202);
\draw [c,line width=0.9] (3.61019,2.52261) -- (3.61019,2.58143);
\draw [c,line width=0.9] (3.59056,2.55202) -- (3.59056,2.59764);
\draw [c,line width=0.9] (3.56115,2.59764) -- (3.61997,2.59764);
\draw [c,line width=0.9] (3.59056,2.55202) -- (3.59056,2.50842);
\draw [c,line width=0.9] (3.56115,2.50842) -- (3.61997,2.50842);
\draw [c,line width=0.9] (3.62983,2.53993) -- (3.61019,2.53993);
\draw [c,line width=0.9] (3.61019,2.51052) -- (3.61019,2.56934);
\draw [c,line width=0.9] (3.62983,2.53993) -- (3.64947,2.53993);
\draw [c,line width=0.9] (3.64947,2.51052) -- (3.64947,2.56934);
\draw [c,line width=0.9] (3.62983,2.53993) -- (3.62983,2.58528);
\draw [c,line width=0.9] (3.60042,2.58528) -- (3.65924,2.58528);
\draw [c,line width=0.9] (3.62983,2.53993) -- (3.62983,2.4966);
\draw [c,line width=0.9] (3.60042,2.4966) -- (3.65924,2.4966);
\draw [c,line width=0.9] (3.6691,2.51374) -- (3.64947,2.51374);
\draw [c,line width=0.9] (3.64947,2.48433) -- (3.64947,2.54315);
\draw [c,line width=0.9] (3.6691,2.51374) -- (3.68874,2.51374);
\draw [c,line width=0.9] (3.68874,2.48433) -- (3.68874,2.54315);
\draw [c,line width=0.9] (3.6691,2.51374) -- (3.6691,2.55849);
\draw [c,line width=0.9] (3.63969,2.55849) -- (3.69852,2.55849);
\draw [c,line width=0.9] (3.6691,2.51374) -- (3.6691,2.47101);
\draw [c,line width=0.9] (3.63969,2.47101) -- (3.69852,2.47101);
\draw [c,line width=0.9] (3.70838,2.61246) -- (3.68874,2.61246);
\draw [c,line width=0.9] (3.68874,2.58305) -- (3.68874,2.64188);
\draw [c,line width=0.9] (3.70838,2.61246) -- (3.72801,2.61246);
\draw [c,line width=0.9] (3.72801,2.58305) -- (3.72801,2.64188);
\draw [c,line width=0.9] (3.70838,2.61246) -- (3.70838,2.65943);
\draw [c,line width=0.9] (3.67896,2.65943) -- (3.73779,2.65943);
\draw [c,line width=0.9] (3.70838,2.61246) -- (3.70838,2.56752);
\draw [c,line width=0.9] (3.67896,2.56752) -- (3.73779,2.56752);
\draw [c,line width=0.9] (3.74765,2.58627) -- (3.72801,2.58627);
\draw [c,line width=0.9] (3.72801,2.55686) -- (3.72801,2.61568);
\draw [c,line width=0.9] (3.74765,2.58627) -- (3.76729,2.58627);
\draw [c,line width=0.9] (3.76729,2.55686) -- (3.76729,2.61568);
\draw [c,line width=0.9] (3.74765,2.58627) -- (3.74765,2.63266);
\draw [c,line width=0.9] (3.71824,2.63266) -- (3.77706,2.63266);
\draw [c,line width=0.9] (3.74765,2.58627) -- (3.74765,2.5419);
\draw [c,line width=0.9] (3.71824,2.5419) -- (3.77706,2.5419);
\draw [c,line width=0.9] (3.78692,2.72932) -- (3.76729,2.72932);
\draw [c,line width=0.9] (3.76729,2.69991) -- (3.76729,2.75873);
\draw [c,line width=0.9] (3.78692,2.72932) -- (3.80656,2.72932);
\draw [c,line width=0.9] (3.80656,2.69991) -- (3.80656,2.75873);
\draw [c,line width=0.9] (3.78692,2.72932) -- (3.78692,2.77877);
\draw [c,line width=0.9] (3.75751,2.77877) -- (3.81633,2.77877);
\draw [c,line width=0.9] (3.78692,2.72932) -- (3.78692,2.68188);
\draw [c,line width=0.9] (3.75751,2.68188) -- (3.81633,2.68188);
\draw [c,line width=0.9] (3.82619,2.70917) -- (3.80656,2.70917);
\draw [c,line width=0.9] (3.80656,2.67976) -- (3.80656,2.73858);
\draw [c,line width=0.9] (3.82619,2.70917) -- (3.84583,2.70917);
\draw [c,line width=0.9] (3.84583,2.67976) -- (3.84583,2.73858);
\draw [c,line width=0.9] (3.82619,2.70917) -- (3.82619,2.75821);
\draw [c,line width=0.9] (3.79678,2.75821) -- (3.85561,2.75821);
\draw [c,line width=0.9] (3.82619,2.70917) -- (3.82619,2.66215);
\draw [c,line width=0.9] (3.79678,2.66215) -- (3.85561,2.66215);
\draw [c,line width=0.9] (3.86547,2.59635) -- (3.84583,2.59635);
\draw [c,line width=0.9] (3.84583,2.56693) -- (3.84583,2.62576);
\draw [c,line width=0.9] (3.86547,2.59635) -- (3.8851,2.59635);
\draw [c,line width=0.9] (3.8851,2.56693) -- (3.8851,2.62576);
\draw [c,line width=0.9] (3.86547,2.59635) -- (3.86547,2.64295);
\draw [c,line width=0.9] (3.83606,2.64295) -- (3.89488,2.64295);
\draw [c,line width=0.9] (3.86547,2.59635) -- (3.86547,2.55175);
\draw [c,line width=0.9] (3.83606,2.55175) -- (3.89488,2.55175);
\draw [c,line width=0.9] (3.90474,2.75954) -- (3.8851,2.75954);
\draw [c,line width=0.9] (3.8851,2.73013) -- (3.8851,2.78895);
\draw [c,line width=0.9] (3.90474,2.75954) -- (3.92438,2.75954);
\draw [c,line width=0.9] (3.92438,2.73013) -- (3.92438,2.78895);
\draw [c,line width=0.9] (3.90474,2.75954) -- (3.90474,2.80962);
\draw [c,line width=0.9] (3.87533,2.80962) -- (3.93415,2.80962);
\draw [c,line width=0.9] (3.90474,2.75954) -- (3.90474,2.71148);
\draw [c,line width=0.9] (3.87533,2.71148) -- (3.93415,2.71148);
\draw [c,line width=0.9] (3.94401,2.73536) -- (3.92438,2.73536);
\draw [c,line width=0.9] (3.92438,2.70595) -- (3.92438,2.76478);
\draw [c,line width=0.9] (3.94401,2.73536) -- (3.96365,2.73536);
\draw [c,line width=0.9] (3.96365,2.70595) -- (3.96365,2.76478);
\draw [c,line width=0.9] (3.94401,2.73536) -- (3.94401,2.78494);
\draw [c,line width=0.9] (3.9146,2.78494) -- (3.97342,2.78494);
\draw [c,line width=0.9] (3.94401,2.73536) -- (3.94401,2.6878);
\draw [c,line width=0.9] (3.9146,2.6878) -- (3.97342,2.6878);
\draw [c,line width=0.9] (3.98328,2.72529) -- (3.96365,2.72529);
\draw [c,line width=0.9] (3.96365,2.69588) -- (3.96365,2.7547);
\draw [c,line width=0.9] (3.98328,2.72529) -- (4.00292,2.72529);
\draw [c,line width=0.9] (4.00292,2.69588) -- (4.00292,2.7547);
\draw [c,line width=0.9] (3.98328,2.72529) -- (3.98328,2.77466);
\draw [c,line width=0.9] (3.95387,2.77466) -- (4.0127,2.77466);
\draw [c,line width=0.9] (3.98328,2.72529) -- (3.98328,2.67793);
\draw [c,line width=0.9] (3.95387,2.67793) -- (4.0127,2.67793);
\draw [c,line width=0.9] (4.02256,2.70917) -- (4.00292,2.70917);
\draw [c,line width=0.9] (4.00292,2.67976) -- (4.00292,2.73858);
\draw [c,line width=0.9] (4.02256,2.70917) -- (4.04219,2.70917);
\draw [c,line width=0.9] (4.04219,2.67976) -- (4.04219,2.73858);
\draw [c,line width=0.9] (4.02256,2.70917) -- (4.02256,2.75821);
\draw [c,line width=0.9] (3.99315,2.75821) -- (4.05197,2.75821);
\draw [c,line width=0.9] (4.02256,2.70917) -- (4.02256,2.66215);
\draw [c,line width=0.9] (3.99315,2.66215) -- (4.05197,2.66215);
\draw [c,line width=0.9] (4.06183,2.74544) -- (4.04219,2.74544);
\draw [c,line width=0.9] (4.04219,2.71603) -- (4.04219,2.77485);
\draw [c,line width=0.9] (4.06183,2.74544) -- (4.08147,2.74544);
\draw [c,line width=0.9] (4.08147,2.71603) -- (4.08147,2.77485);
\draw [c,line width=0.9] (4.06183,2.74544) -- (4.06183,2.79523);
\draw [c,line width=0.9] (4.03242,2.79523) -- (4.09124,2.79523);
\draw [c,line width=0.9] (4.06183,2.74544) -- (4.06183,2.69766);
\draw [c,line width=0.9] (4.03242,2.69766) -- (4.09124,2.69766);
\draw [c,line width=0.9] (4.1011,2.69507) -- (4.08147,2.69507);
\draw [c,line width=0.9] (4.08147,2.66566) -- (4.08147,2.72448);
\draw [c,line width=0.9] (4.1011,2.69507) -- (4.12074,2.69507);
\draw [c,line width=0.9] (4.12074,2.66566) -- (4.12074,2.72448);
\draw [c,line width=0.9] (4.1011,2.69507) -- (4.1011,2.74381);
\draw [c,line width=0.9] (4.07169,2.74381) -- (4.13051,2.74381);
\draw [c,line width=0.9] (4.1011,2.69507) -- (4.1011,2.64834);
\draw [c,line width=0.9] (4.07169,2.64834) -- (4.13051,2.64834);
\draw [c,line width=0.9] (4.14038,2.70111) -- (4.12074,2.70111);
\draw [c,line width=0.9] (4.12074,2.6717) -- (4.12074,2.73052);
\draw [c,line width=0.9] (4.14038,2.70111) -- (4.16001,2.70111);
\draw [c,line width=0.9] (4.16001,2.6717) -- (4.16001,2.73052);
\draw [c,line width=0.9] (4.14038,2.70111) -- (4.14038,2.74998);
\draw [c,line width=0.9] (4.11096,2.74998) -- (4.16979,2.74998);
\draw [c,line width=0.9] (4.14038,2.70111) -- (4.14038,2.65426);
\draw [c,line width=0.9] (4.11096,2.65426) -- (4.16979,2.65426);
\draw [c,line width=0.9] (4.17965,2.6588) -- (4.16001,2.6588);
\draw [c,line width=0.9] (4.16001,2.62939) -- (4.16001,2.68821);
\draw [c,line width=0.9] (4.17965,2.6588) -- (4.19928,2.6588);
\draw [c,line width=0.9] (4.19928,2.62939) -- (4.19928,2.68821);
\draw [c,line width=0.9] (4.17965,2.6588) -- (4.17965,2.70677);
\draw [c,line width=0.9] (4.15024,2.70677) -- (4.20906,2.70677);
\draw [c,line width=0.9] (4.17965,2.6588) -- (4.17965,2.61285);
\draw [c,line width=0.9] (4.15024,2.61285) -- (4.20906,2.61285);
\draw [c,line width=0.9] (4.21892,2.75954) -- (4.19928,2.75954);
\draw [c,line width=0.9] (4.19928,2.73013) -- (4.19928,2.78895);
\draw [c,line width=0.9] (4.21892,2.75954) -- (4.23856,2.75954);
\draw [c,line width=0.9] (4.23856,2.73013) -- (4.23856,2.78895);
\draw [c,line width=0.9] (4.21892,2.75954) -- (4.21892,2.80962);
\draw [c,line width=0.9] (4.18951,2.80962) -- (4.24833,2.80962);
\draw [c,line width=0.9] (4.21892,2.75954) -- (4.21892,2.71148);
\draw [c,line width=0.9] (4.18951,2.71148) -- (4.24833,2.71148);
\draw [c,line width=0.9] (4.25819,2.66686) -- (4.23856,2.66686);
\draw [c,line width=0.9] (4.23856,2.63745) -- (4.23856,2.69627);
\draw [c,line width=0.9] (4.25819,2.66686) -- (4.27783,2.66686);
\draw [c,line width=0.9] (4.27783,2.63745) -- (4.27783,2.69627);
\draw [c,line width=0.9] (4.25819,2.66686) -- (4.25819,2.715);
\draw [c,line width=0.9] (4.22878,2.715) -- (4.2876,2.715);
\draw [c,line width=0.9] (4.25819,2.66686) -- (4.25819,2.62074);
\draw [c,line width=0.9] (4.22878,2.62074) -- (4.2876,2.62074);
\draw [c,line width=0.9] (4.29747,2.75954) -- (4.27783,2.75954);
\draw [c,line width=0.9] (4.27783,2.73013) -- (4.27783,2.78895);
\draw [c,line width=0.9] (4.29747,2.75954) -- (4.3171,2.75954);
\draw [c,line width=0.9] (4.3171,2.73013) -- (4.3171,2.78895);
\draw [c,line width=0.9] (4.29747,2.75954) -- (4.29747,2.80962);
\draw [c,line width=0.9] (4.26805,2.80962) -- (4.32688,2.80962);
\draw [c,line width=0.9] (4.29747,2.75954) -- (4.29747,2.71148);
\draw [c,line width=0.9] (4.26805,2.71148) -- (4.32688,2.71148);
\draw [c,line width=0.9] (4.33674,2.74342) -- (4.3171,2.74342);
\draw [c,line width=0.9] (4.3171,2.71401) -- (4.3171,2.77283);
\draw [c,line width=0.9] (4.33674,2.74342) -- (4.35637,2.74342);
\draw [c,line width=0.9] (4.35637,2.71401) -- (4.35637,2.77283);
\draw [c,line width=0.9] (4.33674,2.74342) -- (4.33674,2.79317);
\draw [c,line width=0.9] (4.30733,2.79317) -- (4.36615,2.79317);
\draw [c,line width=0.9] (4.33674,2.74342) -- (4.33674,2.69569);
\draw [c,line width=0.9] (4.30733,2.69569) -- (4.36615,2.69569);
\draw [c,line width=0.9] (4.37601,2.74342) -- (4.35637,2.74342);
\draw [c,line width=0.9] (4.35637,2.71401) -- (4.35637,2.77283);
\draw [c,line width=0.9] (4.37601,2.74342) -- (4.39565,2.74342);
\draw [c,line width=0.9] (4.39565,2.71401) -- (4.39565,2.77283);
\draw [c,line width=0.9] (4.37601,2.74342) -- (4.37601,2.79317);
\draw [c,line width=0.9] (4.3466,2.79317) -- (4.40542,2.79317);
\draw [c,line width=0.9] (4.37601,2.74342) -- (4.37601,2.69569);
\draw [c,line width=0.9] (4.3466,2.69569) -- (4.40542,2.69569);
\draw [c,line width=0.9] (4.41528,2.75551) -- (4.39565,2.75551);
\draw [c,line width=0.9] (4.39565,2.7261) -- (4.39565,2.78492);
\draw [c,line width=0.9] (4.41528,2.75551) -- (4.43492,2.75551);
\draw [c,line width=0.9] (4.43492,2.7261) -- (4.43492,2.78492);
\draw [c,line width=0.9] (4.41528,2.75551) -- (4.41528,2.80551);
\draw [c,line width=0.9] (4.38587,2.80551) -- (4.4447,2.80551);
\draw [c,line width=0.9] (4.41528,2.75551) -- (4.41528,2.70753);
\draw [c,line width=0.9] (4.38587,2.70753) -- (4.4447,2.70753);
\draw [c,line width=0.9] (4.45456,2.67895) -- (4.43492,2.67895);
\draw [c,line width=0.9] (4.43492,2.64954) -- (4.43492,2.70836);
\draw [c,line width=0.9] (4.45456,2.67895) -- (4.47419,2.67895);
\draw [c,line width=0.9] (4.47419,2.64954) -- (4.47419,2.70836);
\draw [c,line width=0.9] (4.45456,2.67895) -- (4.45456,2.72735);
\draw [c,line width=0.9] (4.42514,2.72735) -- (4.48397,2.72735);
\draw [c,line width=0.9] (4.45456,2.67895) -- (4.45456,2.63257);
\draw [c,line width=0.9] (4.42514,2.63257) -- (4.48397,2.63257);
\draw [c,line width=0.9] (4.49383,2.85423) -- (4.47419,2.85423);
\draw [c,line width=0.9] (4.47419,2.82482) -- (4.47419,2.88365);
\draw [c,line width=0.9] (4.49383,2.85423) -- (4.51347,2.85423);
\draw [c,line width=0.9] (4.51347,2.82482) -- (4.51347,2.88365);
\draw [c,line width=0.9] (4.49383,2.85423) -- (4.49383,2.90622);
\draw [c,line width=0.9] (4.46442,2.90622) -- (4.52324,2.90622);
\draw [c,line width=0.9] (4.49383,2.85423) -- (4.49383,2.80426);
\draw [c,line width=0.9] (4.46442,2.80426) -- (4.52324,2.80426);
\draw [c,line width=0.9] (4.5331,2.6991) -- (4.51347,2.6991);
\draw [c,line width=0.9] (4.51347,2.66969) -- (4.51347,2.72851);
\draw [c,line width=0.9] (4.5331,2.6991) -- (4.55274,2.6991);
\draw [c,line width=0.9] (4.55274,2.66969) -- (4.55274,2.72851);
\draw [c,line width=0.9] (4.5331,2.6991) -- (4.5331,2.74792);
\draw [c,line width=0.9] (4.50369,2.74792) -- (4.56251,2.74792);
\draw [c,line width=0.9] (4.5331,2.6991) -- (4.5331,2.65229);
\draw [c,line width=0.9] (4.50369,2.65229) -- (4.56251,2.65229);
\draw [c,line width=0.9] (4.57237,2.7132) -- (4.55274,2.7132);
\draw [c,line width=0.9] (4.55274,2.68379) -- (4.55274,2.74261);
\draw [c,line width=0.9] (4.57237,2.7132) -- (4.59201,2.7132);
\draw [c,line width=0.9] (4.59201,2.68379) -- (4.59201,2.74261);
\draw [c,line width=0.9] (4.57237,2.7132) -- (4.57237,2.76232);
\draw [c,line width=0.9] (4.54296,2.76232) -- (4.60179,2.76232);
\draw [c,line width=0.9] (4.57237,2.7132) -- (4.57237,2.6661);
\draw [c,line width=0.9] (4.54296,2.6661) -- (4.60179,2.6661);
\draw [c,line width=0.9] (4.61165,2.73939) -- (4.59201,2.73939);
\draw [c,line width=0.9] (4.59201,2.70998) -- (4.59201,2.7688);
\draw [c,line width=0.9] (4.61165,2.73939) -- (4.63128,2.73939);
\draw [c,line width=0.9] (4.63128,2.70998) -- (4.63128,2.7688);
\draw [c,line width=0.9] (4.61165,2.73939) -- (4.61165,2.78906);
\draw [c,line width=0.9] (4.58224,2.78906) -- (4.64106,2.78906);
\draw [c,line width=0.9] (4.61165,2.73939) -- (4.61165,2.69174);
\draw [c,line width=0.9] (4.58224,2.69174) -- (4.64106,2.69174);
\draw [c,line width=0.9] (4.65092,2.63866) -- (4.63128,2.63866);
\draw [c,line width=0.9] (4.63128,2.60924) -- (4.63128,2.66807);
\draw [c,line width=0.9] (4.65092,2.63866) -- (4.67056,2.63866);
\draw [c,line width=0.9] (4.67056,2.60924) -- (4.67056,2.66807);
\draw [c,line width=0.9] (4.65092,2.63866) -- (4.65092,2.68619);
\draw [c,line width=0.9] (4.62151,2.68619) -- (4.68033,2.68619);
\draw [c,line width=0.9] (4.65092,2.63866) -- (4.65092,2.59314);
\draw [c,line width=0.9] (4.62151,2.59314) -- (4.68033,2.59314);
\draw [c,line width=0.9] (4.69019,2.62657) -- (4.67056,2.62657);
\draw [c,line width=0.9] (4.67056,2.59716) -- (4.67056,2.65598);
\draw [c,line width=0.9] (4.69019,2.62657) -- (4.70983,2.62657);
\draw [c,line width=0.9] (4.70983,2.59716) -- (4.70983,2.65598);
\draw [c,line width=0.9] (4.69019,2.62657) -- (4.69019,2.67384);
\draw [c,line width=0.9] (4.66078,2.67384) -- (4.7196,2.67384);
\draw [c,line width=0.9] (4.69019,2.62657) -- (4.69019,2.58131);
\draw [c,line width=0.9] (4.66078,2.58131) -- (4.7196,2.58131);
\draw [c,line width=0.9] (4.72947,2.68701) -- (4.70983,2.68701);
\draw [c,line width=0.9] (4.70983,2.6576) -- (4.70983,2.71642);
\draw [c,line width=0.9] (4.72947,2.68701) -- (4.7491,2.68701);
\draw [c,line width=0.9] (4.7491,2.6576) -- (4.7491,2.71642);
\draw [c,line width=0.9] (4.72947,2.68701) -- (4.72947,2.73558);
\draw [c,line width=0.9] (4.70005,2.73558) -- (4.75888,2.73558);
\draw [c,line width=0.9] (4.72947,2.68701) -- (4.72947,2.64046);
\draw [c,line width=0.9] (4.70005,2.64046) -- (4.75888,2.64046);
\draw [c,line width=0.9] (4.76874,2.76357) -- (4.7491,2.76357);
\draw [c,line width=0.9] (4.7491,2.73416) -- (4.7491,2.79298);
\draw [c,line width=0.9] (4.76874,2.76357) -- (4.78837,2.76357);
\draw [c,line width=0.9] (4.78837,2.73416) -- (4.78837,2.79298);
\draw [c,line width=0.9] (4.76874,2.76357) -- (4.76874,2.81373);
\draw [c,line width=0.9] (4.73933,2.81373) -- (4.79815,2.81373);
\draw [c,line width=0.9] (4.76874,2.76357) -- (4.76874,2.71542);
\draw [c,line width=0.9] (4.73933,2.71542) -- (4.79815,2.71542);
\draw [c,line width=0.9] (4.80801,2.77969) -- (4.78837,2.77969);
\draw [c,line width=0.9] (4.78837,2.75028) -- (4.78837,2.8091);
\draw [c,line width=0.9] (4.80801,2.77969) -- (4.82765,2.77969);
\draw [c,line width=0.9] (4.82765,2.75028) -- (4.82765,2.8091);
\draw [c,line width=0.9] (4.80801,2.77969) -- (4.80801,2.83018);
\draw [c,line width=0.9] (4.7786,2.83018) -- (4.83742,2.83018);
\draw [c,line width=0.9] (4.80801,2.77969) -- (4.80801,2.73121);
\draw [c,line width=0.9] (4.7786,2.73121) -- (4.83742,2.73121);
\draw [c,line width=0.9] (4.84728,2.78573) -- (4.82765,2.78573);
\draw [c,line width=0.9] (4.82765,2.75632) -- (4.82765,2.81514);
\draw [c,line width=0.9] (4.84728,2.78573) -- (4.86692,2.78573);
\draw [c,line width=0.9] (4.86692,2.75632) -- (4.86692,2.81514);
\draw [c,line width=0.9] (4.84728,2.78573) -- (4.84728,2.83635);
\draw [c,line width=0.9] (4.81787,2.83635) -- (4.87669,2.83635);
\draw [c,line width=0.9] (4.84728,2.78573) -- (4.84728,2.73713);
\draw [c,line width=0.9] (4.81787,2.73713) -- (4.87669,2.73713);
\draw [c,line width=0.9] (4.88656,2.75148) -- (4.86692,2.75148);
\draw [c,line width=0.9] (4.86692,2.72207) -- (4.86692,2.78089);
\draw [c,line width=0.9] (4.88656,2.75148) -- (4.90619,2.75148);
\draw [c,line width=0.9] (4.90619,2.72207) -- (4.90619,2.78089);
\draw [c,line width=0.9] (4.88656,2.75148) -- (4.88656,2.8014);
\draw [c,line width=0.9] (4.85714,2.8014) -- (4.91597,2.8014);
\draw [c,line width=0.9] (4.88656,2.75148) -- (4.88656,2.70358);
\draw [c,line width=0.9] (4.85714,2.70358) -- (4.91597,2.70358);
\draw [c,line width=0.9] (4.92583,2.83207) -- (4.90619,2.83207);
\draw [c,line width=0.9] (4.90619,2.80266) -- (4.90619,2.86148);
\draw [c,line width=0.9] (4.92583,2.83207) -- (4.94546,2.83207);
\draw [c,line width=0.9] (4.94546,2.80266) -- (4.94546,2.86148);
\draw [c,line width=0.9] (4.92583,2.83207) -- (4.92583,2.88362);
\draw [c,line width=0.9] (4.89642,2.88362) -- (4.95524,2.88362);
\draw [c,line width=0.9] (4.92583,2.83207) -- (4.92583,2.78254);
\draw [c,line width=0.9] (4.89642,2.78254) -- (4.95524,2.78254);
\draw [c,line width=0.9] (4.9651,2.78976) -- (4.94546,2.78976);
\draw [c,line width=0.9] (4.94546,2.76035) -- (4.94546,2.81917);
\draw [c,line width=0.9] (4.9651,2.78976) -- (4.98474,2.78976);
\draw [c,line width=0.9] (4.98474,2.76035) -- (4.98474,2.81917);
\draw [c,line width=0.9] (4.9651,2.78976) -- (4.9651,2.84046);
\draw [c,line width=0.9] (4.93569,2.84046) -- (4.99451,2.84046);
\draw [c,line width=0.9] (4.9651,2.78976) -- (4.9651,2.74108);
\draw [c,line width=0.9] (4.93569,2.74108) -- (4.99451,2.74108);
\draw [c,line width=0.9] (5.00437,2.8764) -- (4.98474,2.8764);
\draw [c,line width=0.9] (4.98474,2.84698) -- (4.98474,2.90581);
\draw [c,line width=0.9] (5.00437,2.8764) -- (5.02401,2.8764);
\draw [c,line width=0.9] (5.02401,2.84698) -- (5.02401,2.90581);
\draw [c,line width=0.9] (5.00437,2.8764) -- (5.00437,2.92882);
\draw [c,line width=0.9] (4.97496,2.92882) -- (5.03379,2.92882);
\draw [c,line width=0.9] (5.00437,2.8764) -- (5.00437,2.82599);
\draw [c,line width=0.9] (4.97496,2.82599) -- (5.03379,2.82599);
\draw [c,line width=0.9] (5.04365,2.85826) -- (5.02401,2.85826);
\draw [c,line width=0.9] (5.02401,2.82885) -- (5.02401,2.88767);
\draw [c,line width=0.9] (5.04365,2.85826) -- (5.06328,2.85826);
\draw [c,line width=0.9] (5.06328,2.82885) -- (5.06328,2.88767);
\draw [c,line width=0.9] (5.04365,2.85826) -- (5.04365,2.91033);
\draw [c,line width=0.9] (5.01423,2.91033) -- (5.07306,2.91033);
\draw [c,line width=0.9] (5.04365,2.85826) -- (5.04365,2.80821);
\draw [c,line width=0.9] (5.01423,2.80821) -- (5.07306,2.80821);
\draw [c,line width=0.9] (5.08292,2.7817) -- (5.06328,2.7817);
\draw [c,line width=0.9] (5.06328,2.75229) -- (5.06328,2.81111);
\draw [c,line width=0.9] (5.08292,2.7817) -- (5.10256,2.7817);
\draw [c,line width=0.9] (5.10256,2.75229) -- (5.10256,2.81111);
\draw [c,line width=0.9] (5.08292,2.7817) -- (5.08292,2.83224);
\draw [c,line width=0.9] (5.05351,2.83224) -- (5.11233,2.83224);
\draw [c,line width=0.9] (5.08292,2.7817) -- (5.08292,2.73318);
\draw [c,line width=0.9] (5.05351,2.73318) -- (5.11233,2.73318);
\draw [c,line width=0.9] (5.12219,2.84617) -- (5.10256,2.84617);
\draw [c,line width=0.9] (5.10256,2.81676) -- (5.10256,2.87559);
\draw [c,line width=0.9] (5.12219,2.84617) -- (5.14183,2.84617);
\draw [c,line width=0.9] (5.14183,2.81676) -- (5.14183,2.87559);
\draw [c,line width=0.9] (5.12219,2.84617) -- (5.12219,2.898);
\draw [c,line width=0.9] (5.09278,2.898) -- (5.1516,2.898);
\draw [c,line width=0.9] (5.12219,2.84617) -- (5.12219,2.79636);
\draw [c,line width=0.9] (5.09278,2.79636) -- (5.1516,2.79636);
\draw [c,line width=0.9] (5.16146,2.7817) -- (5.14183,2.7817);
\draw [c,line width=0.9] (5.14183,2.75229) -- (5.14183,2.81111);
\draw [c,line width=0.9] (5.16146,2.7817) -- (5.1811,2.7817);
\draw [c,line width=0.9] (5.1811,2.75229) -- (5.1811,2.81111);
\draw [c,line width=0.9] (5.16146,2.7817) -- (5.16146,2.83224);
\draw [c,line width=0.9] (5.13205,2.83224) -- (5.19088,2.83224);
\draw [c,line width=0.9] (5.16146,2.7817) -- (5.16146,2.73318);
\draw [c,line width=0.9] (5.13205,2.73318) -- (5.19088,2.73318);
\draw [c,line width=0.9] (5.20074,2.71522) -- (5.1811,2.71522);
\draw [c,line width=0.9] (5.1811,2.6858) -- (5.1811,2.74463);
\draw [c,line width=0.9] (5.20074,2.71522) -- (5.22037,2.71522);
\draw [c,line width=0.9] (5.22037,2.6858) -- (5.22037,2.74463);
\draw [c,line width=0.9] (5.20074,2.71522) -- (5.20074,2.76438);
\draw [c,line width=0.9] (5.17132,2.76438) -- (5.23015,2.76438);
\draw [c,line width=0.9] (5.20074,2.71522) -- (5.20074,2.66807);
\draw [c,line width=0.9] (5.17132,2.66807) -- (5.23015,2.66807);
\draw [c,line width=0.9] (5.24001,2.84214) -- (5.22037,2.84214);
\draw [c,line width=0.9] (5.22037,2.81273) -- (5.22037,2.87156);
\draw [c,line width=0.9] (5.24001,2.84214) -- (5.25965,2.84214);
\draw [c,line width=0.9] (5.25965,2.81273) -- (5.25965,2.87156);
\draw [c,line width=0.9] (5.24001,2.84214) -- (5.24001,2.89389);
\draw [c,line width=0.9] (5.2106,2.89389) -- (5.26942,2.89389);
\draw [c,line width=0.9] (5.24001,2.84214) -- (5.24001,2.79241);
\draw [c,line width=0.9] (5.2106,2.79241) -- (5.26942,2.79241);
\draw [c,line width=0.9] (5.27928,2.83006) -- (5.25965,2.83006);
\draw [c,line width=0.9] (5.25965,2.80064) -- (5.25965,2.85947);
\draw [c,line width=0.9] (5.27928,2.83006) -- (5.29892,2.83006);
\draw [c,line width=0.9] (5.29892,2.80064) -- (5.29892,2.85947);
\draw [c,line width=0.9] (5.27928,2.83006) -- (5.27928,2.88156);
\draw [c,line width=0.9] (5.24987,2.88156) -- (5.30869,2.88156);
\draw [c,line width=0.9] (5.27928,2.83006) -- (5.27928,2.78056);
\draw [c,line width=0.9] (5.24987,2.78056) -- (5.30869,2.78056);
\draw [c,line width=0.9] (5.31855,2.79581) -- (5.29892,2.79581);
\draw [c,line width=0.9] (5.29892,2.76639) -- (5.29892,2.82522);
\draw [c,line width=0.9] (5.31855,2.79581) -- (5.33819,2.79581);
\draw [c,line width=0.9] (5.33819,2.76639) -- (5.33819,2.82522);
\draw [c,line width=0.9] (5.31855,2.79581) -- (5.31855,2.84662);
\draw [c,line width=0.9] (5.28914,2.84662) -- (5.34797,2.84662);
\draw [c,line width=0.9] (5.31855,2.79581) -- (5.31855,2.747);
\draw [c,line width=0.9] (5.28914,2.747) -- (5.34797,2.747);
\draw [c,line width=0.9] (5.35783,2.81998) -- (5.33819,2.81998);
\draw [c,line width=0.9] (5.33819,2.79057) -- (5.33819,2.84939);
\draw [c,line width=0.9] (5.35783,2.81998) -- (5.37746,2.81998);
\draw [c,line width=0.9] (5.37746,2.79057) -- (5.37746,2.84939);
\draw [c,line width=0.9] (5.35783,2.81998) -- (5.35783,2.87129);
\draw [c,line width=0.9] (5.32842,2.87129) -- (5.38724,2.87129);
\draw [c,line width=0.9] (5.35783,2.81998) -- (5.35783,2.77069);
\draw [c,line width=0.9] (5.32842,2.77069) -- (5.38724,2.77069);
\draw [c,line width=0.9] (5.3971,2.75954) -- (5.37746,2.75954);
\draw [c,line width=0.9] (5.37746,2.73013) -- (5.37746,2.78895);
\draw [c,line width=0.9] (5.3971,2.75954) -- (5.41674,2.75954);
\draw [c,line width=0.9] (5.41674,2.73013) -- (5.41674,2.78895);
\draw [c,line width=0.9] (5.3971,2.75954) -- (5.3971,2.80962);
\draw [c,line width=0.9] (5.36769,2.80962) -- (5.42651,2.80962);
\draw [c,line width=0.9] (5.3971,2.75954) -- (5.3971,2.71148);
\draw [c,line width=0.9] (5.36769,2.71148) -- (5.42651,2.71148);
\draw [c,line width=0.9] (5.43637,2.77163) -- (5.41674,2.77163);
\draw [c,line width=0.9] (5.41674,2.74222) -- (5.41674,2.80104);
\draw [c,line width=0.9] (5.43637,2.77163) -- (5.45601,2.77163);
\draw [c,line width=0.9] (5.45601,2.74222) -- (5.45601,2.80104);
\draw [c,line width=0.9] (5.43637,2.77163) -- (5.43637,2.82196);
\draw [c,line width=0.9] (5.40696,2.82196) -- (5.46578,2.82196);
\draw [c,line width=0.9] (5.43637,2.77163) -- (5.43637,2.72332);
\draw [c,line width=0.9] (5.40696,2.72332) -- (5.46578,2.72332);
\draw [c,line width=0.9] (5.47565,2.66485) -- (5.45601,2.66485);
\draw [c,line width=0.9] (5.45601,2.63544) -- (5.45601,2.69426);
\draw [c,line width=0.9] (5.47565,2.66485) -- (5.49528,2.66485);
\draw [c,line width=0.9] (5.49528,2.63544) -- (5.49528,2.69426);
\draw [c,line width=0.9] (5.47565,2.66485) -- (5.47565,2.71294);
\draw [c,line width=0.9] (5.44623,2.71294) -- (5.50506,2.71294);
\draw [c,line width=0.9] (5.47565,2.66485) -- (5.47565,2.61877);
\draw [c,line width=0.9] (5.44623,2.61877) -- (5.50506,2.61877);
\draw [c,line width=0.9] (5.51492,2.77566) -- (5.49528,2.77566);
\draw [c,line width=0.9] (5.49528,2.74625) -- (5.49528,2.80507);
\draw [c,line width=0.9] (5.51492,2.77566) -- (5.53455,2.77566);
\draw [c,line width=0.9] (5.53455,2.74625) -- (5.53455,2.80507);
\draw [c,line width=0.9] (5.51492,2.77566) -- (5.51492,2.82607);
\draw [c,line width=0.9] (5.48551,2.82607) -- (5.54433,2.82607);
\draw [c,line width=0.9] (5.51492,2.77566) -- (5.51492,2.72726);
\draw [c,line width=0.9] (5.48551,2.72726) -- (5.54433,2.72726);
\draw [c,line width=0.9] (5.55419,2.66686) -- (5.53455,2.66686);
\draw [c,line width=0.9] (5.53455,2.63745) -- (5.53455,2.69627);
\draw [c,line width=0.9] (5.55419,2.66686) -- (5.57383,2.66686);
\draw [c,line width=0.9] (5.57383,2.63745) -- (5.57383,2.69627);
\draw [c,line width=0.9] (5.55419,2.66686) -- (5.55419,2.715);
\draw [c,line width=0.9] (5.52478,2.715) -- (5.5836,2.715);
\draw [c,line width=0.9] (5.55419,2.66686) -- (5.55419,2.62074);
\draw [c,line width=0.9] (5.52478,2.62074) -- (5.5836,2.62074);
\draw [c,line width=0.9] (5.59346,2.70716) -- (5.57383,2.70716);
\draw [c,line width=0.9] (5.57383,2.67775) -- (5.57383,2.73657);
\draw [c,line width=0.9] (5.59346,2.70716) -- (5.6131,2.70716);
\draw [c,line width=0.9] (5.6131,2.67775) -- (5.6131,2.73657);
\draw [c,line width=0.9] (5.59346,2.70716) -- (5.59346,2.75615);
\draw [c,line width=0.9] (5.56405,2.75615) -- (5.62287,2.75615);
\draw [c,line width=0.9] (5.59346,2.70716) -- (5.59346,2.66018);
\draw [c,line width=0.9] (5.56405,2.66018) -- (5.62287,2.66018);
\draw [c,line width=0.9] (5.63274,2.62052) -- (5.6131,2.62052);
\draw [c,line width=0.9] (5.6131,2.59111) -- (5.6131,2.64993);
\draw [c,line width=0.9] (5.63274,2.62052) -- (5.65237,2.62052);
\draw [c,line width=0.9] (5.65237,2.59111) -- (5.65237,2.64993);
\draw [c,line width=0.9] (5.63274,2.62052) -- (5.63274,2.66766);
\draw [c,line width=0.9] (5.60332,2.66766) -- (5.66215,2.66766);
\draw [c,line width=0.9] (5.63274,2.62052) -- (5.63274,2.5754);
\draw [c,line width=0.9] (5.60332,2.5754) -- (5.66215,2.5754);
\draw [c,line width=0.9] (5.67201,2.67291) -- (5.65237,2.67291);
\draw [c,line width=0.9] (5.65237,2.64349) -- (5.65237,2.70232);
\draw [c,line width=0.9] (5.67201,2.67291) -- (5.69164,2.67291);
\draw [c,line width=0.9] (5.69164,2.64349) -- (5.69164,2.70232);
\draw [c,line width=0.9] (5.67201,2.67291) -- (5.67201,2.72117);
\draw [c,line width=0.9] (5.6426,2.72117) -- (5.70142,2.72117);
\draw [c,line width=0.9] (5.67201,2.67291) -- (5.67201,2.62665);
\draw [c,line width=0.9] (5.6426,2.62665) -- (5.70142,2.62665);
\draw [c,line width=0.9] (5.71128,2.5903) -- (5.69164,2.5903);
\draw [c,line width=0.9] (5.69164,2.56089) -- (5.69164,2.61971);
\draw [c,line width=0.9] (5.71128,2.5903) -- (5.73092,2.5903);
\draw [c,line width=0.9] (5.73092,2.56089) -- (5.73092,2.61971);
\draw [c,line width=0.9] (5.71128,2.5903) -- (5.71128,2.63678);
\draw [c,line width=0.9] (5.68187,2.63678) -- (5.74069,2.63678);
\draw [c,line width=0.9] (5.71128,2.5903) -- (5.71128,2.54584);
\draw [c,line width=0.9] (5.68187,2.54584) -- (5.74069,2.54584);
\draw [c,line width=0.9] (5.75055,2.61851) -- (5.73092,2.61851);
\draw [c,line width=0.9] (5.73092,2.5891) -- (5.73092,2.64792);
\draw [c,line width=0.9] (5.75055,2.61851) -- (5.77019,2.61851);
\draw [c,line width=0.9] (5.77019,2.5891) -- (5.77019,2.64792);
\draw [c,line width=0.9] (5.75055,2.61851) -- (5.75055,2.6656);
\draw [c,line width=0.9] (5.72114,2.6656) -- (5.77997,2.6656);
\draw [c,line width=0.9] (5.75055,2.61851) -- (5.75055,2.57343);
\draw [c,line width=0.9] (5.72114,2.57343) -- (5.77997,2.57343);
\draw [c,line width=0.9] (5.78983,2.62858) -- (5.77019,2.62858);
\draw [c,line width=0.9] (5.77019,2.59917) -- (5.77019,2.65799);
\draw [c,line width=0.9] (5.78983,2.62858) -- (5.80946,2.62858);
\draw [c,line width=0.9] (5.80946,2.59917) -- (5.80946,2.65799);
\draw [c,line width=0.9] (5.78983,2.62858) -- (5.78983,2.6759);
\draw [c,line width=0.9] (5.76041,2.6759) -- (5.81924,2.6759);
\draw [c,line width=0.9] (5.78983,2.62858) -- (5.78983,2.58328);
\draw [c,line width=0.9] (5.76041,2.58328) -- (5.81924,2.58328);
\draw [c,line width=0.9] (5.8291,2.61448) -- (5.80946,2.61448);
\draw [c,line width=0.9] (5.80946,2.58507) -- (5.80946,2.64389);
\draw [c,line width=0.9] (5.8291,2.61448) -- (5.84874,2.61448);
\draw [c,line width=0.9] (5.84874,2.58507) -- (5.84874,2.64389);
\draw [c,line width=0.9] (5.8291,2.61448) -- (5.8291,2.66148);
\draw [c,line width=0.9] (5.79969,2.66148) -- (5.85851,2.66148);
\draw [c,line width=0.9] (5.8291,2.61448) -- (5.8291,2.56949);
\draw [c,line width=0.9] (5.79969,2.56949) -- (5.85851,2.56949);
\draw [c,line width=0.9] (5.86837,2.63664) -- (5.84874,2.63664);
\draw [c,line width=0.9] (5.84874,2.60723) -- (5.84874,2.66605);
\draw [c,line width=0.9] (5.86837,2.63664) -- (5.88801,2.63664);
\draw [c,line width=0.9] (5.88801,2.60723) -- (5.88801,2.66605);
\draw [c,line width=0.9] (5.86837,2.63664) -- (5.86837,2.68413);
\draw [c,line width=0.9] (5.83896,2.68413) -- (5.89778,2.68413);
\draw [c,line width=0.9] (5.86837,2.63664) -- (5.86837,2.59117);
\draw [c,line width=0.9] (5.83896,2.59117) -- (5.89778,2.59117);
\draw [c,line width=0.9] (5.90764,2.53389) -- (5.88801,2.53389);
\draw [c,line width=0.9] (5.88801,2.50448) -- (5.88801,2.5633);
\draw [c,line width=0.9] (5.90764,2.53389) -- (5.92728,2.53389);
\draw [c,line width=0.9] (5.92728,2.50448) -- (5.92728,2.5633);
\draw [c,line width=0.9] (5.90764,2.53389) -- (5.90764,2.57909);
\draw [c,line width=0.9] (5.87823,2.57909) -- (5.93706,2.57909);
\draw [c,line width=0.9] (5.90764,2.53389) -- (5.90764,2.4907);
\draw [c,line width=0.9] (5.87823,2.4907) -- (5.93706,2.4907);
\draw [c,line width=0.9] (5.94692,2.66082) -- (5.92728,2.66082);
\draw [c,line width=0.9] (5.92728,2.63141) -- (5.92728,2.69023);
\draw [c,line width=0.9] (5.94692,2.66082) -- (5.96655,2.66082);
\draw [c,line width=0.9] (5.96655,2.63141) -- (5.96655,2.69023);
\draw [c,line width=0.9] (5.94692,2.66082) -- (5.94692,2.70883);
\draw [c,line width=0.9] (5.91751,2.70883) -- (5.97633,2.70883);
\draw [c,line width=0.9] (5.94692,2.66082) -- (5.94692,2.61482);
\draw [c,line width=0.9] (5.91751,2.61482) -- (5.97633,2.61482);
\draw [c,line width=0.9] (5.98619,2.54195) -- (5.96655,2.54195);
\draw [c,line width=0.9] (5.96655,2.51254) -- (5.96655,2.57136);
\draw [c,line width=0.9] (5.98619,2.54195) -- (6.00583,2.54195);
\draw [c,line width=0.9] (6.00583,2.51254) -- (6.00583,2.57136);
\draw [c,line width=0.9] (5.98619,2.54195) -- (5.98619,2.58734);
\draw [c,line width=0.9] (5.95678,2.58734) -- (6.0156,2.58734);
\draw [c,line width=0.9] (5.98619,2.54195) -- (5.98619,2.49857);
\draw [c,line width=0.9] (5.95678,2.49857) -- (6.0156,2.49857);
\draw [c,line width=0.9] (6.02546,2.5218) -- (6.00583,2.5218);
\draw [c,line width=0.9] (6.00583,2.49239) -- (6.00583,2.55121);
\draw [c,line width=0.9] (6.02546,2.5218) -- (6.0451,2.5218);
\draw [c,line width=0.9] (6.0451,2.49239) -- (6.0451,2.55121);
\draw [c,line width=0.9] (6.02546,2.5218) -- (6.02546,2.56673);
\draw [c,line width=0.9] (5.99605,2.56673) -- (6.05487,2.56673);
\draw [c,line width=0.9] (6.02546,2.5218) -- (6.02546,2.47889);
\draw [c,line width=0.9] (5.99605,2.47889) -- (6.05487,2.47889);
\draw [c,line width=0.9] (6.06473,2.5359) -- (6.0451,2.5359);
\draw [c,line width=0.9] (6.0451,2.50649) -- (6.0451,2.56532);
\draw [c,line width=0.9] (6.06473,2.5359) -- (6.08437,2.5359);
\draw [c,line width=0.9] (6.08437,2.50649) -- (6.08437,2.56532);
\draw [c,line width=0.9] (6.06473,2.5359) -- (6.06473,2.58116);
\draw [c,line width=0.9] (6.03532,2.58116) -- (6.09415,2.58116);
\draw [c,line width=0.9] (6.06473,2.5359) -- (6.06473,2.49267);
\draw [c,line width=0.9] (6.03532,2.49267) -- (6.09415,2.49267);
\draw [c,line width=0.9] (6.10401,2.50971) -- (6.08437,2.50971);
\draw [c,line width=0.9] (6.08437,2.4803) -- (6.08437,2.53912);
\draw [c,line width=0.9] (6.10401,2.50971) -- (6.12364,2.50971);
\draw [c,line width=0.9] (6.12364,2.4803) -- (6.12364,2.53912);
\draw [c,line width=0.9] (6.10401,2.50971) -- (6.10401,2.55436);
\draw [c,line width=0.9] (6.0746,2.55436) -- (6.13342,2.55436);
\draw [c,line width=0.9] (6.10401,2.50971) -- (6.10401,2.46708);
\draw [c,line width=0.9] (6.0746,2.46708) -- (6.13342,2.46708);
\draw [c,line width=0.9] (6.14328,2.49561) -- (6.12364,2.49561);
\draw [c,line width=0.9] (6.12364,2.4662) -- (6.12364,2.52502);
\draw [c,line width=0.9] (6.14328,2.49561) -- (6.16292,2.49561);
\draw [c,line width=0.9] (6.16292,2.4662) -- (6.16292,2.52502);
\draw [c,line width=0.9] (6.14328,2.49561) -- (6.14328,2.53993);
\draw [c,line width=0.9] (6.11387,2.53993) -- (6.17269,2.53993);
\draw [c,line width=0.9] (6.14328,2.49561) -- (6.14328,2.4533);
\draw [c,line width=0.9] (6.11387,2.4533) -- (6.17269,2.4533);
\draw [c,line width=0.9] (6.18255,2.56411) -- (6.16292,2.56411);
\draw [c,line width=0.9] (6.16292,2.5347) -- (6.16292,2.59352);
\draw [c,line width=0.9] (6.18255,2.56411) -- (6.20219,2.56411);
\draw [c,line width=0.9] (6.20219,2.5347) -- (6.20219,2.59352);
\draw [c,line width=0.9] (6.18255,2.56411) -- (6.18255,2.61);
\draw [c,line width=0.9] (6.15314,2.61) -- (6.21196,2.61);
\draw [c,line width=0.9] (6.18255,2.56411) -- (6.18255,2.52024);
\draw [c,line width=0.9] (6.15314,2.52024) -- (6.21196,2.52024);
\draw [c,line width=0.9] (6.22183,2.46942) -- (6.20219,2.46942);
\draw [c,line width=0.9] (6.20219,2.44001) -- (6.20219,2.49883);
\draw [c,line width=0.9] (6.22183,2.46942) -- (6.24146,2.46942);
\draw [c,line width=0.9] (6.24146,2.44001) -- (6.24146,2.49883);
\draw [c,line width=0.9] (6.22183,2.46942) -- (6.22183,2.51313);
\draw [c,line width=0.9] (6.19241,2.51313) -- (6.25124,2.51313);
\draw [c,line width=0.9] (6.22183,2.46942) -- (6.22183,2.42772);
\draw [c,line width=0.9] (6.19241,2.42772) -- (6.25124,2.42772);
\draw [c,line width=0.9] (6.2611,2.46136) -- (6.24146,2.46136);
\draw [c,line width=0.9] (6.24146,2.43195) -- (6.24146,2.49077);
\draw [c,line width=0.9] (6.2611,2.46136) -- (6.28073,2.46136);
\draw [c,line width=0.9] (6.28073,2.43195) -- (6.28073,2.49077);
\draw [c,line width=0.9] (6.2611,2.46136) -- (6.2611,2.50488);
\draw [c,line width=0.9] (6.23169,2.50488) -- (6.29051,2.50488);
\draw [c,line width=0.9] (6.2611,2.46136) -- (6.2611,2.41985);
\draw [c,line width=0.9] (6.23169,2.41985) -- (6.29051,2.41985);
\draw [c,line width=0.9] (6.30037,2.54799) -- (6.28073,2.54799);
\draw [c,line width=0.9] (6.28073,2.51858) -- (6.28073,2.5774);
\draw [c,line width=0.9] (6.30037,2.54799) -- (6.32001,2.54799);
\draw [c,line width=0.9] (6.32001,2.51858) -- (6.32001,2.5774);
\draw [c,line width=0.9] (6.30037,2.54799) -- (6.30037,2.59352);
\draw [c,line width=0.9] (6.27096,2.59352) -- (6.32978,2.59352);
\draw [c,line width=0.9] (6.30037,2.54799) -- (6.30037,2.50448);
\draw [c,line width=0.9] (6.27096,2.50448) -- (6.32978,2.50448);
\draw [c,line width=0.9] (6.33964,2.39084) -- (6.32001,2.39084);
\draw [c,line width=0.9] (6.32001,2.36143) -- (6.32001,2.42025);
\draw [c,line width=0.9] (6.33964,2.39084) -- (6.35928,2.39084);
\draw [c,line width=0.9] (6.35928,2.36143) -- (6.35928,2.42025);
\draw [c,line width=0.9] (6.33964,2.39084) -- (6.33964,2.43266);
\draw [c,line width=0.9] (6.31023,2.43266) -- (6.36906,2.43266);
\draw [c,line width=0.9] (6.33964,2.39084) -- (6.33964,2.35104);
\draw [c,line width=0.9] (6.31023,2.35104) -- (6.36906,2.35104);
\draw [c,line width=0.9] (6.37892,2.42106) -- (6.35928,2.42106);
\draw [c,line width=0.9] (6.35928,2.39165) -- (6.35928,2.45047);
\draw [c,line width=0.9] (6.37892,2.42106) -- (6.39855,2.42106);
\draw [c,line width=0.9] (6.39855,2.39165) -- (6.39855,2.45047);
\draw [c,line width=0.9] (6.37892,2.42106) -- (6.37892,2.46362);
\draw [c,line width=0.9] (6.3495,2.46362) -- (6.40833,2.46362);
\draw [c,line width=0.9] (6.37892,2.42106) -- (6.37892,2.38052);
\draw [c,line width=0.9] (6.3495,2.38052) -- (6.40833,2.38052);
\draw [c,line width=0.9] (6.41819,2.44927) -- (6.39855,2.44927);
\draw [c,line width=0.9] (6.39855,2.41986) -- (6.39855,2.47868);
\draw [c,line width=0.9] (6.41819,2.44927) -- (6.43783,2.44927);
\draw [c,line width=0.9] (6.43783,2.41986) -- (6.43783,2.47868);
\draw [c,line width=0.9] (6.41819,2.44927) -- (6.41819,2.4925);
\draw [c,line width=0.9] (6.38878,2.4925) -- (6.4476,2.4925);
\draw [c,line width=0.9] (6.41819,2.44927) -- (6.41819,2.40805);
\draw [c,line width=0.9] (6.38878,2.40805) -- (6.4476,2.40805);
\draw [c,line width=0.9] (6.45746,2.46942) -- (6.43783,2.46942);
\draw [c,line width=0.9] (6.43783,2.44001) -- (6.43783,2.49883);
\draw [c,line width=0.9] (6.45746,2.46942) -- (6.4771,2.46942);
\draw [c,line width=0.9] (6.4771,2.44001) -- (6.4771,2.49883);
\draw [c,line width=0.9] (6.45746,2.46942) -- (6.45746,2.51313);
\draw [c,line width=0.9] (6.42805,2.51313) -- (6.48687,2.51313);
\draw [c,line width=0.9] (6.45746,2.46942) -- (6.45746,2.42772);
\draw [c,line width=0.9] (6.42805,2.42772) -- (6.48687,2.42772);
\draw [c,line width=0.9] (6.49673,2.40293) -- (6.4771,2.40293);
\draw [c,line width=0.9] (6.4771,2.37352) -- (6.4771,2.43234);
\draw [c,line width=0.9] (6.49673,2.40293) -- (6.51637,2.40293);
\draw [c,line width=0.9] (6.51637,2.37352) -- (6.51637,2.43234);
\draw [c,line width=0.9] (6.49673,2.40293) -- (6.49673,2.44504);
\draw [c,line width=0.9] (6.46732,2.44504) -- (6.52615,2.44504);
\draw [c,line width=0.9] (6.49673,2.40293) -- (6.49673,2.36283);
\draw [c,line width=0.9] (6.46732,2.36283) -- (6.52615,2.36283);
\draw [c,line width=0.9] (6.53601,2.35659) -- (6.51637,2.35659);
\draw [c,line width=0.9] (6.51637,2.32718) -- (6.51637,2.386);
\draw [c,line width=0.9] (6.53601,2.35659) -- (6.55564,2.35659);
\draw [c,line width=0.9] (6.55564,2.32718) -- (6.55564,2.386);
\draw [c,line width=0.9] (6.53601,2.35659) -- (6.53601,2.39755);
\draw [c,line width=0.9] (6.5066,2.39755) -- (6.56542,2.39755);
\draw [c,line width=0.9] (6.53601,2.35659) -- (6.53601,2.31765);
\draw [c,line width=0.9] (6.5066,2.31765) -- (6.56542,2.31765);
\draw [c,line width=0.9] (6.57528,2.28205) -- (6.55564,2.28205);
\draw [c,line width=0.9] (6.55564,2.25263) -- (6.55564,2.31146);
\draw [c,line width=0.9] (6.57528,2.28205) -- (6.59492,2.28205);
\draw [c,line width=0.9] (6.59492,2.25263) -- (6.59492,2.31146);
\draw [c,line width=0.9] (6.57528,2.28205) -- (6.57528,2.32108);
\draw [c,line width=0.9] (6.54587,2.32108) -- (6.60469,2.32108);
\draw [c,line width=0.9] (6.57528,2.28205) -- (6.57528,2.24503);
\draw [c,line width=0.9] (6.54587,2.24503) -- (6.60469,2.24503);
\draw [c,line width=0.9] (6.61455,2.36465) -- (6.59492,2.36465);
\draw [c,line width=0.9] (6.59492,2.33524) -- (6.59492,2.39406);
\draw [c,line width=0.9] (6.61455,2.36465) -- (6.63419,2.36465);
\draw [c,line width=0.9] (6.63419,2.33524) -- (6.63419,2.39406);
\draw [c,line width=0.9] (6.61455,2.36465) -- (6.61455,2.40581);
\draw [c,line width=0.9] (6.58514,2.40581) -- (6.64396,2.40581);
\draw [c,line width=0.9] (6.61455,2.36465) -- (6.61455,2.3255);
\draw [c,line width=0.9] (6.58514,2.3255) -- (6.64396,2.3255);
\draw [c,line width=0.9] (6.65382,2.30622) -- (6.63419,2.30622);
\draw [c,line width=0.9] (6.63419,2.27681) -- (6.63419,2.33563);
\draw [c,line width=0.9] (6.65382,2.30622) -- (6.67346,2.30622);
\draw [c,line width=0.9] (6.67346,2.27681) -- (6.67346,2.33563);
\draw [c,line width=0.9] (6.65382,2.30622) -- (6.65382,2.34589);
\draw [c,line width=0.9] (6.62441,2.34589) -- (6.68324,2.34589);
\draw [c,line width=0.9] (6.65382,2.30622) -- (6.65382,2.26857);
\draw [c,line width=0.9] (6.62441,2.26857) -- (6.68324,2.26857);
\draw [c,line width=0.9] (6.6931,2.34047) -- (6.67346,2.34047);
\draw [c,line width=0.9] (6.67346,2.31106) -- (6.67346,2.36989);
\draw [c,line width=0.9] (6.6931,2.34047) -- (6.71273,2.34047);
\draw [c,line width=0.9] (6.71273,2.31106) -- (6.71273,2.36989);
\draw [c,line width=0.9] (6.6931,2.34047) -- (6.6931,2.38103);
\draw [c,line width=0.9] (6.66369,2.38103) -- (6.72251,2.38103);
\draw [c,line width=0.9] (6.6931,2.34047) -- (6.6931,2.30194);
\draw [c,line width=0.9] (6.66369,2.30194) -- (6.72251,2.30194);
\draw [c,line width=0.9] (6.73237,2.276) -- (6.71273,2.276);
\draw [c,line width=0.9] (6.71273,2.24659) -- (6.71273,2.30541);
\draw [c,line width=0.9] (6.73237,2.276) -- (6.75201,2.276);
\draw [c,line width=0.9] (6.75201,2.24659) -- (6.75201,2.30541);
\draw [c,line width=0.9] (6.73237,2.276) -- (6.73237,2.31488);
\draw [c,line width=0.9] (6.70296,2.31488) -- (6.76178,2.31488);
\draw [c,line width=0.9] (6.73237,2.276) -- (6.73237,2.23914);
\draw [c,line width=0.9] (6.70296,2.23914) -- (6.76178,2.23914);
\draw [c,line width=0.9] (6.77164,2.25988) -- (6.75201,2.25988);
\draw [c,line width=0.9] (6.75201,2.23047) -- (6.75201,2.2893);
\draw [c,line width=0.9] (6.77164,2.25988) -- (6.79128,2.25988);
\draw [c,line width=0.9] (6.79128,2.23047) -- (6.79128,2.2893);
\draw [c,line width=0.9] (6.77164,2.25988) -- (6.77164,2.29833);
\draw [c,line width=0.9] (6.74223,2.29833) -- (6.80105,2.29833);
\draw [c,line width=0.9] (6.77164,2.25988) -- (6.77164,2.22346);
\draw [c,line width=0.9] (6.74223,2.22346) -- (6.80105,2.22346);
\draw [c,line width=0.9] (6.81091,2.28205) -- (6.79128,2.28205);
\draw [c,line width=0.9] (6.79128,2.25263) -- (6.79128,2.31146);
\draw [c,line width=0.9] (6.81091,2.28205) -- (6.83055,2.28205);
\draw [c,line width=0.9] (6.83055,2.25263) -- (6.83055,2.31146);
\draw [c,line width=0.9] (6.81091,2.28205) -- (6.81091,2.32108);
\draw [c,line width=0.9] (6.7815,2.32108) -- (6.84033,2.32108);
\draw [c,line width=0.9] (6.81091,2.28205) -- (6.81091,2.24503);
\draw [c,line width=0.9] (6.7815,2.24503) -- (6.84033,2.24503);
\draw [c,line width=0.9] (6.85019,2.18534) -- (6.83055,2.18534);
\draw [c,line width=0.9] (6.83055,2.15593) -- (6.83055,2.21475);
\draw [c,line width=0.9] (6.85019,2.18534) -- (6.86982,2.18534);
\draw [c,line width=0.9] (6.86982,2.15593) -- (6.86982,2.21475);
\draw [c,line width=0.9] (6.85019,2.18534) -- (6.85019,2.22172);
\draw [c,line width=0.9] (6.82078,2.22172) -- (6.8796,2.22172);
\draw [c,line width=0.9] (6.85019,2.18534) -- (6.85019,2.15097);
\draw [c,line width=0.9] (6.82078,2.15097) -- (6.8796,2.15097);
\draw [c,line width=0.9] (6.88946,2.15512) -- (6.86982,2.15512);
\draw [c,line width=0.9] (6.86982,2.12571) -- (6.86982,2.18453);
\draw [c,line width=0.9] (6.88946,2.15512) -- (6.9091,2.15512);
\draw [c,line width=0.9] (6.9091,2.12571) -- (6.9091,2.18453);
\draw [c,line width=0.9] (6.88946,2.15512) -- (6.88946,2.19063);
\draw [c,line width=0.9] (6.86005,2.19063) -- (6.91887,2.19063);
\draw [c,line width=0.9] (6.88946,2.15512) -- (6.88946,2.12162);
\draw [c,line width=0.9] (6.86005,2.12162) -- (6.91887,2.12162);
\draw [c,line width=0.9] (6.92873,2.04431) -- (6.9091,2.04431);
\draw [c,line width=0.9] (6.9091,2.01489) -- (6.9091,2.07372);
\draw [c,line width=0.9] (6.92873,2.04431) -- (6.94837,2.04431);
\draw [c,line width=0.9] (6.94837,2.01489) -- (6.94837,2.07372);
\draw [c,line width=0.9] (6.92873,2.04431) -- (6.92873,2.07641);
\draw [c,line width=0.9] (6.89932,2.07641) -- (6.95815,2.07641);
\draw [c,line width=0.9] (6.92873,2.04431) -- (6.92873,2.01422);
\draw [c,line width=0.9] (6.89932,2.01422) -- (6.95815,2.01422);
\draw [c,line width=0.9] (6.96801,1.99797) -- (6.94837,1.99797);
\draw [c,line width=0.9] (6.94837,1.96856) -- (6.94837,2.02738);
\draw [c,line width=0.9] (6.96801,1.99797) -- (6.98764,1.99797);
\draw [c,line width=0.9] (6.98764,1.96856) -- (6.98764,2.02738);
\draw [c,line width=0.9] (6.96801,1.99797) -- (6.96801,2.02853);
\draw [c,line width=0.9] (6.93859,2.02853) -- (6.99742,2.02853);
\draw [c,line width=0.9] (6.96801,1.99797) -- (6.96801,1.96942);
\draw [c,line width=0.9] (6.93859,1.96942) -- (6.99742,1.96942);
\draw [c,line width=0.9] (7.00728,1.95163) -- (6.98764,1.95163);
\draw [c,line width=0.9] (6.98764,1.92222) -- (6.98764,1.98104);
\draw [c,line width=0.9] (7.00728,1.95163) -- (7.02691,1.95163);
\draw [c,line width=0.9] (7.02691,1.92222) -- (7.02691,1.98104);
\draw [c,line width=0.9] (7.00728,1.95163) -- (7.00728,1.98057);
\draw [c,line width=0.9] (6.97787,1.98057) -- (7.03669,1.98057);
\draw [c,line width=0.9] (7.00728,1.95163) -- (7.00728,1.9247);
\draw [c,line width=0.9] (6.97787,1.9247) -- (7.03669,1.9247);
\draw [c,line width=0.9] (7.04655,1.9476) -- (7.02691,1.9476);
\draw [c,line width=0.9] (7.02691,1.91819) -- (7.02691,1.97701);
\draw [c,line width=0.9] (7.04655,1.9476) -- (7.06619,1.9476);
\draw [c,line width=0.9] (7.06619,1.91819) -- (7.06619,1.97701);
\draw [c,line width=0.9] (7.04655,1.9476) -- (7.04655,1.9764);
\draw [c,line width=0.9] (7.01714,1.9764) -- (7.07596,1.9764);
\draw [c,line width=0.9] (7.04655,1.9476) -- (7.04655,1.92082);
\draw [c,line width=0.9] (7.01714,1.92082) -- (7.07596,1.92082);
\draw [c,line width=0.9] (7.08582,1.88514) -- (7.06619,1.88514);
\draw [c,line width=0.9] (7.06619,1.85573) -- (7.06619,1.91455);
\draw [c,line width=0.9] (7.08582,1.88514) -- (7.10546,1.88514);
\draw [c,line width=0.9] (7.10546,1.85573) -- (7.10546,1.91455);
\draw [c,line width=0.9] (7.08582,1.88514) -- (7.08582,1.91157);
\draw [c,line width=0.9] (7.05641,1.91157) -- (7.11524,1.91157);
\draw [c,line width=0.9] (7.08582,1.88514) -- (7.08582,1.86072);
\draw [c,line width=0.9] (7.05641,1.86072) -- (7.11524,1.86072);
\draw [c,line width=0.9] (7.1251,1.83679) -- (7.10546,1.83679);
\draw [c,line width=0.9] (7.10546,1.80738) -- (7.10546,1.8662);
\draw [c,line width=0.9] (7.1251,1.83679) -- (7.14473,1.83679);
\draw [c,line width=0.9] (7.14473,1.80738) -- (7.14473,1.8662);
\draw [c,line width=0.9] (7.1251,1.83679) -- (7.1251,1.86123);
\draw [c,line width=0.9] (7.09568,1.86123) -- (7.15451,1.86123);
\draw [c,line width=0.9] (7.1251,1.83679) -- (7.1251,1.81436);
\draw [c,line width=0.9] (7.09568,1.81436) -- (7.15451,1.81436);
\draw [c,line width=0.9] (7.16437,1.77836) -- (7.14473,1.77836);
\draw [c,line width=0.9] (7.14473,1.74895) -- (7.14473,1.80777);
\draw [c,line width=0.9] (7.16437,1.77836) -- (7.18401,1.77836);
\draw [c,line width=0.9] (7.18401,1.74895) -- (7.18401,1.80777);
\draw [c,line width=0.9] (7.16437,1.77836) -- (7.16437,1.80013);
\draw [c,line width=0.9] (7.13496,1.80013) -- (7.19378,1.80013);
\draw [c,line width=0.9] (7.16437,1.77836) -- (7.16437,1.7586);
\draw [c,line width=0.9] (7.13496,1.7586) -- (7.19378,1.7586);
\draw [c,line width=0.9] (7.20364,1.77232) -- (7.18401,1.77232);
\draw [c,line width=0.9] (7.18401,1.7429) -- (7.18401,1.80173);
\draw [c,line width=0.9] (7.20364,1.77232) -- (7.22328,1.77232);
\draw [c,line width=0.9] (7.22328,1.7429) -- (7.22328,1.80173);
\draw [c,line width=0.9] (7.20364,1.77232) -- (7.20364,1.7938);
\draw [c,line width=0.9] (7.17423,1.7938) -- (7.23305,1.7938);
\draw [c,line width=0.9] (7.20364,1.77232) -- (7.20364,1.75285);
\draw [c,line width=0.9] (7.17423,1.75285) -- (7.23305,1.75285);
\draw [c,line width=0.9] (7.24291,1.72195) -- (7.22328,1.72195);
\draw [c,line width=0.9] (7.22328,1.69254) -- (7.22328,1.75136);
\draw [c,line width=0.9] (7.24291,1.72195) -- (7.26255,1.72195);
\draw [c,line width=0.9] (7.26255,1.69254) -- (7.26255,1.75136);
\draw [c,line width=0.9] (7.24291,1.72195) -- (7.24291,1.74183);
\draw [c,line width=0.9] (7.2135,1.74183) -- (7.27233,1.74183);
\draw [c,line width=0.9] (7.24291,1.72195) -- (7.24291,1.70419);
\draw [c,line width=0.9] (7.2135,1.70419) -- (7.27233,1.70419);
\draw [c,line width=0.9] (7.28219,1.71792) -- (7.26255,1.71792);
\draw [c,line width=0.9] (7.26255,1.68851) -- (7.26255,1.74733);
\draw [c,line width=0.9] (7.28219,1.71792) -- (7.30182,1.71792);
\draw [c,line width=0.9] (7.30182,1.68851) -- (7.30182,1.74733);
\draw [c,line width=0.9] (7.28219,1.71792) -- (7.28219,1.73757);
\draw [c,line width=0.9] (7.25278,1.73757) -- (7.3116,1.73757);
\draw [c,line width=0.9] (7.28219,1.71792) -- (7.28219,1.70039);
\draw [c,line width=0.9] (7.25278,1.70039) -- (7.3116,1.70039);
\draw [c,line width=0.9] (7.32146,1.73001) -- (7.30182,1.73001);
\draw [c,line width=0.9] (7.30182,1.70059) -- (7.30182,1.75942);
\draw [c,line width=0.9] (7.32146,1.73001) -- (7.3411,1.73001);
\draw [c,line width=0.9] (7.3411,1.70059) -- (7.3411,1.75942);
\draw [c,line width=0.9] (7.32146,1.73001) -- (7.32146,1.75034);
\draw [c,line width=0.9] (7.29205,1.75034) -- (7.35087,1.75034);
\draw [c,line width=0.9] (7.32146,1.73001) -- (7.32146,1.7118);
\draw [c,line width=0.9] (7.29205,1.7118) -- (7.35087,1.7118);
\draw [c,line width=0.9] (7.36073,1.72799) -- (7.3411,1.72799);
\draw [c,line width=0.9] (7.3411,1.69858) -- (7.3411,1.7574);
\draw [c,line width=0.9] (7.36073,1.72799) -- (7.38037,1.72799);
\draw [c,line width=0.9] (7.38037,1.69858) -- (7.38037,1.7574);
\draw [c,line width=0.9] (7.36073,1.72799) -- (7.36073,1.74821);
\draw [c,line width=0.9] (7.33132,1.74821) -- (7.39014,1.74821);
\draw [c,line width=0.9] (7.36073,1.72799) -- (7.36073,1.7099);
\draw [c,line width=0.9] (7.33132,1.7099) -- (7.39014,1.7099);
\draw [c,line width=0.9] (7.4,1.73001) -- (7.38037,1.73001);
\draw [c,line width=0.9] (7.38037,1.70059) -- (7.38037,1.75942);
\draw [c,line width=0.9] (7.4,1.73001) -- (7.41964,1.73001);
\draw [c,line width=0.9] (7.41964,1.70059) -- (7.41964,1.75942);
\draw [c,line width=0.9] (7.4,1.73001) -- (7.4,1.75034);
\draw [c,line width=0.9] (7.37059,1.75034) -- (7.42942,1.75034);
\draw [c,line width=0.9] (7.4,1.73001) -- (7.4,1.7118);
\draw [c,line width=0.9] (7.37059,1.7118) -- (7.42942,1.7118);
\draw [c,line width=0.9] (7.43928,1.70583) -- (7.41964,1.70583);
\draw [c,line width=0.9] (7.41964,1.67642) -- (7.41964,1.73524);
\draw [c,line width=0.9] (7.43928,1.70583) -- (7.45891,1.70583);
\draw [c,line width=0.9] (7.45891,1.67642) -- (7.45891,1.73524);
\draw [c,line width=0.9] (7.43928,1.70583) -- (7.43928,1.72478);
\draw [c,line width=0.9] (7.40987,1.72478) -- (7.46869,1.72478);
\draw [c,line width=0.9] (7.43928,1.70583) -- (7.43928,1.68901);
\draw [c,line width=0.9] (7.40987,1.68901) -- (7.46869,1.68901);
\draw [c,line width=0.9] (7.47855,1.74411) -- (7.45891,1.74411);
\draw [c,line width=0.9] (7.45891,1.7147) -- (7.45891,1.77352);
\draw [c,line width=0.9] (7.47855,1.74411) -- (7.49819,1.74411);
\draw [c,line width=0.9] (7.49819,1.7147) -- (7.49819,1.77352);
\draw [c,line width=0.9] (7.47855,1.74411) -- (7.47855,1.7652);
\draw [c,line width=0.9] (7.44914,1.7652) -- (7.50796,1.7652);
\draw [c,line width=0.9] (7.47855,1.74411) -- (7.47855,1.72514);
\draw [c,line width=0.9] (7.44914,1.72514) -- (7.50796,1.72514);
\draw [c,line width=0.9] (7.51782,1.74612) -- (7.49819,1.74612);
\draw [c,line width=0.9] (7.49819,1.71671) -- (7.49819,1.77554);
\draw [c,line width=0.9] (7.51782,1.74612) -- (7.53746,1.74612);
\draw [c,line width=0.9] (7.53746,1.71671) -- (7.53746,1.77554);
\draw [c,line width=0.9] (7.51782,1.74612) -- (7.51782,1.76732);
\draw [c,line width=0.9] (7.48841,1.76732) -- (7.54723,1.76732);
\draw [c,line width=0.9] (7.51782,1.74612) -- (7.51782,1.72705);
\draw [c,line width=0.9] (7.48841,1.72705) -- (7.54723,1.72705);
\draw [c,line width=0.9] (7.5571,1.69374) -- (7.53746,1.69374);
\draw [c,line width=0.9] (7.53746,1.66433) -- (7.53746,1.72315);
\draw [c,line width=0.9] (7.5571,1.69374) -- (7.57673,1.69374);
\draw [c,line width=0.9] (7.57673,1.66433) -- (7.57673,1.72315);
\draw [c,line width=0.9] (7.5571,1.69374) -- (7.5571,1.71196);
\draw [c,line width=0.9] (7.52768,1.71196) -- (7.58651,1.71196);
\draw [c,line width=0.9] (7.5571,1.69374) -- (7.5571,1.67766);
\draw [c,line width=0.9] (7.52768,1.67766) -- (7.58651,1.67766);
\draw [c,line width=0.9] (7.59637,1.76224) -- (7.57673,1.76224);
\draw [c,line width=0.9] (7.57673,1.73283) -- (7.57673,1.79165);
\draw [c,line width=0.9] (7.59637,1.76224) -- (7.616,1.76224);
\draw [c,line width=0.9] (7.616,1.73283) -- (7.616,1.79165);
\draw [c,line width=0.9] (7.59637,1.76224) -- (7.59637,1.78427);
\draw [c,line width=0.9] (7.56696,1.78427) -- (7.62578,1.78427);
\draw [c,line width=0.9] (7.59637,1.76224) -- (7.59637,1.74233);
\draw [c,line width=0.9] (7.56696,1.74233) -- (7.62578,1.74233);
\draw [c,line width=0.9] (7.63564,1.75821) -- (7.616,1.75821);
\draw [c,line width=0.9] (7.616,1.7288) -- (7.616,1.78762);
\draw [c,line width=0.9] (7.63564,1.75821) -- (7.65528,1.75821);
\draw [c,line width=0.9] (7.65528,1.7288) -- (7.65528,1.78762);
\draw [c,line width=0.9] (7.63564,1.75821) -- (7.63564,1.78004);
\draw [c,line width=0.9] (7.60623,1.78004) -- (7.66505,1.78004);
\draw [c,line width=0.9] (7.63564,1.75821) -- (7.63564,1.73851);
\draw [c,line width=0.9] (7.60623,1.73851) -- (7.66505,1.73851);
\draw [c,line width=0.9] (7.67491,1.7844) -- (7.65528,1.7844);
\draw [c,line width=0.9] (7.65528,1.75499) -- (7.65528,1.81382);
\draw [c,line width=0.9] (7.67491,1.7844) -- (7.69455,1.7844);
\draw [c,line width=0.9] (7.69455,1.75499) -- (7.69455,1.81382);
\draw [c,line width=0.9] (7.67491,1.7844) -- (7.67491,1.80647);
\draw [c,line width=0.9] (7.6455,1.80647) -- (7.70433,1.80647);
\draw [c,line width=0.9] (7.67491,1.7844) -- (7.67491,1.76435);
\draw [c,line width=0.9] (7.6455,1.76435) -- (7.70433,1.76435);
\draw [c,line width=0.9] (7.71419,1.83276) -- (7.69455,1.83276);
\draw [c,line width=0.9] (7.69455,1.80335) -- (7.69455,1.86217);
\draw [c,line width=0.9] (7.71419,1.83276) -- (7.73382,1.83276);
\draw [c,line width=0.9] (7.73382,1.80335) -- (7.73382,1.86217);
\draw [c,line width=0.9] (7.71419,1.83276) -- (7.71419,1.85702);
\draw [c,line width=0.9] (7.68477,1.85702) -- (7.7436,1.85702);
\draw [c,line width=0.9] (7.71419,1.83276) -- (7.71419,1.81051);
\draw [c,line width=0.9] (7.68477,1.81051) -- (7.7436,1.81051);
\draw [c,line width=0.9] (7.75346,1.87708) -- (7.73382,1.87708);
\draw [c,line width=0.9] (7.73382,1.84767) -- (7.73382,1.90649);
\draw [c,line width=0.9] (7.75346,1.87708) -- (7.7731,1.87708);
\draw [c,line width=0.9] (7.7731,1.84767) -- (7.7731,1.90649);
\draw [c,line width=0.9] (7.75346,1.87708) -- (7.75346,1.90319);
\draw [c,line width=0.9] (7.72405,1.90319) -- (7.78287,1.90319);
\draw [c,line width=0.9] (7.75346,1.87708) -- (7.75346,1.85299);
\draw [c,line width=0.9] (7.72405,1.85299) -- (7.78287,1.85299);
\draw [c,line width=0.9] (7.79273,1.98185) -- (7.7731,1.98185);
\draw [c,line width=0.9] (7.7731,1.95244) -- (7.7731,2.01126);
\draw [c,line width=0.9] (7.79273,1.98185) -- (7.81237,1.98185);
\draw [c,line width=0.9] (7.81237,1.95244) -- (7.81237,2.01126);
\draw [c,line width=0.9] (7.79273,1.98185) -- (7.79273,2.01186);
\draw [c,line width=0.9] (7.76332,2.01186) -- (7.82214,2.01186);
\draw [c,line width=0.9] (7.79273,1.98185) -- (7.79273,1.95385);
\draw [c,line width=0.9] (7.76332,1.95385) -- (7.82214,1.95385);
\draw [c,line width=0.9] (7.832,2.02416) -- (7.81237,2.02416);
\draw [c,line width=0.9] (7.81237,1.99475) -- (7.81237,2.05357);
\draw [c,line width=0.9] (7.832,2.02416) -- (7.85164,2.02416);
\draw [c,line width=0.9] (7.85164,1.99475) -- (7.85164,2.05357);
\draw [c,line width=0.9] (7.832,2.02416) -- (7.832,2.0556);
\draw [c,line width=0.9] (7.80259,2.0556) -- (7.86142,2.0556);
\draw [c,line width=0.9] (7.832,2.02416) -- (7.832,1.99473);
\draw [c,line width=0.9] (7.80259,1.99473) -- (7.86142,1.99473);
\draw [c,line width=0.9] (7.87128,2.21354) -- (7.85164,2.21354);
\draw [c,line width=0.9] (7.85164,2.18413) -- (7.85164,2.24296);
\draw [c,line width=0.9] (7.87128,2.21354) -- (7.89091,2.21354);
\draw [c,line width=0.9] (7.89091,2.18413) -- (7.89091,2.24296);
\draw [c,line width=0.9] (7.87128,2.21354) -- (7.87128,2.25072);
\draw [c,line width=0.9] (7.84187,2.25072) -- (7.90069,2.25072);
\draw [c,line width=0.9] (7.87128,2.21354) -- (7.87128,2.17838);
\draw [c,line width=0.9] (7.84187,2.17838) -- (7.90069,2.17838);
\draw [c,line width=0.9] (7.91055,2.38883) -- (7.89091,2.38883);
\draw [c,line width=0.9] (7.89091,2.35942) -- (7.89091,2.41824);
\draw [c,line width=0.9] (7.91055,2.38883) -- (7.93019,2.38883);
\draw [c,line width=0.9] (7.93019,2.35942) -- (7.93019,2.41824);
\draw [c,line width=0.9] (7.91055,2.38883) -- (7.91055,2.43059);
\draw [c,line width=0.9] (7.88114,2.43059) -- (7.93996,2.43059);
\draw [c,line width=0.9] (7.91055,2.38883) -- (7.91055,2.34908);
\draw [c,line width=0.9] (7.88114,2.34908) -- (7.93996,2.34908);
\draw [c,line width=0.9] (7.94982,2.78573) -- (7.93019,2.78573);
\draw [c,line width=0.9] (7.93019,2.75632) -- (7.93019,2.81514);
\draw [c,line width=0.9] (7.94982,2.78573) -- (7.96946,2.78573);
\draw [c,line width=0.9] (7.96946,2.75632) -- (7.96946,2.81514);
\draw [c,line width=0.9] (7.94982,2.78573) -- (7.94982,2.83635);
\draw [c,line width=0.9] (7.92041,2.83635) -- (7.97923,2.83635);
\draw [c,line width=0.9] (7.94982,2.78573) -- (7.94982,2.73713);
\draw [c,line width=0.9] (7.92041,2.73713) -- (7.97923,2.73713);
\draw [c,line width=0.9] (7.98909,3.16249) -- (7.96946,3.16249);
\draw [c,line width=0.9] (7.96946,3.13308) -- (7.96946,3.1919);
\draw [c,line width=0.9] (7.98909,3.16249) -- (8.00873,3.16249);
\draw [c,line width=0.9] (8.00873,3.13308) -- (8.00873,3.1919);
\draw [c,line width=0.9] (7.98909,3.16249) -- (7.98909,3.22024);
\draw [c,line width=0.9] (7.95968,3.22024) -- (8.01851,3.22024);
\draw [c,line width=0.9] (7.98909,3.16249) -- (7.98909,3.10675);
\draw [c,line width=0.9] (7.95968,3.10675) -- (8.01851,3.10675);
\draw [c,line width=0.9] (8.02837,3.82131) -- (8.00873,3.82131);
\draw [c,line width=0.9] (8.00873,3.7919) -- (8.00873,3.85072);
\draw [c,line width=0.9] (8.02837,3.82131) -- (8.048,3.82131);
\draw [c,line width=0.9] (8.048,3.7919) -- (8.048,3.85072);
\draw [c,line width=0.9] (8.02837,3.82131) -- (8.02837,3.88975);
\draw [c,line width=0.9] (7.99896,3.88975) -- (8.05778,3.88975);
\draw [c,line width=0.9] (8.02837,3.82131) -- (8.02837,3.75488);
\draw [c,line width=0.9] (7.99896,3.75488) -- (8.05778,3.75488);
\draw [c,line width=0.9] (8.06764,4.5708) -- (8.048,4.5708);
\draw [c,line width=0.9] (8.048,4.54138) -- (8.048,4.60021);
\draw [c,line width=0.9] (8.06764,4.5708) -- (8.08728,4.5708);
\draw [c,line width=0.9] (8.08728,4.54138) -- (8.08728,4.60021);
\draw [c,line width=0.9] (8.06764,4.5708) -- (8.06764,4.64963);
\draw [c,line width=0.9] (8.03823,4.64963) -- (8.09705,4.64963);
\draw [c,line width=0.9] (8.06764,4.5708) -- (8.06764,4.49397);
\draw [c,line width=0.9] (8.03823,4.49397) -- (8.09705,4.49397);
\draw [c,line width=0.9] (8.10691,5.50564) -- (8.08728,5.50564);
\draw [c,line width=0.9] (8.08728,5.47622) -- (8.08728,5.53505);
\draw [c,line width=0.9] (8.10691,5.50564) -- (8.12655,5.50564);
\draw [c,line width=0.9] (8.12655,5.47622) -- (8.12655,5.53505);
\draw [c,line width=0.9] (8.10691,5.50564) -- (8.10691,5.59576);
\draw [c,line width=0.9] (8.0775,5.59576) -- (8.13632,5.59576);
\draw [c,line width=0.9] (8.10691,5.50564) -- (8.10691,5.41753);
\draw [c,line width=0.9] (8.0775,5.41753) -- (8.13632,5.41753);
\draw [c,line width=0.9] (8.14618,6.39011) -- (8.12655,6.39011);
\draw [c,line width=0.9] (8.12655,6.3607) -- (8.12655,6.41952);
\draw [c,line width=0.9] (8.14618,6.39011) -- (8.16582,6.39011);
\draw [c,line width=0.9] (8.16582,6.3607) -- (8.16582,6.41952);
\draw [c,line width=0.9] (8.14618,6.39011) -- (8.14618,6.48972);
\draw [c,line width=0.9] (8.11677,6.48972) -- (8.1756,6.48972);
\draw [c,line width=0.9] (8.14618,6.39011) -- (8.14618,6.29251);
\draw [c,line width=0.9] (8.11677,6.29251) -- (8.1756,6.29251);
\draw [c,line width=0.9] (8.18546,7.49217) -- (8.16582,7.49217);
\draw [c,line width=0.9] (8.16582,7.46276) -- (8.16582,7.52159);
\draw [c,line width=0.9] (8.18546,7.49217) -- (8.20509,7.49217);
\draw [c,line width=0.9] (8.20509,7.46276) -- (8.20509,7.52159);
\draw [c,line width=0.9] (8.18546,7.49217) -- (8.18546,7.60247);
\draw [c,line width=0.9] (8.15605,7.60247) -- (8.21487,7.60247);
\draw [c,line width=0.9] (8.18546,7.49217) -- (8.18546,7.3839);
\draw [c,line width=0.9] (8.15605,7.3839) -- (8.21487,7.3839);
\draw [c,line width=0.9] (8.22473,8.13891) -- (8.20509,8.13891);
\draw [c,line width=0.9] (8.20509,8.1095) -- (8.20509,8.16832);
\draw [c,line width=0.9] (8.22473,8.13891) -- (8.24437,8.13891);
\draw [c,line width=0.9] (8.24437,8.1095) -- (8.24437,8.16832);
\draw [c,line width=0.9] (8.22473,8.13891) -- (8.22473,8.25501);
\draw [c,line width=0.9] (8.19532,8.25501) -- (8.25414,8.25501);
\draw [c,line width=0.9] (8.22473,8.13891) -- (8.22473,8.02482);
\draw [c,line width=0.9] (8.19532,8.02482) -- (8.25414,8.02482);
\draw [c,line width=0.9] (8.264,8.50358) -- (8.24437,8.50358);
\draw [c,line width=0.9] (8.24437,8.47416) -- (8.24437,8.53299);
\draw [c,line width=0.9] (8.264,8.50358) -- (8.28364,8.50358);
\draw [c,line width=0.9] (8.28364,8.47416) -- (8.28364,8.53299);
\draw [c,line width=0.9] (8.264,8.50358) -- (8.264,8.62282);
\draw [c,line width=0.9] (8.23459,8.62282) -- (8.29342,8.62282);
\draw [c,line width=0.9] (8.264,8.50358) -- (8.264,8.38634);
\draw [c,line width=0.9] (8.23459,8.38634) -- (8.29342,8.38634);
\draw [c,line width=0.9] (8.30328,8.31822) -- (8.28364,8.31822);
\draw [c,line width=0.9] (8.28364,8.28881) -- (8.28364,8.34763);
\draw [c,line width=0.9] (8.30328,8.31822) -- (8.32291,8.31822);
\draw [c,line width=0.9] (8.32291,8.28881) -- (8.32291,8.34763);
\draw [c,line width=0.9] (8.30328,8.31822) -- (8.30328,8.43588);
\draw [c,line width=0.9] (8.27386,8.43588) -- (8.33269,8.43588);
\draw [c,line width=0.9] (8.30328,8.31822) -- (8.30328,8.20258);
\draw [c,line width=0.9] (8.27386,8.20258) -- (8.33269,8.20258);
\draw [c,line width=0.9] (8.34255,7.88102) -- (8.32291,7.88102);
\draw [c,line width=0.9] (8.32291,7.85161) -- (8.32291,7.91043);
\draw [c,line width=0.9] (8.34255,7.88102) -- (8.36218,7.88102);
\draw [c,line width=0.9] (8.36218,7.85161) -- (8.36218,7.91043);
\draw [c,line width=0.9] (8.34255,7.88102) -- (8.34255,7.99484);
\draw [c,line width=0.9] (8.31314,7.99484) -- (8.37196,7.99484);
\draw [c,line width=0.9] (8.34255,7.88102) -- (8.34255,7.76922);
\draw [c,line width=0.9] (8.31314,7.76922) -- (8.37196,7.76922);
\draw [c,line width=0.9] (8.38182,7.27055) -- (8.36218,7.27055);
\draw [c,line width=0.9] (8.36218,7.24114) -- (8.36218,7.29996);
\draw [c,line width=0.9] (8.38182,7.27055) -- (8.40146,7.27055);
\draw [c,line width=0.9] (8.40146,7.24114) -- (8.40146,7.29996);
\draw [c,line width=0.9] (8.38182,7.27055) -- (8.38182,7.37878);
\draw [c,line width=0.9] (8.35241,7.37878) -- (8.41123,7.37878);
\draw [c,line width=0.9] (8.38182,7.27055) -- (8.38182,7.16434);
\draw [c,line width=0.9] (8.35241,7.16434) -- (8.41123,7.16434);
\draw [c,line width=0.9] (8.42109,6.17856) -- (8.40146,6.17856);
\draw [c,line width=0.9] (8.40146,6.14915) -- (8.40146,6.20797);
\draw [c,line width=0.9] (8.42109,6.17856) -- (8.44073,6.17856);
\draw [c,line width=0.9] (8.44073,6.14915) -- (8.44073,6.20797);
\draw [c,line width=0.9] (8.42109,6.17856) -- (8.42109,6.27599);
\draw [c,line width=0.9] (8.39168,6.27599) -- (8.45051,6.27599);
\draw [c,line width=0.9] (8.42109,6.17856) -- (8.42109,6.08315);
\draw [c,line width=0.9] (8.39168,6.08315) -- (8.45051,6.08315);
\draw [c,line width=0.9] (8.46037,5.26185) -- (8.44073,5.26185);
\draw [c,line width=0.9] (8.44073,5.23244) -- (8.44073,5.29126);
\draw [c,line width=0.9] (8.46037,5.26185) -- (8.48,5.26185);
\draw [c,line width=0.9] (8.48,5.23244) -- (8.48,5.29126);
\draw [c,line width=0.9] (8.46037,5.26185) -- (8.46037,5.34917);
\draw [c,line width=0.9] (8.43095,5.34917) -- (8.48978,5.34917);
\draw [c,line width=0.9] (8.46037,5.26185) -- (8.46037,5.17655);
\draw [c,line width=0.9] (8.43095,5.17655) -- (8.48978,5.17655);
\draw [c,line width=0.9] (8.49964,4.33507) -- (8.48,4.33507);
\draw [c,line width=0.9] (8.48,4.30566) -- (8.48,4.36448);
\draw [c,line width=0.9] (8.49964,4.33507) -- (8.51928,4.33507);
\draw [c,line width=0.9] (8.51928,4.30566) -- (8.51928,4.36448);
\draw [c,line width=0.9] (8.49964,4.33507) -- (8.49964,4.41079);
\draw [c,line width=0.9] (8.47023,4.41079) -- (8.52905,4.41079);
\draw [c,line width=0.9] (8.49964,4.33507) -- (8.49964,4.26136);
\draw [c,line width=0.9] (8.47023,4.26136) -- (8.52905,4.26136);
\draw [c,line width=0.9] (8.53891,3.61178) -- (8.51928,3.61178);
\draw [c,line width=0.9] (8.51928,3.58237) -- (8.51928,3.64119);
\draw [c,line width=0.9] (8.53891,3.61178) -- (8.55855,3.61178);
\draw [c,line width=0.9] (8.55855,3.58237) -- (8.55855,3.64119);
\draw [c,line width=0.9] (8.53891,3.61178) -- (8.53891,3.67701);
\draw [c,line width=0.9] (8.5095,3.67701) -- (8.56832,3.67701);
\draw [c,line width=0.9] (8.53891,3.61178) -- (8.53891,3.54856);
\draw [c,line width=0.9] (8.5095,3.54856) -- (8.56832,3.54856);
\draw [c,line width=0.9] (8.57818,3.07384) -- (8.55855,3.07384);
\draw [c,line width=0.9] (8.55855,3.04443) -- (8.55855,3.10325);
\draw [c,line width=0.9] (8.57818,3.07384) -- (8.59782,3.07384);
\draw [c,line width=0.9] (8.59782,3.04443) -- (8.59782,3.10325);
\draw [c,line width=0.9] (8.57818,3.07384) -- (8.57818,3.13);
\draw [c,line width=0.9] (8.54877,3.13) -- (8.6076,3.13);
\draw [c,line width=0.9] (8.57818,3.07384) -- (8.57818,3.0197);
\draw [c,line width=0.9] (8.54877,3.0197) -- (8.6076,3.0197);
\draw [c,line width=0.9] (8.61746,2.66283) -- (8.59782,2.66283);
\draw [c,line width=0.9] (8.59782,2.63342) -- (8.59782,2.69224);
\draw [c,line width=0.9] (8.61746,2.66283) -- (8.63709,2.66283);
\draw [c,line width=0.9] (8.63709,2.63342) -- (8.63709,2.69224);
\draw [c,line width=0.9] (8.61746,2.66283) -- (8.61746,2.71089);
\draw [c,line width=0.9] (8.58805,2.71089) -- (8.64687,2.71089);
\draw [c,line width=0.9] (8.61746,2.66283) -- (8.61746,2.61679);
\draw [c,line width=0.9] (8.58805,2.61679) -- (8.64687,2.61679);
\draw [c,line width=0.9] (8.65673,2.35861) -- (8.63709,2.35861);
\draw [c,line width=0.9] (8.63709,2.32919) -- (8.63709,2.38802);
\draw [c,line width=0.9] (8.65673,2.35861) -- (8.67637,2.35861);
\draw [c,line width=0.9] (8.67637,2.32919) -- (8.67637,2.38802);
\draw [c,line width=0.9] (8.65673,2.35861) -- (8.65673,2.39962);
\draw [c,line width=0.9] (8.62732,2.39962) -- (8.68614,2.39962);
\draw [c,line width=0.9] (8.65673,2.35861) -- (8.65673,2.31961);
\draw [c,line width=0.9] (8.62732,2.31961) -- (8.68614,2.31961);
\draw [c,line width=0.9] (8.696,2.15109) -- (8.67637,2.15109);
\draw [c,line width=0.9] (8.67637,2.12168) -- (8.67637,2.1805);
\draw [c,line width=0.9] (8.696,2.15109) -- (8.71564,2.15109);
\draw [c,line width=0.9] (8.71564,2.12168) -- (8.71564,2.1805);
\draw [c,line width=0.9] (8.696,2.15109) -- (8.696,2.18648);
\draw [c,line width=0.9] (8.66659,2.18648) -- (8.72541,2.18648);
\draw [c,line width=0.9] (8.696,2.15109) -- (8.696,2.11771);
\draw [c,line width=0.9] (8.66659,2.11771) -- (8.72541,2.11771);
\draw [c,line width=0.9] (8.73528,1.95767) -- (8.71564,1.95767);
\draw [c,line width=0.9] (8.71564,1.92826) -- (8.71564,1.98708);
\draw [c,line width=0.9] (8.73528,1.95767) -- (8.75491,1.95767);
\draw [c,line width=0.9] (8.75491,1.92826) -- (8.75491,1.98708);
\draw [c,line width=0.9] (8.73528,1.95767) -- (8.73528,1.98683);
\draw [c,line width=0.9] (8.70586,1.98683) -- (8.76469,1.98683);
\draw [c,line width=0.9] (8.73528,1.95767) -- (8.73528,1.93053);
\draw [c,line width=0.9] (8.70586,1.93053) -- (8.76469,1.93053);
\draw [c,line width=0.9] (8.77455,1.85291) -- (8.75491,1.85291);
\draw [c,line width=0.9] (8.75491,1.82349) -- (8.75491,1.88232);
\draw [c,line width=0.9] (8.77455,1.85291) -- (8.79418,1.85291);
\draw [c,line width=0.9] (8.79418,1.82349) -- (8.79418,1.88232);
\draw [c,line width=0.9] (8.77455,1.85291) -- (8.77455,1.87803);
\draw [c,line width=0.9] (8.74514,1.87803) -- (8.80396,1.87803);
\draw [c,line width=0.9] (8.77455,1.85291) -- (8.77455,1.8298);
\draw [c,line width=0.9] (8.74514,1.8298) -- (8.80396,1.8298);
\draw [c,line width=0.9] (8.81382,1.78037) -- (8.79418,1.78037);
\draw [c,line width=0.9] (8.79418,1.75096) -- (8.79418,1.80979);
\draw [c,line width=0.9] (8.81382,1.78037) -- (8.83346,1.78037);
\draw [c,line width=0.9] (8.83346,1.75096) -- (8.83346,1.80979);
\draw [c,line width=0.9] (8.81382,1.78037) -- (8.81382,1.80225);
\draw [c,line width=0.9] (8.78441,1.80225) -- (8.84323,1.80225);
\draw [c,line width=0.9] (8.81382,1.78037) -- (8.81382,1.76052);
\draw [c,line width=0.9] (8.78441,1.76052) -- (8.84323,1.76052);
\draw [c,line width=0.9] (8.85309,1.76224) -- (8.83346,1.76224);
\draw [c,line width=0.9] (8.83346,1.73283) -- (8.83346,1.79165);
\draw [c,line width=0.9] (8.85309,1.76224) -- (8.87273,1.76224);
\draw [c,line width=0.9] (8.87273,1.73283) -- (8.87273,1.79165);
\draw [c,line width=0.9] (8.85309,1.76224) -- (8.85309,1.78427);
\draw [c,line width=0.9] (8.82368,1.78427) -- (8.8825,1.78427);
\draw [c,line width=0.9] (8.85309,1.76224) -- (8.85309,1.74233);
\draw [c,line width=0.9] (8.82368,1.74233) -- (8.8825,1.74233);
\draw [c,line width=0.9] (8.89237,1.73605) -- (8.87273,1.73605);
\draw [c,line width=0.9] (8.87273,1.70664) -- (8.87273,1.76546);
\draw [c,line width=0.9] (8.89237,1.73605) -- (8.912,1.73605);
\draw [c,line width=0.9] (8.912,1.70664) -- (8.912,1.76546);
\draw [c,line width=0.9] (8.89237,1.73605) -- (8.89237,1.75671);
\draw [c,line width=0.9] (8.86295,1.75671) -- (8.92178,1.75671);
\draw [c,line width=0.9] (8.89237,1.73605) -- (8.89237,1.71751);
\draw [c,line width=0.9] (8.86295,1.71751) -- (8.92178,1.71751);
\draw [c,line width=0.9] (8.93164,1.69978) -- (8.912,1.69978);
\draw [c,line width=0.9] (8.912,1.67037) -- (8.912,1.7292);
\draw [c,line width=0.9] (8.93164,1.69978) -- (8.95127,1.69978);
\draw [c,line width=0.9] (8.95127,1.67037) -- (8.95127,1.7292);
\draw [c,line width=0.9] (8.93164,1.69978) -- (8.93164,1.71837);
\draw [c,line width=0.9] (8.90223,1.71837) -- (8.96105,1.71837);
\draw [c,line width=0.9] (8.93164,1.69978) -- (8.93164,1.68333);
\draw [c,line width=0.9] (8.90223,1.68333) -- (8.96105,1.68333);
\draw [c,line width=0.9] (8.97091,1.70986) -- (8.95127,1.70986);
\draw [c,line width=0.9] (8.95127,1.68045) -- (8.95127,1.73927);
\draw [c,line width=0.9] (8.97091,1.70986) -- (8.99055,1.70986);
\draw [c,line width=0.9] (8.99055,1.68045) -- (8.99055,1.73927);
\draw [c,line width=0.9] (8.97091,1.70986) -- (8.97091,1.72905);
\draw [c,line width=0.9] (8.9415,1.72905) -- (9.00032,1.72905);
\draw [c,line width=0.9] (8.97091,1.70986) -- (8.97091,1.6928);
\draw [c,line width=0.9] (8.9415,1.6928) -- (9.00032,1.6928);
\draw [c,line width=0.9] (9.01018,1.68367) -- (8.99055,1.68367);
\draw [c,line width=0.9] (8.99055,1.65426) -- (8.99055,1.71308);
\draw [c,line width=0.9] (9.01018,1.68367) -- (9.02982,1.68367);
\draw [c,line width=0.9] (9.02982,1.65426) -- (9.02982,1.71308);
\draw [c,line width=0.9] (9.01018,1.68367) -- (9.01018,1.70124);
\draw [c,line width=0.9] (8.98077,1.70124) -- (9.0396,1.70124);
\draw [c,line width=0.9] (9.01018,1.68367) -- (9.01018,1.66824);
\draw [c,line width=0.9] (8.98077,1.66824) -- (9.0396,1.66824);
\draw [c,line width=0.9] (9.04946,1.68165) -- (9.02982,1.68165);
\draw [c,line width=0.9] (9.02982,1.65224) -- (9.02982,1.71106);
\draw [c,line width=0.9] (9.04946,1.68165) -- (9.06909,1.68165);
\draw [c,line width=0.9] (9.06909,1.65224) -- (9.06909,1.71106);
\draw [c,line width=0.9] (9.04946,1.68165) -- (9.04946,1.6991);
\draw [c,line width=0.9] (9.02004,1.6991) -- (9.07887,1.6991);
\draw [c,line width=0.9] (9.04946,1.68165) -- (9.04946,1.66635);
\draw [c,line width=0.9] (9.02004,1.66635) -- (9.07887,1.66635);
\draw [c,line width=0.9] (9.08873,1.70381) -- (9.06909,1.70381);
\draw [c,line width=0.9] (9.06909,1.6744) -- (9.06909,1.73323);
\draw [c,line width=0.9] (9.08873,1.70381) -- (9.10837,1.70381);
\draw [c,line width=0.9] (9.10837,1.6744) -- (9.10837,1.73323);
\draw [c,line width=0.9] (9.08873,1.70381) -- (9.08873,1.72265);
\draw [c,line width=0.9] (9.05932,1.72265) -- (9.11814,1.72265);
\draw [c,line width=0.9] (9.08873,1.70381) -- (9.08873,1.68712);
\draw [c,line width=0.9] (9.05932,1.68712) -- (9.11814,1.68712);
\draw [c,line width=0.9] (9.128,1.66755) -- (9.10837,1.66755);
\draw [c,line width=0.9] (9.10837,1.63814) -- (9.10837,1.69696);
\draw [c,line width=0.9] (9.128,1.66755) -- (9.14764,1.66755);
\draw [c,line width=0.9] (9.14764,1.63814) -- (9.14764,1.69696);
\draw [c,line width=0.9] (9.128,1.66755) -- (9.128,1.68405);
\draw [c,line width=0.9] (9.09859,1.68405) -- (9.15741,1.68405);
\draw [c,line width=0.9] (9.128,1.66755) -- (9.128,1.65321);
\draw [c,line width=0.9] (9.09859,1.65321) -- (9.15741,1.65321);
\draw [c,line width=0.9] (9.16727,1.65748) -- (9.14764,1.65748);
\draw [c,line width=0.9] (9.14764,1.62806) -- (9.14764,1.68689);
\draw [c,line width=0.9] (9.16727,1.65748) -- (9.18691,1.65748);
\draw [c,line width=0.9] (9.18691,1.62806) -- (9.18691,1.68689);
\draw [c,line width=0.9] (9.16727,1.65748) -- (9.16727,1.67325);
\draw [c,line width=0.9] (9.13786,1.67325) -- (9.19669,1.67325);
\draw [c,line width=0.9] (9.16727,1.65748) -- (9.16727,1.64386);
\draw [c,line width=0.9] (9.13786,1.64386) -- (9.19669,1.64386);
\draw [c,line width=0.9] (9.20655,1.6615) -- (9.18691,1.6615);
\draw [c,line width=0.9] (9.18691,1.63209) -- (9.18691,1.69092);
\draw [c,line width=0.9] (9.20655,1.6615) -- (9.22618,1.6615);
\draw [c,line width=0.9] (9.22618,1.63209) -- (9.22618,1.69092);
\draw [c,line width=0.9] (9.20655,1.6615) -- (9.20655,1.67757);
\draw [c,line width=0.9] (9.17713,1.67757) -- (9.23596,1.67757);
\draw [c,line width=0.9] (9.20655,1.6615) -- (9.20655,1.64759);
\draw [c,line width=0.9] (9.17713,1.64759) -- (9.23596,1.64759);
\draw [c,line width=0.9] (9.24582,1.67359) -- (9.22618,1.67359);
\draw [c,line width=0.9] (9.22618,1.64418) -- (9.22618,1.703);
\draw [c,line width=0.9] (9.24582,1.67359) -- (9.26546,1.67359);
\draw [c,line width=0.9] (9.26546,1.64418) -- (9.26546,1.703);
\draw [c,line width=0.9] (9.24582,1.67359) -- (9.24582,1.6905);
\draw [c,line width=0.9] (9.21641,1.6905) -- (9.27523,1.6905);
\draw [c,line width=0.9] (9.24582,1.67359) -- (9.24582,1.65883);
\draw [c,line width=0.9] (9.21641,1.65883) -- (9.27523,1.65883);
\draw [c,line width=0.9] (9.28509,1.66755) -- (9.26546,1.66755);
\draw [c,line width=0.9] (9.26546,1.63814) -- (9.26546,1.69696);
\draw [c,line width=0.9] (9.28509,1.66755) -- (9.30473,1.66755);
\draw [c,line width=0.9] (9.30473,1.63814) -- (9.30473,1.69696);
\draw [c,line width=0.9] (9.28509,1.66755) -- (9.28509,1.68405);
\draw [c,line width=0.9] (9.25568,1.68405) -- (9.3145,1.68405);
\draw [c,line width=0.9] (9.28509,1.66755) -- (9.28509,1.65321);
\draw [c,line width=0.9] (9.25568,1.65321) -- (9.3145,1.65321);
\draw [c,line width=0.9] (9.32436,1.68568) -- (9.30473,1.68568);
\draw [c,line width=0.9] (9.30473,1.65627) -- (9.30473,1.71509);
\draw [c,line width=0.9] (9.32436,1.68568) -- (9.344,1.68568);
\draw [c,line width=0.9] (9.344,1.65627) -- (9.344,1.71509);
\draw [c,line width=0.9] (9.32436,1.68568) -- (9.32436,1.70339);
\draw [c,line width=0.9] (9.29495,1.70339) -- (9.35378,1.70339);
\draw [c,line width=0.9] (9.32436,1.68568) -- (9.32436,1.67012);
\draw [c,line width=0.9] (9.29495,1.67012) -- (9.35378,1.67012);
\draw [c,line width=0.9] (9.36364,1.67359) -- (9.344,1.67359);
\draw [c,line width=0.9] (9.344,1.64418) -- (9.344,1.703);
\draw [c,line width=0.9] (9.36364,1.67359) -- (9.38327,1.67359);
\draw [c,line width=0.9] (9.38327,1.64418) -- (9.38327,1.703);
\draw [c,line width=0.9] (9.36364,1.67359) -- (9.36364,1.6905);
\draw [c,line width=0.9] (9.33423,1.6905) -- (9.39305,1.6905);
\draw [c,line width=0.9] (9.36364,1.67359) -- (9.36364,1.65883);
\draw [c,line width=0.9] (9.33423,1.65883) -- (9.39305,1.65883);
\draw [c,line width=0.9] (9.40291,1.67964) -- (9.38327,1.67964);
\draw [c,line width=0.9] (9.38327,1.65023) -- (9.38327,1.70905);
\draw [c,line width=0.9] (9.40291,1.67964) -- (9.42255,1.67964);
\draw [c,line width=0.9] (9.42255,1.65023) -- (9.42255,1.70905);
\draw [c,line width=0.9] (9.40291,1.67964) -- (9.40291,1.69695);
\draw [c,line width=0.9] (9.3735,1.69695) -- (9.43232,1.69695);
\draw [c,line width=0.9] (9.40291,1.67964) -- (9.40291,1.66447);
\draw [c,line width=0.9] (9.3735,1.66447) -- (9.43232,1.66447);
\draw [c,line width=0.9] (9.44218,1.65748) -- (9.42255,1.65748);
\draw [c,line width=0.9] (9.42255,1.62806) -- (9.42255,1.68689);
\draw [c,line width=0.9] (9.44218,1.65748) -- (9.46182,1.65748);
\draw [c,line width=0.9] (9.46182,1.62806) -- (9.46182,1.68689);
\draw [c,line width=0.9] (9.44218,1.65748) -- (9.44218,1.67325);
\draw [c,line width=0.9] (9.41277,1.67325) -- (9.47159,1.67325);
\draw [c,line width=0.9] (9.44218,1.65748) -- (9.44218,1.64386);
\draw [c,line width=0.9] (9.41277,1.64386) -- (9.47159,1.64386);
\draw [c,line width=0.9] (9.48145,1.65546) -- (9.46182,1.65546);
\draw [c,line width=0.9] (9.46182,1.62605) -- (9.46182,1.68487);
\draw [c,line width=0.9] (9.48145,1.65546) -- (9.50109,1.65546);
\draw [c,line width=0.9] (9.50109,1.62605) -- (9.50109,1.68487);
\draw [c,line width=0.9] (9.48145,1.65546) -- (9.48145,1.67109);
\draw [c,line width=0.9] (9.45204,1.67109) -- (9.51087,1.67109);
\draw [c,line width=0.9] (9.48145,1.65546) -- (9.48145,1.642);
\draw [c,line width=0.9] (9.45204,1.642) -- (9.51087,1.642);
\draw [c,line width=0.9] (9.52073,1.69173) -- (9.50109,1.69173);
\draw [c,line width=0.9] (9.50109,1.66231) -- (9.50109,1.72114);
\draw [c,line width=0.9] (9.52073,1.69173) -- (9.54036,1.69173);
\draw [c,line width=0.9] (9.54036,1.66231) -- (9.54036,1.72114);
\draw [c,line width=0.9] (9.52073,1.69173) -- (9.52073,1.70982);
\draw [c,line width=0.9] (9.49132,1.70982) -- (9.55014,1.70982);
\draw [c,line width=0.9] (9.52073,1.69173) -- (9.52073,1.67578);
\draw [c,line width=0.9] (9.49132,1.67578) -- (9.55014,1.67578);
\draw [c,line width=0.9] (9.56,1.65949) -- (9.54036,1.65949);
\draw [c,line width=0.9] (9.54036,1.63008) -- (9.54036,1.6889);
\draw [c,line width=0.9] (9.56,1.65949) -- (9.57964,1.65949);
\draw [c,line width=0.9] (9.57964,1.63008) -- (9.57964,1.6889);
\draw [c,line width=0.9] (9.56,1.65949) -- (9.56,1.67542);
\draw [c,line width=0.9] (9.53059,1.67542) -- (9.58941,1.67542);
\draw [c,line width=0.9] (9.56,1.65949) -- (9.56,1.64573);
\draw [c,line width=0.9] (9.53059,1.64573) -- (9.58941,1.64573);
\draw [c,line width=0.9] (9.59927,1.66352) -- (9.57964,1.66352);
\draw [c,line width=0.9] (9.57964,1.63411) -- (9.57964,1.69293);
\draw [c,line width=0.9] (9.59927,1.66352) -- (9.61891,1.66352);
\draw [c,line width=0.9] (9.61891,1.63411) -- (9.61891,1.69293);
\draw [c,line width=0.9] (9.59927,1.66352) -- (9.59927,1.67973);
\draw [c,line width=0.9] (9.56986,1.67973) -- (9.62868,1.67973);
\draw [c,line width=0.9] (9.59927,1.66352) -- (9.59927,1.64946);
\draw [c,line width=0.9] (9.56986,1.64946) -- (9.62868,1.64946);
\draw [c,line width=0.9] (9.63855,1.63531) -- (9.61891,1.63531);
\draw [c,line width=0.9] (9.61891,1.6059) -- (9.61891,1.66472);
\draw [c,line width=0.9] (9.63855,1.63531) -- (9.65818,1.63531);
\draw [c,line width=0.9] (9.65818,1.6059) -- (9.65818,1.66472);
\draw [c,line width=0.9] (9.63855,1.63531) -- (9.63855,1.64936);
\draw [c,line width=0.9] (9.60913,1.64936) -- (9.66796,1.64936);
\draw [c,line width=0.9] (9.63855,1.63531) -- (9.63855,1.62345);
\draw [c,line width=0.9] (9.60913,1.62345) -- (9.66796,1.62345);
\draw [c,line width=0.9] (9.67782,1.66956) -- (9.65818,1.66956);
\draw [c,line width=0.9] (9.65818,1.64015) -- (9.65818,1.69898);
\draw [c,line width=0.9] (9.67782,1.66956) -- (9.69745,1.66956);
\draw [c,line width=0.9] (9.69745,1.64015) -- (9.69745,1.69898);
\draw [c,line width=0.9] (9.67782,1.66956) -- (9.67782,1.6862);
\draw [c,line width=0.9] (9.64841,1.6862) -- (9.70723,1.6862);
\draw [c,line width=0.9] (9.67782,1.66956) -- (9.67782,1.65508);
\draw [c,line width=0.9] (9.64841,1.65508) -- (9.70723,1.65508);
\draw [c,line width=0.9] (9.71709,1.65143) -- (9.69745,1.65143);
\draw [c,line width=0.9] (9.69745,1.62202) -- (9.69745,1.68084);
\draw [c,line width=0.9] (9.71709,1.65143) -- (9.73673,1.65143);
\draw [c,line width=0.9] (9.73673,1.62202) -- (9.73673,1.68084);
\draw [c,line width=0.9] (9.71709,1.65143) -- (9.71709,1.66676);
\draw [c,line width=0.9] (9.68768,1.66676) -- (9.7465,1.66676);
\draw [c,line width=0.9] (9.71709,1.65143) -- (9.71709,1.63827);
\draw [c,line width=0.9] (9.68768,1.63827) -- (9.7465,1.63827);
\draw [c,line width=0.9] (9.75636,1.66956) -- (9.73673,1.66956);
\draw [c,line width=0.9] (9.73673,1.64015) -- (9.73673,1.69898);
\draw [c,line width=0.9] (9.75636,1.66956) -- (9.776,1.66956);
\draw [c,line width=0.9] (9.776,1.64015) -- (9.776,1.69898);
\draw [c,line width=0.9] (9.75636,1.66956) -- (9.75636,1.6862);
\draw [c,line width=0.9] (9.72695,1.6862) -- (9.78578,1.6862);
\draw [c,line width=0.9] (9.75636,1.66956) -- (9.75636,1.65508);
\draw [c,line width=0.9] (9.72695,1.65508) -- (9.78578,1.65508);
\draw [c,line width=0.9] (9.79564,1.6615) -- (9.776,1.6615);
\draw [c,line width=0.9] (9.776,1.63209) -- (9.776,1.69092);
\draw [c,line width=0.9] (9.79564,1.6615) -- (9.81527,1.6615);
\draw [c,line width=0.9] (9.81527,1.63209) -- (9.81527,1.69092);
\draw [c,line width=0.9] (9.79564,1.6615) -- (9.79564,1.67757);
\draw [c,line width=0.9] (9.76622,1.67757) -- (9.82505,1.67757);
\draw [c,line width=0.9] (9.79564,1.6615) -- (9.79564,1.64759);
\draw [c,line width=0.9] (9.76622,1.64759) -- (9.82505,1.64759);
\draw [c,line width=0.9] (9.83491,1.66553) -- (9.81527,1.66553);
\draw [c,line width=0.9] (9.81527,1.63612) -- (9.81527,1.69495);
\draw [c,line width=0.9] (9.83491,1.66553) -- (9.85455,1.66553);
\draw [c,line width=0.9] (9.85455,1.63612) -- (9.85455,1.69495);
\draw [c,line width=0.9] (9.83491,1.66553) -- (9.83491,1.68189);
\draw [c,line width=0.9] (9.8055,1.68189) -- (9.86432,1.68189);
\draw [c,line width=0.9] (9.83491,1.66553) -- (9.83491,1.65134);
\draw [c,line width=0.9] (9.8055,1.65134) -- (9.86432,1.65134);
\draw [c,line width=0.9] (9.87418,1.64337) -- (9.85455,1.64337);
\draw [c,line width=0.9] (9.85455,1.61396) -- (9.85455,1.67278);
\draw [c,line width=0.9] (9.87418,1.64337) -- (9.89382,1.64337);
\draw [c,line width=0.9] (9.89382,1.61396) -- (9.89382,1.67278);
\draw [c,line width=0.9] (9.87418,1.64337) -- (9.87418,1.65808);
\draw [c,line width=0.9] (9.84477,1.65808) -- (9.90359,1.65808);
\draw [c,line width=0.9] (9.87418,1.64337) -- (9.87418,1.63084);
\draw [c,line width=0.9] (9.84477,1.63084) -- (9.90359,1.63084);
\draw [c,line width=0.9] (9.91345,1.65748) -- (9.89382,1.65748);
\draw [c,line width=0.9] (9.89382,1.62806) -- (9.89382,1.68689);
\draw [c,line width=0.9] (9.91345,1.65748) -- (9.93309,1.65748);
\draw [c,line width=0.9] (9.93309,1.62806) -- (9.93309,1.68689);
\draw [c,line width=0.9] (9.91345,1.65748) -- (9.91345,1.67325);
\draw [c,line width=0.9] (9.88404,1.67325) -- (9.94287,1.67325);
\draw [c,line width=0.9] (9.91345,1.65748) -- (9.91345,1.64386);
\draw [c,line width=0.9] (9.88404,1.64386) -- (9.94287,1.64386);
\draw [c,line width=0.9] (9.95273,1.6474) -- (9.93309,1.6474);
\draw [c,line width=0.9] (9.93309,1.61799) -- (9.93309,1.67681);
\draw [c,line width=0.9] (9.95273,1.6474) -- (9.97236,1.6474);
\draw [c,line width=0.9] (9.97236,1.61799) -- (9.97236,1.67681);
\draw [c,line width=0.9] (9.95273,1.6474) -- (9.95273,1.66242);
\draw [c,line width=0.9] (9.92332,1.66242) -- (9.98214,1.66242);
\draw [c,line width=0.9] (9.95273,1.6474) -- (9.95273,1.63455);
\draw [c,line width=0.9] (9.92332,1.63455) -- (9.98214,1.63455);
\draw [c,line width=0.9] (9.992,1.63531) -- (9.97236,1.63531);
\draw [c,line width=0.9] (9.97236,1.6059) -- (9.97236,1.66472);
\draw [c,line width=0.9] (9.992,1.63531) -- (10.0116,1.63531);
\draw [c,line width=0.9] (10.0116,1.6059) -- (10.0116,1.66472);
\draw [c,line width=0.9] (9.992,1.63531) -- (9.992,1.64936);
\draw [c,line width=0.9] (9.96259,1.64936) -- (10.0214,1.64936);
\draw [c,line width=0.9] (9.992,1.63531) -- (9.992,1.62345);
\draw [c,line width=0.9] (9.96259,1.62345) -- (10.0214,1.62345);
\draw [c,line width=0.9] (10.0313,1.63934) -- (10.0116,1.63934);
\draw [c,line width=0.9] (10.0116,1.60993) -- (10.0116,1.66875);
\draw [c,line width=0.9] (10.0313,1.63934) -- (10.0509,1.63934);
\draw [c,line width=0.9] (10.0509,1.60993) -- (10.0509,1.66875);
\draw [c,line width=0.9] (10.0313,1.63934) -- (10.0313,1.65372);
\draw [c,line width=0.9] (10.0019,1.65372) -- (10.0607,1.65372);
\draw [c,line width=0.9] (10.0313,1.63934) -- (10.0313,1.62714);
\draw [c,line width=0.9] (10.0019,1.62714) -- (10.0607,1.62714);
\draw [c,line width=0.9] (10.0705,1.6615) -- (10.0509,1.6615);
\draw [c,line width=0.9] (10.0509,1.63209) -- (10.0509,1.69092);
\draw [c,line width=0.9] (10.0705,1.6615) -- (10.0902,1.6615);
\draw [c,line width=0.9] (10.0902,1.63209) -- (10.0902,1.69092);
\draw [c,line width=0.9] (10.0705,1.6615) -- (10.0705,1.67757);
\draw [c,line width=0.9] (10.0411,1.67757) -- (10.1,1.67757);
\draw [c,line width=0.9] (10.0705,1.6615) -- (10.0705,1.64759);
\draw [c,line width=0.9] (10.0411,1.64759) -- (10.1,1.64759);
\draw [c,line width=0.9] (10.1098,1.62927) -- (10.0902,1.62927);
\draw [c,line width=0.9] (10.0902,1.59986) -- (10.0902,1.65868);
\draw [c,line width=0.9] (10.1098,1.62927) -- (10.1295,1.62927);
\draw [c,line width=0.9] (10.1295,1.59986) -- (10.1295,1.65868);
\draw [c,line width=0.9] (10.1098,1.62927) -- (10.1098,1.6428);
\draw [c,line width=0.9] (10.0804,1.6428) -- (10.1392,1.6428);
\draw [c,line width=0.9] (10.1098,1.62927) -- (10.1098,1.61793);
\draw [c,line width=0.9] (10.0804,1.61793) -- (10.1392,1.61793);
\draw [c,line width=0.9] (10.1491,1.65345) -- (10.1295,1.65345);
\draw [c,line width=0.9] (10.1295,1.62403) -- (10.1295,1.68286);
\draw [c,line width=0.9] (10.1491,1.65345) -- (10.1687,1.65345);
\draw [c,line width=0.9] (10.1687,1.62403) -- (10.1687,1.68286);
\draw [c,line width=0.9] (10.1491,1.65345) -- (10.1491,1.66893);
\draw [c,line width=0.9] (10.1197,1.66893) -- (10.1785,1.66893);
\draw [c,line width=0.9] (10.1491,1.65345) -- (10.1491,1.64013);
\draw [c,line width=0.9] (10.1197,1.64013) -- (10.1785,1.64013);
\draw [c,line width=0.9] (10.1884,1.64942) -- (10.1687,1.64942);
\draw [c,line width=0.9] (10.1687,1.62) -- (10.1687,1.67883);
\draw [c,line width=0.9] (10.1884,1.64942) -- (10.208,1.64942);
\draw [c,line width=0.9] (10.208,1.62) -- (10.208,1.67883);
\draw [c,line width=0.9] (10.1884,1.64942) -- (10.1884,1.66459);
\draw [c,line width=0.9] (10.159,1.66459) -- (10.2178,1.66459);
\draw [c,line width=0.9] (10.1884,1.64942) -- (10.1884,1.63641);
\draw [c,line width=0.9] (10.159,1.63641) -- (10.2178,1.63641);
\draw [c,line width=0.9] (10.2276,1.64337) -- (10.208,1.64337);
\draw [c,line width=0.9] (10.208,1.61396) -- (10.208,1.67278);
\draw [c,line width=0.9] (10.2276,1.64337) -- (10.2473,1.64337);
\draw [c,line width=0.9] (10.2473,1.61396) -- (10.2473,1.67278);
\draw [c,line width=0.9] (10.2276,1.64337) -- (10.2276,1.65808);
\draw [c,line width=0.9] (10.1982,1.65808) -- (10.257,1.65808);
\draw [c,line width=0.9] (10.2276,1.64337) -- (10.2276,1.63084);
\draw [c,line width=0.9] (10.1982,1.63084) -- (10.257,1.63084);
\draw [c,line width=0.9] (10.2669,1.66553) -- (10.2473,1.66553);
\draw [c,line width=0.9] (10.2473,1.63612) -- (10.2473,1.69495);
\draw [c,line width=0.9] (10.2669,1.66553) -- (10.2865,1.66553);
\draw [c,line width=0.9] (10.2865,1.63612) -- (10.2865,1.69495);
\draw [c,line width=0.9] (10.2669,1.66553) -- (10.2669,1.68189);
\draw [c,line width=0.9] (10.2375,1.68189) -- (10.2963,1.68189);
\draw [c,line width=0.9] (10.2669,1.66553) -- (10.2669,1.65134);
\draw [c,line width=0.9] (10.2375,1.65134) -- (10.2963,1.65134);
\draw [c,line width=0.9] (10.3062,1.65143) -- (10.2865,1.65143);
\draw [c,line width=0.9] (10.2865,1.62202) -- (10.2865,1.68084);
\draw [c,line width=0.9] (10.3062,1.65143) -- (10.3258,1.65143);
\draw [c,line width=0.9] (10.3258,1.62202) -- (10.3258,1.68084);
\draw [c,line width=0.9] (10.3062,1.65143) -- (10.3062,1.66676);
\draw [c,line width=0.9] (10.2768,1.66676) -- (10.3356,1.66676);
\draw [c,line width=0.9] (10.3062,1.65143) -- (10.3062,1.63827);
\draw [c,line width=0.9] (10.2768,1.63827) -- (10.3356,1.63827);
\draw [c,line width=0.9] (10.3455,1.65546) -- (10.3258,1.65546);
\draw [c,line width=0.9] (10.3258,1.62605) -- (10.3258,1.68487);
\draw [c,line width=0.9] (10.3455,1.65546) -- (10.3651,1.65546);
\draw [c,line width=0.9] (10.3651,1.62605) -- (10.3651,1.68487);
\draw [c,line width=0.9] (10.3455,1.65546) -- (10.3455,1.67109);
\draw [c,line width=0.9] (10.316,1.67109) -- (10.3749,1.67109);
\draw [c,line width=0.9] (10.3455,1.65546) -- (10.3455,1.642);
\draw [c,line width=0.9] (10.316,1.642) -- (10.3749,1.642);
\draw [c,line width=0.9] (10.3847,1.64136) -- (10.3651,1.64136);
\draw [c,line width=0.9] (10.3651,1.61195) -- (10.3651,1.67077);
\draw [c,line width=0.9] (10.3847,1.64136) -- (10.4044,1.64136);
\draw [c,line width=0.9] (10.4044,1.61195) -- (10.4044,1.67077);
\draw [c,line width=0.9] (10.3847,1.64136) -- (10.3847,1.6559);
\draw [c,line width=0.9] (10.3553,1.6559) -- (10.4141,1.6559);
\draw [c,line width=0.9] (10.3847,1.64136) -- (10.3847,1.62899);
\draw [c,line width=0.9] (10.3553,1.62899) -- (10.4141,1.62899);
\draw [c,line width=0.9] (10.424,1.63733) -- (10.4044,1.63733);
\draw [c,line width=0.9] (10.4044,1.60792) -- (10.4044,1.66674);
\draw [c,line width=0.9] (10.424,1.63733) -- (10.4436,1.63733);
\draw [c,line width=0.9] (10.4436,1.60792) -- (10.4436,1.66674);
\draw [c,line width=0.9] (10.424,1.63733) -- (10.424,1.65154);
\draw [c,line width=0.9] (10.3946,1.65154) -- (10.4534,1.65154);
\draw [c,line width=0.9] (10.424,1.63733) -- (10.424,1.6253);
\draw [c,line width=0.9] (10.3946,1.6253) -- (10.4534,1.6253);
\draw [c,line width=0.9] (10.4633,1.63733) -- (10.4436,1.63733);
\draw [c,line width=0.9] (10.4436,1.60792) -- (10.4436,1.66674);
\draw [c,line width=0.9] (10.4633,1.63733) -- (10.4829,1.63733);
\draw [c,line width=0.9] (10.4829,1.60792) -- (10.4829,1.66674);
\draw [c,line width=0.9] (10.4633,1.63733) -- (10.4633,1.65154);
\draw [c,line width=0.9] (10.4339,1.65154) -- (10.4927,1.65154);
\draw [c,line width=0.9] (10.4633,1.63733) -- (10.4633,1.6253);
\draw [c,line width=0.9] (10.4339,1.6253) -- (10.4927,1.6253);
\draw [c,line width=0.9] (10.5025,1.66755) -- (10.4829,1.66755);
\draw [c,line width=0.9] (10.4829,1.63814) -- (10.4829,1.69696);
\draw [c,line width=0.9] (10.5025,1.66755) -- (10.5222,1.66755);
\draw [c,line width=0.9] (10.5222,1.63814) -- (10.5222,1.69696);
\draw [c,line width=0.9] (10.5025,1.66755) -- (10.5025,1.68405);
\draw [c,line width=0.9] (10.4731,1.68405) -- (10.532,1.68405);
\draw [c,line width=0.9] (10.5025,1.66755) -- (10.5025,1.65321);
\draw [c,line width=0.9] (10.4731,1.65321) -- (10.532,1.65321);
\draw [c,line width=0.9] (10.5418,1.65949) -- (10.5222,1.65949);
\draw [c,line width=0.9] (10.5222,1.63008) -- (10.5222,1.6889);
\draw [c,line width=0.9] (10.5418,1.65949) -- (10.5615,1.65949);
\draw [c,line width=0.9] (10.5615,1.63008) -- (10.5615,1.6889);
\draw [c,line width=0.9] (10.5418,1.65949) -- (10.5418,1.67542);
\draw [c,line width=0.9] (10.5124,1.67542) -- (10.5712,1.67542);
\draw [c,line width=0.9] (10.5418,1.65949) -- (10.5418,1.64573);
\draw [c,line width=0.9] (10.5124,1.64573) -- (10.5712,1.64573);
\draw [c,line width=0.9] (10.5811,1.63531) -- (10.5615,1.63531);
\draw [c,line width=0.9] (10.5615,1.6059) -- (10.5615,1.66472);
\draw [c,line width=0.9] (10.5811,1.63531) -- (10.6007,1.63531);
\draw [c,line width=0.9] (10.6007,1.6059) -- (10.6007,1.66472);
\draw [c,line width=0.9] (10.5811,1.63531) -- (10.5811,1.64936);
\draw [c,line width=0.9] (10.5517,1.64936) -- (10.6105,1.64936);
\draw [c,line width=0.9] (10.5811,1.63531) -- (10.5811,1.62345);
\draw [c,line width=0.9] (10.5517,1.62345) -- (10.6105,1.62345);
\draw [c,line width=0.9] (10.6204,1.67561) -- (10.6007,1.67561);
\draw [c,line width=0.9] (10.6007,1.6462) -- (10.6007,1.70502);
\draw [c,line width=0.9] (10.6204,1.67561) -- (10.64,1.67561);
\draw [c,line width=0.9] (10.64,1.6462) -- (10.64,1.70502);
\draw [c,line width=0.9] (10.6204,1.67561) -- (10.6204,1.69265);
\draw [c,line width=0.9] (10.591,1.69265) -- (10.6498,1.69265);
\draw [c,line width=0.9] (10.6204,1.67561) -- (10.6204,1.66071);
\draw [c,line width=0.9] (10.591,1.66071) -- (10.6498,1.66071);
\draw [c,line width=0.9] (10.6596,1.62725) -- (10.64,1.62725);
\draw [c,line width=0.9] (10.64,1.59784) -- (10.64,1.65667);
\draw [c,line width=0.9] (10.6596,1.62725) -- (10.6793,1.62725);
\draw [c,line width=0.9] (10.6793,1.59784) -- (10.6793,1.65667);
\draw [c,line width=0.9] (10.6596,1.62725) -- (10.6596,1.64061);
\draw [c,line width=0.9] (10.6302,1.64061) -- (10.689,1.64061);
\draw [c,line width=0.9] (10.6596,1.62725) -- (10.6596,1.6161);
\draw [c,line width=0.9] (10.6302,1.6161) -- (10.689,1.6161);
\draw [c,line width=0.9] (10.6989,1.64136) -- (10.6793,1.64136);
\draw [c,line width=0.9] (10.6793,1.61195) -- (10.6793,1.67077);
\draw [c,line width=0.9] (10.6989,1.64136) -- (10.7185,1.64136);
\draw [c,line width=0.9] (10.7185,1.61195) -- (10.7185,1.67077);
\draw [c,line width=0.9] (10.6989,1.64136) -- (10.6989,1.6559);
\draw [c,line width=0.9] (10.6695,1.6559) -- (10.7283,1.6559);
\draw [c,line width=0.9] (10.6989,1.64136) -- (10.6989,1.62899);
\draw [c,line width=0.9] (10.6695,1.62899) -- (10.7283,1.62899);
\draw [c,line width=0.9] (10.7382,1.66352) -- (10.7185,1.66352);
\draw [c,line width=0.9] (10.7185,1.63411) -- (10.7185,1.69293);
\draw [c,line width=0.9] (10.7382,1.66352) -- (10.7578,1.66352);
\draw [c,line width=0.9] (10.7578,1.63411) -- (10.7578,1.69293);
\draw [c,line width=0.9] (10.7382,1.66352) -- (10.7382,1.67973);
\draw [c,line width=0.9] (10.7088,1.67973) -- (10.7676,1.67973);
\draw [c,line width=0.9] (10.7382,1.66352) -- (10.7382,1.64946);
\draw [c,line width=0.9] (10.7088,1.64946) -- (10.7676,1.64946);
\draw [c,line width=0.9] (10.7775,1.64136) -- (10.7578,1.64136);
\draw [c,line width=0.9] (10.7578,1.61195) -- (10.7578,1.67077);
\draw [c,line width=0.9] (10.7775,1.64136) -- (10.7971,1.64136);
\draw [c,line width=0.9] (10.7971,1.61195) -- (10.7971,1.67077);
\draw [c,line width=0.9] (10.7775,1.64136) -- (10.7775,1.6559);
\draw [c,line width=0.9] (10.748,1.6559) -- (10.8069,1.6559);
\draw [c,line width=0.9] (10.7775,1.64136) -- (10.7775,1.62899);
\draw [c,line width=0.9] (10.748,1.62899) -- (10.8069,1.62899);
\draw [c,line width=0.9] (10.8167,1.65748) -- (10.7971,1.65748);
\draw [c,line width=0.9] (10.7971,1.62806) -- (10.7971,1.68689);
\draw [c,line width=0.9] (10.8167,1.65748) -- (10.8364,1.65748);
\draw [c,line width=0.9] (10.8364,1.62806) -- (10.8364,1.68689);
\draw [c,line width=0.9] (10.8167,1.65748) -- (10.8167,1.67325);
\draw [c,line width=0.9] (10.7873,1.67325) -- (10.8461,1.67325);
\draw [c,line width=0.9] (10.8167,1.65748) -- (10.8167,1.64386);
\draw [c,line width=0.9] (10.7873,1.64386) -- (10.8461,1.64386);
\draw [c,line width=0.9] (10.856,1.66956) -- (10.8364,1.66956);
\draw [c,line width=0.9] (10.8364,1.64015) -- (10.8364,1.69898);
\draw [c,line width=0.9] (10.856,1.66956) -- (10.8756,1.66956);
\draw [c,line width=0.9] (10.8756,1.64015) -- (10.8756,1.69898);
\draw [c,line width=0.9] (10.856,1.66956) -- (10.856,1.6862);
\draw [c,line width=0.9] (10.8266,1.6862) -- (10.8854,1.6862);
\draw [c,line width=0.9] (10.856,1.66956) -- (10.856,1.65508);
\draw [c,line width=0.9] (10.8266,1.65508) -- (10.8854,1.65508);
\draw [c,line width=0.9] (10.8953,1.64539) -- (10.8756,1.64539);
\draw [c,line width=0.9] (10.8756,1.61597) -- (10.8756,1.6748);
\draw [c,line width=0.9] (10.8953,1.64539) -- (10.9149,1.64539);
\draw [c,line width=0.9] (10.9149,1.61597) -- (10.9149,1.6748);
\draw [c,line width=0.9] (10.8953,1.64539) -- (10.8953,1.66025);
\draw [c,line width=0.9] (10.8659,1.66025) -- (10.9247,1.66025);
\draw [c,line width=0.9] (10.8953,1.64539) -- (10.8953,1.6327);
\draw [c,line width=0.9] (10.8659,1.6327) -- (10.9247,1.6327);
\draw [c,line width=0.9] (10.9345,1.64337) -- (10.9149,1.64337);
\draw [c,line width=0.9] (10.9149,1.61396) -- (10.9149,1.67278);
\draw [c,line width=0.9] (10.9345,1.64337) -- (10.9542,1.64337);
\draw [c,line width=0.9] (10.9542,1.61396) -- (10.9542,1.67278);
\draw [c,line width=0.9] (10.9345,1.64337) -- (10.9345,1.65808);
\draw [c,line width=0.9] (10.9051,1.65808) -- (10.964,1.65808);
\draw [c,line width=0.9] (10.9345,1.64337) -- (10.9345,1.63084);
\draw [c,line width=0.9] (10.9051,1.63084) -- (10.964,1.63084);
\draw [c,line width=0.9] (10.9738,1.65143) -- (10.9542,1.65143);
\draw [c,line width=0.9] (10.9542,1.62202) -- (10.9542,1.68084);
\draw [c,line width=0.9] (10.9738,1.65143) -- (10.9935,1.65143);
\draw [c,line width=0.9] (10.9935,1.62202) -- (10.9935,1.68084);
\draw [c,line width=0.9] (10.9738,1.65143) -- (10.9738,1.66676);
\draw [c,line width=0.9] (10.9444,1.66676) -- (11.0032,1.66676);
\draw [c,line width=0.9] (10.9738,1.65143) -- (10.9738,1.63827);
\draw [c,line width=0.9] (10.9444,1.63827) -- (11.0032,1.63827);
\draw [c,line width=0.9] (11.0131,1.66553) -- (10.9935,1.66553);
\draw [c,line width=0.9] (10.9935,1.63612) -- (10.9935,1.69495);
\draw [c,line width=0.9] (11.0131,1.66553) -- (11.0327,1.66553);
\draw [c,line width=0.9] (11.0327,1.63612) -- (11.0327,1.69495);
\draw [c,line width=0.9] (11.0131,1.66553) -- (11.0131,1.68189);
\draw [c,line width=0.9] (10.9837,1.68189) -- (11.0425,1.68189);
\draw [c,line width=0.9] (11.0131,1.66553) -- (11.0131,1.65134);
\draw [c,line width=0.9] (10.9837,1.65134) -- (11.0425,1.65134);
\draw [c,line width=0.9] (11.0524,1.6333) -- (11.0327,1.6333);
\draw [c,line width=0.9] (11.0327,1.60389) -- (11.0327,1.66271);
\draw [c,line width=0.9] (11.0524,1.6333) -- (11.072,1.6333);
\draw [c,line width=0.9] (11.072,1.60389) -- (11.072,1.66271);
\draw [c,line width=0.9] (11.0524,1.6333) -- (11.0524,1.64718);
\draw [c,line width=0.9] (11.0229,1.64718) -- (11.0818,1.64718);
\draw [c,line width=0.9] (11.0524,1.6333) -- (11.0524,1.62161);
\draw [c,line width=0.9] (11.0229,1.62161) -- (11.0818,1.62161);
\draw [c,line width=0.9] (11.0916,1.63934) -- (11.072,1.63934);
\draw [c,line width=0.9] (11.072,1.60993) -- (11.072,1.66875);
\draw [c,line width=0.9] (11.0916,1.63934) -- (11.1113,1.63934);
\draw [c,line width=0.9] (11.1113,1.60993) -- (11.1113,1.66875);
\draw [c,line width=0.9] (11.0916,1.63934) -- (11.0916,1.65372);
\draw [c,line width=0.9] (11.0622,1.65372) -- (11.121,1.65372);
\draw [c,line width=0.9] (11.0916,1.63934) -- (11.0916,1.62714);
\draw [c,line width=0.9] (11.0622,1.62714) -- (11.121,1.62714);
\draw [c,line width=0.9] (11.1309,1.64942) -- (11.1113,1.64942);
\draw [c,line width=0.9] (11.1113,1.62) -- (11.1113,1.67883);
\draw [c,line width=0.9] (11.1309,1.64942) -- (11.1505,1.64942);
\draw [c,line width=0.9] (11.1505,1.62) -- (11.1505,1.67883);
\draw [c,line width=0.9] (11.1309,1.64942) -- (11.1309,1.66459);
\draw [c,line width=0.9] (11.1015,1.66459) -- (11.1603,1.66459);
\draw [c,line width=0.9] (11.1309,1.64942) -- (11.1309,1.63641);
\draw [c,line width=0.9] (11.1015,1.63641) -- (11.1603,1.63641);
\draw [c,line width=0.9] (11.1702,1.65546) -- (11.1505,1.65546);
\draw [c,line width=0.9] (11.1505,1.62605) -- (11.1505,1.68487);
\draw [c,line width=0.9] (11.1702,1.65546) -- (11.1898,1.65546);
\draw [c,line width=0.9] (11.1898,1.62605) -- (11.1898,1.68487);
\draw [c,line width=0.9] (11.1702,1.65546) -- (11.1702,1.67109);
\draw [c,line width=0.9] (11.1408,1.67109) -- (11.1996,1.67109);
\draw [c,line width=0.9] (11.1702,1.65546) -- (11.1702,1.642);
\draw [c,line width=0.9] (11.1408,1.642) -- (11.1996,1.642);
\draw [c,line width=0.9] (11.2095,1.6333) -- (11.1898,1.6333);
\draw [c,line width=0.9] (11.1898,1.60389) -- (11.1898,1.66271);
\draw [c,line width=0.9] (11.2095,1.6333) -- (11.2291,1.6333);
\draw [c,line width=0.9] (11.2291,1.60389) -- (11.2291,1.66271);
\draw [c,line width=0.9] (11.2095,1.6333) -- (11.2095,1.64718);
\draw [c,line width=0.9] (11.18,1.64718) -- (11.2389,1.64718);
\draw [c,line width=0.9] (11.2095,1.6333) -- (11.2095,1.62161);
\draw [c,line width=0.9] (11.18,1.62161) -- (11.2389,1.62161);
\draw [c,line width=0.9] (11.2487,1.65949) -- (11.2291,1.65949);
\draw [c,line width=0.9] (11.2291,1.63008) -- (11.2291,1.6889);
\draw [c,line width=0.9] (11.2487,1.65949) -- (11.2684,1.65949);
\draw [c,line width=0.9] (11.2684,1.63008) -- (11.2684,1.6889);
\draw [c,line width=0.9] (11.2487,1.65949) -- (11.2487,1.67542);
\draw [c,line width=0.9] (11.2193,1.67542) -- (11.2781,1.67542);
\draw [c,line width=0.9] (11.2487,1.65949) -- (11.2487,1.64573);
\draw [c,line width=0.9] (11.2193,1.64573) -- (11.2781,1.64573);
\draw [c,line width=0.9] (11.288,1.6474) -- (11.2684,1.6474);
\draw [c,line width=0.9] (11.2684,1.61799) -- (11.2684,1.67681);
\draw [c,line width=0.9] (11.288,1.6474) -- (11.3076,1.6474);
\draw [c,line width=0.9] (11.3076,1.61799) -- (11.3076,1.67681);
\draw [c,line width=0.9] (11.288,1.6474) -- (11.288,1.66242);
\draw [c,line width=0.9] (11.2586,1.66242) -- (11.3174,1.66242);
\draw [c,line width=0.9] (11.288,1.6474) -- (11.288,1.63455);
\draw [c,line width=0.9] (11.2586,1.63455) -- (11.3174,1.63455);
\draw [c,line width=0.9] (11.3273,1.62927) -- (11.3076,1.62927);
\draw [c,line width=0.9] (11.3076,1.59986) -- (11.3076,1.65868);
\draw [c,line width=0.9] (11.3273,1.62927) -- (11.3469,1.62927);
\draw [c,line width=0.9] (11.3469,1.59986) -- (11.3469,1.65868);
\draw [c,line width=0.9] (11.3273,1.62927) -- (11.3273,1.6428);
\draw [c,line width=0.9] (11.2979,1.6428) -- (11.3567,1.6428);
\draw [c,line width=0.9] (11.3273,1.62927) -- (11.3273,1.61793);
\draw [c,line width=0.9] (11.2979,1.61793) -- (11.3567,1.61793);
\draw [c,line width=0.9] (11.3665,1.65546) -- (11.3469,1.65546);
\draw [c,line width=0.9] (11.3469,1.62605) -- (11.3469,1.68487);
\draw [c,line width=0.9] (11.3665,1.65546) -- (11.3862,1.65546);
\draw [c,line width=0.9] (11.3862,1.62605) -- (11.3862,1.68487);
\draw [c,line width=0.9] (11.3665,1.65546) -- (11.3665,1.67109);
\draw [c,line width=0.9] (11.3371,1.67109) -- (11.396,1.67109);
\draw [c,line width=0.9] (11.3665,1.65546) -- (11.3665,1.642);
\draw [c,line width=0.9] (11.3371,1.642) -- (11.396,1.642);
\draw [c,line width=0.9] (11.4058,1.62725) -- (11.3862,1.62725);
\draw [c,line width=0.9] (11.3862,1.59784) -- (11.3862,1.65667);
\draw [c,line width=0.9] (11.4058,1.62725) -- (11.4255,1.62725);
\draw [c,line width=0.9] (11.4255,1.59784) -- (11.4255,1.65667);
\draw [c,line width=0.9] (11.4058,1.62725) -- (11.4058,1.64061);
\draw [c,line width=0.9] (11.3764,1.64061) -- (11.4352,1.64061);
\draw [c,line width=0.9] (11.4058,1.62725) -- (11.4058,1.6161);
\draw [c,line width=0.9] (11.3764,1.6161) -- (11.4352,1.6161);
\draw [c,line width=0.9] (11.4451,1.64337) -- (11.4255,1.64337);
\draw [c,line width=0.9] (11.4255,1.61396) -- (11.4255,1.67278);
\draw [c,line width=0.9] (11.4451,1.64337) -- (11.4647,1.64337);
\draw [c,line width=0.9] (11.4647,1.61396) -- (11.4647,1.67278);
\draw [c,line width=0.9] (11.4451,1.64337) -- (11.4451,1.65808);
\draw [c,line width=0.9] (11.4157,1.65808) -- (11.4745,1.65808);
\draw [c,line width=0.9] (11.4451,1.64337) -- (11.4451,1.63084);
\draw [c,line width=0.9] (11.4157,1.63084) -- (11.4745,1.63084);
\draw [c,line width=0.9] (11.4844,1.63934) -- (11.4647,1.63934);
\draw [c,line width=0.9] (11.4647,1.60993) -- (11.4647,1.66875);
\draw [c,line width=0.9] (11.4844,1.63934) -- (11.504,1.63934);
\draw [c,line width=0.9] (11.504,1.60993) -- (11.504,1.66875);
\draw [c,line width=0.9] (11.4844,1.63934) -- (11.4844,1.65372);
\draw [c,line width=0.9] (11.4549,1.65372) -- (11.5138,1.65372);
\draw [c,line width=0.9] (11.4844,1.63934) -- (11.4844,1.62714);
\draw [c,line width=0.9] (11.4549,1.62714) -- (11.5138,1.62714);
\draw [c,line width=0.9] (11.5236,1.65143) -- (11.504,1.65143);
\draw [c,line width=0.9] (11.504,1.62202) -- (11.504,1.68084);
\draw [c,line width=0.9] (11.5236,1.65143) -- (11.5433,1.65143);
\draw [c,line width=0.9] (11.5433,1.62202) -- (11.5433,1.68084);
\draw [c,line width=0.9] (11.5236,1.65143) -- (11.5236,1.66676);
\draw [c,line width=0.9] (11.4942,1.66676) -- (11.553,1.66676);
\draw [c,line width=0.9] (11.5236,1.65143) -- (11.5236,1.63827);
\draw [c,line width=0.9] (11.4942,1.63827) -- (11.553,1.63827);
\draw [c,line width=0.9] (11.5629,1.64337) -- (11.5433,1.64337);
\draw [c,line width=0.9] (11.5433,1.61396) -- (11.5433,1.67278);
\draw [c,line width=0.9] (11.5629,1.64337) -- (11.5825,1.64337);
\draw [c,line width=0.9] (11.5825,1.61396) -- (11.5825,1.67278);
\draw [c,line width=0.9] (11.5629,1.64337) -- (11.5629,1.65808);
\draw [c,line width=0.9] (11.5335,1.65808) -- (11.5923,1.65808);
\draw [c,line width=0.9] (11.5629,1.64337) -- (11.5629,1.63084);
\draw [c,line width=0.9] (11.5335,1.63084) -- (11.5923,1.63084);
\draw [c,line width=0.9] (11.6022,1.61517) -- (11.5825,1.61517);
\draw [c,line width=0.9] (11.5825,1.58575) -- (11.5825,1.64458);
\draw [c,line width=0.9] (11.6022,1.61517) -- (11.6218,1.61517);
\draw [c,line width=0.9] (11.6218,1.58575) -- (11.6218,1.64458);
\draw [c,line width=0.9] (11.6022,1.61517) -- (11.6022,1.62739);
\draw [c,line width=0.9] (11.5728,1.62739) -- (11.6316,1.62739);
\draw [c,line width=0.9] (11.6022,1.61517) -- (11.6022,1.60516);
\draw [c,line width=0.9] (11.5728,1.60516) -- (11.6316,1.60516);
\draw [c,line width=0.9] (11.6415,1.64136) -- (11.6218,1.64136);
\draw [c,line width=0.9] (11.6218,1.61195) -- (11.6218,1.67077);
\draw [c,line width=0.9] (11.6415,1.64136) -- (11.6611,1.64136);
\draw [c,line width=0.9] (11.6611,1.61195) -- (11.6611,1.67077);
\draw [c,line width=0.9] (11.6415,1.64136) -- (11.6415,1.6559);
\draw [c,line width=0.9] (11.612,1.6559) -- (11.6709,1.6559);
\draw [c,line width=0.9] (11.6415,1.64136) -- (11.6415,1.62899);
\draw [c,line width=0.9] (11.612,1.62899) -- (11.6709,1.62899);
\draw [c,line width=0.9] (11.6807,1.63733) -- (11.6611,1.63733);
\draw [c,line width=0.9] (11.6611,1.60792) -- (11.6611,1.66674);
\draw [c,line width=0.9] (11.6807,1.63733) -- (11.7004,1.63733);
\draw [c,line width=0.9] (11.7004,1.60792) -- (11.7004,1.66674);
\draw [c,line width=0.9] (11.6807,1.63733) -- (11.6807,1.65154);
\draw [c,line width=0.9] (11.6513,1.65154) -- (11.7101,1.65154);
\draw [c,line width=0.9] (11.6807,1.63733) -- (11.6807,1.6253);
\draw [c,line width=0.9] (11.6513,1.6253) -- (11.7101,1.6253);
\draw [c,line width=0.9] (11.72,1.64337) -- (11.7004,1.64337);
\draw [c,line width=0.9] (11.7004,1.61396) -- (11.7004,1.67278);
\draw [c,line width=0.9] (11.72,1.64337) -- (11.7396,1.64337);
\draw [c,line width=0.9] (11.7396,1.61396) -- (11.7396,1.67278);
\draw [c,line width=0.9] (11.72,1.64337) -- (11.72,1.65808);
\draw [c,line width=0.9] (11.6906,1.65808) -- (11.7494,1.65808);
\draw [c,line width=0.9] (11.72,1.64337) -- (11.72,1.63084);
\draw [c,line width=0.9] (11.6906,1.63084) -- (11.7494,1.63084);
\draw [c,line width=0.9] (11.7593,1.62725) -- (11.7396,1.62725);
\draw [c,line width=0.9] (11.7396,1.59784) -- (11.7396,1.65667);
\draw [c,line width=0.9] (11.7593,1.62725) -- (11.7789,1.62725);
\draw [c,line width=0.9] (11.7789,1.59784) -- (11.7789,1.65667);
\draw [c,line width=0.9] (11.7593,1.62725) -- (11.7593,1.64061);
\draw [c,line width=0.9] (11.7299,1.64061) -- (11.7887,1.64061);
\draw [c,line width=0.9] (11.7593,1.62725) -- (11.7593,1.6161);
\draw [c,line width=0.9] (11.7299,1.6161) -- (11.7887,1.6161);
\draw [c,line width=0.9] (11.7985,1.63733) -- (11.7789,1.63733);
\draw [c,line width=0.9] (11.7789,1.60792) -- (11.7789,1.66674);
\draw [c,line width=0.9] (11.7985,1.63733) -- (11.8182,1.63733);
\draw [c,line width=0.9] (11.8182,1.60792) -- (11.8182,1.66674);
\draw [c,line width=0.9] (11.7985,1.63733) -- (11.7985,1.65154);
\draw [c,line width=0.9] (11.7691,1.65154) -- (11.828,1.65154);
\draw [c,line width=0.9] (11.7985,1.63733) -- (11.7985,1.6253);
\draw [c,line width=0.9] (11.7691,1.6253) -- (11.828,1.6253);
\draw [c,line width=0.9] (11.8378,1.61517) -- (11.8182,1.61517);
\draw [c,line width=0.9] (11.8182,1.58575) -- (11.8182,1.64458);
\draw [c,line width=0.9] (11.8378,1.61517) -- (11.8575,1.61517);
\draw [c,line width=0.9] (11.8575,1.58575) -- (11.8575,1.64458);
\draw [c,line width=0.9] (11.8378,1.61517) -- (11.8378,1.62739);
\draw [c,line width=0.9] (11.8084,1.62739) -- (11.8672,1.62739);
\draw [c,line width=0.9] (11.8378,1.61517) -- (11.8378,1.60516);
\draw [c,line width=0.9] (11.8084,1.60516) -- (11.8672,1.60516);
\draw [c,line width=0.9] (11.8771,1.64942) -- (11.8575,1.64942);
\draw [c,line width=0.9] (11.8575,1.62) -- (11.8575,1.67883);
\draw [c,line width=0.9] (11.8771,1.64942) -- (11.8967,1.64942);
\draw [c,line width=0.9] (11.8967,1.62) -- (11.8967,1.67883);
\draw [c,line width=0.9] (11.8771,1.64942) -- (11.8771,1.66459);
\draw [c,line width=0.9] (11.8477,1.66459) -- (11.9065,1.66459);
\draw [c,line width=0.9] (11.8771,1.64942) -- (11.8771,1.63641);
\draw [c,line width=0.9] (11.8477,1.63641) -- (11.9065,1.63641);
\draw [c,line width=0.9] (11.9164,1.62524) -- (11.8967,1.62524);
\draw [c,line width=0.9] (11.8967,1.59583) -- (11.8967,1.65465);
\draw [c,line width=0.9] (11.9164,1.62524) -- (11.936,1.62524);
\draw [c,line width=0.9] (11.936,1.59583) -- (11.936,1.65465);
\draw [c,line width=0.9] (11.9164,1.62524) -- (11.9164,1.63841);
\draw [c,line width=0.9] (11.8869,1.63841) -- (11.9458,1.63841);
\draw [c,line width=0.9] (11.9164,1.62524) -- (11.9164,1.61427);
\draw [c,line width=0.9] (11.8869,1.61427) -- (11.9458,1.61427);
\draw [c,line width=0.9] (11.9556,1.6333) -- (11.936,1.6333);
\draw [c,line width=0.9] (11.936,1.60389) -- (11.936,1.66271);
\draw [c,line width=0.9] (11.9556,1.6333) -- (11.9753,1.6333);
\draw [c,line width=0.9] (11.9753,1.60389) -- (11.9753,1.66271);
\draw [c,line width=0.9] (11.9556,1.6333) -- (11.9556,1.64718);
\draw [c,line width=0.9] (11.9262,1.64718) -- (11.985,1.64718);
\draw [c,line width=0.9] (11.9556,1.6333) -- (11.9556,1.62161);
\draw [c,line width=0.9] (11.9262,1.62161) -- (11.985,1.62161);
\draw [c,line width=0.9] (11.9949,1.61919) -- (11.9753,1.61919);
\draw [c,line width=0.9] (11.9753,1.58978) -- (11.9753,1.64861);
\draw [c,line width=0.9] (11.9949,1.61919) -- (12.0145,1.61919);
\draw [c,line width=0.9] (12.0145,1.58978) -- (12.0145,1.64861);
\draw [c,line width=0.9] (11.9949,1.61919) -- (11.9949,1.63181);
\draw [c,line width=0.9] (11.9655,1.63181) -- (12.0243,1.63181);
\draw [c,line width=0.9] (11.9949,1.61919) -- (11.9949,1.60879);
\draw [c,line width=0.9] (11.9655,1.60879) -- (12.0243,1.60879);
\draw [c,line width=0.9] (12.0342,1.63531) -- (12.0145,1.63531);
\draw [c,line width=0.9] (12.0145,1.6059) -- (12.0145,1.66472);
\draw [c,line width=0.9] (12.0342,1.63531) -- (12.0538,1.63531);
\draw [c,line width=0.9] (12.0538,1.6059) -- (12.0538,1.66472);
\draw [c,line width=0.9] (12.0342,1.63531) -- (12.0342,1.64936);
\draw [c,line width=0.9] (12.0048,1.64936) -- (12.0636,1.64936);
\draw [c,line width=0.9] (12.0342,1.63531) -- (12.0342,1.62345);
\draw [c,line width=0.9] (12.0048,1.62345) -- (12.0636,1.62345);
\draw [c,line width=0.9] (12.0735,1.63733) -- (12.0538,1.63733);
\draw [c,line width=0.9] (12.0538,1.60792) -- (12.0538,1.66674);
\draw [c,line width=0.9] (12.0735,1.63733) -- (12.0931,1.63733);
\draw [c,line width=0.9] (12.0931,1.60792) -- (12.0931,1.66674);
\draw [c,line width=0.9] (12.0735,1.63733) -- (12.0735,1.65154);
\draw [c,line width=0.9] (12.044,1.65154) -- (12.1029,1.65154);
\draw [c,line width=0.9] (12.0735,1.63733) -- (12.0735,1.6253);
\draw [c,line width=0.9] (12.044,1.6253) -- (12.1029,1.6253);
\draw [c,line width=0.9] (12.1127,1.63733) -- (12.0931,1.63733);
\draw [c,line width=0.9] (12.0931,1.60792) -- (12.0931,1.66674);
\draw [c,line width=0.9] (12.1127,1.63733) -- (12.1324,1.63733);
\draw [c,line width=0.9] (12.1324,1.60792) -- (12.1324,1.66674);
\draw [c,line width=0.9] (12.1127,1.63733) -- (12.1127,1.65154);
\draw [c,line width=0.9] (12.0833,1.65154) -- (12.1421,1.65154);
\draw [c,line width=0.9] (12.1127,1.63733) -- (12.1127,1.6253);
\draw [c,line width=0.9] (12.0833,1.6253) -- (12.1421,1.6253);
\draw [c,line width=0.9] (12.152,1.62524) -- (12.1324,1.62524);
\draw [c,line width=0.9] (12.1324,1.59583) -- (12.1324,1.65465);
\draw [c,line width=0.9] (12.152,1.62524) -- (12.1716,1.62524);
\draw [c,line width=0.9] (12.1716,1.59583) -- (12.1716,1.65465);
\draw [c,line width=0.9] (12.152,1.62524) -- (12.152,1.63841);
\draw [c,line width=0.9] (12.1226,1.63841) -- (12.1814,1.63841);
\draw [c,line width=0.9] (12.152,1.62524) -- (12.152,1.61427);
\draw [c,line width=0.9] (12.1226,1.61427) -- (12.1814,1.61427);
\draw [c,line width=0.9] (12.1913,1.62322) -- (12.1716,1.62322);
\draw [c,line width=0.9] (12.1716,1.59381) -- (12.1716,1.65264);
\draw [c,line width=0.9] (12.1913,1.62322) -- (12.2109,1.62322);
\draw [c,line width=0.9] (12.2109,1.59381) -- (12.2109,1.65264);
\draw [c,line width=0.9] (12.1913,1.62322) -- (12.1913,1.63621);
\draw [c,line width=0.9] (12.1619,1.63621) -- (12.2207,1.63621);
\draw [c,line width=0.9] (12.1913,1.62322) -- (12.1913,1.61244);
\draw [c,line width=0.9] (12.1619,1.61244) -- (12.2207,1.61244);
\draw [c,line width=0.9] (12.2305,1.61718) -- (12.2109,1.61718);
\draw [c,line width=0.9] (12.2109,1.58777) -- (12.2109,1.64659);
\draw [c,line width=0.9] (12.2305,1.61718) -- (12.2502,1.61718);
\draw [c,line width=0.9] (12.2502,1.58777) -- (12.2502,1.64659);
\draw [c,line width=0.9] (12.2305,1.61718) -- (12.2305,1.6296);
\draw [c,line width=0.9] (12.2011,1.6296) -- (12.26,1.6296);
\draw [c,line width=0.9] (12.2305,1.61718) -- (12.2305,1.60697);
\draw [c,line width=0.9] (12.2011,1.60697) -- (12.26,1.60697);
\draw [c,line width=0.9] (12.2698,1.62121) -- (12.2502,1.62121);
\draw [c,line width=0.9] (12.2502,1.5918) -- (12.2502,1.65062);
\draw [c,line width=0.9] (12.2698,1.62121) -- (12.2894,1.62121);
\draw [c,line width=0.9] (12.2894,1.5918) -- (12.2894,1.65062);
\draw [c,line width=0.9] (12.2698,1.62121) -- (12.2698,1.63401);
\draw [c,line width=0.9] (12.2404,1.63401) -- (12.2992,1.63401);
\draw [c,line width=0.9] (12.2698,1.62121) -- (12.2698,1.61061);
\draw [c,line width=0.9] (12.2404,1.61061) -- (12.2992,1.61061);
\draw [c,line width=0.9] (12.3091,1.62725) -- (12.2894,1.62725);
\draw [c,line width=0.9] (12.2894,1.59784) -- (12.2894,1.65667);
\draw [c,line width=0.9] (12.3091,1.62725) -- (12.3287,1.62725);
\draw [c,line width=0.9] (12.3287,1.59784) -- (12.3287,1.65667);
\draw [c,line width=0.9] (12.3091,1.62725) -- (12.3091,1.64061);
\draw [c,line width=0.9] (12.2797,1.64061) -- (12.3385,1.64061);
\draw [c,line width=0.9] (12.3091,1.62725) -- (12.3091,1.6161);
\draw [c,line width=0.9] (12.2797,1.6161) -- (12.3385,1.6161);
\draw [c,line width=0.9] (12.3484,1.62121) -- (12.3287,1.62121);
\draw [c,line width=0.9] (12.3287,1.5918) -- (12.3287,1.65062);
\draw [c,line width=0.9] (12.3484,1.62121) -- (12.368,1.62121);
\draw [c,line width=0.9] (12.368,1.5918) -- (12.368,1.65062);
\draw [c,line width=0.9] (12.3484,1.62121) -- (12.3484,1.63401);
\draw [c,line width=0.9] (12.3189,1.63401) -- (12.3778,1.63401);
\draw [c,line width=0.9] (12.3484,1.62121) -- (12.3484,1.61061);
\draw [c,line width=0.9] (12.3189,1.61061) -- (12.3778,1.61061);
\draw [c,line width=0.9] (12.3876,1.59703) -- (12.368,1.59703);
\draw [c,line width=0.9] (12.368,1.56762) -- (12.368,1.62644);
\draw [c,line width=0.9] (12.3876,1.59703) -- (12.4073,1.59703);
\draw [c,line width=0.9] (12.4073,1.56762) -- (12.4073,1.62644);
\draw [c,line width=0.9] (12.3876,1.59703) -- (12.3876,1.60727);
\draw [c,line width=0.9] (12.3582,1.60727) -- (12.417,1.60727);
\draw [c,line width=0.9] (12.3876,1.59703) -- (12.3876,1.58906);
\draw [c,line width=0.9] (12.3582,1.58906) -- (12.417,1.58906);
\draw [c,line width=0.9] (12.4269,1.62927) -- (12.4073,1.62927);
\draw [c,line width=0.9] (12.4073,1.59986) -- (12.4073,1.65868);
\draw [c,line width=0.9] (12.4269,1.62927) -- (12.4465,1.62927);
\draw [c,line width=0.9] (12.4465,1.59986) -- (12.4465,1.65868);
\draw [c,line width=0.9] (12.4269,1.62927) -- (12.4269,1.6428);
\draw [c,line width=0.9] (12.3975,1.6428) -- (12.4563,1.6428);
\draw [c,line width=0.9] (12.4269,1.62927) -- (12.4269,1.61793);
\draw [c,line width=0.9] (12.3975,1.61793) -- (12.4563,1.61793);
\draw [c,line width=0.9] (12.4662,1.61517) -- (12.4465,1.61517);
\draw [c,line width=0.9] (12.4465,1.58575) -- (12.4465,1.64458);
\draw [c,line width=0.9] (12.4662,1.61517) -- (12.4858,1.61517);
\draw [c,line width=0.9] (12.4858,1.58575) -- (12.4858,1.64458);
\draw [c,line width=0.9] (12.4662,1.61517) -- (12.4662,1.62739);
\draw [c,line width=0.9] (12.4368,1.62739) -- (12.4956,1.62739);
\draw [c,line width=0.9] (12.4662,1.61517) -- (12.4662,1.60516);
\draw [c,line width=0.9] (12.4368,1.60516) -- (12.4956,1.60516);
\draw [c,line width=0.9] (12.5054,1.62927) -- (12.4858,1.62927);
\draw [c,line width=0.9] (12.4858,1.59986) -- (12.4858,1.65868);
\draw [c,line width=0.9] (12.5054,1.62927) -- (12.5251,1.62927);
\draw [c,line width=0.9] (12.5251,1.59986) -- (12.5251,1.65868);
\draw [c,line width=0.9] (12.5054,1.62927) -- (12.5054,1.6428);
\draw [c,line width=0.9] (12.476,1.6428) -- (12.5349,1.6428);
\draw [c,line width=0.9] (12.5054,1.62927) -- (12.5054,1.61793);
\draw [c,line width=0.9] (12.476,1.61793) -- (12.5349,1.61793);
\draw [c,line width=0.9] (12.5447,1.60308) -- (12.5251,1.60308);
\draw [c,line width=0.9] (12.5251,1.57367) -- (12.5251,1.63249);
\draw [c,line width=0.9] (12.5447,1.60308) -- (12.5644,1.60308);
\draw [c,line width=0.9] (12.5644,1.57367) -- (12.5644,1.63249);
\draw [c,line width=0.9] (12.5447,1.60308) -- (12.5447,1.61403);
\draw [c,line width=0.9] (12.5153,1.61403) -- (12.5741,1.61403);
\draw [c,line width=0.9] (12.5447,1.60308) -- (12.5447,1.59437);
\draw [c,line width=0.9] (12.5153,1.59437) -- (12.5741,1.59437);
\draw [c,line width=0.9] (12.584,1.60912) -- (12.5644,1.60912);
\draw [c,line width=0.9] (12.5644,1.57971) -- (12.5644,1.63853);
\draw [c,line width=0.9] (12.584,1.60912) -- (12.6036,1.60912);
\draw [c,line width=0.9] (12.6036,1.57971) -- (12.6036,1.63853);
\draw [c,line width=0.9] (12.584,1.60912) -- (12.584,1.62073);
\draw [c,line width=0.9] (12.5546,1.62073) -- (12.6134,1.62073);
\draw [c,line width=0.9] (12.584,1.60912) -- (12.584,1.59974);
\draw [c,line width=0.9] (12.5546,1.59974) -- (12.6134,1.59974);
\draw [c,line width=0.9] (12.6233,1.62927) -- (12.6036,1.62927);
\draw [c,line width=0.9] (12.6036,1.59986) -- (12.6036,1.65868);
\draw [c,line width=0.9] (12.6233,1.62927) -- (12.6429,1.62927);
\draw [c,line width=0.9] (12.6429,1.59986) -- (12.6429,1.65868);
\draw [c,line width=0.9] (12.6233,1.62927) -- (12.6233,1.6428);
\draw [c,line width=0.9] (12.5939,1.6428) -- (12.6527,1.6428);
\draw [c,line width=0.9] (12.6233,1.62927) -- (12.6233,1.61793);
\draw [c,line width=0.9] (12.5939,1.61793) -- (12.6527,1.61793);
\draw [c,line width=0.9] (12.6625,1.62322) -- (12.6429,1.62322);
\draw [c,line width=0.9] (12.6429,1.59381) -- (12.6429,1.65264);
\draw [c,line width=0.9] (12.6625,1.62322) -- (12.6822,1.62322);
\draw [c,line width=0.9] (12.6822,1.59381) -- (12.6822,1.65264);
\draw [c,line width=0.9] (12.6625,1.62322) -- (12.6625,1.63621);
\draw [c,line width=0.9] (12.6331,1.63621) -- (12.692,1.63621);
\draw [c,line width=0.9] (12.6625,1.62322) -- (12.6625,1.61244);
\draw [c,line width=0.9] (12.6331,1.61244) -- (12.692,1.61244);
\draw [c,line width=0.9] (12.7018,1.63128) -- (12.6822,1.63128);
\draw [c,line width=0.9] (12.6822,1.60187) -- (12.6822,1.6607);
\draw [c,line width=0.9] (12.7018,1.63128) -- (12.7214,1.63128);
\draw [c,line width=0.9] (12.7214,1.60187) -- (12.7214,1.6607);
\draw [c,line width=0.9] (12.7018,1.63128) -- (12.7018,1.64499);
\draw [c,line width=0.9] (12.6724,1.64499) -- (12.7312,1.64499);
\draw [c,line width=0.9] (12.7018,1.63128) -- (12.7018,1.61977);
\draw [c,line width=0.9] (12.6724,1.61977) -- (12.7312,1.61977);
\draw [c,line width=0.9] (12.7411,1.61517) -- (12.7214,1.61517);
\draw [c,line width=0.9] (12.7214,1.58575) -- (12.7214,1.64458);
\draw [c,line width=0.9] (12.7411,1.61517) -- (12.7607,1.61517);
\draw [c,line width=0.9] (12.7607,1.58575) -- (12.7607,1.64458);
\draw [c,line width=0.9] (12.7411,1.61517) -- (12.7411,1.62739);
\draw [c,line width=0.9] (12.7117,1.62739) -- (12.7705,1.62739);
\draw [c,line width=0.9] (12.7411,1.61517) -- (12.7411,1.60516);
\draw [c,line width=0.9] (12.7117,1.60516) -- (12.7705,1.60516);
\draw [c,line width=0.9] (12.7804,1.63934) -- (12.7607,1.63934);
\draw [c,line width=0.9] (12.7607,1.60993) -- (12.7607,1.66875);
\draw [c,line width=0.9] (12.7804,1.63934) -- (12.8,1.63934);
\draw [c,line width=0.9] (12.8,1.60993) -- (12.8,1.66875);
\draw [c,line width=0.9] (12.7804,1.63934) -- (12.7804,1.65372);
\draw [c,line width=0.9] (12.7509,1.65372) -- (12.8,1.65372);
\draw [c,line width=0.9] (12.7804,1.63934) -- (12.7804,1.62714);
\draw [c,line width=0.9] (12.7509,1.62714) -- (12.8,1.62714);
\foreach \P in {(2.01965,2.0846), (2.05892,2.03222), (2.0982,2.07251), (2.13747,2.03625), (2.17674,2.0987), (2.21602,2.12288), (2.25529,2.06647), (2.29456,2.10273), (2.33383,2.22563), (2.37311,2.13497), (2.41238,2.23772), (2.45165,2.22966),
 (2.49092,2.19743), (2.5302,2.18332), (2.56947,2.30018), (2.60874,2.27399), (2.64801,2.31831), (2.68729,2.32234), (2.72656,2.24175), (2.76583,2.27802), (2.80511,2.33846), (2.84438,2.38681), (2.88365,2.31831), (2.92292,2.27802), (2.9622,2.26593),
 (3.00147,2.28205), (3.04074,2.40495), (3.08001,2.28406), (3.11929,2.35659), (3.15856,2.33846), (3.19783,2.32436), (3.2371,2.37069), (3.27638,2.44725), (3.31565,2.37472), (3.35492,2.45934), (3.3942,2.43315), (3.43347,2.46539), (3.47274,2.40897),
 (3.51201,2.46337), (3.55129,2.50165), (3.59056,2.55202), (3.62983,2.53993), (3.6691,2.51374), (3.70838,2.61246), (3.74765,2.58627), (3.78692,2.72932), (3.82619,2.70917), (3.86547,2.59635), (3.90474,2.75954), (3.94401,2.73536), (3.98328,2.72529),
 (4.02256,2.70917), (4.06183,2.74544), (4.1011,2.69507), (4.14038,2.70111), (4.17965,2.6588), (4.21892,2.75954), (4.25819,2.66686), (4.29747,2.75954), (4.33674,2.74342), (4.37601,2.74342), (4.41528,2.75551), (4.45456,2.67895), (4.49383,2.85423),
 (4.5331,2.6991), (4.57237,2.7132), (4.61165,2.73939), (4.65092,2.63866), (4.69019,2.62657), (4.72947,2.68701), (4.76874,2.76357), (4.80801,2.77969), (4.84728,2.78573), (4.88656,2.75148), (4.92583,2.83207), (4.9651,2.78976), (5.00437,2.8764),
 (5.04365,2.85826), (5.08292,2.7817), (5.12219,2.84617), (5.16146,2.7817), (5.20074,2.71522), (5.24001,2.84214), (5.27928,2.83006), (5.31855,2.79581), (5.35783,2.81998), (5.3971,2.75954), (5.43637,2.77163), (5.47565,2.66485), (5.51492,2.77566),
 (5.55419,2.66686), (5.59346,2.70716), (5.63274,2.62052), (5.67201,2.67291), (5.71128,2.5903), (5.75055,2.61851), (5.78983,2.62858), (5.8291,2.61448), (5.86837,2.63664), (5.90764,2.53389), (5.94692,2.66082), (5.98619,2.54195), (6.02546,2.5218),
 (6.06473,2.5359), (6.10401,2.50971), (6.14328,2.49561), (6.18255,2.56411), (6.22183,2.46942), (6.2611,2.46136), (6.30037,2.54799), (6.33964,2.39084), (6.37892,2.42106), (6.41819,2.44927), (6.45746,2.46942), (6.49673,2.40293), (6.53601,2.35659),
 (6.57528,2.28205), (6.61455,2.36465), (6.65382,2.30622), (6.6931,2.34047), (6.73237,2.276), (6.77164,2.25988), (6.81091,2.28205), (6.85019,2.18534), (6.88946,2.15512), (6.92873,2.04431), (6.96801,1.99797), (7.00728,1.95163), (7.04655,1.9476),
 (7.08582,1.88514), (7.1251,1.83679), (7.16437,1.77836), (7.20364,1.77232), (7.24291,1.72195), (7.28219,1.71792), (7.32146,1.73001), (7.36073,1.72799), (7.4,1.73001), (7.43928,1.70583), (7.47855,1.74411), (7.51782,1.74612), (7.5571,1.69374),
 (7.59637,1.76224), (7.63564,1.75821), (7.67491,1.7844), (7.71419,1.83276), (7.75346,1.87708), (7.79273,1.98185), (7.832,2.02416), (7.87128,2.21354), (7.91055,2.38883), (7.94982,2.78573), (7.98909,3.16249), (8.02837,3.82131), (8.06764,4.5708),
 (8.10691,5.50564), (8.14618,6.39011), (8.18546,7.49217), (8.22473,8.13891), (8.264,8.50358), (8.30328,8.31822), (8.34255,7.88102), (8.38182,7.27055), (8.42109,6.17856), (8.46037,5.26185), (8.49964,4.33507), (8.53891,3.61178), (8.57818,3.07384),
 (8.61746,2.66283), (8.65673,2.35861), (8.696,2.15109), (8.73528,1.95767), (8.77455,1.85291), (8.81382,1.78037), (8.85309,1.76224), (8.89237,1.73605), (8.93164,1.69978), (8.97091,1.70986), (9.01018,1.68367), (9.04946,1.68165), (9.08873,1.70381),
 (9.128,1.66755), (9.16727,1.65748), (9.20655,1.6615), (9.24582,1.67359), (9.28509,1.66755), (9.32436,1.68568), (9.36364,1.67359), (9.40291,1.67964), (9.44218,1.65748), (9.48145,1.65546), (9.52073,1.69173), (9.56,1.65949), (9.59927,1.66352),
 (9.63855,1.63531), (9.67782,1.66956), (9.71709,1.65143), (9.75636,1.66956), (9.79564,1.6615), (9.83491,1.66553), (9.87418,1.64337), (9.91345,1.65748), (9.95273,1.6474), (9.992,1.63531), (10.0313,1.63934), (10.0705,1.6615), (10.1098,1.62927),
 (10.1491,1.65345), (10.1884,1.64942), (10.2276,1.64337), (10.2669,1.66553), (10.3062,1.65143), (10.3455,1.65546), (10.3847,1.64136), (10.424,1.63733), (10.4633,1.63733), (10.5025,1.66755), (10.5418,1.65949), (10.5811,1.63531), (10.6204,1.67561),
 (10.6596,1.62725), (10.6989,1.64136), (10.7382,1.66352), (10.7775,1.64136), (10.8167,1.65748), (10.856,1.66956), (10.8953,1.64539), (10.9345,1.64337), (10.9738,1.65143), (11.0131,1.66553), (11.0524,1.6333), (11.0916,1.63934), (11.1309,1.64942),
 (11.1702,1.65546), (11.2095,1.6333), (11.2487,1.65949), (11.288,1.6474), (11.3273,1.62927), (11.3665,1.65546), (11.4058,1.62725), (11.4451,1.64337), (11.4844,1.63934), (11.5236,1.65143), (11.5629,1.64337), (11.6022,1.61517), (11.6415,1.64136),
 (11.6807,1.63733), (11.72,1.64337), (11.7593,1.62725), (11.7985,1.63733), (11.8378,1.61517), (11.8771,1.64942), (11.9164,1.62524), (11.9556,1.6333), (11.9949,1.61919), (12.0342,1.63531), (12.0735,1.63733), (12.1127,1.63733), (12.152,1.62524),
 (12.1913,1.62322), (12.2305,1.61718), (12.2698,1.62121), (12.3091,1.62725), (12.3484,1.62121), (12.3876,1.59703), (12.4269,1.62927), (12.4662,1.61517), (12.5054,1.62927), (12.5447,1.60308), (12.584,1.60912), (12.6233,1.62927), (12.6625,1.62322),
 (12.7018,1.63128), (12.7411,1.61517), (12.7804,1.63934)}{\draw[mark options={color=c,fill=c},mark size=1.5pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (2.00002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (3.96365,1.71413) -- (3.96365,1.565);
\draw [c,line width=1.8] (4.94546,1.63957) -- (4.94546,1.565);
\draw [c,line width=1.8] (5.92728,1.63957) -- (5.92728,1.565);
\draw [c,line width=1.8] (6.9091,1.63957) -- (6.9091,1.565);
\draw [c,line width=1.8] (7.89091,1.71413) -- (7.89091,1.565);
\draw [c,line width=1.8] (8.87273,1.63957) -- (8.87273,1.565);
\draw [c,line width=1.8] (9.85455,1.63957) -- (9.85455,1.565);
\draw [c,line width=1.8] (10.8364,1.63957) -- (10.8364,1.565);
\draw [c,line width=1.8] (11.8182,1.71413) -- (11.8182,1.565);
\draw [c,line width=1.8] (3.96365,1.71413) -- (3.96365,1.565);
\draw [c,line width=1.8] (2.98183,1.63957) -- (2.98183,1.565);
\draw [c,line width=1.8] (2.00002,1.63957) -- (2.00002,1.565);
\draw [c,line width=1.8] (11.8182,1.71413) -- (11.8182,1.565);
\draw [c,line width=1.8] (12.8,1.63957) -- (12.8,1.565);
\draw [c,line width=1.8] (2.00002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (3.96365,8.82659) -- (3.96365,8.97573);
\draw [c,line width=1.8] (4.94546,8.90116) -- (4.94546,8.97573);
\draw [c,line width=1.8] (5.92728,8.90116) -- (5.92728,8.97573);
\draw [c,line width=1.8] (6.9091,8.90116) -- (6.9091,8.97573);
\draw [c,line width=1.8] (7.89091,8.82659) -- (7.89091,8.97573);
\draw [c,line width=1.8] (8.87273,8.90116) -- (8.87273,8.97573);
\draw [c,line width=1.8] (9.85455,8.90116) -- (9.85455,8.97573);
\draw [c,line width=1.8] (10.8364,8.90116) -- (10.8364,8.97573);
\draw [c,line width=1.8] (11.8182,8.82659) -- (11.8182,8.97573);
\draw [c,line width=1.8] (3.96365,8.82659) -- (3.96365,8.97573);
\draw [c,line width=1.8] (2.98183,8.90116) -- (2.98183,8.97573);
\draw [c,line width=1.8] (2.00002,8.90116) -- (2.00002,8.97573);
\draw [c,line width=1.8] (11.8182,8.82659) -- (11.8182,8.97573);
\draw [c,line width=1.8] (12.8,8.90116) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.00002,1.565) -- (2.00002,8.97573);
\draw [c,line width=1.8] (2.32202,2.57217) -- (2.00002,2.57217);
\draw [c,line width=1.8] (2.16102,2.77364) -- (2.00002,2.77364);
\draw [c,line width=1.8] (2.16102,2.97512) -- (2.00002,2.97512);
\draw [c,line width=1.8] (2.16102,3.17659) -- (2.00002,3.17659);
\draw [c,line width=1.8] (2.16102,3.37807) -- (2.00002,3.37807);
\draw [c,line width=1.8] (2.32202,3.57954) -- (2.00002,3.57954);
\draw [c,line width=1.8] (2.16102,3.78102) -- (2.00002,3.78102);
\draw [c,line width=1.8] (2.16102,3.98249) -- (2.00002,3.98249);
\draw [c,line width=1.8] (2.16102,4.18396) -- (2.00002,4.18396);
\draw [c,line width=1.8] (2.16102,4.38544) -- (2.00002,4.38544);
\draw [c,line width=1.8] (2.32202,4.58691) -- (2.00002,4.58691);
\draw [c,line width=1.8] (2.16102,4.78839) -- (2.00002,4.78839);
\draw [c,line width=1.8] (2.16102,4.98986) -- (2.00002,4.98986);
\draw [c,line width=1.8] (2.16102,5.19134) -- (2.00002,5.19134);
\draw [c,line width=1.8] (2.16102,5.39281) -- (2.00002,5.39281);
\draw [c,line width=1.8] (2.32202,5.59429) -- (2.00002,5.59429);
\draw [c,line width=1.8] (2.16102,5.79576) -- (2.00002,5.79576);
\draw [c,line width=1.8] (2.16102,5.99723) -- (2.00002,5.99723);
\draw [c,line width=1.8] (2.16102,6.19871) -- (2.00002,6.19871);
\draw [c,line width=1.8] (2.16102,6.40018) -- (2.00002,6.40018);
\draw [c,line width=1.8] (2.32202,6.60166) -- (2.00002,6.60166);
\draw [c,line width=1.8] (2.16102,6.80313) -- (2.00002,6.80313);
\draw [c,line width=1.8] (2.16102,7.00461) -- (2.00002,7.00461);
\draw [c,line width=1.8] (2.16102,7.20608) -- (2.00002,7.20608);
\draw [c,line width=1.8] (2.16102,7.40756) -- (2.00002,7.40756);
\draw [c,line width=1.8] (2.32202,7.60903) -- (2.00002,7.60903);
\draw [c,line width=1.8] (2.16102,7.8105) -- (2.00002,7.8105);
\draw [c,line width=1.8] (2.16102,8.01198) -- (2.00002,8.01198);
\draw [c,line width=1.8] (2.16102,8.21345) -- (2.00002,8.21345);
\draw [c,line width=1.8] (2.16102,8.41493) -- (2.00002,8.41493);
\draw [c,line width=1.8] (2.32202,8.6164) -- (2.00002,8.6164);
\draw [c,line width=1.8] (2.32202,2.57217) -- (2.00002,2.57217);
\draw [c,line width=1.8] (2.16102,2.37069) -- (2.00002,2.37069);
\draw [c,line width=1.8] (2.16102,2.16922) -- (2.00002,2.16922);
\draw [c,line width=1.8] (2.16102,1.96775) -- (2.00002,1.96775);
\draw [c,line width=1.8] (2.16102,1.76627) -- (2.00002,1.76627);
\draw [c,line width=1.8] (2.32202,8.6164) -- (2.00002,8.6164);
\draw [c,line width=1.8] (2.16102,8.81788) -- (2.00002,8.81788);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.57217) -- (12.8,2.57217);
\draw [c,line width=1.8] (12.639,2.77364) -- (12.8,2.77364);
\draw [c,line width=1.8] (12.639,2.97512) -- (12.8,2.97512);
\draw [c,line width=1.8] (12.639,3.17659) -- (12.8,3.17659);
\draw [c,line width=1.8] (12.639,3.37807) -- (12.8,3.37807);
\draw [c,line width=1.8] (12.478,3.57954) -- (12.8,3.57954);
\draw [c,line width=1.8] (12.639,3.78102) -- (12.8,3.78102);
\draw [c,line width=1.8] (12.639,3.98249) -- (12.8,3.98249);
\draw [c,line width=1.8] (12.639,4.18396) -- (12.8,4.18396);
\draw [c,line width=1.8] (12.639,4.38544) -- (12.8,4.38544);
\draw [c,line width=1.8] (12.478,4.58691) -- (12.8,4.58691);
\draw [c,line width=1.8] (12.639,4.78839) -- (12.8,4.78839);
\draw [c,line width=1.8] (12.639,4.98986) -- (12.8,4.98986);
\draw [c,line width=1.8] (12.639,5.19134) -- (12.8,5.19134);
\draw [c,line width=1.8] (12.639,5.39281) -- (12.8,5.39281);
\draw [c,line width=1.8] (12.478,5.59429) -- (12.8,5.59429);
\draw [c,line width=1.8] (12.639,5.79576) -- (12.8,5.79576);
\draw [c,line width=1.8] (12.639,5.99723) -- (12.8,5.99723);
\draw [c,line width=1.8] (12.639,6.19871) -- (12.8,6.19871);
\draw [c,line width=1.8] (12.639,6.40018) -- (12.8,6.40018);
\draw [c,line width=1.8] (12.478,6.60166) -- (12.8,6.60166);
\draw [c,line width=1.8] (12.639,6.80313) -- (12.8,6.80313);
\draw [c,line width=1.8] (12.639,7.00461) -- (12.8,7.00461);
\draw [c,line width=1.8] (12.639,7.20608) -- (12.8,7.20608);
\draw [c,line width=1.8] (12.639,7.40756) -- (12.8,7.40756);
\draw [c,line width=1.8] (12.478,7.60903) -- (12.8,7.60903);
\draw [c,line width=1.8] (12.639,7.8105) -- (12.8,7.8105);
\draw [c,line width=1.8] (12.639,8.01198) -- (12.8,8.01198);
\draw [c,line width=1.8] (12.639,8.21345) -- (12.8,8.21345);
\draw [c,line width=1.8] (12.639,8.41493) -- (12.8,8.41493);
\draw [c,line width=1.8] (12.478,8.6164) -- (12.8,8.6164);
\draw [c,line width=1.8] (12.478,2.57217) -- (12.8,2.57217);
\draw [c,line width=1.8] (12.639,2.37069) -- (12.8,2.37069);
\draw [c,line width=1.8] (12.639,2.16922) -- (12.8,2.16922);
\draw [c,line width=1.8] (12.639,1.96775) -- (12.8,1.96775);
\draw [c,line width=1.8] (12.639,1.76627) -- (12.8,1.76627);
\draw [c,line width=1.8] (12.478,8.6164) -- (12.8,8.6164);
\draw [c,line width=1.8] (12.639,8.81788) -- (12.8,8.81788);
\draw [anchor=base west] (8.8,7.8) node[scale=1.2248, color=c, rotate=0]{$\lhcb\ 5.4 \invfb$};
\draw [anchor=base west] (14.675,8.75229) node[scale=1.2248, color=c, rotate=0]{Data};
\draw [c,line width=0.9] (13.1663,8.93589) -- (14.4087,8.93589);
\draw [c,line width=0.9] (13.7875,8.98001) -- (13.7875,9.18068);
\draw [c,line width=0.9] (13.7875,8.89177) -- (13.7875,8.6911);
\draw [c,line width=0.9] (13.5079,9.18068) -- (14.0671,9.18068);
\draw [c,line width=0.9] (13.5079,8.6911) -- (14.0671,8.6911);
\foreach \P in {(13.7875,8.93589)}{\draw[mark options={color=c,fill=c},mark size=1.5pt, line width=0.000000pt, mark=*] plot coordinates {\P};}
\draw [anchor=base west] (14.675,7.93632) node[scale=1.2248, color=c, rotate=0]{Full model};
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (13.1663,8.11991) -- (14.4087,8.11991);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,7.12034) node[scale=1.2248, color=c, rotate=0]{$\LbLcDs$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.1663,7.30394) -- (14.4087,7.30394);
\draw [anchor=base west] (14.675,6.30437) node[scale=1.2248, color=c, rotate=0]{$\LbLcKpiK$};
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (13.1663,6.20237) -- (14.4087,6.20237) -- (14.4087,6.77355) -- (13.1663,6.77355);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,5.48839) node[scale=1.2248, color=c, rotate=0]{$\LbLcDssPRpi$};
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (13.1663,5.38639) -- (14.4087,5.38639) -- (14.4087,5.95758) -- (13.1663,5.95758);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,4.67241) node[scale=1.2248, color=c, rotate=0]{$\LbLcDssPRg$};
\definecolor{c}{RGB}{34,136,51};
\draw [c, fill=c] (13.1663,4.57042) -- (14.4087,4.57042) -- (14.4087,5.1416) -- (13.1663,5.1416);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,3.85644) node[scale=1.2248, color=c, rotate=0]{$\LbLcsDsPRpipi$};
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (13.1663,3.75444) -- (14.4087,3.75444) -- (14.4087,4.32562) -- (13.1663,4.32562);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,3.04046) node[scale=1.2248, color=c, rotate=0]{$\LbLcDssoPRg$};
\definecolor{c}{RGB}{170,51,119};
\draw [c, fill=c] (13.1663,2.93847) -- (14.4087,2.93847) -- (14.4087,3.50965) -- (13.1663,3.50965);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,2.22449) node[scale=1.2248, color=c, rotate=0]{$\LbLcDsszPRpi$};
\definecolor{c}{RGB}{153,221,255};
\draw [c, fill=c] (13.1663,2.12249) -- (14.4087,2.12249) -- (14.4087,2.69367) -- (13.1663,2.69367);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.675,1.408511) node[scale=1.2248, color=c, rotate=0]{Combinatorial background};
\definecolor{c}{RGB}{221,221,221};
\draw [c, fill=c] (13.1663,1.306514) -- (14.4087,1.306514) -- (14.4087,1.877697) -- (13.1663,1.877697);
\end{tikzpicture}
%\end{document}


==> figs/feyn_external.tex <==
\begin{tikzpicture}
  \begin{feynman}
    % Lb quarks
    \vertex                   (b1) {\(\bquark\)};
    \vertex[below= 2em of b1] (d1) {\(\dquark\)};
    \vertex[below= 2em of d1] (u1) {\(\uquark\)};
    % weak decay vertex
    \vertex[right= 2cm of b1] (W1);
    % outgoing quarks (Lb)
    \vertex[right= 5cm of u1] (u2) {\(\uquark\)};
    \vertex[right= 5cm of b1] (c1) {\(\cquark\)};
    \vertex[right= 5cm of d1] (d2) {\(\dquark\)};
    % outgoing quarks (W)
    \vertex[above= 2em of c1] (c2) {\(\cquarkbar\)};
    \vertex[above= 6em of c2] (s1) {\(\squark\)};
    % from vacuum
    \vertex[above= 2em of c2] (u3) {\(\uquark\)};
    \vertex[above= 2em of u3] (u4) {\(\uquarkbar\)};
    \vertex at ($(s1)!0.5!(c2) - (1.5cm, 0)$) (W2);
    \diagram* {
      {[edges=fermion]
        (b1) -- (W1) -- (c1),
        (u1) -- (u2),
        (d1) -- (d2)
      },
      (s1) -- [fermion, out=180, in=89] (W2) -- [fermion, out=-89, in=180] (c2),
      (W1) -- [boson, bend left,edge label=\(\Wm\)] (W2),
      (u4) -- [out=180, in=180]  (u3),
    };
    \draw [decoration={brace}, decorate] (u1.south west) -- (b1.north west)
          node [pos=0.5, left] {\(\Lb\)};
    \draw [decoration={brace}, decorate] (s1.north east) -- (u4.south east)
           node [pos=0.5, right] {\(\Km\)};
    \draw [decoration={brace}, decorate] (u3.north east) -- (c2.south east)
          node [pos=0.5, right] {\(\DzborDstarzb\)};
    \draw [decoration={brace}, decorate] (c1.north east) -- (u2.south east)
          node [pos=0.5, right] {\(\Lc\)};
  \end{feynman}
\end{tikzpicture}


==> figs/feyn_internal.tex <==
\begin{tikzpicture}
  \begin{feynman}
    % Lb quarks
    \vertex                   (u1) {\(\uquark\)};
    \vertex[below=10em of u1] (b1) {\(\bquark\)};
    \vertex[below= 2em of b1] (d1) {\(\dquark\)};
    % weak decay vertex
    \vertex[right= 2cm of b1] (W1);
    % outgoing quarks (Lb)
    \vertex[right= 5cm of u1] (u2) {\(\uquark\)};
    \vertex[right= 5cm of b1] (c1) {\(\cquark\)};
    \vertex[right= 5cm of d1] (d2) {\(\dquark\)};
    % outgoing quarks (W)
    \vertex[below= 2em of u2] (c2) {\(\cquarkbar\)};
    \vertex[below= 2em of c2] (s1) {\(\squark\)};
    % from vacuum
    \vertex[below= 2em of s1] (u3) {\(\uquarkbar\)};
    \vertex[below= 2em of u3] (u4) {\(\uquark\)};
    \vertex at ($(s1)!0.5!(c2) - (1.5cm, 0)$) (W2);
    \diagram* {
      {[edges=fermion]
        (b1) -- (W1) -- (c1),
        (u1) -- (u2),
        (d1) -- (d2)
      },
      (c2) -- [fermion, out=180, in=85] (W2) -- [fermion, out=-85, in=180] (s1),
      (W1) -- [boson, bend left,edge label=\(\Wm\)] (W2),
      (u4) -- [out=180, in=180]  (u3),
    };
    \draw [decoration={brace}, decorate] (d1.south west) -- (u1.north west)
          node [pos=0.5, left] {\(\Lb\)};
    \draw [decoration={brace}, decorate] (s1.north east) -- (u3.south east)
           node [pos=0.5, right] {\(\Km\)};
    \draw [decoration={brace}, decorate] (u2.north east) -- (c2.south east)
          node [pos=0.5, right] {\(\DzborDstarzb\)};
    \draw [decoration={brace}, decorate] (u4.north east) -- (d2.south east)
          node [pos=0.5, right] {\(\Lc\) or \(\Scp\)};
  \end{feynman}
\end{tikzpicture}


==> figs/feyn_lcds.tex <==
\begin{tikzpicture}
  \begin{feynman}
    % Lb quarks
    \vertex                   (b1) {\(\bquark\)};
    \vertex[below= 2em of b1] (d1) {\(\dquark\)};
    \vertex[below= 2em of d1] (u1) {\(\uquark\)};
    % weak decay vertex
    \vertex[right= 2cm of b1] (W1);
    % outgoing quarks (Lb)
    \vertex[right= 5cm of u1] (u2) {\(\uquark\)};
    \vertex[right= 5cm of b1] (c1) {\(\cquark\)};
    \vertex[right= 5cm of d1] (d2) {\(\dquark\)};
    % outgoing quarks (W)
    \vertex[above= 2em of c1] (s1) {\(\squark\)};
    \vertex[above= 2em of s1] (c2) {\(\cquarkbar\)};    
    \vertex at ($(s1)!0.5!(c2) - (1.5cm, 0)$) (W2);
    \diagram* {
      {[edges=fermion]
        (b1) -- (W1) -- (c1),
        (u1) -- (u2),
        (d1) -- (d2)
      },
      (c2) -- [fermion, out=180, in=85] (W2) -- [fermion, out=-85, in=180] (s1),
      (W1) -- [boson, bend left,edge label=\(\Wm\)] (W2),      
    };
    \draw [decoration={brace}, decorate] (u1.south west) -- (b1.north west)
          node [pos=0.5, left] {\(\Lb\)};
    \draw [decoration={brace}, decorate] (c2.north east) -- (s1.south east)
           node [pos=0.5, right] {\(\DsmorDssm\)};
    \draw [decoration={brace}, decorate] (c1.north east) -- (u2.south east)
          node [pos=0.5, right] {\(\Lc\)};
  \end{feynman}
\end{tikzpicture}


==> figs/fits/LcD0KRun2_selA_3D_D0_M_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
% \draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
% \draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (3.92001,1.71828) -- (3.92001,1.565);
\draw [c,line width=1.8] (4.53668,1.64164) -- (4.53668,1.565);
\draw [c,line width=1.8] (5.15334,1.64164) -- (5.15334,1.565);
\draw [c,line width=1.8] (5.77001,1.64164) -- (5.77001,1.565);
\draw [c,line width=1.8] (6.38667,1.71828) -- (6.38667,1.565);
\draw [c,line width=1.8] (7.00334,1.64164) -- (7.00334,1.565);
\draw [c,line width=1.8] (7.62,1.64164) -- (7.62,1.565);
\draw [c,line width=1.8] (8.23667,1.64164) -- (8.23667,1.565);
\draw [c,line width=1.8] (8.85334,1.71828) -- (8.85334,1.565);
\draw [c,line width=1.8] (9.47,1.64164) -- (9.47,1.565);
\draw [c,line width=1.8] (10.0867,1.64164) -- (10.0867,1.565);
\draw [c,line width=1.8] (10.7033,1.64164) -- (10.7033,1.565);
\draw [c,line width=1.8] (11.32,1.71828) -- (11.32,1.565);
\draw [c,line width=1.8] (3.92001,1.71828) -- (3.92001,1.565);
\draw [c,line width=1.8] (3.30335,1.64164) -- (3.30335,1.565);
\draw [c,line width=1.8] (2.68668,1.64164) -- (2.68668,1.565);
\draw [c,line width=1.8] (2.07002,1.64164) -- (2.07002,1.565);
\draw [c,line width=1.8] (11.32,1.71828) -- (11.32,1.565);
\draw [c,line width=1.8] (11.9367,1.64164) -- (11.9367,1.565);
\draw [c,line width=1.8] (12.5533,1.64164) -- (12.5533,1.565);
\draw [anchor=base] (3.92001,1.03106) node[scale=1.22578, color=c, rotate=0]{1840};
\draw [anchor=base] (6.38667,1.03106) node[scale=1.22578, color=c, rotate=0]{1860};
\draw [anchor=base] (8.85334,1.03106) node[scale=1.22578, color=c, rotate=0]{1880};
\draw [anchor=base] (11.32,1.03106) node[scale=1.22578, color=c, rotate=0]{1900};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m(\Kp\pim)\ \text{[Me\kern -0.1em V]}$};
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (3.92001,8.82245) -- (3.92001,8.97573);
\draw [c,line width=1.8] (4.53668,8.89909) -- (4.53668,8.97573);
\draw [c,line width=1.8] (5.15334,8.89909) -- (5.15334,8.97573);
\draw [c,line width=1.8] (5.77001,8.89909) -- (5.77001,8.97573);
\draw [c,line width=1.8] (6.38667,8.82245) -- (6.38667,8.97573);
\draw [c,line width=1.8] (7.00334,8.89909) -- (7.00334,8.97573);
\draw [c,line width=1.8] (7.62,8.89909) -- (7.62,8.97573);
\draw [c,line width=1.8] (8.23667,8.89909) -- (8.23667,8.97573);
\draw [c,line width=1.8] (8.85334,8.82245) -- (8.85334,8.97573);
\draw [c,line width=1.8] (9.47,8.89909) -- (9.47,8.97573);
\draw [c,line width=1.8] (10.0867,8.89909) -- (10.0867,8.97573);
\draw [c,line width=1.8] (10.7033,8.89909) -- (10.7033,8.97573);
\draw [c,line width=1.8] (11.32,8.82245) -- (11.32,8.97573);
\draw [c,line width=1.8] (3.92001,8.82245) -- (3.92001,8.97573);
\draw [c,line width=1.8] (3.30335,8.89909) -- (3.30335,8.97573);
\draw [c,line width=1.8] (2.68668,8.89909) -- (2.68668,8.97573);
\draw [c,line width=1.8] (2.07002,8.89909) -- (2.07002,8.97573);
\draw [c,line width=1.8] (11.32,8.82245) -- (11.32,8.97573);
\draw [c,line width=1.8] (11.9367,8.89909) -- (11.9367,8.97573);
\draw [c,line width=1.8] (12.5533,8.89909) -- (12.5533,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,2.29411) -- (1.70002,2.29411);
\draw [c,line width=1.8] (1.86102,2.44601) -- (1.70002,2.44601);
\draw [c,line width=1.8] (1.86102,2.59791) -- (1.70002,2.59791);
\draw [c,line width=1.8] (2.02202,2.74981) -- (1.70002,2.74981);
\draw [c,line width=1.8] (1.86102,2.9017) -- (1.70002,2.9017);
\draw [c,line width=1.8] (1.86102,3.0536) -- (1.70002,3.0536);
\draw [c,line width=1.8] (1.86102,3.2055) -- (1.70002,3.2055);
\draw [c,line width=1.8] (2.02202,3.3574) -- (1.70002,3.3574);
\draw [c,line width=1.8] (1.86102,3.5093) -- (1.70002,3.5093);
\draw [c,line width=1.8] (1.86102,3.6612) -- (1.70002,3.6612);
\draw [c,line width=1.8] (1.86102,3.8131) -- (1.70002,3.8131);
\draw [c,line width=1.8] (2.02202,3.96499) -- (1.70002,3.96499);
\draw [c,line width=1.8] (1.86102,4.11689) -- (1.70002,4.11689);
\draw [c,line width=1.8] (1.86102,4.26879) -- (1.70002,4.26879);
\draw [c,line width=1.8] (1.86102,4.42069) -- (1.70002,4.42069);
\draw [c,line width=1.8] (2.02202,4.57259) -- (1.70002,4.57259);
\draw [c,line width=1.8] (1.86102,4.72449) -- (1.70002,4.72449);
\draw [c,line width=1.8] (1.86102,4.87638) -- (1.70002,4.87638);
\draw [c,line width=1.8] (1.86102,5.02828) -- (1.70002,5.02828);
\draw [c,line width=1.8] (2.02202,5.18018) -- (1.70002,5.18018);
\draw [c,line width=1.8] (1.86102,5.33208) -- (1.70002,5.33208);
\draw [c,line width=1.8] (1.86102,5.48398) -- (1.70002,5.48398);
\draw [c,line width=1.8] (1.86102,5.63588) -- (1.70002,5.63588);
\draw [c,line width=1.8] (2.02202,5.78777) -- (1.70002,5.78777);
\draw [c,line width=1.8] (1.86102,5.93967) -- (1.70002,5.93967);
\draw [c,line width=1.8] (1.86102,6.09157) -- (1.70002,6.09157);
\draw [c,line width=1.8] (1.86102,6.24347) -- (1.70002,6.24347);
\draw [c,line width=1.8] (2.02202,6.39537) -- (1.70002,6.39537);
\draw [c,line width=1.8] (1.86102,6.54727) -- (1.70002,6.54727);
\draw [c,line width=1.8] (1.86102,6.69916) -- (1.70002,6.69916);
\draw [c,line width=1.8] (1.86102,6.85106) -- (1.70002,6.85106);
\draw [c,line width=1.8] (2.02202,7.00296) -- (1.70002,7.00296);
\draw [c,line width=1.8] (1.86102,7.15486) -- (1.70002,7.15486);
\draw [c,line width=1.8] (1.86102,7.30676) -- (1.70002,7.30676);
\draw [c,line width=1.8] (1.86102,7.45866) -- (1.70002,7.45866);
\draw [c,line width=1.8] (2.02202,7.61056) -- (1.70002,7.61056);
\draw [c,line width=1.8] (1.86102,7.76245) -- (1.70002,7.76245);
\draw [c,line width=1.8] (1.86102,7.91435) -- (1.70002,7.91435);
\draw [c,line width=1.8] (1.86102,8.06625) -- (1.70002,8.06625);
\draw [c,line width=1.8] (2.02202,8.21815) -- (1.70002,8.21815);
\draw [c,line width=1.8] (1.86102,8.37005) -- (1.70002,8.37005);
\draw [c,line width=1.8] (1.86102,8.52195) -- (1.70002,8.52195);
\draw [c,line width=1.8] (1.86102,8.67384) -- (1.70002,8.67384);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,1.99031) -- (1.70002,1.99031);
\draw [c,line width=1.8] (1.86102,1.83842) -- (1.70002,1.83842);
\draw [c,line width=1.8] (1.86102,1.68652) -- (1.70002,1.68652);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [anchor= east] (1.50002,2.14221) node[scale=1.22578, color=c, rotate=0]{20};
\draw [anchor= east] (1.50002,2.74981) node[scale=1.22578, color=c, rotate=0]{40};
\draw [anchor= east] (1.50002,3.3574) node[scale=1.22578, color=c, rotate=0]{60};
\draw [anchor= east] (1.50002,3.96499) node[scale=1.22578, color=c, rotate=0]{80};
\draw [anchor= east] (1.50002,4.57259) node[scale=1.22578, color=c, rotate=0]{100};
\draw [anchor= east] (1.50002,5.18018) node[scale=1.22578, color=c, rotate=0]{120};
\draw [anchor= east] (1.50002,5.78777) node[scale=1.22578, color=c, rotate=0]{140};
\draw [anchor= east] (1.50002,6.39537) node[scale=1.22578, color=c, rotate=0]{160};
\draw [anchor= east] (1.50002,7.00296) node[scale=1.22578, color=c, rotate=0]{180};
\draw [anchor= east] (1.50002,7.61056) node[scale=1.22578, color=c, rotate=0]{200};
\draw [anchor= east] (1.50002,8.21815) node[scale=1.22578, color=c, rotate=0]{220};
\draw [anchor= east] (1.50002,8.82574) node[scale=1.22578, color=c, rotate=0]{240};
\draw [anchor= east] (0.,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates / (750 ke\kern -0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,2.29411) -- (12.8,2.29411);
\draw [c,line width=1.8] (12.639,2.44601) -- (12.8,2.44601);
\draw [c,line width=1.8] (12.639,2.59791) -- (12.8,2.59791);
\draw [c,line width=1.8] (12.478,2.74981) -- (12.8,2.74981);
\draw [c,line width=1.8] (12.639,2.9017) -- (12.8,2.9017);
\draw [c,line width=1.8] (12.639,3.0536) -- (12.8,3.0536);
\draw [c,line width=1.8] (12.639,3.2055) -- (12.8,3.2055);
\draw [c,line width=1.8] (12.478,3.3574) -- (12.8,3.3574);
\draw [c,line width=1.8] (12.639,3.5093) -- (12.8,3.5093);
\draw [c,line width=1.8] (12.639,3.6612) -- (12.8,3.6612);
\draw [c,line width=1.8] (12.639,3.8131) -- (12.8,3.8131);
\draw [c,line width=1.8] (12.478,3.96499) -- (12.8,3.96499);
\draw [c,line width=1.8] (12.639,4.11689) -- (12.8,4.11689);
\draw [c,line width=1.8] (12.639,4.26879) -- (12.8,4.26879);
\draw [c,line width=1.8] (12.639,4.42069) -- (12.8,4.42069);
\draw [c,line width=1.8] (12.478,4.57259) -- (12.8,4.57259);
\draw [c,line width=1.8] (12.639,4.72449) -- (12.8,4.72449);
\draw [c,line width=1.8] (12.639,4.87638) -- (12.8,4.87638);
\draw [c,line width=1.8] (12.639,5.02828) -- (12.8,5.02828);
\draw [c,line width=1.8] (12.478,5.18018) -- (12.8,5.18018);
\draw [c,line width=1.8] (12.639,5.33208) -- (12.8,5.33208);
\draw [c,line width=1.8] (12.639,5.48398) -- (12.8,5.48398);
\draw [c,line width=1.8] (12.639,5.63588) -- (12.8,5.63588);
\draw [c,line width=1.8] (12.478,5.78777) -- (12.8,5.78777);
\draw [c,line width=1.8] (12.639,5.93967) -- (12.8,5.93967);
\draw [c,line width=1.8] (12.639,6.09157) -- (12.8,6.09157);
\draw [c,line width=1.8] (12.639,6.24347) -- (12.8,6.24347);
\draw [c,line width=1.8] (12.478,6.39537) -- (12.8,6.39537);
\draw [c,line width=1.8] (12.639,6.54727) -- (12.8,6.54727);
\draw [c,line width=1.8] (12.639,6.69916) -- (12.8,6.69916);
\draw [c,line width=1.8] (12.639,6.85106) -- (12.8,6.85106);
\draw [c,line width=1.8] (12.478,7.00296) -- (12.8,7.00296);
\draw [c,line width=1.8] (12.639,7.15486) -- (12.8,7.15486);
\draw [c,line width=1.8] (12.639,7.30676) -- (12.8,7.30676);
\draw [c,line width=1.8] (12.639,7.45866) -- (12.8,7.45866);
\draw [c,line width=1.8] (12.478,7.61056) -- (12.8,7.61056);
\draw [c,line width=1.8] (12.639,7.76245) -- (12.8,7.76245);
\draw [c,line width=1.8] (12.639,7.91435) -- (12.8,7.91435);
\draw [c,line width=1.8] (12.639,8.06625) -- (12.8,8.06625);
\draw [c,line width=1.8] (12.478,8.21815) -- (12.8,8.21815);
\draw [c,line width=1.8] (12.639,8.37005) -- (12.8,8.37005);
\draw [c,line width=1.8] (12.639,8.52195) -- (12.8,8.52195);
\draw [c,line width=1.8] (12.639,8.67384) -- (12.8,8.67384);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,1.99031) -- (12.8,1.99031);
\draw [c,line width=1.8] (12.639,1.83842) -- (12.8,1.83842);
\draw [c,line width=1.8] (12.639,1.68652) -- (12.8,1.68652);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.70002,1.95993);
\draw [c,line width=0.9] (1.70002,1.93052) -- (1.70002,1.98935);
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.79252,1.95993);
\draw [c,line width=0.9] (1.79252,1.93052) -- (1.79252,1.98935);
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.74627,2.10668);
\draw [c,line width=0.9] (1.71685,2.10668) -- (1.77568,2.10668);
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.74627,1.84764);
\draw [c,line width=0.9] (1.71685,1.84764) -- (1.77568,1.84764);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.79252,2.05107);
\draw [c,line width=0.9] (1.79252,2.02166) -- (1.79252,2.08049);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.88502,2.05107);
\draw [c,line width=0.9] (1.88502,2.02166) -- (1.88502,2.08049);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.83877,2.20916);
\draw [c,line width=0.9] (1.80935,2.20916) -- (1.86818,2.20916);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.83877,1.92706);
\draw [c,line width=0.9] (1.80935,1.92706) -- (1.86818,1.92706);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.88502,2.02069);
\draw [c,line width=0.9] (1.88502,1.99128) -- (1.88502,2.05011);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.97752,2.02069);
\draw [c,line width=0.9] (1.97752,1.99128) -- (1.97752,2.05011);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.93127,2.17512);
\draw [c,line width=0.9] (1.90185,2.17512) -- (1.96068,2.17512);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.93127,1.90046);
\draw [c,line width=0.9] (1.90185,1.90046) -- (1.96068,1.90046);
\draw [c,line width=0.9] (2.02377,2.08145) -- (1.97752,2.08145);
\draw [c,line width=0.9] (1.97752,2.05204) -- (1.97752,2.11086);
\draw [c,line width=0.9] (2.02377,2.08145) -- (2.07002,2.08145);
\draw [c,line width=0.9] (2.07002,2.05204) -- (2.07002,2.11086);
\draw [c,line width=0.9] (2.02377,2.08145) -- (2.02377,2.2431);
\draw [c,line width=0.9] (1.99435,2.2431) -- (2.05318,2.2431);
\draw [c,line width=0.9] (2.02377,2.08145) -- (2.02377,1.95377);
\draw [c,line width=0.9] (1.99435,1.95377) -- (2.05318,1.95377);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.07002,1.80804);
\draw [c,line width=0.9] (2.07002,1.77862) -- (2.07002,1.83745);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.16252,1.80804);
\draw [c,line width=0.9] (2.16252,1.77862) -- (2.16252,1.83745);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.11627,1.9329);
\draw [c,line width=0.9] (2.08685,1.9329) -- (2.14568,1.9329);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.11627,1.71861);
\draw [c,line width=0.9] (2.08685,1.71861) -- (2.14568,1.71861);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.16252,1.89917);
\draw [c,line width=0.9] (2.16252,1.86976) -- (2.16252,1.92859);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.25502,1.89917);
\draw [c,line width=0.9] (2.25502,1.86976) -- (2.25502,1.92859);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.20877,2.0377);
\draw [c,line width=0.9] (2.17935,2.0377) -- (2.23818,2.0377);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.20877,1.79542);
\draw [c,line width=0.9] (2.17935,1.79542) -- (2.23818,1.79542);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.25502,1.99031);
\draw [c,line width=0.9] (2.25502,1.9609) -- (2.25502,2.01973);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.34752,1.99031);
\draw [c,line width=0.9] (2.34752,1.9609) -- (2.34752,2.01973);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.30127,2.14096);
\draw [c,line width=0.9] (2.27185,2.14096) -- (2.33068,2.14096);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.30127,1.87398);
\draw [c,line width=0.9] (2.27185,1.87398) -- (2.33068,1.87398);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.34752,2.05107);
\draw [c,line width=0.9] (2.34752,2.02166) -- (2.34752,2.08049);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.44002,2.05107);
\draw [c,line width=0.9] (2.44002,2.02166) -- (2.44002,2.08049);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.39377,2.20916);
\draw [c,line width=0.9] (2.36435,2.20916) -- (2.42318,2.20916);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.39377,1.92706);
\draw [c,line width=0.9] (2.36435,1.92706) -- (2.42318,1.92706);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.44002,2.17259);
\draw [c,line width=0.9] (2.44002,2.14318) -- (2.44002,2.202);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.53251,2.17259);
\draw [c,line width=0.9] (2.53251,2.14318) -- (2.53251,2.202);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.48626,2.34439);
\draw [c,line width=0.9] (2.45685,2.34439) -- (2.51568,2.34439);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.48626,2.03449);
\draw [c,line width=0.9] (2.45685,2.03449) -- (2.51568,2.03449);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.53251,2.32449);
\draw [c,line width=0.9] (2.53251,2.29508) -- (2.53251,2.3539);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.62501,2.32449);
\draw [c,line width=0.9] (2.62501,2.29508) -- (2.62501,2.3539);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.57876,2.51176);
\draw [c,line width=0.9] (2.54935,2.51176) -- (2.60818,2.51176);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.57876,2.17059);
\draw [c,line width=0.9] (2.54935,2.17059) -- (2.60818,2.17059);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.62501,1.99031);
\draw [c,line width=0.9] (2.62501,1.9609) -- (2.62501,2.01973);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.71751,1.99031);
\draw [c,line width=0.9] (2.71751,1.9609) -- (2.71751,2.01973);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.67126,2.14096);
\draw [c,line width=0.9] (2.64185,2.14096) -- (2.70068,2.14096);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.67126,1.87398);
\draw [c,line width=0.9] (2.64185,1.87398) -- (2.70068,1.87398);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.71751,2.08145);
\draw [c,line width=0.9] (2.71751,2.05204) -- (2.71751,2.11086);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.81001,2.08145);
\draw [c,line width=0.9] (2.81001,2.05204) -- (2.81001,2.11086);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.76376,2.2431);
\draw [c,line width=0.9] (2.73435,2.2431) -- (2.79318,2.2431);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.76376,1.95377);
\draw [c,line width=0.9] (2.73435,1.95377) -- (2.79318,1.95377);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.81001,2.02069);
\draw [c,line width=0.9] (2.81001,1.99128) -- (2.81001,2.05011);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.90251,2.02069);
\draw [c,line width=0.9] (2.90251,1.99128) -- (2.90251,2.05011);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.85626,2.17512);
\draw [c,line width=0.9] (2.82685,2.17512) -- (2.88568,2.17512);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.85626,1.90046);
\draw [c,line width=0.9] (2.82685,1.90046) -- (2.88568,1.90046);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.90251,1.92955);
\draw [c,line width=0.9] (2.90251,1.90014) -- (2.90251,1.95897);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.99501,1.92955);
\draw [c,line width=0.9] (2.99501,1.90014) -- (2.99501,1.95897);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.94876,2.07227);
\draw [c,line width=0.9] (2.91935,2.07227) -- (2.97818,2.07227);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.94876,1.82144);
\draw [c,line width=0.9] (2.91935,1.82144) -- (2.97818,1.82144);
\draw [c,line width=0.9] (3.04126,1.89917) -- (2.99501,1.89917);
\draw [c,line width=0.9] (2.99501,1.86976) -- (2.99501,1.92859);
\draw [c,line width=0.9] (3.04126,1.89917) -- (3.08751,1.89917);
\draw [c,line width=0.9] (3.08751,1.86976) -- (3.08751,1.92859);
\draw [c,line width=0.9] (3.04126,1.89917) -- (3.04126,2.0377);
\draw [c,line width=0.9] (3.01185,2.0377) -- (3.07068,2.0377);
\draw [c,line width=0.9] (3.04126,1.89917) -- (3.04126,1.79542);
\draw [c,line width=0.9] (3.01185,1.79542) -- (3.07068,1.79542);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.08751,2.02069);
\draw [c,line width=0.9] (3.08751,1.99128) -- (3.08751,2.05011);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.18001,2.02069);
\draw [c,line width=0.9] (3.18001,1.99128) -- (3.18001,2.05011);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.13376,2.17512);
\draw [c,line width=0.9] (3.10435,2.17512) -- (3.16318,2.17512);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.13376,1.90046);
\draw [c,line width=0.9] (3.10435,1.90046) -- (3.16318,1.90046);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.18001,2.11183);
\draw [c,line width=0.9] (3.18001,2.08242) -- (3.18001,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.27251,2.11183);
\draw [c,line width=0.9] (3.27251,2.08242) -- (3.27251,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,2.27695);
\draw [c,line width=0.9] (3.19685,2.27695) -- (3.25568,2.27695);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,1.98059);
\draw [c,line width=0.9] (3.19685,1.98059) -- (3.25568,1.98059);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.27251,2.20297);
\draw [c,line width=0.9] (3.27251,2.17356) -- (3.27251,2.23238);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.36501,2.20297);
\draw [c,line width=0.9] (3.36501,2.17356) -- (3.36501,2.23238);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.31876,2.378);
\draw [c,line width=0.9] (3.28935,2.378) -- (3.34818,2.378);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.31876,2.06157);
\draw [c,line width=0.9] (3.28935,2.06157) -- (3.34818,2.06157);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.36501,2.08145);
\draw [c,line width=0.9] (3.36501,2.05204) -- (3.36501,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.45751,2.08145);
\draw [c,line width=0.9] (3.45751,2.05204) -- (3.45751,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,2.2431);
\draw [c,line width=0.9] (3.38185,2.2431) -- (3.44067,2.2431);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,1.95377);
\draw [c,line width=0.9] (3.38185,1.95377) -- (3.44067,1.95377);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.45751,2.05107);
\draw [c,line width=0.9] (3.45751,2.02166) -- (3.45751,2.08049);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.55001,2.05107);
\draw [c,line width=0.9] (3.55001,2.02166) -- (3.55001,2.08049);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.50376,2.20916);
\draw [c,line width=0.9] (3.47435,2.20916) -- (3.53317,2.20916);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.50376,1.92706);
\draw [c,line width=0.9] (3.47435,1.92706) -- (3.53317,1.92706);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.55001,2.14221);
\draw [c,line width=0.9] (3.55001,2.1128) -- (3.55001,2.17162);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.64251,2.14221);
\draw [c,line width=0.9] (3.64251,2.1128) -- (3.64251,2.17162);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.59626,2.31071);
\draw [c,line width=0.9] (3.56685,2.31071) -- (3.62567,2.31071);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.59626,2.0075);
\draw [c,line width=0.9] (3.56685,2.0075) -- (3.62567,2.0075);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.64251,2.38525);
\draw [c,line width=0.9] (3.64251,2.35584) -- (3.64251,2.41466);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.73501,2.38525);
\draw [c,line width=0.9] (3.73501,2.35584) -- (3.73501,2.41466);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.68876,2.5783);
\draw [c,line width=0.9] (3.65935,2.5783) -- (3.71817,2.5783);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.68876,2.22546);
\draw [c,line width=0.9] (3.65935,2.22546) -- (3.71817,2.22546);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.73501,2.41563);
\draw [c,line width=0.9] (3.73501,2.38622) -- (3.73501,2.44504);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.82751,2.41563);
\draw [c,line width=0.9] (3.82751,2.38622) -- (3.82751,2.44504);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.78126,2.61149);
\draw [c,line width=0.9] (3.75185,2.61149) -- (3.81067,2.61149);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.78126,2.25298);
\draw [c,line width=0.9] (3.75185,2.25298) -- (3.81067,2.25298);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.82751,2.20297);
\draw [c,line width=0.9] (3.82751,2.17356) -- (3.82751,2.23238);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.92001,2.20297);
\draw [c,line width=0.9] (3.92001,2.17356) -- (3.92001,2.23238);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.87376,2.378);
\draw [c,line width=0.9] (3.84435,2.378) -- (3.90317,2.378);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.87376,2.06157);
\draw [c,line width=0.9] (3.84435,2.06157) -- (3.90317,2.06157);
\draw [c,line width=0.9] (3.96626,2.41563) -- (3.92001,2.41563);
\draw [c,line width=0.9] (3.92001,2.38622) -- (3.92001,2.44504);
\draw [c,line width=0.9] (3.96626,2.41563) -- (4.01251,2.41563);
\draw [c,line width=0.9] (4.01251,2.38622) -- (4.01251,2.44504);
\draw [c,line width=0.9] (3.96626,2.41563) -- (3.96626,2.61149);
\draw [c,line width=0.9] (3.93685,2.61149) -- (3.99567,2.61149);
\draw [c,line width=0.9] (3.96626,2.41563) -- (3.96626,2.25298);
\draw [c,line width=0.9] (3.93685,2.25298) -- (3.99567,2.25298);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.01251,2.23335);
\draw [c,line width=0.9] (4.01251,2.20394) -- (4.01251,2.26276);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.10501,2.23335);
\draw [c,line width=0.9] (4.10501,2.20394) -- (4.10501,2.26276);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.05876,2.41154);
\draw [c,line width=0.9] (4.02935,2.41154) -- (4.08817,2.41154);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.05876,2.08872);
\draw [c,line width=0.9] (4.02935,2.08872) -- (4.08817,2.08872);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.10501,2.14221);
\draw [c,line width=0.9] (4.10501,2.1128) -- (4.10501,2.17162);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.19751,2.14221);
\draw [c,line width=0.9] (4.19751,2.1128) -- (4.19751,2.17162);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.15126,2.31071);
\draw [c,line width=0.9] (4.12185,2.31071) -- (4.18067,2.31071);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.15126,2.0075);
\draw [c,line width=0.9] (4.12185,2.0075) -- (4.18067,2.0075);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.19751,2.29411);
\draw [c,line width=0.9] (4.19751,2.2647) -- (4.19751,2.32352);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.29001,2.29411);
\draw [c,line width=0.9] (4.29001,2.2647) -- (4.29001,2.32352);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.24376,2.47841);
\draw [c,line width=0.9] (4.21435,2.47841) -- (4.27317,2.47841);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.24376,2.14324);
\draw [c,line width=0.9] (4.21435,2.14324) -- (4.27317,2.14324);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.29001,2.44601);
\draw [c,line width=0.9] (4.29001,2.4166) -- (4.29001,2.47542);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.38251,2.44601);
\draw [c,line width=0.9] (4.38251,2.4166) -- (4.38251,2.47542);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.33626,2.64463);
\draw [c,line width=0.9] (4.30685,2.64463) -- (4.36567,2.64463);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.33626,2.28055);
\draw [c,line width=0.9] (4.30685,2.28055) -- (4.36567,2.28055);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.38251,2.44601);
\draw [c,line width=0.9] (4.38251,2.4166) -- (4.38251,2.47542);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.47501,2.44601);
\draw [c,line width=0.9] (4.47501,2.4166) -- (4.47501,2.47542);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.42876,2.64463);
\draw [c,line width=0.9] (4.39935,2.64463) -- (4.45817,2.64463);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.42876,2.28055);
\draw [c,line width=0.9] (4.39935,2.28055) -- (4.45817,2.28055);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.47501,2.35487);
\draw [c,line width=0.9] (4.47501,2.32546) -- (4.47501,2.38428);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.56751,2.35487);
\draw [c,line width=0.9] (4.56751,2.32546) -- (4.56751,2.38428);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.52126,2.54505);
\draw [c,line width=0.9] (4.49185,2.54505) -- (4.55067,2.54505);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.52126,2.198);
\draw [c,line width=0.9] (4.49185,2.198) -- (4.55067,2.198);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.56751,2.20297);
\draw [c,line width=0.9] (4.56751,2.17356) -- (4.56751,2.23238);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.66001,2.20297);
\draw [c,line width=0.9] (4.66001,2.17356) -- (4.66001,2.23238);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.61376,2.378);
\draw [c,line width=0.9] (4.58435,2.378) -- (4.64317,2.378);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.61376,2.06157);
\draw [c,line width=0.9] (4.58435,2.06157) -- (4.64317,2.06157);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.66001,2.20297);
\draw [c,line width=0.9] (4.66001,2.17356) -- (4.66001,2.23238);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.75251,2.20297);
\draw [c,line width=0.9] (4.75251,2.17356) -- (4.75251,2.23238);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.70626,2.378);
\draw [c,line width=0.9] (4.67685,2.378) -- (4.73567,2.378);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.70626,2.06157);
\draw [c,line width=0.9] (4.67685,2.06157) -- (4.73567,2.06157);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.75251,2.74981);
\draw [c,line width=0.9] (4.75251,2.72039) -- (4.75251,2.77922);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.84501,2.74981);
\draw [c,line width=0.9] (4.84501,2.72039) -- (4.84501,2.77922);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.79876,2.97392);
\draw [c,line width=0.9] (4.76935,2.97392) -- (4.82817,2.97392);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.79876,2.55847);
\draw [c,line width=0.9] (4.76935,2.55847) -- (4.82817,2.55847);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.84501,3.02322);
\draw [c,line width=0.9] (4.84501,2.99381) -- (4.84501,3.05263);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.93751,3.02322);
\draw [c,line width=0.9] (4.93751,2.99381) -- (4.93751,3.05263);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.89126,3.26771);
\draw [c,line width=0.9] (4.86185,3.26771) -- (4.92067,3.26771);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.89126,2.81129);
\draw [c,line width=0.9] (4.86185,2.81129) -- (4.92067,2.81129);
\draw [c,line width=0.9] (4.98376,2.74981) -- (4.93751,2.74981);
\draw [c,line width=0.9] (4.93751,2.72039) -- (4.93751,2.77922);
\draw [c,line width=0.9] (4.98376,2.74981) -- (5.03001,2.74981);
\draw [c,line width=0.9] (5.03001,2.72039) -- (5.03001,2.77922);
\draw [c,line width=0.9] (4.98376,2.74981) -- (4.98376,2.97392);
\draw [c,line width=0.9] (4.95435,2.97392) -- (5.01317,2.97392);
\draw [c,line width=0.9] (4.98376,2.74981) -- (4.98376,2.55847);
\draw [c,line width=0.9] (4.95435,2.55847) -- (5.01317,2.55847);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.03001,3.11436);
\draw [c,line width=0.9] (5.03001,3.08495) -- (5.03001,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.12251,3.11436);
\draw [c,line width=0.9] (5.12251,3.08495) -- (5.12251,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,3.36522);
\draw [c,line width=0.9] (5.04685,3.36522) -- (5.10567,3.36522);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,2.896);
\draw [c,line width=0.9] (5.04685,2.896) -- (5.10567,2.896);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.12251,2.81057);
\draw [c,line width=0.9] (5.12251,2.78115) -- (5.12251,2.83998);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.21501,2.81057);
\draw [c,line width=0.9] (5.21501,2.78115) -- (5.21501,2.83998);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.16876,3.03939);
\draw [c,line width=0.9] (5.13935,3.03939) -- (5.19817,3.03939);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.16876,2.61447);
\draw [c,line width=0.9] (5.13935,2.61447) -- (5.19817,2.61447);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.21501,3.08398);
\draw [c,line width=0.9] (5.21501,3.05457) -- (5.21501,3.11339);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.30751,3.08398);
\draw [c,line width=0.9] (5.30751,3.05457) -- (5.30751,3.11339);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.26126,3.33274);
\draw [c,line width=0.9] (5.23185,3.33274) -- (5.29067,3.33274);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.26126,2.86774);
\draw [c,line width=0.9] (5.23185,2.86774) -- (5.29067,2.86774);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.30751,3.44854);
\draw [c,line width=0.9] (5.30751,3.41913) -- (5.30751,3.47795);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.40001,3.44854);
\draw [c,line width=0.9] (5.40001,3.41913) -- (5.40001,3.47795);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.35376,3.72133);
\draw [c,line width=0.9] (5.32435,3.72133) -- (5.38317,3.72133);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.35376,3.20805);
\draw [c,line width=0.9] (5.32435,3.20805) -- (5.38317,3.20805);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.40001,3.84347);
\draw [c,line width=0.9] (5.40001,3.81406) -- (5.40001,3.87289);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.49251,3.84347);
\draw [c,line width=0.9] (5.49251,3.81406) -- (5.49251,3.87289);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.44626,4.13986);
\draw [c,line width=0.9] (5.41685,4.13986) -- (5.47567,4.13986);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.44626,3.57921);
\draw [c,line width=0.9] (5.41685,3.57921) -- (5.47567,3.57921);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.49251,3.69158);
\draw [c,line width=0.9] (5.49251,3.66216) -- (5.49251,3.72099);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.58501,3.69158);
\draw [c,line width=0.9] (5.58501,3.66216) -- (5.58501,3.72099);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.53876,3.97914);
\draw [c,line width=0.9] (5.50935,3.97914) -- (5.56817,3.97914);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.53876,3.4362);
\draw [c,line width=0.9] (5.50935,3.4362) -- (5.56817,3.4362);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.58501,3.60044);
\draw [c,line width=0.9] (5.58501,3.57103) -- (5.58501,3.62985);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.67751,3.60044);
\draw [c,line width=0.9] (5.67751,3.57103) -- (5.67751,3.62985);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.63126,3.88256);
\draw [c,line width=0.9] (5.60185,3.88256) -- (5.66067,3.88256);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.63126,3.35054);
\draw [c,line width=0.9] (5.60185,3.35054) -- (5.66067,3.35054);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.67751,4.90676);
\draw [c,line width=0.9] (5.67751,4.87735) -- (5.67751,4.93618);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.77001,4.90676);
\draw [c,line width=0.9] (5.77001,4.87735) -- (5.77001,4.93618);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.72376,5.24238);
\draw [c,line width=0.9] (5.69435,5.24238) -- (5.75317,5.24238);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.72376,4.60152);
\draw [c,line width=0.9] (5.69435,4.60152) -- (5.75317,4.60152);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.77001,4.90676);
\draw [c,line width=0.9] (5.77001,4.87735) -- (5.77001,4.93618);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.86251,4.90676);
\draw [c,line width=0.9] (5.86251,4.87735) -- (5.86251,4.93618);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.81626,5.24238);
\draw [c,line width=0.9] (5.78685,5.24238) -- (5.84567,5.24238);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.81626,4.60152);
\draw [c,line width=0.9] (5.78685,4.60152) -- (5.84567,4.60152);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.86251,4.90676);
\draw [c,line width=0.9] (5.86251,4.87735) -- (5.86251,4.93618);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.95501,4.90676);
\draw [c,line width=0.9] (5.95501,4.87735) -- (5.95501,4.93618);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.90876,5.24238);
\draw [c,line width=0.9] (5.87935,5.24238) -- (5.93817,5.24238);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.90876,4.60152);
\draw [c,line width=0.9] (5.87935,4.60152) -- (5.93817,4.60152);
\draw [c,line width=0.9] (6.00126,5.11942) -- (5.95501,5.11942);
\draw [c,line width=0.9] (5.95501,5.09001) -- (5.95501,5.14883);
\draw [c,line width=0.9] (6.00126,5.11942) -- (6.04751,5.11942);
\draw [c,line width=0.9] (6.04751,5.09001) -- (6.04751,5.14883);
\draw [c,line width=0.9] (6.00126,5.11942) -- (6.00126,5.46497);
\draw [c,line width=0.9] (5.97185,5.46497) -- (6.03067,5.46497);
\draw [c,line width=0.9] (6.00126,5.11942) -- (6.00126,4.80425);
\draw [c,line width=0.9] (5.97185,4.80425) -- (6.03067,4.80425);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.04751,5.51436);
\draw [c,line width=0.9] (6.04751,5.48495) -- (6.04751,5.54377);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.14001,5.51436);
\draw [c,line width=0.9] (6.14001,5.48495) -- (6.14001,5.54377);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.09376,5.87759);
\draw [c,line width=0.9] (6.06435,5.87759) -- (6.12317,5.87759);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.09376,5.1815);
\draw [c,line width=0.9] (6.06435,5.1815) -- (6.12317,5.1815);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.14001,6.00043);
\draw [c,line width=0.9] (6.14001,5.97102) -- (6.14001,6.02984);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.23251,6.00043);
\draw [c,line width=0.9] (6.23251,5.97102) -- (6.23251,6.02984);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.18626,6.38427);
\draw [c,line width=0.9] (6.15685,6.38427) -- (6.21567,6.38427);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.18626,5.64698);
\draw [c,line width=0.9] (6.15685,5.64698) -- (6.21567,5.64698);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.23251,6.45613);
\draw [c,line width=0.9] (6.23251,6.42672) -- (6.23251,6.48554);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.32501,6.45613);
\draw [c,line width=0.9] (6.32501,6.42672) -- (6.32501,6.48554);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.27876,6.85829);
\draw [c,line width=0.9] (6.24935,6.85829) -- (6.30817,6.85829);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.27876,6.08435);
\draw [c,line width=0.9] (6.24935,6.08435) -- (6.30817,6.08435);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.32501,6.45613);
\draw [c,line width=0.9] (6.32501,6.42672) -- (6.32501,6.48554);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.41751,6.45613);
\draw [c,line width=0.9] (6.41751,6.42672) -- (6.41751,6.48554);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.37126,6.85829);
\draw [c,line width=0.9] (6.34185,6.85829) -- (6.40067,6.85829);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.37126,6.08435);
\draw [c,line width=0.9] (6.34185,6.08435) -- (6.40067,6.08435);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.41751,7.21562);
\draw [c,line width=0.9] (6.41751,7.18621) -- (6.41751,7.24503);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.51001,7.21562);
\draw [c,line width=0.9] (6.51001,7.18621) -- (6.51001,7.24503);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.46376,7.64652);
\draw [c,line width=0.9] (6.43435,7.64652) -- (6.49317,7.64652);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.46376,6.8151);
\draw [c,line width=0.9] (6.43435,6.8151) -- (6.49317,6.8151);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.51001,7.51942);
\draw [c,line width=0.9] (6.51001,7.49) -- (6.51001,7.54883);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.60251,7.51942);
\draw [c,line width=0.9] (6.60251,7.49) -- (6.60251,7.54883);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.55626,7.96128);
\draw [c,line width=0.9] (6.52684,7.96128) -- (6.58567,7.96128);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.55626,7.10794);
\draw [c,line width=0.9] (6.52684,7.10794) -- (6.58567,7.10794);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.60251,7.12448);
\draw [c,line width=0.9] (6.60251,7.09507) -- (6.60251,7.15389);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.69501,7.12448);
\draw [c,line width=0.9] (6.69501,7.09507) -- (6.69501,7.15389);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.64876,7.55204);
\draw [c,line width=0.9] (6.61934,7.55204) -- (6.67817,7.55204);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.64876,6.7273);
\draw [c,line width=0.9] (6.61934,6.7273) -- (6.67817,6.7273);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.69501,7.3979);
\draw [c,line width=0.9] (6.69501,7.36849) -- (6.69501,7.42731);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.78751,7.3979);
\draw [c,line width=0.9] (6.78751,7.36849) -- (6.78751,7.42731);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.74126,7.83541);
\draw [c,line width=0.9] (6.71184,7.83541) -- (6.77067,7.83541);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.74126,6.99077);
\draw [c,line width=0.9] (6.71184,6.99077) -- (6.77067,6.99077);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.78751,7.21562);
\draw [c,line width=0.9] (6.78751,7.18621) -- (6.78751,7.24503);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.88001,7.21562);
\draw [c,line width=0.9] (6.88001,7.18621) -- (6.88001,7.24503);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.83376,7.64652);
\draw [c,line width=0.9] (6.80434,7.64652) -- (6.86317,7.64652);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.83376,6.8151);
\draw [c,line width=0.9] (6.80434,6.8151) -- (6.86317,6.8151);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.88001,8.15739);
\draw [c,line width=0.9] (6.88001,8.12798) -- (6.88001,8.1868);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.97251,8.15739);
\draw [c,line width=0.9] (6.97251,8.12798) -- (6.97251,8.1868);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.92626,8.62139);
\draw [c,line width=0.9] (6.89684,8.62139) -- (6.95567,8.62139);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.92626,7.72377);
\draw [c,line width=0.9] (6.89684,7.72377) -- (6.95567,7.72377);
\draw [c,line width=0.9] (7.01876,7.73207) -- (6.97251,7.73207);
\draw [c,line width=0.9] (6.97251,7.70266) -- (6.97251,7.76149);
\draw [c,line width=0.9] (7.01876,7.73207) -- (7.06501,7.73207);
\draw [c,line width=0.9] (7.06501,7.70266) -- (7.06501,7.76149);
\draw [c,line width=0.9] (7.01876,7.73207) -- (7.01876,8.18144);
\draw [c,line width=0.9] (6.98934,8.18144) -- (7.04817,8.18144);
\draw [c,line width=0.9] (7.01876,7.73207) -- (7.01876,7.31309);
\draw [c,line width=0.9] (6.98934,7.31309) -- (7.04817,7.31309);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.06501,7.82321);
\draw [c,line width=0.9] (7.06501,7.7938) -- (7.06501,7.85262);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.15751,7.82321);
\draw [c,line width=0.9] (7.15751,7.7938) -- (7.15751,7.85262);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.11126,8.27575);
\draw [c,line width=0.9] (7.08184,8.27575) -- (7.14067,8.27575);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.11126,7.40105);
\draw [c,line width=0.9] (7.08184,7.40105) -- (7.14067,7.40105);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.15751,7.79283);
\draw [c,line width=0.9] (7.15751,7.76342) -- (7.15751,7.82225);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.25001,7.79283);
\draw [c,line width=0.9] (7.25001,7.76342) -- (7.25001,7.82225);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.20376,8.24432);
\draw [c,line width=0.9] (7.17434,8.24432) -- (7.23317,8.24432);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.20376,7.37173);
\draw [c,line width=0.9] (7.17434,7.37173) -- (7.23317,7.37173);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.25001,6.9422);
\draw [c,line width=0.9] (7.25001,6.91279) -- (7.25001,6.97161);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.3425,6.9422);
\draw [c,line width=0.9] (7.3425,6.91279) -- (7.3425,6.97161);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.29626,7.36299);
\draw [c,line width=0.9] (7.26684,7.36299) -- (7.32567,7.36299);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.29626,6.55179);
\draw [c,line width=0.9] (7.26684,6.55179) -- (7.32567,6.55179);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.3425,7.85359);
\draw [c,line width=0.9] (7.3425,7.82418) -- (7.3425,7.883);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.43501,7.85359);
\draw [c,line width=0.9] (7.43501,7.82418) -- (7.43501,7.883);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.38875,8.30719);
\draw [c,line width=0.9] (7.35934,8.30719) -- (7.41817,8.30719);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.38875,7.43038);
\draw [c,line width=0.9] (7.35934,7.43038) -- (7.41817,7.43038);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.43501,6.91182);
\draw [c,line width=0.9] (7.43501,6.88241) -- (7.43501,6.94123);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.5275,6.91182);
\draw [c,line width=0.9] (7.5275,6.88241) -- (7.5275,6.94123);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.48126,7.33147);
\draw [c,line width=0.9] (7.45184,7.33147) -- (7.51067,7.33147);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.48126,6.52255);
\draw [c,line width=0.9] (7.45184,6.52255) -- (7.51067,6.52255);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.5275,6.97258);
\draw [c,line width=0.9] (7.5275,6.94317) -- (7.5275,7.00199);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.62,6.97258);
\draw [c,line width=0.9] (7.62,6.94317) -- (7.62,7.00199);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.57375,7.39451);
\draw [c,line width=0.9] (7.54434,7.39451) -- (7.60317,7.39451);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.57375,6.58104);
\draw [c,line width=0.9] (7.54434,6.58104) -- (7.60317,6.58104);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.62,6.82068);
\draw [c,line width=0.9] (7.62,6.79127) -- (7.62,6.8501);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.7125,6.82068);
\draw [c,line width=0.9] (7.7125,6.79127) -- (7.7125,6.8501);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.66625,7.2369);
\draw [c,line width=0.9] (7.63684,7.2369) -- (7.69567,7.2369);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.66625,6.43485);
\draw [c,line width=0.9] (7.63684,6.43485) -- (7.69567,6.43485);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.7125,6.18271);
\draw [c,line width=0.9] (7.7125,6.1533) -- (7.7125,6.21212);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.805,6.18271);
\draw [c,line width=0.9] (7.805,6.1533) -- (7.805,6.21212);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.75875,6.57398);
\draw [c,line width=0.9] (7.72934,6.57398) -- (7.78817,6.57398);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.75875,5.82182);
\draw [c,line width=0.9] (7.72934,5.82182) -- (7.78817,5.82182);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.805,5.81815);
\draw [c,line width=0.9] (7.805,5.78874) -- (7.805,5.84757);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.8975,5.81815);
\draw [c,line width=0.9] (7.8975,5.78874) -- (7.8975,5.84757);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.85125,6.1944);
\draw [c,line width=0.9] (7.82184,6.1944) -- (7.88067,6.1944);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.85125,5.47229);
\draw [c,line width=0.9] (7.82184,5.47229) -- (7.88067,5.47229);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.8975,5.97005);
\draw [c,line width=0.9] (7.8975,5.94064) -- (7.8975,5.99946);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.99,5.97005);
\draw [c,line width=0.9] (7.99,5.94064) -- (7.99,5.99946);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.94375,6.35264);
\draw [c,line width=0.9] (7.91434,6.35264) -- (7.97317,6.35264);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.94375,5.61785);
\draw [c,line width=0.9] (7.91434,5.61785) -- (7.97317,5.61785);
\draw [c,line width=0.9] (8.03625,5.05866) -- (7.99,5.05866);
\draw [c,line width=0.9] (7.99,5.02925) -- (7.99,5.08807);
\draw [c,line width=0.9] (8.03625,5.05866) -- (8.0825,5.05866);
\draw [c,line width=0.9] (8.0825,5.02925) -- (8.0825,5.08807);
\draw [c,line width=0.9] (8.03625,5.05866) -- (8.03625,5.4014);
\draw [c,line width=0.9] (8.00684,5.4014) -- (8.06567,5.4014);
\draw [c,line width=0.9] (8.03625,5.05866) -- (8.03625,4.7463);
\draw [c,line width=0.9] (8.00684,4.7463) -- (8.06567,4.7463);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.0825,5.02828);
\draw [c,line width=0.9] (8.0825,4.99887) -- (8.0825,5.05769);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.175,5.02828);
\draw [c,line width=0.9] (8.175,4.99887) -- (8.175,5.05769);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.12875,5.36961);
\draw [c,line width=0.9] (8.09934,5.36961) -- (8.15816,5.36961);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.12875,4.71733);
\draw [c,line width=0.9] (8.09934,4.71733) -- (8.15816,4.71733);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.175,5.66626);
\draw [c,line width=0.9] (8.175,5.63684) -- (8.175,5.69567);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.2675,5.66626);
\draw [c,line width=0.9] (8.2675,5.63684) -- (8.2675,5.69567);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.22125,6.03606);
\draw [c,line width=0.9] (8.19184,6.03606) -- (8.25066,6.03606);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.22125,5.32684);
\draw [c,line width=0.9] (8.19184,5.32684) -- (8.25066,5.32684);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.2675,4.26879);
\draw [c,line width=0.9] (8.2675,4.23938) -- (8.2675,4.2982);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.36,4.26879);
\draw [c,line width=0.9] (8.36,4.23938) -- (8.36,4.2982);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.31375,4.58845);
\draw [c,line width=0.9] (8.28434,4.58845) -- (8.34317,4.58845);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.31375,3.98112);
\draw [c,line width=0.9] (8.28434,3.98112) -- (8.34317,3.98112);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.36,4.05613);
\draw [c,line width=0.9] (8.36,4.02672) -- (8.36,4.08554);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.4525,4.05613);
\draw [c,line width=0.9] (8.4525,4.02672) -- (8.4525,4.08554);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.40625,4.3644);
\draw [c,line width=0.9] (8.37684,4.3644) -- (8.43567,4.3644);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.40625,3.77992);
\draw [c,line width=0.9] (8.37684,3.77992) -- (8.43567,3.77992);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.4525,3.93461);
\draw [c,line width=0.9] (8.4525,3.9052) -- (8.4525,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.545,3.93461);
\draw [c,line width=0.9] (8.545,3.9052) -- (8.545,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,4.23615);
\draw [c,line width=0.9] (8.46934,4.23615) -- (8.52816,4.23615);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,3.66517);
\draw [c,line width=0.9] (8.46934,3.66517) -- (8.52816,3.66517);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.545,3.8131);
\draw [c,line width=0.9] (8.545,3.78368) -- (8.545,3.84251);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.6375,3.8131);
\draw [c,line width=0.9] (8.6375,3.78368) -- (8.6375,3.84251);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.59125,4.10774);
\draw [c,line width=0.9] (8.56184,4.10774) -- (8.62066,4.10774);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.59125,3.55059);
\draw [c,line width=0.9] (8.56184,3.55059) -- (8.62066,3.55059);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.6375,3.17512);
\draw [c,line width=0.9] (8.6375,3.14571) -- (8.6375,3.20453);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.73,3.17512);
\draw [c,line width=0.9] (8.73,3.14571) -- (8.73,3.20453);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.68375,3.43012);
\draw [c,line width=0.9] (8.65434,3.43012) -- (8.71316,3.43012);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.68375,2.95257);
\draw [c,line width=0.9] (8.65434,2.95257) -- (8.71316,2.95257);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.73,3.3574);
\draw [c,line width=0.9] (8.73,3.32799) -- (8.73,3.38681);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.8225,3.3574);
\draw [c,line width=0.9] (8.8225,3.32799) -- (8.8225,3.38681);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.77625,3.62441);
\draw [c,line width=0.9] (8.74684,3.62441) -- (8.80566,3.62441);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.77625,3.12274);
\draw [c,line width=0.9] (8.74684,3.12274) -- (8.80566,3.12274);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.8225,2.87132);
\draw [c,line width=0.9] (8.8225,2.84191) -- (8.8225,2.90074);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.915,2.87132);
\draw [c,line width=0.9] (8.915,2.84191) -- (8.915,2.90074);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.86875,3.10475);
\draw [c,line width=0.9] (8.83934,3.10475) -- (8.89816,3.10475);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.86875,2.67058);
\draw [c,line width=0.9] (8.83934,2.67058) -- (8.89816,2.67058);
\draw [c,line width=0.9] (8.96125,2.9017) -- (8.915,2.9017);
\draw [c,line width=0.9] (8.915,2.87229) -- (8.915,2.93112);
\draw [c,line width=0.9] (8.96125,2.9017) -- (9.0075,2.9017);
\draw [c,line width=0.9] (9.0075,2.87229) -- (9.0075,2.93112);
\draw [c,line width=0.9] (8.96125,2.9017) -- (8.96125,3.13739);
\draw [c,line width=0.9] (8.93184,3.13739) -- (8.99066,3.13739);
\draw [c,line width=0.9] (8.96125,2.9017) -- (8.96125,2.69867);
\draw [c,line width=0.9] (8.93184,2.69867) -- (8.99066,2.69867);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.0075,2.41563);
\draw [c,line width=0.9] (9.0075,2.38622) -- (9.0075,2.44504);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.1,2.41563);
\draw [c,line width=0.9] (9.1,2.38622) -- (9.1,2.44504);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.05375,2.61149);
\draw [c,line width=0.9] (9.02434,2.61149) -- (9.08316,2.61149);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.05375,2.25298);
\draw [c,line width=0.9] (9.02434,2.25298) -- (9.08316,2.25298);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.1,2.56753);
\draw [c,line width=0.9] (9.1,2.53812) -- (9.1,2.59694);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.1925,2.56753);
\draw [c,line width=0.9] (9.1925,2.53812) -- (9.1925,2.59694);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.14625,2.77679);
\draw [c,line width=0.9] (9.11684,2.77679) -- (9.17566,2.77679);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.14625,2.39126);
\draw [c,line width=0.9] (9.11684,2.39126) -- (9.17566,2.39126);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.1925,2.71943);
\draw [c,line width=0.9] (9.1925,2.69001) -- (9.1925,2.74884);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.285,2.71943);
\draw [c,line width=0.9] (9.285,2.69001) -- (9.285,2.74884);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.23875,2.94115);
\draw [c,line width=0.9] (9.20934,2.94115) -- (9.26816,2.94115);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.23875,2.53052);
\draw [c,line width=0.9] (9.20934,2.53052) -- (9.26816,2.53052);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.285,2.38525);
\draw [c,line width=0.9] (9.285,2.35584) -- (9.285,2.41466);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.3775,2.38525);
\draw [c,line width=0.9] (9.3775,2.35584) -- (9.3775,2.41466);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.33125,2.5783);
\draw [c,line width=0.9] (9.30184,2.5783) -- (9.36066,2.5783);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.33125,2.22546);
\draw [c,line width=0.9] (9.30184,2.22546) -- (9.36066,2.22546);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.3775,2.26373);
\draw [c,line width=0.9] (9.3775,2.23432) -- (9.3775,2.29314);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.47,2.26373);
\draw [c,line width=0.9] (9.47,2.23432) -- (9.47,2.29314);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.42375,2.445);
\draw [c,line width=0.9] (9.39434,2.445) -- (9.45316,2.445);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.42375,2.11595);
\draw [c,line width=0.9] (9.39434,2.11595) -- (9.45316,2.11595);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.47,2.26373);
\draw [c,line width=0.9] (9.47,2.23432) -- (9.47,2.29314);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.5625,2.26373);
\draw [c,line width=0.9] (9.5625,2.23432) -- (9.5625,2.29314);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.51625,2.445);
\draw [c,line width=0.9] (9.48684,2.445) -- (9.54566,2.445);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.51625,2.11595);
\draw [c,line width=0.9] (9.48684,2.11595) -- (9.54566,2.11595);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.5625,2.20297);
\draw [c,line width=0.9] (9.5625,2.17356) -- (9.5625,2.23238);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.655,2.20297);
\draw [c,line width=0.9] (9.655,2.17356) -- (9.655,2.23238);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.60875,2.378);
\draw [c,line width=0.9] (9.57934,2.378) -- (9.63816,2.378);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.60875,2.06157);
\draw [c,line width=0.9] (9.57934,2.06157) -- (9.63816,2.06157);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.655,2.17259);
\draw [c,line width=0.9] (9.655,2.14318) -- (9.655,2.202);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.7475,2.17259);
\draw [c,line width=0.9] (9.7475,2.14318) -- (9.7475,2.202);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.70125,2.34439);
\draw [c,line width=0.9] (9.67184,2.34439) -- (9.73066,2.34439);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.70125,2.03449);
\draw [c,line width=0.9] (9.67184,2.03449) -- (9.73066,2.03449);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.7475,2.32449);
\draw [c,line width=0.9] (9.7475,2.29508) -- (9.7475,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.84,2.32449);
\draw [c,line width=0.9] (9.84,2.29508) -- (9.84,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.51176);
\draw [c,line width=0.9] (9.76434,2.51176) -- (9.82316,2.51176);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.17059);
\draw [c,line width=0.9] (9.76434,2.17059) -- (9.82316,2.17059);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.84,2.11183);
\draw [c,line width=0.9] (9.84,2.08242) -- (9.84,2.14124);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.9325,2.11183);
\draw [c,line width=0.9] (9.9325,2.08242) -- (9.9325,2.14124);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.88625,2.27695);
\draw [c,line width=0.9] (9.85684,2.27695) -- (9.91566,2.27695);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.88625,1.98059);
\draw [c,line width=0.9] (9.85684,1.98059) -- (9.91566,1.98059);
\draw [c,line width=0.9] (9.97875,2.14221) -- (9.9325,2.14221);
\draw [c,line width=0.9] (9.9325,2.1128) -- (9.9325,2.17162);
\draw [c,line width=0.9] (9.97875,2.14221) -- (10.025,2.14221);
\draw [c,line width=0.9] (10.025,2.1128) -- (10.025,2.17162);
\draw [c,line width=0.9] (9.97875,2.14221) -- (9.97875,2.31071);
\draw [c,line width=0.9] (9.94934,2.31071) -- (10.0082,2.31071);
\draw [c,line width=0.9] (9.97875,2.14221) -- (9.97875,2.0075);
\draw [c,line width=0.9] (9.94934,2.0075) -- (10.0082,2.0075);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.025,2.29411);
\draw [c,line width=0.9] (10.025,2.2647) -- (10.025,2.32352);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.1175,2.29411);
\draw [c,line width=0.9] (10.1175,2.2647) -- (10.1175,2.32352);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.0712,2.47841);
\draw [c,line width=0.9] (10.0418,2.47841) -- (10.1007,2.47841);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.0712,2.14324);
\draw [c,line width=0.9] (10.0418,2.14324) -- (10.1007,2.14324);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.1175,2.20297);
\draw [c,line width=0.9] (10.1175,2.17356) -- (10.1175,2.23238);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.21,2.20297);
\draw [c,line width=0.9] (10.21,2.17356) -- (10.21,2.23238);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.1637,2.378);
\draw [c,line width=0.9] (10.1343,2.378) -- (10.1932,2.378);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.1637,2.06157);
\draw [c,line width=0.9] (10.1343,2.06157) -- (10.1932,2.06157);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.21,1.99031);
\draw [c,line width=0.9] (10.21,1.9609) -- (10.21,2.01973);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.3025,1.99031);
\draw [c,line width=0.9] (10.3025,1.9609) -- (10.3025,2.01973);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.2562,2.14096);
\draw [c,line width=0.9] (10.2268,2.14096) -- (10.2857,2.14096);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.2562,1.87398);
\draw [c,line width=0.9] (10.2268,1.87398) -- (10.2857,1.87398);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.3025,1.80804);
\draw [c,line width=0.9] (10.3025,1.77862) -- (10.3025,1.83745);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.395,1.80804);
\draw [c,line width=0.9] (10.395,1.77862) -- (10.395,1.83745);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.3487,1.9329);
\draw [c,line width=0.9] (10.3193,1.9329) -- (10.3782,1.9329);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.3487,1.71861);
\draw [c,line width=0.9] (10.3193,1.71861) -- (10.3782,1.71861);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.395,2.20297);
\draw [c,line width=0.9] (10.395,2.17356) -- (10.395,2.23238);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.4875,2.20297);
\draw [c,line width=0.9] (10.4875,2.17356) -- (10.4875,2.23238);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.4412,2.378);
\draw [c,line width=0.9] (10.4118,2.378) -- (10.4707,2.378);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.4412,2.06157);
\draw [c,line width=0.9] (10.4118,2.06157) -- (10.4707,2.06157);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.4875,1.8688);
\draw [c,line width=0.9] (10.4875,1.83938) -- (10.4875,1.89821);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.58,1.8688);
\draw [c,line width=0.9] (10.58,1.83938) -- (10.58,1.89821);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.5337,2.00297);
\draw [c,line width=0.9] (10.5043,2.00297) -- (10.5632,2.00297);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.5337,1.76959);
\draw [c,line width=0.9] (10.5043,1.76959) -- (10.5632,1.76959);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.58,2.05107);
\draw [c,line width=0.9] (10.58,2.02166) -- (10.58,2.08049);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.6725,2.05107);
\draw [c,line width=0.9] (10.6725,2.02166) -- (10.6725,2.08049);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.6262,2.20916);
\draw [c,line width=0.9] (10.5968,2.20916) -- (10.6557,2.20916);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.6262,1.92706);
\draw [c,line width=0.9] (10.5968,1.92706) -- (10.6557,1.92706);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.6725,2.05107);
\draw [c,line width=0.9] (10.6725,2.02166) -- (10.6725,2.08049);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.765,2.05107);
\draw [c,line width=0.9] (10.765,2.02166) -- (10.765,2.08049);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.7187,2.20916);
\draw [c,line width=0.9] (10.6893,2.20916) -- (10.7482,2.20916);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.7187,1.92706);
\draw [c,line width=0.9] (10.6893,1.92706) -- (10.7482,1.92706);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.765,1.77766);
\draw [c,line width=0.9] (10.765,1.74824) -- (10.765,1.80707);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.8575,1.77766);
\draw [c,line width=0.9] (10.8575,1.74824) -- (10.8575,1.80707);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.8112,1.89751);
\draw [c,line width=0.9] (10.7818,1.89751) -- (10.8407,1.89751);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.8112,1.69355);
\draw [c,line width=0.9] (10.7818,1.69355) -- (10.8407,1.69355);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.8575,1.92955);
\draw [c,line width=0.9] (10.8575,1.90014) -- (10.8575,1.95897);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.95,1.92955);
\draw [c,line width=0.9] (10.95,1.90014) -- (10.95,1.95897);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.9037,2.07227);
\draw [c,line width=0.9] (10.8743,2.07227) -- (10.9332,2.07227);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.9037,1.82144);
\draw [c,line width=0.9] (10.8743,1.82144) -- (10.9332,1.82144);
\draw [c,line width=0.9] (10.9962,1.8688) -- (10.95,1.8688);
\draw [c,line width=0.9] (10.95,1.83938) -- (10.95,1.89821);
\draw [c,line width=0.9] (10.9962,1.8688) -- (11.0425,1.8688);
\draw [c,line width=0.9] (11.0425,1.83938) -- (11.0425,1.89821);
\draw [c,line width=0.9] (10.9962,1.8688) -- (10.9962,2.00297);
\draw [c,line width=0.9] (10.9668,2.00297) -- (11.0257,2.00297);
\draw [c,line width=0.9] (10.9962,1.8688) -- (10.9962,1.76959);
\draw [c,line width=0.9] (10.9668,1.76959) -- (11.0257,1.76959);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.0425,2.11183);
\draw [c,line width=0.9] (11.0425,2.08242) -- (11.0425,2.14124);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.135,2.11183);
\draw [c,line width=0.9] (11.135,2.08242) -- (11.135,2.14124);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.0887,2.27695);
\draw [c,line width=0.9] (11.0593,2.27695) -- (11.1182,2.27695);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.0887,1.98059);
\draw [c,line width=0.9] (11.0593,1.98059) -- (11.1182,1.98059);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.135,1.8688);
\draw [c,line width=0.9] (11.135,1.83938) -- (11.135,1.89821);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.2275,1.8688);
\draw [c,line width=0.9] (11.2275,1.83938) -- (11.2275,1.89821);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.1812,2.00297);
\draw [c,line width=0.9] (11.1518,2.00297) -- (11.2107,2.00297);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.1812,1.76959);
\draw [c,line width=0.9] (11.1518,1.76959) -- (11.2107,1.76959);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.2275,1.80804);
\draw [c,line width=0.9] (11.2275,1.77862) -- (11.2275,1.83745);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.32,1.80804);
\draw [c,line width=0.9] (11.32,1.77862) -- (11.32,1.83745);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.2737,1.9329);
\draw [c,line width=0.9] (11.2443,1.9329) -- (11.3032,1.9329);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.2737,1.71861);
\draw [c,line width=0.9] (11.2443,1.71861) -- (11.3032,1.71861);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.32,1.89917);
\draw [c,line width=0.9] (11.32,1.86976) -- (11.32,1.92859);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.4125,1.89917);
\draw [c,line width=0.9] (11.4125,1.86976) -- (11.4125,1.92859);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.3662,2.0377);
\draw [c,line width=0.9] (11.3368,2.0377) -- (11.3957,2.0377);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.3662,1.79542);
\draw [c,line width=0.9] (11.3368,1.79542) -- (11.3957,1.79542);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.4125,1.95993);
\draw [c,line width=0.9] (11.4125,1.93052) -- (11.4125,1.98935);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.505,1.95993);
\draw [c,line width=0.9] (11.505,1.93052) -- (11.505,1.98935);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.4587,2.10668);
\draw [c,line width=0.9] (11.4293,2.10668) -- (11.4882,2.10668);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.4587,1.84764);
\draw [c,line width=0.9] (11.4293,1.84764) -- (11.4882,1.84764);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.505,1.8688);
\draw [c,line width=0.9] (11.505,1.83938) -- (11.505,1.89821);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.5975,1.8688);
\draw [c,line width=0.9] (11.5975,1.83938) -- (11.5975,1.89821);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.5512,2.00297);
\draw [c,line width=0.9] (11.5218,2.00297) -- (11.5807,2.00297);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.5512,1.76959);
\draw [c,line width=0.9] (11.5218,1.76959) -- (11.5807,1.76959);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.5975,1.89917);
\draw [c,line width=0.9] (11.5975,1.86976) -- (11.5975,1.92859);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.69,1.89917);
\draw [c,line width=0.9] (11.69,1.86976) -- (11.69,1.92859);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.6437,2.0377);
\draw [c,line width=0.9] (11.6143,2.0377) -- (11.6732,2.0377);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.6437,1.79542);
\draw [c,line width=0.9] (11.6143,1.79542) -- (11.6732,1.79542);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.69,1.8688);
\draw [c,line width=0.9] (11.69,1.83938) -- (11.69,1.89821);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.7825,1.8688);
\draw [c,line width=0.9] (11.7825,1.83938) -- (11.7825,1.89821);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.7362,2.00297);
\draw [c,line width=0.9] (11.7068,2.00297) -- (11.7657,2.00297);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.7362,1.76959);
\draw [c,line width=0.9] (11.7068,1.76959) -- (11.7657,1.76959);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.7825,1.80804);
\draw [c,line width=0.9] (11.7825,1.77862) -- (11.7825,1.83745);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.875,1.80804);
\draw [c,line width=0.9] (11.875,1.77862) -- (11.875,1.83745);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.8287,1.9329);
\draw [c,line width=0.9] (11.7993,1.9329) -- (11.8582,1.9329);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.8287,1.71861);
\draw [c,line width=0.9] (11.7993,1.71861) -- (11.8582,1.71861);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.875,1.68652);
\draw [c,line width=0.9] (11.875,1.65711) -- (11.875,1.71593);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.9675,1.68652);
\draw [c,line width=0.9] (11.9675,1.65711) -- (11.9675,1.71593);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.9212,1.78928);
\draw [c,line width=0.9] (11.8918,1.78928) -- (11.9507,1.78928);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.9212,1.62091);
\draw [c,line width=0.9] (11.8918,1.62091) -- (11.9507,1.62091);
\draw [c,line width=0.9] (12.0137,1.83842) -- (11.9675,1.83842);
\draw [c,line width=0.9] (11.9675,1.809) -- (11.9675,1.86783);
\draw [c,line width=0.9] (12.0137,1.83842) -- (12.06,1.83842);
\draw [c,line width=0.9] (12.06,1.809) -- (12.06,1.86783);
\draw [c,line width=0.9] (12.0137,1.83842) -- (12.0137,1.96804);
\draw [c,line width=0.9] (11.9843,1.96804) -- (12.0432,1.96804);
\draw [c,line width=0.9] (12.0137,1.83842) -- (12.0137,1.74397);
\draw [c,line width=0.9] (11.9843,1.74397) -- (12.0432,1.74397);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.06,1.80804);
\draw [c,line width=0.9] (12.06,1.77862) -- (12.06,1.83745);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.1525,1.80804);
\draw [c,line width=0.9] (12.1525,1.77862) -- (12.1525,1.83745);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.1062,1.9329);
\draw [c,line width=0.9] (12.0768,1.9329) -- (12.1357,1.9329);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.1062,1.71861);
\draw [c,line width=0.9] (12.0768,1.71861) -- (12.1357,1.71861);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.1525,1.8688);
\draw [c,line width=0.9] (12.1525,1.83938) -- (12.1525,1.89821);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.245,1.8688);
\draw [c,line width=0.9] (12.245,1.83938) -- (12.245,1.89821);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.1987,2.00297);
\draw [c,line width=0.9] (12.1693,2.00297) -- (12.2282,2.00297);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.1987,1.76959);
\draw [c,line width=0.9] (12.1693,1.76959) -- (12.2282,1.76959);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.245,2.02069);
\draw [c,line width=0.9] (12.245,1.99128) -- (12.245,2.05011);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.3375,2.02069);
\draw [c,line width=0.9] (12.3375,1.99128) -- (12.3375,2.05011);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.2912,2.17512);
\draw [c,line width=0.9] (12.2618,2.17512) -- (12.3207,2.17512);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.2912,1.90046);
\draw [c,line width=0.9] (12.2618,1.90046) -- (12.3207,1.90046);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.3375,1.65614);
\draw [c,line width=0.9] (12.3375,1.62673) -- (12.3375,1.68555);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.43,1.65614);
\draw [c,line width=0.9] (12.43,1.62673) -- (12.43,1.68555);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.3837,1.75222);
\draw [c,line width=0.9] (12.3543,1.75222) -- (12.4132,1.75222);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.3837,1.59798);
\draw [c,line width=0.9] (12.3543,1.59798) -- (12.4132,1.59798);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.43,1.74728);
\draw [c,line width=0.9] (12.43,1.71786) -- (12.43,1.77669);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.5225,1.74728);
\draw [c,line width=0.9] (12.5225,1.71786) -- (12.5225,1.77669);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.4762,1.86182);
\draw [c,line width=0.9] (12.4468,1.86182) -- (12.5057,1.86182);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.4762,1.66885);
\draw [c,line width=0.9] (12.4468,1.66885) -- (12.5057,1.66885);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.5225,1.74728);
\draw [c,line width=0.9] (12.5225,1.71786) -- (12.5225,1.77669);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.615,1.74728);
\draw [c,line width=0.9] (12.615,1.71786) -- (12.615,1.77669);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.5687,1.86182);
\draw [c,line width=0.9] (12.5393,1.86182) -- (12.5982,1.86182);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.5687,1.66885);
\draw [c,line width=0.9] (12.5393,1.66885) -- (12.5982,1.66885);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.615,1.65614);
\draw [c,line width=0.9] (12.615,1.62673) -- (12.615,1.68555);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.7075,1.65614);
\draw [c,line width=0.9] (12.7075,1.62673) -- (12.7075,1.68555);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.6612,1.75222);
\draw [c,line width=0.9] (12.6318,1.75222) -- (12.6907,1.75222);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.6612,1.59798);
\draw [c,line width=0.9] (12.6318,1.59798) -- (12.6907,1.59798);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.7075,1.80804);
\draw [c,line width=0.9] (12.7075,1.77862) -- (12.7075,1.83745);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.8,1.80804);
\draw [c,line width=0.9] (12.8,1.77862) -- (12.8,1.83745);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.7537,1.9329);
\draw [c,line width=0.9] (12.7243,1.9329) -- (12.7832,1.9329);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.7537,1.71861);
\draw [c,line width=0.9] (12.7243,1.71861) -- (12.7832,1.71861);
\foreach \P in {(1.74627,1.95993), (1.83877,2.05107), (1.93127,2.02069), (2.02377,2.08145), (2.11627,1.80804), (2.20877,1.89917), (2.30127,1.99031), (2.39377,2.05107), (2.48626,2.17259), (2.57876,2.32449), (2.67126,1.99031), (2.76376,2.08145),
 (2.85626,2.02069), (2.94876,1.92955), (3.04126,1.89917), (3.13376,2.02069), (3.22626,2.11183), (3.31876,2.20297), (3.41126,2.08145), (3.50376,2.05107), (3.59626,2.14221), (3.68876,2.38525), (3.78126,2.41563), (3.87376,2.20297), (3.96626,2.41563),
 (4.05876,2.23335), (4.15126,2.14221), (4.24376,2.29411), (4.33626,2.44601), (4.42876,2.44601), (4.52126,2.35487), (4.61376,2.20297), (4.70626,2.20297), (4.79876,2.74981), (4.89126,3.02322), (4.98376,2.74981), (5.07626,3.11436), (5.16876,2.81057),
 (5.26126,3.08398), (5.35376,3.44854), (5.44626,3.84347), (5.53876,3.69158), (5.63126,3.60044), (5.72376,4.90676), (5.81626,4.90676), (5.90876,4.90676), (6.00126,5.11942), (6.09376,5.51436), (6.18626,6.00043), (6.27876,6.45613), (6.37126,6.45613),
 (6.46376,7.21562), (6.55626,7.51942), (6.64876,7.12448), (6.74126,7.3979), (6.83376,7.21562), (6.92626,8.15739), (7.01876,7.73207), (7.11126,7.82321), (7.20376,7.79283), (7.29626,6.9422), (7.38875,7.85359), (7.48126,6.91182), (7.57375,6.97258),
 (7.66625,6.82068), (7.75875,6.18271), (7.85125,5.81815), (7.94375,5.97005), (8.03625,5.05866), (8.12875,5.02828), (8.22125,5.66626), (8.31375,4.26879), (8.40625,4.05613), (8.49875,3.93461), (8.59125,3.8131), (8.68375,3.17512), (8.77625,3.3574),
 (8.86875,2.87132), (8.96125,2.9017), (9.05375,2.41563), (9.14625,2.56753), (9.23875,2.71943), (9.33125,2.38525), (9.42375,2.26373), (9.51625,2.26373), (9.60875,2.20297), (9.70125,2.17259), (9.79375,2.32449), (9.88625,2.11183), (9.97875,2.14221),
 (10.0712,2.29411), (10.1637,2.20297), (10.2562,1.99031), (10.3487,1.80804), (10.4412,2.20297), (10.5337,1.8688), (10.6262,2.05107), (10.7187,2.05107), (10.8112,1.77766), (10.9037,1.92955), (10.9962,1.8688), (11.0887,2.11183), (11.1812,1.8688),
 (11.2737,1.80804), (11.3662,1.89917), (11.4587,1.95993), (11.5512,1.8688), (11.6437,1.89917), (11.7362,1.8688), (11.8287,1.80804), (11.9212,1.68652), (12.0137,1.83842), (12.1062,1.80804), (12.1987,1.8688), (12.2912,2.02069), (12.3837,1.65614),
 (12.4762,1.74728), (12.5687,1.74728), (12.6612,1.65614), (12.7537,1.80804)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.0295) -- (1.70002,2.0295) -- (1.79252,2.02838) -- (1.88502,2.0273) -- (1.97752,2.02627) -- (2.07002,2.02527) -- (2.16252,2.02432) -- (2.25502,2.02342) -- (2.34752,2.02258) --
 (2.44002,2.02181) -- (2.53251,2.02112) -- (2.62501,2.02051) -- (2.71751,2.02) -- (2.81001,2.0196) -- (2.90251,2.01933) -- (2.99501,2.0192) -- (3.08751,2.01923) -- (3.18001,2.01944) -- (3.27251,2.01985) -- (3.36501,2.0205) -- (3.45751,2.02142) --
 (3.55001,2.02264) -- (3.64251,2.0242) -- (3.73501,2.02616) -- (3.82751,2.02857) -- (3.92001,2.0315) -- (4.01251,2.03502) -- (4.10501,2.03922) -- (4.19751,2.04419) -- (4.29001,2.05007) -- (4.38251,2.05698) -- (4.47501,2.06508) -- (4.56751,2.07455) --
 (4.66001,2.08559) -- (4.75251,2.09842) -- (4.84501,2.11331) -- (4.93751,2.13052) -- (5.03001,2.15035) -- (5.12251,2.17312) -- (5.21501,2.19914) -- (5.30751,2.22871) -- (5.40001,2.26209) -- (5.49251,2.29951) -- (5.58501,2.34111) -- (5.67751,2.3869)
 -- (5.77001,2.43679) -- (5.86251,2.49047) -- (5.95501,2.54747) -- (6.04751,2.60709) -- (6.14001,2.66841) -- (6.23251,2.7303) -- (6.32501,2.79144) -- (6.41751,2.85034) -- (6.51001,2.90542) -- (6.60251,2.95508) -- (6.69501,2.99776) --
 (6.74126,3.01602) -- (6.78751,3.03201) -- (6.83376,3.04559) -- (6.88001,3.05663) -- (6.92626,3.06501) -- (6.97251,3.07067) -- (7.01876,3.07352) -- (7.06501,3.07353) -- (7.11126,3.07069) -- (7.15751,3.06501) -- (7.20376,3.05652) -- (7.25001,3.04528)
 -- (7.29626,3.03138) -- (7.3425,3.01491) -- (7.38875,2.99601) -- (7.43501,2.97481) -- (7.5275,2.9262) -- (7.62,2.87051) -- (7.7125,2.80932) -- (7.805,2.7443) -- (7.8975,2.67706) -- (7.99,2.60915) -- (8.0825,2.54196) -- (8.175,2.4767) --
 (8.2675,2.41433) -- (8.36,2.35563) -- (8.4525,2.30111) -- (8.545,2.25109) -- (8.6375,2.20571) -- (8.73,2.16494) -- (8.8225,2.12862) -- (8.915,2.09652) -- (9.0075,2.06833) -- (9.1,2.0437) -- (9.1925,2.02227) -- (9.285,2.00368) -- (9.3775,1.98758) --
 (9.47,1.97365) -- (9.5625,1.96159) -- (9.655,1.95113) -- (9.7475,1.94204) -- (9.84,1.9341) -- (9.9325,1.92715) -- (10.025,1.92102) -- (10.1175,1.91559) -- (10.21,1.91075) -- (10.3025,1.90641) -- (10.395,1.90248) -- (10.4875,1.89891) --
 (10.58,1.89563) -- (10.6725,1.89261) -- (10.765,1.8898) -- (10.8575,1.88717) -- (10.95,1.8847) -- (11.0425,1.88235) -- (11.135,1.88013) -- (11.2275,1.87799) -- (11.32,1.87595) -- (11.4125,1.87397) -- (11.505,1.87206) -- (11.5975,1.8702) --
 (11.69,1.86838) -- (11.7825,1.86661) -- (11.875,1.86488) -- (11.9675,1.86318) -- (12.06,1.8615) -- (12.1525,1.85986) -- (12.245,1.85824) -- (12.3375,1.85665) -- (12.43,1.85508) -- (12.5225,1.85353) -- (12.615,1.85201) -- (12.7075,1.85052) --
 (12.8,1.84906) -- (12.8,1.84906);
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.02593) -- (1.70002,2.02593) -- (1.79252,2.02444) -- (1.88502,2.02296) -- (1.97752,2.02148) -- (2.07002,2.01999) -- (2.16252,2.01851) -- (2.25502,2.01703) -- (2.34752,2.01554) --
 (2.44002,2.01406) -- (2.53251,2.01258) -- (2.62501,2.01109) -- (2.71751,2.00961) -- (2.81001,2.00813) -- (2.90251,2.00664) -- (2.99501,2.00516) -- (3.08751,2.00368) -- (3.18001,2.00219) -- (3.27251,2.00071) -- (3.36501,1.99923) -- (3.45751,1.99774)
 -- (3.55001,1.99626) -- (3.64251,1.99477) -- (3.73501,1.99329) -- (3.82751,1.99181) -- (3.92001,1.99032) -- (4.01251,1.98884) -- (4.10501,1.98736) -- (4.19751,1.98587) -- (4.29001,1.98439) -- (4.38251,1.98291) -- (4.47501,1.98142) --
 (4.56751,1.97994) -- (4.66001,1.97846) -- (4.75251,1.97697) -- (4.84501,1.97549) -- (4.93751,1.97401) -- (5.03001,1.97252) -- (5.12251,1.97104) -- (5.21501,1.96956) -- (5.30751,1.96807) -- (5.40001,1.96659) -- (5.49251,1.9651) -- (5.58501,1.96362)
 -- (5.67751,1.96214) -- (5.77001,1.96065) -- (5.86251,1.95917) -- (5.95501,1.95769) -- (6.04751,1.9562) -- (6.14001,1.95472) -- (6.23251,1.95324) -- (6.32501,1.95175) -- (6.41751,1.95027) -- (6.51001,1.94879) -- (6.60251,1.9473) -- (6.69501,1.94582)
 -- (6.78751,1.94434) -- (6.88001,1.94285) -- (6.97251,1.94137) -- (7.06501,1.93989) -- (7.15751,1.9384) -- (7.25001,1.93692) -- (7.3425,1.93543) -- (7.43501,1.93395) -- (7.5275,1.93247) -- (7.62,1.93098) -- (7.7125,1.9295) -- (7.805,1.92802) --
 (7.8975,1.92653) -- (7.99,1.92505) -- (8.0825,1.92357) -- (8.175,1.92208) -- (8.2675,1.9206) -- (8.36,1.91912) -- (8.4525,1.91763) -- (8.545,1.91615) -- (8.6375,1.91467) -- (8.73,1.91318) -- (8.8225,1.9117) -- (8.915,1.91022) -- (9.0075,1.90873) --
 (9.1,1.90725) -- (9.1925,1.90576) -- (9.285,1.90428) -- (9.3775,1.9028) -- (9.47,1.90131) -- (9.5625,1.89983) -- (9.655,1.89835) -- (9.7475,1.89686) -- (9.84,1.89538) -- (9.9325,1.8939) -- (10.025,1.89241) -- (10.1175,1.89093) -- (10.21,1.88945) --
 (10.3025,1.88796) -- (10.395,1.88648) -- (10.4875,1.885) -- (10.58,1.88351) -- (10.6725,1.88203) -- (10.765,1.88055) -- (10.8575,1.87906) -- (10.95,1.87758) -- (11.0425,1.87609) -- (11.135,1.87461) -- (11.2275,1.87313) -- (11.32,1.87164) --
 (11.4125,1.87016) -- (11.505,1.86868) -- (11.5975,1.86719) -- (11.69,1.86571) -- (11.7825,1.86423) -- (11.875,1.86274) -- (11.9675,1.86126) -- (12.06,1.85978) -- (12.1525,1.85829) -- (12.245,1.85681) -- (12.3375,1.85533) -- (12.43,1.85384) --
 (12.5225,1.85236) -- (12.615,1.85088) -- (12.7075,1.84939) -- (12.8,1.84791) -- (12.8,1.84791);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.96039) -- (1.70002,1.96039) -- (1.79252,1.9591) -- (1.88502,1.95781) -- (1.97752,1.95653) -- (2.07002,1.95524) -- (2.16252,1.95396) -- (2.25502,1.95267) -- (2.34752,1.95139) --
 (2.44002,1.9501) -- (2.53251,1.94882) -- (2.62501,1.94753) -- (2.71751,1.94624) -- (2.81001,1.94496) -- (2.90251,1.94367) -- (2.99501,1.94239) -- (3.08751,1.9411) -- (3.18001,1.93982) -- (3.27251,1.93853) -- (3.36501,1.93725) -- (3.45751,1.93596) --
 (3.55001,1.93467) -- (3.64251,1.93339) -- (3.73501,1.9321) -- (3.82751,1.93082) -- (3.92001,1.92953) -- (4.01251,1.92825) -- (4.10501,1.92696) -- (4.19751,1.92567) -- (4.29001,1.92439) -- (4.38251,1.9231) -- (4.47501,1.92182) -- (4.56751,1.92053) --
 (4.66001,1.91925) -- (4.75251,1.91796) -- (4.84501,1.91668) -- (4.93751,1.91539) -- (5.03001,1.9141) -- (5.12251,1.91282) -- (5.21501,1.91153) -- (5.30751,1.91025) -- (5.40001,1.90896) -- (5.49251,1.90768) -- (5.58501,1.90639) -- (5.67751,1.90511)
 -- (5.77001,1.90382) -- (5.86251,1.90253) -- (5.95501,1.90125) -- (6.04751,1.89996) -- (6.14001,1.89868) -- (6.23251,1.89739) -- (6.32501,1.89611) -- (6.41751,1.89482) -- (6.51001,1.89353) -- (6.60251,1.89225) -- (6.69501,1.89096) --
 (6.78751,1.88968) -- (6.88001,1.88839) -- (6.97251,1.88711) -- (7.06501,1.88582) -- (7.15751,1.88454) -- (7.25001,1.88325) -- (7.3425,1.88196) -- (7.43501,1.88068) -- (7.5275,1.87939) -- (7.62,1.87811) -- (7.7125,1.87682) -- (7.805,1.87554) --
 (7.8975,1.87425) -- (7.99,1.87297) -- (8.0825,1.87168) -- (8.175,1.87039) -- (8.2675,1.86911) -- (8.36,1.86782) -- (8.4525,1.86654) -- (8.545,1.86525) -- (8.6375,1.86397) -- (8.73,1.86268) -- (8.8225,1.8614) -- (8.915,1.86011) -- (9.0075,1.85882) --
 (9.1,1.85754) -- (9.1925,1.85625) -- (9.285,1.85497) -- (9.3775,1.85368) -- (9.47,1.8524) -- (9.5625,1.85111) -- (9.655,1.84982) -- (9.7475,1.84854) -- (9.84,1.84725) -- (9.9325,1.84597) -- (10.025,1.84468) -- (10.1175,1.8434) -- (10.21,1.84211) --
 (10.3025,1.84083) -- (10.395,1.83954) -- (10.4875,1.83825) -- (10.58,1.83697) -- (10.6725,1.83568) -- (10.765,1.8344) -- (10.8575,1.83311) -- (10.95,1.83183) -- (11.0425,1.83054) -- (11.135,1.82925) -- (11.2275,1.82797) -- (11.32,1.82668) --
 (11.4125,1.8254) -- (11.505,1.82411) -- (11.5975,1.82283) -- (11.69,1.82154) -- (11.7825,1.82026) -- (11.875,1.81897) -- (11.9675,1.81768) -- (12.06,1.8164) -- (12.1525,1.81511) -- (12.245,1.81383) -- (12.3375,1.81254) -- (12.43,1.81126) --
 (12.5225,1.80997) -- (12.615,1.80869) -- (12.7075,1.8074) -- (12.8,1.80611) -- (12.8,1.80611);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.81363) -- (1.70002,1.81363) -- (1.79252,1.81278) -- (1.88502,1.81194) -- (1.97752,1.8111) -- (2.07002,1.81026) -- (2.16252,1.80941) -- (2.25502,1.80857) -- (2.34752,1.80773) --
 (2.44002,1.80689) -- (2.53251,1.80604) -- (2.62501,1.8052) -- (2.71751,1.80436) -- (2.81001,1.80352) -- (2.90251,1.80267) -- (2.99501,1.80183) -- (3.08751,1.80099) -- (3.18001,1.80015) -- (3.27251,1.7993) -- (3.36501,1.79846) -- (3.45751,1.79762) --
 (3.55001,1.79678) -- (3.64251,1.79593) -- (3.73501,1.79509) -- (3.82751,1.79425) -- (3.92001,1.79341) -- (4.01251,1.79256) -- (4.10501,1.79172) -- (4.19751,1.79088) -- (4.29001,1.79004) -- (4.38251,1.78919) -- (4.47501,1.78835) -- (4.56751,1.78751)
 -- (4.66001,1.78667) -- (4.75251,1.78582) -- (4.84501,1.78498) -- (4.93751,1.78414) -- (5.03001,1.7833) -- (5.12251,1.78245) -- (5.21501,1.78161) -- (5.30751,1.78077) -- (5.40001,1.77993) -- (5.49251,1.77908) -- (5.58501,1.77824) -- (5.67751,1.7774)
 -- (5.77001,1.77656) -- (5.86251,1.77571) -- (5.95501,1.77487) -- (6.04751,1.77403) -- (6.14001,1.77319) -- (6.23251,1.77234) -- (6.32501,1.7715) -- (6.41751,1.77066) -- (6.51001,1.76982) -- (6.60251,1.76898) -- (6.69501,1.76813) --
 (6.78751,1.76729) -- (6.88001,1.76645) -- (6.97251,1.76561) -- (7.06501,1.76476) -- (7.15751,1.76392) -- (7.25001,1.76308) -- (7.3425,1.76224) -- (7.43501,1.76139) -- (7.5275,1.76055) -- (7.62,1.75971) -- (7.7125,1.75887) -- (7.805,1.75802) --
 (7.8975,1.75718) -- (7.99,1.75634) -- (8.0825,1.7555) -- (8.175,1.75465) -- (8.2675,1.75381) -- (8.36,1.75297) -- (8.4525,1.75213) -- (8.545,1.75128) -- (8.6375,1.75044) -- (8.73,1.7496) -- (8.8225,1.74876) -- (8.915,1.74791) -- (9.0075,1.74707) --
 (9.1,1.74623) -- (9.1925,1.74539) -- (9.285,1.74454) -- (9.3775,1.7437) -- (9.47,1.74286) -- (9.5625,1.74202) -- (9.655,1.74117) -- (9.7475,1.74033) -- (9.84,1.73949) -- (9.9325,1.73865) -- (10.025,1.7378) -- (10.1175,1.73696) -- (10.21,1.73612) --
 (10.3025,1.73528) -- (10.395,1.73443) -- (10.4875,1.73359) -- (10.58,1.73275) -- (10.6725,1.73191) -- (10.765,1.73106) -- (10.8575,1.73022) -- (10.95,1.72938) -- (11.0425,1.72854) -- (11.135,1.72769) -- (11.2275,1.72685) -- (11.32,1.72601) --
 (11.4125,1.72517) -- (11.505,1.72432) -- (11.5975,1.72348) -- (11.69,1.72264) -- (11.7825,1.7218) -- (11.875,1.72096) -- (11.9675,1.72011) -- (12.06,1.71927) -- (12.1525,1.71843) -- (12.245,1.71759) -- (12.3375,1.71674) -- (12.43,1.7159) --
 (12.5225,1.71506) -- (12.615,1.71422) -- (12.7075,1.71337) -- (12.8,1.71253) -- (12.8,1.71253) -- (12.8,1.71253);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.34752,1.565) -- (2.34752,1.565);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.34752,1.565) -- (2.44002,1.56763) -- (2.53251,1.57099) -- (2.62501,1.57472) -- (2.71751,1.57887) -- (2.81001,1.58348) -- (2.90251,1.58864) -- (2.99501,1.59439) -- (3.08751,1.60083) --
 (3.18001,1.60804) -- (3.27251,1.61613) -- (3.36501,1.62522) -- (3.45751,1.63544) -- (3.55001,1.64695) -- (3.64251,1.65993) -- (3.73501,1.67459) -- (3.82751,1.69117) -- (3.92001,1.70994) -- (4.01251,1.73124) -- (4.10501,1.75543) -- (4.19751,1.78294)
 -- (4.29001,1.81428) -- (4.38251,1.85003) -- (4.47501,1.89083) -- (4.56751,1.93746) -- (4.66001,1.99077) -- (4.75251,2.05174) -- (4.84501,2.12144) -- (4.93751,2.20104) -- (5.03001,2.29182) -- (5.12251,2.39509) -- (5.21501,2.51218) --
 (5.30751,2.64439) -- (5.40001,2.79285) -- (5.49251,2.95851) -- (5.58501,3.14194) -- (5.67751,3.34326) -- (5.77001,3.56197) -- (5.86251,3.79687) -- (5.95501,4.04589) -- (6.04751,4.30606) -- (6.14001,4.57349) -- (6.23251,4.84334) -- (6.32501,5.10997)
 -- (6.41751,5.36708) -- (6.51001,5.60795) -- (6.60251,5.82572) -- (6.69501,6.01374) -- (6.74126,6.09466) -- (6.78751,6.16591) -- (6.83376,6.22689) -- (6.88001,6.27704) -- (6.92626,6.31591) -- (6.97251,6.34313) -- (7.01876,6.35844) --
 (7.06501,6.36166) -- (7.11126,6.35273) -- (7.15751,6.3317) -- (7.20376,6.29871) -- (7.25001,6.25401) -- (7.29626,6.19796) -- (7.3425,6.13101) -- (7.38875,6.05368) -- (7.43501,5.96658) -- (7.5275,5.7659) -- (7.62,5.53508) -- (7.7125,5.28088) --
 (7.805,5.01032) -- (7.8975,4.73034) -- (7.99,4.4475) -- (8.0825,4.16773) -- (8.175,3.89615) -- (8.2675,3.63693) -- (8.36,3.39328) -- (8.4525,3.16746) -- (8.545,2.9608) -- (8.6375,2.77388) -- (8.73,2.60658) -- (8.8225,2.45827) -- (8.915,2.3279) --
 (9.0075,2.21417) -- (9.1,2.11562) -- (9.1925,2.03069) -- (9.285,1.95785) -- (9.3775,1.89563) -- (9.47,1.84263) -- (9.5625,1.79759) -- (9.655,1.75937) -- (9.7475,1.72697) -- (9.84,1.6995) -- (9.9325,1.67621) -- (10.025,1.65644) -- (10.1175,1.63964)
 -- (10.21,1.62535) -- (10.3025,1.61316) -- (10.395,1.60276) -- (10.4875,1.59385) -- (10.58,1.58622) -- (10.6725,1.57966) -- (10.765,1.57401) -- (10.8575,1.56914) -- (10.95,1.565) -- (10.95,1.565);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (1.70002,2.04471) -- (1.70002,2.04471);
\draw [c,line width=2.7] (1.70002,2.04471) -- (1.79252,2.04512) -- (1.88502,2.04579) -- (1.97752,2.04665) -- (2.07002,2.04773) -- (2.16252,2.04905) -- (2.25502,2.05065) -- (2.34752,2.05256) -- (2.44002,2.05482) -- (2.53251,2.05749) --
 (2.62501,2.06061) -- (2.71751,2.06425) -- (2.81001,2.06847) -- (2.90251,2.07335) -- (2.99501,2.07897) -- (3.08751,2.08544) -- (3.18001,2.09286) -- (3.27251,2.10137) -- (3.36501,2.11111) -- (3.45751,2.12224) -- (3.55001,2.13497) -- (3.64251,2.14952)
 -- (3.73501,2.16613) -- (3.82751,2.18512) -- (3.92001,2.20682) -- (4.01251,2.23164) -- (4.10501,2.26002) -- (4.19751,2.29252) -- (4.29001,2.32974) -- (4.38251,2.37239) -- (4.47501,2.4213) -- (4.56751,2.47739) -- (4.66001,2.54174) --
 (4.75251,2.61554) -- (4.84501,2.70012) -- (4.93751,2.79694) -- (5.03001,2.90755) -- (5.12251,3.03359) -- (5.21501,3.17671) -- (5.30751,3.33847) -- (5.40001,3.52033) -- (5.49251,3.7234) -- (5.58501,3.94843) -- (5.67751,4.19554) -- (5.77001,4.46414)
 -- (5.86251,4.75272) -- (5.95501,5.05873) -- (6.04751,5.37853) -- (6.14001,5.70728) -- (6.23251,6.03902) -- (6.32501,6.36679) -- (6.41751,6.6828) -- (6.51001,6.97875) -- (6.60251,7.24618) -- (6.69501,7.47688) -- (6.78751,7.6633) -- (6.83376,7.73786)
 -- (6.88001,7.79905) -- (6.92626,7.8463) -- (6.97251,7.87918) -- (7.01876,7.89734) -- (7.06501,7.90057) -- (7.11126,7.8888) -- (7.15751,7.86209) -- (7.20376,7.82061) -- (7.25001,7.76468) -- (7.29626,7.69473) -- (7.3425,7.6113) -- (7.43501,7.40678)
 -- (7.5275,7.15748) -- (7.62,6.87097) -- (7.7125,6.55559) -- (7.805,6.22) -- (7.8975,5.87278) -- (7.99,5.52203) -- (8.0825,5.17507) -- (8.175,4.83822) -- (8.2675,4.51664) -- (8.36,4.2143) -- (8.4525,3.93395) -- (8.545,3.67728) -- (8.6375,3.44497) --
 (8.73,3.2369) -- (8.8225,3.05227) -- (8.915,2.8898) -- (9.0075,2.74788) -- (9.1,2.62469) -- (9.1925,2.51834) -- (9.285,2.42691) -- (9.3775,2.34859) -- (9.47,2.28166) -- (9.5625,2.22456) -- (9.655,2.17589) -- (9.7475,2.13439) -- (9.84,2.09898) --
 (9.9325,2.06874) -- (10.025,2.04284) -- (10.1175,2.02061) -- (10.21,2.00148) -- (10.3025,1.98495) -- (10.395,1.97062) -- (10.4875,1.95814) -- (10.58,1.94723) -- (10.6725,1.93765) -- (10.765,1.92919) -- (10.8575,1.92169) -- (10.95,1.915) --
 (11.0425,1.90901) -- (11.135,1.90361) -- (11.2275,1.89872) -- (11.32,1.89427) -- (11.4125,1.8902) -- (11.505,1.88645) -- (11.5975,1.88299) -- (11.69,1.87977) -- (11.7825,1.87678) -- (11.875,1.87397) -- (11.9675,1.87134) -- (12.06,1.86886) --
 (12.1525,1.86653) -- (12.245,1.86433) -- (12.3375,1.86227) -- (12.43,1.86034) -- (12.5225,1.85854) -- (12.615,1.85687) -- (12.7075,1.85534) -- (12.8,1.85394) -- (12.8,1.85394) -- (12.8,1.85394);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.70002,1.95993);
\draw [c,line width=0.9] (1.70002,1.93052) -- (1.70002,1.98935);
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.79252,1.95993);
\draw [c,line width=0.9] (1.79252,1.93052) -- (1.79252,1.98935);
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.74627,2.10668);
\draw [c,line width=0.9] (1.71685,2.10668) -- (1.77568,2.10668);
\draw [c,line width=0.9] (1.74627,1.95993) -- (1.74627,1.84764);
\draw [c,line width=0.9] (1.71685,1.84764) -- (1.77568,1.84764);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.79252,2.05107);
\draw [c,line width=0.9] (1.79252,2.02166) -- (1.79252,2.08049);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.88502,2.05107);
\draw [c,line width=0.9] (1.88502,2.02166) -- (1.88502,2.08049);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.83877,2.20916);
\draw [c,line width=0.9] (1.80935,2.20916) -- (1.86818,2.20916);
\draw [c,line width=0.9] (1.83877,2.05107) -- (1.83877,1.92706);
\draw [c,line width=0.9] (1.80935,1.92706) -- (1.86818,1.92706);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.88502,2.02069);
\draw [c,line width=0.9] (1.88502,1.99128) -- (1.88502,2.05011);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.97752,2.02069);
\draw [c,line width=0.9] (1.97752,1.99128) -- (1.97752,2.05011);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.93127,2.17512);
\draw [c,line width=0.9] (1.90185,2.17512) -- (1.96068,2.17512);
\draw [c,line width=0.9] (1.93127,2.02069) -- (1.93127,1.90046);
\draw [c,line width=0.9] (1.90185,1.90046) -- (1.96068,1.90046);
\draw [c,line width=0.9] (2.02377,2.08145) -- (1.97752,2.08145);
\draw [c,line width=0.9] (1.97752,2.05204) -- (1.97752,2.11086);
\draw [c,line width=0.9] (2.02377,2.08145) -- (2.07002,2.08145);
\draw [c,line width=0.9] (2.07002,2.05204) -- (2.07002,2.11086);
\draw [c,line width=0.9] (2.02377,2.08145) -- (2.02377,2.2431);
\draw [c,line width=0.9] (1.99435,2.2431) -- (2.05318,2.2431);
\draw [c,line width=0.9] (2.02377,2.08145) -- (2.02377,1.95377);
\draw [c,line width=0.9] (1.99435,1.95377) -- (2.05318,1.95377);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.07002,1.80804);
\draw [c,line width=0.9] (2.07002,1.77862) -- (2.07002,1.83745);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.16252,1.80804);
\draw [c,line width=0.9] (2.16252,1.77862) -- (2.16252,1.83745);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.11627,1.9329);
\draw [c,line width=0.9] (2.08685,1.9329) -- (2.14568,1.9329);
\draw [c,line width=0.9] (2.11627,1.80804) -- (2.11627,1.71861);
\draw [c,line width=0.9] (2.08685,1.71861) -- (2.14568,1.71861);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.16252,1.89917);
\draw [c,line width=0.9] (2.16252,1.86976) -- (2.16252,1.92859);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.25502,1.89917);
\draw [c,line width=0.9] (2.25502,1.86976) -- (2.25502,1.92859);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.20877,2.0377);
\draw [c,line width=0.9] (2.17935,2.0377) -- (2.23818,2.0377);
\draw [c,line width=0.9] (2.20877,1.89917) -- (2.20877,1.79542);
\draw [c,line width=0.9] (2.17935,1.79542) -- (2.23818,1.79542);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.25502,1.99031);
\draw [c,line width=0.9] (2.25502,1.9609) -- (2.25502,2.01973);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.34752,1.99031);
\draw [c,line width=0.9] (2.34752,1.9609) -- (2.34752,2.01973);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.30127,2.14096);
\draw [c,line width=0.9] (2.27185,2.14096) -- (2.33068,2.14096);
\draw [c,line width=0.9] (2.30127,1.99031) -- (2.30127,1.87398);
\draw [c,line width=0.9] (2.27185,1.87398) -- (2.33068,1.87398);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.34752,2.05107);
\draw [c,line width=0.9] (2.34752,2.02166) -- (2.34752,2.08049);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.44002,2.05107);
\draw [c,line width=0.9] (2.44002,2.02166) -- (2.44002,2.08049);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.39377,2.20916);
\draw [c,line width=0.9] (2.36435,2.20916) -- (2.42318,2.20916);
\draw [c,line width=0.9] (2.39377,2.05107) -- (2.39377,1.92706);
\draw [c,line width=0.9] (2.36435,1.92706) -- (2.42318,1.92706);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.44002,2.17259);
\draw [c,line width=0.9] (2.44002,2.14318) -- (2.44002,2.202);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.53251,2.17259);
\draw [c,line width=0.9] (2.53251,2.14318) -- (2.53251,2.202);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.48626,2.34439);
\draw [c,line width=0.9] (2.45685,2.34439) -- (2.51568,2.34439);
\draw [c,line width=0.9] (2.48626,2.17259) -- (2.48626,2.03449);
\draw [c,line width=0.9] (2.45685,2.03449) -- (2.51568,2.03449);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.53251,2.32449);
\draw [c,line width=0.9] (2.53251,2.29508) -- (2.53251,2.3539);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.62501,2.32449);
\draw [c,line width=0.9] (2.62501,2.29508) -- (2.62501,2.3539);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.57876,2.51176);
\draw [c,line width=0.9] (2.54935,2.51176) -- (2.60818,2.51176);
\draw [c,line width=0.9] (2.57876,2.32449) -- (2.57876,2.17059);
\draw [c,line width=0.9] (2.54935,2.17059) -- (2.60818,2.17059);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.62501,1.99031);
\draw [c,line width=0.9] (2.62501,1.9609) -- (2.62501,2.01973);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.71751,1.99031);
\draw [c,line width=0.9] (2.71751,1.9609) -- (2.71751,2.01973);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.67126,2.14096);
\draw [c,line width=0.9] (2.64185,2.14096) -- (2.70068,2.14096);
\draw [c,line width=0.9] (2.67126,1.99031) -- (2.67126,1.87398);
\draw [c,line width=0.9] (2.64185,1.87398) -- (2.70068,1.87398);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.71751,2.08145);
\draw [c,line width=0.9] (2.71751,2.05204) -- (2.71751,2.11086);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.81001,2.08145);
\draw [c,line width=0.9] (2.81001,2.05204) -- (2.81001,2.11086);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.76376,2.2431);
\draw [c,line width=0.9] (2.73435,2.2431) -- (2.79318,2.2431);
\draw [c,line width=0.9] (2.76376,2.08145) -- (2.76376,1.95377);
\draw [c,line width=0.9] (2.73435,1.95377) -- (2.79318,1.95377);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.81001,2.02069);
\draw [c,line width=0.9] (2.81001,1.99128) -- (2.81001,2.05011);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.90251,2.02069);
\draw [c,line width=0.9] (2.90251,1.99128) -- (2.90251,2.05011);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.85626,2.17512);
\draw [c,line width=0.9] (2.82685,2.17512) -- (2.88568,2.17512);
\draw [c,line width=0.9] (2.85626,2.02069) -- (2.85626,1.90046);
\draw [c,line width=0.9] (2.82685,1.90046) -- (2.88568,1.90046);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.90251,1.92955);
\draw [c,line width=0.9] (2.90251,1.90014) -- (2.90251,1.95897);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.99501,1.92955);
\draw [c,line width=0.9] (2.99501,1.90014) -- (2.99501,1.95897);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.94876,2.07227);
\draw [c,line width=0.9] (2.91935,2.07227) -- (2.97818,2.07227);
\draw [c,line width=0.9] (2.94876,1.92955) -- (2.94876,1.82144);
\draw [c,line width=0.9] (2.91935,1.82144) -- (2.97818,1.82144);
\draw [c,line width=0.9] (3.04126,1.89917) -- (2.99501,1.89917);
\draw [c,line width=0.9] (2.99501,1.86976) -- (2.99501,1.92859);
\draw [c,line width=0.9] (3.04126,1.89917) -- (3.08751,1.89917);
\draw [c,line width=0.9] (3.08751,1.86976) -- (3.08751,1.92859);
\draw [c,line width=0.9] (3.04126,1.89917) -- (3.04126,2.0377);
\draw [c,line width=0.9] (3.01185,2.0377) -- (3.07068,2.0377);
\draw [c,line width=0.9] (3.04126,1.89917) -- (3.04126,1.79542);
\draw [c,line width=0.9] (3.01185,1.79542) -- (3.07068,1.79542);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.08751,2.02069);
\draw [c,line width=0.9] (3.08751,1.99128) -- (3.08751,2.05011);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.18001,2.02069);
\draw [c,line width=0.9] (3.18001,1.99128) -- (3.18001,2.05011);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.13376,2.17512);
\draw [c,line width=0.9] (3.10435,2.17512) -- (3.16318,2.17512);
\draw [c,line width=0.9] (3.13376,2.02069) -- (3.13376,1.90046);
\draw [c,line width=0.9] (3.10435,1.90046) -- (3.16318,1.90046);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.18001,2.11183);
\draw [c,line width=0.9] (3.18001,2.08242) -- (3.18001,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.27251,2.11183);
\draw [c,line width=0.9] (3.27251,2.08242) -- (3.27251,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,2.27695);
\draw [c,line width=0.9] (3.19685,2.27695) -- (3.25568,2.27695);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,1.98059);
\draw [c,line width=0.9] (3.19685,1.98059) -- (3.25568,1.98059);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.27251,2.20297);
\draw [c,line width=0.9] (3.27251,2.17356) -- (3.27251,2.23238);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.36501,2.20297);
\draw [c,line width=0.9] (3.36501,2.17356) -- (3.36501,2.23238);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.31876,2.378);
\draw [c,line width=0.9] (3.28935,2.378) -- (3.34818,2.378);
\draw [c,line width=0.9] (3.31876,2.20297) -- (3.31876,2.06157);
\draw [c,line width=0.9] (3.28935,2.06157) -- (3.34818,2.06157);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.36501,2.08145);
\draw [c,line width=0.9] (3.36501,2.05204) -- (3.36501,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.45751,2.08145);
\draw [c,line width=0.9] (3.45751,2.05204) -- (3.45751,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,2.2431);
\draw [c,line width=0.9] (3.38185,2.2431) -- (3.44067,2.2431);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,1.95377);
\draw [c,line width=0.9] (3.38185,1.95377) -- (3.44067,1.95377);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.45751,2.05107);
\draw [c,line width=0.9] (3.45751,2.02166) -- (3.45751,2.08049);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.55001,2.05107);
\draw [c,line width=0.9] (3.55001,2.02166) -- (3.55001,2.08049);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.50376,2.20916);
\draw [c,line width=0.9] (3.47435,2.20916) -- (3.53317,2.20916);
\draw [c,line width=0.9] (3.50376,2.05107) -- (3.50376,1.92706);
\draw [c,line width=0.9] (3.47435,1.92706) -- (3.53317,1.92706);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.55001,2.14221);
\draw [c,line width=0.9] (3.55001,2.1128) -- (3.55001,2.17162);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.64251,2.14221);
\draw [c,line width=0.9] (3.64251,2.1128) -- (3.64251,2.17162);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.59626,2.31071);
\draw [c,line width=0.9] (3.56685,2.31071) -- (3.62567,2.31071);
\draw [c,line width=0.9] (3.59626,2.14221) -- (3.59626,2.0075);
\draw [c,line width=0.9] (3.56685,2.0075) -- (3.62567,2.0075);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.64251,2.38525);
\draw [c,line width=0.9] (3.64251,2.35584) -- (3.64251,2.41466);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.73501,2.38525);
\draw [c,line width=0.9] (3.73501,2.35584) -- (3.73501,2.41466);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.68876,2.5783);
\draw [c,line width=0.9] (3.65935,2.5783) -- (3.71817,2.5783);
\draw [c,line width=0.9] (3.68876,2.38525) -- (3.68876,2.22546);
\draw [c,line width=0.9] (3.65935,2.22546) -- (3.71817,2.22546);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.73501,2.41563);
\draw [c,line width=0.9] (3.73501,2.38622) -- (3.73501,2.44504);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.82751,2.41563);
\draw [c,line width=0.9] (3.82751,2.38622) -- (3.82751,2.44504);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.78126,2.61149);
\draw [c,line width=0.9] (3.75185,2.61149) -- (3.81067,2.61149);
\draw [c,line width=0.9] (3.78126,2.41563) -- (3.78126,2.25298);
\draw [c,line width=0.9] (3.75185,2.25298) -- (3.81067,2.25298);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.82751,2.20297);
\draw [c,line width=0.9] (3.82751,2.17356) -- (3.82751,2.23238);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.92001,2.20297);
\draw [c,line width=0.9] (3.92001,2.17356) -- (3.92001,2.23238);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.87376,2.378);
\draw [c,line width=0.9] (3.84435,2.378) -- (3.90317,2.378);
\draw [c,line width=0.9] (3.87376,2.20297) -- (3.87376,2.06157);
\draw [c,line width=0.9] (3.84435,2.06157) -- (3.90317,2.06157);
\draw [c,line width=0.9] (3.96626,2.41563) -- (3.92001,2.41563);
\draw [c,line width=0.9] (3.92001,2.38622) -- (3.92001,2.44504);
\draw [c,line width=0.9] (3.96626,2.41563) -- (4.01251,2.41563);
\draw [c,line width=0.9] (4.01251,2.38622) -- (4.01251,2.44504);
\draw [c,line width=0.9] (3.96626,2.41563) -- (3.96626,2.61149);
\draw [c,line width=0.9] (3.93685,2.61149) -- (3.99567,2.61149);
\draw [c,line width=0.9] (3.96626,2.41563) -- (3.96626,2.25298);
\draw [c,line width=0.9] (3.93685,2.25298) -- (3.99567,2.25298);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.01251,2.23335);
\draw [c,line width=0.9] (4.01251,2.20394) -- (4.01251,2.26276);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.10501,2.23335);
\draw [c,line width=0.9] (4.10501,2.20394) -- (4.10501,2.26276);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.05876,2.41154);
\draw [c,line width=0.9] (4.02935,2.41154) -- (4.08817,2.41154);
\draw [c,line width=0.9] (4.05876,2.23335) -- (4.05876,2.08872);
\draw [c,line width=0.9] (4.02935,2.08872) -- (4.08817,2.08872);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.10501,2.14221);
\draw [c,line width=0.9] (4.10501,2.1128) -- (4.10501,2.17162);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.19751,2.14221);
\draw [c,line width=0.9] (4.19751,2.1128) -- (4.19751,2.17162);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.15126,2.31071);
\draw [c,line width=0.9] (4.12185,2.31071) -- (4.18067,2.31071);
\draw [c,line width=0.9] (4.15126,2.14221) -- (4.15126,2.0075);
\draw [c,line width=0.9] (4.12185,2.0075) -- (4.18067,2.0075);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.19751,2.29411);
\draw [c,line width=0.9] (4.19751,2.2647) -- (4.19751,2.32352);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.29001,2.29411);
\draw [c,line width=0.9] (4.29001,2.2647) -- (4.29001,2.32352);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.24376,2.47841);
\draw [c,line width=0.9] (4.21435,2.47841) -- (4.27317,2.47841);
\draw [c,line width=0.9] (4.24376,2.29411) -- (4.24376,2.14324);
\draw [c,line width=0.9] (4.21435,2.14324) -- (4.27317,2.14324);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.29001,2.44601);
\draw [c,line width=0.9] (4.29001,2.4166) -- (4.29001,2.47542);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.38251,2.44601);
\draw [c,line width=0.9] (4.38251,2.4166) -- (4.38251,2.47542);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.33626,2.64463);
\draw [c,line width=0.9] (4.30685,2.64463) -- (4.36567,2.64463);
\draw [c,line width=0.9] (4.33626,2.44601) -- (4.33626,2.28055);
\draw [c,line width=0.9] (4.30685,2.28055) -- (4.36567,2.28055);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.38251,2.44601);
\draw [c,line width=0.9] (4.38251,2.4166) -- (4.38251,2.47542);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.47501,2.44601);
\draw [c,line width=0.9] (4.47501,2.4166) -- (4.47501,2.47542);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.42876,2.64463);
\draw [c,line width=0.9] (4.39935,2.64463) -- (4.45817,2.64463);
\draw [c,line width=0.9] (4.42876,2.44601) -- (4.42876,2.28055);
\draw [c,line width=0.9] (4.39935,2.28055) -- (4.45817,2.28055);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.47501,2.35487);
\draw [c,line width=0.9] (4.47501,2.32546) -- (4.47501,2.38428);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.56751,2.35487);
\draw [c,line width=0.9] (4.56751,2.32546) -- (4.56751,2.38428);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.52126,2.54505);
\draw [c,line width=0.9] (4.49185,2.54505) -- (4.55067,2.54505);
\draw [c,line width=0.9] (4.52126,2.35487) -- (4.52126,2.198);
\draw [c,line width=0.9] (4.49185,2.198) -- (4.55067,2.198);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.56751,2.20297);
\draw [c,line width=0.9] (4.56751,2.17356) -- (4.56751,2.23238);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.66001,2.20297);
\draw [c,line width=0.9] (4.66001,2.17356) -- (4.66001,2.23238);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.61376,2.378);
\draw [c,line width=0.9] (4.58435,2.378) -- (4.64317,2.378);
\draw [c,line width=0.9] (4.61376,2.20297) -- (4.61376,2.06157);
\draw [c,line width=0.9] (4.58435,2.06157) -- (4.64317,2.06157);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.66001,2.20297);
\draw [c,line width=0.9] (4.66001,2.17356) -- (4.66001,2.23238);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.75251,2.20297);
\draw [c,line width=0.9] (4.75251,2.17356) -- (4.75251,2.23238);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.70626,2.378);
\draw [c,line width=0.9] (4.67685,2.378) -- (4.73567,2.378);
\draw [c,line width=0.9] (4.70626,2.20297) -- (4.70626,2.06157);
\draw [c,line width=0.9] (4.67685,2.06157) -- (4.73567,2.06157);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.75251,2.74981);
\draw [c,line width=0.9] (4.75251,2.72039) -- (4.75251,2.77922);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.84501,2.74981);
\draw [c,line width=0.9] (4.84501,2.72039) -- (4.84501,2.77922);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.79876,2.97392);
\draw [c,line width=0.9] (4.76935,2.97392) -- (4.82817,2.97392);
\draw [c,line width=0.9] (4.79876,2.74981) -- (4.79876,2.55847);
\draw [c,line width=0.9] (4.76935,2.55847) -- (4.82817,2.55847);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.84501,3.02322);
\draw [c,line width=0.9] (4.84501,2.99381) -- (4.84501,3.05263);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.93751,3.02322);
\draw [c,line width=0.9] (4.93751,2.99381) -- (4.93751,3.05263);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.89126,3.26771);
\draw [c,line width=0.9] (4.86185,3.26771) -- (4.92067,3.26771);
\draw [c,line width=0.9] (4.89126,3.02322) -- (4.89126,2.81129);
\draw [c,line width=0.9] (4.86185,2.81129) -- (4.92067,2.81129);
\draw [c,line width=0.9] (4.98376,2.74981) -- (4.93751,2.74981);
\draw [c,line width=0.9] (4.93751,2.72039) -- (4.93751,2.77922);
\draw [c,line width=0.9] (4.98376,2.74981) -- (5.03001,2.74981);
\draw [c,line width=0.9] (5.03001,2.72039) -- (5.03001,2.77922);
\draw [c,line width=0.9] (4.98376,2.74981) -- (4.98376,2.97392);
\draw [c,line width=0.9] (4.95435,2.97392) -- (5.01317,2.97392);
\draw [c,line width=0.9] (4.98376,2.74981) -- (4.98376,2.55847);
\draw [c,line width=0.9] (4.95435,2.55847) -- (5.01317,2.55847);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.03001,3.11436);
\draw [c,line width=0.9] (5.03001,3.08495) -- (5.03001,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.12251,3.11436);
\draw [c,line width=0.9] (5.12251,3.08495) -- (5.12251,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,3.36522);
\draw [c,line width=0.9] (5.04685,3.36522) -- (5.10567,3.36522);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,2.896);
\draw [c,line width=0.9] (5.04685,2.896) -- (5.10567,2.896);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.12251,2.81057);
\draw [c,line width=0.9] (5.12251,2.78115) -- (5.12251,2.83998);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.21501,2.81057);
\draw [c,line width=0.9] (5.21501,2.78115) -- (5.21501,2.83998);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.16876,3.03939);
\draw [c,line width=0.9] (5.13935,3.03939) -- (5.19817,3.03939);
\draw [c,line width=0.9] (5.16876,2.81057) -- (5.16876,2.61447);
\draw [c,line width=0.9] (5.13935,2.61447) -- (5.19817,2.61447);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.21501,3.08398);
\draw [c,line width=0.9] (5.21501,3.05457) -- (5.21501,3.11339);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.30751,3.08398);
\draw [c,line width=0.9] (5.30751,3.05457) -- (5.30751,3.11339);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.26126,3.33274);
\draw [c,line width=0.9] (5.23185,3.33274) -- (5.29067,3.33274);
\draw [c,line width=0.9] (5.26126,3.08398) -- (5.26126,2.86774);
\draw [c,line width=0.9] (5.23185,2.86774) -- (5.29067,2.86774);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.30751,3.44854);
\draw [c,line width=0.9] (5.30751,3.41913) -- (5.30751,3.47795);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.40001,3.44854);
\draw [c,line width=0.9] (5.40001,3.41913) -- (5.40001,3.47795);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.35376,3.72133);
\draw [c,line width=0.9] (5.32435,3.72133) -- (5.38317,3.72133);
\draw [c,line width=0.9] (5.35376,3.44854) -- (5.35376,3.20805);
\draw [c,line width=0.9] (5.32435,3.20805) -- (5.38317,3.20805);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.40001,3.84347);
\draw [c,line width=0.9] (5.40001,3.81406) -- (5.40001,3.87289);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.49251,3.84347);
\draw [c,line width=0.9] (5.49251,3.81406) -- (5.49251,3.87289);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.44626,4.13986);
\draw [c,line width=0.9] (5.41685,4.13986) -- (5.47567,4.13986);
\draw [c,line width=0.9] (5.44626,3.84347) -- (5.44626,3.57921);
\draw [c,line width=0.9] (5.41685,3.57921) -- (5.47567,3.57921);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.49251,3.69158);
\draw [c,line width=0.9] (5.49251,3.66216) -- (5.49251,3.72099);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.58501,3.69158);
\draw [c,line width=0.9] (5.58501,3.66216) -- (5.58501,3.72099);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.53876,3.97914);
\draw [c,line width=0.9] (5.50935,3.97914) -- (5.56817,3.97914);
\draw [c,line width=0.9] (5.53876,3.69158) -- (5.53876,3.4362);
\draw [c,line width=0.9] (5.50935,3.4362) -- (5.56817,3.4362);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.58501,3.60044);
\draw [c,line width=0.9] (5.58501,3.57103) -- (5.58501,3.62985);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.67751,3.60044);
\draw [c,line width=0.9] (5.67751,3.57103) -- (5.67751,3.62985);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.63126,3.88256);
\draw [c,line width=0.9] (5.60185,3.88256) -- (5.66067,3.88256);
\draw [c,line width=0.9] (5.63126,3.60044) -- (5.63126,3.35054);
\draw [c,line width=0.9] (5.60185,3.35054) -- (5.66067,3.35054);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.67751,4.90676);
\draw [c,line width=0.9] (5.67751,4.87735) -- (5.67751,4.93618);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.77001,4.90676);
\draw [c,line width=0.9] (5.77001,4.87735) -- (5.77001,4.93618);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.72376,5.24238);
\draw [c,line width=0.9] (5.69435,5.24238) -- (5.75317,5.24238);
\draw [c,line width=0.9] (5.72376,4.90676) -- (5.72376,4.60152);
\draw [c,line width=0.9] (5.69435,4.60152) -- (5.75317,4.60152);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.77001,4.90676);
\draw [c,line width=0.9] (5.77001,4.87735) -- (5.77001,4.93618);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.86251,4.90676);
\draw [c,line width=0.9] (5.86251,4.87735) -- (5.86251,4.93618);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.81626,5.24238);
\draw [c,line width=0.9] (5.78685,5.24238) -- (5.84567,5.24238);
\draw [c,line width=0.9] (5.81626,4.90676) -- (5.81626,4.60152);
\draw [c,line width=0.9] (5.78685,4.60152) -- (5.84567,4.60152);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.86251,4.90676);
\draw [c,line width=0.9] (5.86251,4.87735) -- (5.86251,4.93618);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.95501,4.90676);
\draw [c,line width=0.9] (5.95501,4.87735) -- (5.95501,4.93618);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.90876,5.24238);
\draw [c,line width=0.9] (5.87935,5.24238) -- (5.93817,5.24238);
\draw [c,line width=0.9] (5.90876,4.90676) -- (5.90876,4.60152);
\draw [c,line width=0.9] (5.87935,4.60152) -- (5.93817,4.60152);
\draw [c,line width=0.9] (6.00126,5.11942) -- (5.95501,5.11942);
\draw [c,line width=0.9] (5.95501,5.09001) -- (5.95501,5.14883);
\draw [c,line width=0.9] (6.00126,5.11942) -- (6.04751,5.11942);
\draw [c,line width=0.9] (6.04751,5.09001) -- (6.04751,5.14883);
\draw [c,line width=0.9] (6.00126,5.11942) -- (6.00126,5.46497);
\draw [c,line width=0.9] (5.97185,5.46497) -- (6.03067,5.46497);
\draw [c,line width=0.9] (6.00126,5.11942) -- (6.00126,4.80425);
\draw [c,line width=0.9] (5.97185,4.80425) -- (6.03067,4.80425);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.04751,5.51436);
\draw [c,line width=0.9] (6.04751,5.48495) -- (6.04751,5.54377);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.14001,5.51436);
\draw [c,line width=0.9] (6.14001,5.48495) -- (6.14001,5.54377);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.09376,5.87759);
\draw [c,line width=0.9] (6.06435,5.87759) -- (6.12317,5.87759);
\draw [c,line width=0.9] (6.09376,5.51436) -- (6.09376,5.1815);
\draw [c,line width=0.9] (6.06435,5.1815) -- (6.12317,5.1815);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.14001,6.00043);
\draw [c,line width=0.9] (6.14001,5.97102) -- (6.14001,6.02984);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.23251,6.00043);
\draw [c,line width=0.9] (6.23251,5.97102) -- (6.23251,6.02984);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.18626,6.38427);
\draw [c,line width=0.9] (6.15685,6.38427) -- (6.21567,6.38427);
\draw [c,line width=0.9] (6.18626,6.00043) -- (6.18626,5.64698);
\draw [c,line width=0.9] (6.15685,5.64698) -- (6.21567,5.64698);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.23251,6.45613);
\draw [c,line width=0.9] (6.23251,6.42672) -- (6.23251,6.48554);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.32501,6.45613);
\draw [c,line width=0.9] (6.32501,6.42672) -- (6.32501,6.48554);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.27876,6.85829);
\draw [c,line width=0.9] (6.24935,6.85829) -- (6.30817,6.85829);
\draw [c,line width=0.9] (6.27876,6.45613) -- (6.27876,6.08435);
\draw [c,line width=0.9] (6.24935,6.08435) -- (6.30817,6.08435);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.32501,6.45613);
\draw [c,line width=0.9] (6.32501,6.42672) -- (6.32501,6.48554);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.41751,6.45613);
\draw [c,line width=0.9] (6.41751,6.42672) -- (6.41751,6.48554);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.37126,6.85829);
\draw [c,line width=0.9] (6.34185,6.85829) -- (6.40067,6.85829);
\draw [c,line width=0.9] (6.37126,6.45613) -- (6.37126,6.08435);
\draw [c,line width=0.9] (6.34185,6.08435) -- (6.40067,6.08435);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.41751,7.21562);
\draw [c,line width=0.9] (6.41751,7.18621) -- (6.41751,7.24503);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.51001,7.21562);
\draw [c,line width=0.9] (6.51001,7.18621) -- (6.51001,7.24503);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.46376,7.64652);
\draw [c,line width=0.9] (6.43435,7.64652) -- (6.49317,7.64652);
\draw [c,line width=0.9] (6.46376,7.21562) -- (6.46376,6.8151);
\draw [c,line width=0.9] (6.43435,6.8151) -- (6.49317,6.8151);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.51001,7.51942);
\draw [c,line width=0.9] (6.51001,7.49) -- (6.51001,7.54883);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.60251,7.51942);
\draw [c,line width=0.9] (6.60251,7.49) -- (6.60251,7.54883);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.55626,7.96128);
\draw [c,line width=0.9] (6.52684,7.96128) -- (6.58567,7.96128);
\draw [c,line width=0.9] (6.55626,7.51942) -- (6.55626,7.10794);
\draw [c,line width=0.9] (6.52684,7.10794) -- (6.58567,7.10794);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.60251,7.12448);
\draw [c,line width=0.9] (6.60251,7.09507) -- (6.60251,7.15389);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.69501,7.12448);
\draw [c,line width=0.9] (6.69501,7.09507) -- (6.69501,7.15389);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.64876,7.55204);
\draw [c,line width=0.9] (6.61934,7.55204) -- (6.67817,7.55204);
\draw [c,line width=0.9] (6.64876,7.12448) -- (6.64876,6.7273);
\draw [c,line width=0.9] (6.61934,6.7273) -- (6.67817,6.7273);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.69501,7.3979);
\draw [c,line width=0.9] (6.69501,7.36849) -- (6.69501,7.42731);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.78751,7.3979);
\draw [c,line width=0.9] (6.78751,7.36849) -- (6.78751,7.42731);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.74126,7.83541);
\draw [c,line width=0.9] (6.71184,7.83541) -- (6.77067,7.83541);
\draw [c,line width=0.9] (6.74126,7.3979) -- (6.74126,6.99077);
\draw [c,line width=0.9] (6.71184,6.99077) -- (6.77067,6.99077);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.78751,7.21562);
\draw [c,line width=0.9] (6.78751,7.18621) -- (6.78751,7.24503);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.88001,7.21562);
\draw [c,line width=0.9] (6.88001,7.18621) -- (6.88001,7.24503);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.83376,7.64652);
\draw [c,line width=0.9] (6.80434,7.64652) -- (6.86317,7.64652);
\draw [c,line width=0.9] (6.83376,7.21562) -- (6.83376,6.8151);
\draw [c,line width=0.9] (6.80434,6.8151) -- (6.86317,6.8151);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.88001,8.15739);
\draw [c,line width=0.9] (6.88001,8.12798) -- (6.88001,8.1868);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.97251,8.15739);
\draw [c,line width=0.9] (6.97251,8.12798) -- (6.97251,8.1868);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.92626,8.62139);
\draw [c,line width=0.9] (6.89684,8.62139) -- (6.95567,8.62139);
\draw [c,line width=0.9] (6.92626,8.15739) -- (6.92626,7.72377);
\draw [c,line width=0.9] (6.89684,7.72377) -- (6.95567,7.72377);
\draw [c,line width=0.9] (7.01876,7.73207) -- (6.97251,7.73207);
\draw [c,line width=0.9] (6.97251,7.70266) -- (6.97251,7.76149);
\draw [c,line width=0.9] (7.01876,7.73207) -- (7.06501,7.73207);
\draw [c,line width=0.9] (7.06501,7.70266) -- (7.06501,7.76149);
\draw [c,line width=0.9] (7.01876,7.73207) -- (7.01876,8.18144);
\draw [c,line width=0.9] (6.98934,8.18144) -- (7.04817,8.18144);
\draw [c,line width=0.9] (7.01876,7.73207) -- (7.01876,7.31309);
\draw [c,line width=0.9] (6.98934,7.31309) -- (7.04817,7.31309);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.06501,7.82321);
\draw [c,line width=0.9] (7.06501,7.7938) -- (7.06501,7.85262);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.15751,7.82321);
\draw [c,line width=0.9] (7.15751,7.7938) -- (7.15751,7.85262);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.11126,8.27575);
\draw [c,line width=0.9] (7.08184,8.27575) -- (7.14067,8.27575);
\draw [c,line width=0.9] (7.11126,7.82321) -- (7.11126,7.40105);
\draw [c,line width=0.9] (7.08184,7.40105) -- (7.14067,7.40105);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.15751,7.79283);
\draw [c,line width=0.9] (7.15751,7.76342) -- (7.15751,7.82225);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.25001,7.79283);
\draw [c,line width=0.9] (7.25001,7.76342) -- (7.25001,7.82225);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.20376,8.24432);
\draw [c,line width=0.9] (7.17434,8.24432) -- (7.23317,8.24432);
\draw [c,line width=0.9] (7.20376,7.79283) -- (7.20376,7.37173);
\draw [c,line width=0.9] (7.17434,7.37173) -- (7.23317,7.37173);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.25001,6.9422);
\draw [c,line width=0.9] (7.25001,6.91279) -- (7.25001,6.97161);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.3425,6.9422);
\draw [c,line width=0.9] (7.3425,6.91279) -- (7.3425,6.97161);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.29626,7.36299);
\draw [c,line width=0.9] (7.26684,7.36299) -- (7.32567,7.36299);
\draw [c,line width=0.9] (7.29626,6.9422) -- (7.29626,6.55179);
\draw [c,line width=0.9] (7.26684,6.55179) -- (7.32567,6.55179);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.3425,7.85359);
\draw [c,line width=0.9] (7.3425,7.82418) -- (7.3425,7.883);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.43501,7.85359);
\draw [c,line width=0.9] (7.43501,7.82418) -- (7.43501,7.883);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.38875,8.30719);
\draw [c,line width=0.9] (7.35934,8.30719) -- (7.41817,8.30719);
\draw [c,line width=0.9] (7.38875,7.85359) -- (7.38875,7.43038);
\draw [c,line width=0.9] (7.35934,7.43038) -- (7.41817,7.43038);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.43501,6.91182);
\draw [c,line width=0.9] (7.43501,6.88241) -- (7.43501,6.94123);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.5275,6.91182);
\draw [c,line width=0.9] (7.5275,6.88241) -- (7.5275,6.94123);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.48126,7.33147);
\draw [c,line width=0.9] (7.45184,7.33147) -- (7.51067,7.33147);
\draw [c,line width=0.9] (7.48126,6.91182) -- (7.48126,6.52255);
\draw [c,line width=0.9] (7.45184,6.52255) -- (7.51067,6.52255);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.5275,6.97258);
\draw [c,line width=0.9] (7.5275,6.94317) -- (7.5275,7.00199);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.62,6.97258);
\draw [c,line width=0.9] (7.62,6.94317) -- (7.62,7.00199);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.57375,7.39451);
\draw [c,line width=0.9] (7.54434,7.39451) -- (7.60317,7.39451);
\draw [c,line width=0.9] (7.57375,6.97258) -- (7.57375,6.58104);
\draw [c,line width=0.9] (7.54434,6.58104) -- (7.60317,6.58104);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.62,6.82068);
\draw [c,line width=0.9] (7.62,6.79127) -- (7.62,6.8501);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.7125,6.82068);
\draw [c,line width=0.9] (7.7125,6.79127) -- (7.7125,6.8501);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.66625,7.2369);
\draw [c,line width=0.9] (7.63684,7.2369) -- (7.69567,7.2369);
\draw [c,line width=0.9] (7.66625,6.82068) -- (7.66625,6.43485);
\draw [c,line width=0.9] (7.63684,6.43485) -- (7.69567,6.43485);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.7125,6.18271);
\draw [c,line width=0.9] (7.7125,6.1533) -- (7.7125,6.21212);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.805,6.18271);
\draw [c,line width=0.9] (7.805,6.1533) -- (7.805,6.21212);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.75875,6.57398);
\draw [c,line width=0.9] (7.72934,6.57398) -- (7.78817,6.57398);
\draw [c,line width=0.9] (7.75875,6.18271) -- (7.75875,5.82182);
\draw [c,line width=0.9] (7.72934,5.82182) -- (7.78817,5.82182);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.805,5.81815);
\draw [c,line width=0.9] (7.805,5.78874) -- (7.805,5.84757);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.8975,5.81815);
\draw [c,line width=0.9] (7.8975,5.78874) -- (7.8975,5.84757);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.85125,6.1944);
\draw [c,line width=0.9] (7.82184,6.1944) -- (7.88067,6.1944);
\draw [c,line width=0.9] (7.85125,5.81815) -- (7.85125,5.47229);
\draw [c,line width=0.9] (7.82184,5.47229) -- (7.88067,5.47229);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.8975,5.97005);
\draw [c,line width=0.9] (7.8975,5.94064) -- (7.8975,5.99946);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.99,5.97005);
\draw [c,line width=0.9] (7.99,5.94064) -- (7.99,5.99946);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.94375,6.35264);
\draw [c,line width=0.9] (7.91434,6.35264) -- (7.97317,6.35264);
\draw [c,line width=0.9] (7.94375,5.97005) -- (7.94375,5.61785);
\draw [c,line width=0.9] (7.91434,5.61785) -- (7.97317,5.61785);
\draw [c,line width=0.9] (8.03625,5.05866) -- (7.99,5.05866);
\draw [c,line width=0.9] (7.99,5.02925) -- (7.99,5.08807);
\draw [c,line width=0.9] (8.03625,5.05866) -- (8.0825,5.05866);
\draw [c,line width=0.9] (8.0825,5.02925) -- (8.0825,5.08807);
\draw [c,line width=0.9] (8.03625,5.05866) -- (8.03625,5.4014);
\draw [c,line width=0.9] (8.00684,5.4014) -- (8.06567,5.4014);
\draw [c,line width=0.9] (8.03625,5.05866) -- (8.03625,4.7463);
\draw [c,line width=0.9] (8.00684,4.7463) -- (8.06567,4.7463);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.0825,5.02828);
\draw [c,line width=0.9] (8.0825,4.99887) -- (8.0825,5.05769);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.175,5.02828);
\draw [c,line width=0.9] (8.175,4.99887) -- (8.175,5.05769);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.12875,5.36961);
\draw [c,line width=0.9] (8.09934,5.36961) -- (8.15816,5.36961);
\draw [c,line width=0.9] (8.12875,5.02828) -- (8.12875,4.71733);
\draw [c,line width=0.9] (8.09934,4.71733) -- (8.15816,4.71733);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.175,5.66626);
\draw [c,line width=0.9] (8.175,5.63684) -- (8.175,5.69567);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.2675,5.66626);
\draw [c,line width=0.9] (8.2675,5.63684) -- (8.2675,5.69567);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.22125,6.03606);
\draw [c,line width=0.9] (8.19184,6.03606) -- (8.25066,6.03606);
\draw [c,line width=0.9] (8.22125,5.66626) -- (8.22125,5.32684);
\draw [c,line width=0.9] (8.19184,5.32684) -- (8.25066,5.32684);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.2675,4.26879);
\draw [c,line width=0.9] (8.2675,4.23938) -- (8.2675,4.2982);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.36,4.26879);
\draw [c,line width=0.9] (8.36,4.23938) -- (8.36,4.2982);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.31375,4.58845);
\draw [c,line width=0.9] (8.28434,4.58845) -- (8.34317,4.58845);
\draw [c,line width=0.9] (8.31375,4.26879) -- (8.31375,3.98112);
\draw [c,line width=0.9] (8.28434,3.98112) -- (8.34317,3.98112);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.36,4.05613);
\draw [c,line width=0.9] (8.36,4.02672) -- (8.36,4.08554);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.4525,4.05613);
\draw [c,line width=0.9] (8.4525,4.02672) -- (8.4525,4.08554);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.40625,4.3644);
\draw [c,line width=0.9] (8.37684,4.3644) -- (8.43567,4.3644);
\draw [c,line width=0.9] (8.40625,4.05613) -- (8.40625,3.77992);
\draw [c,line width=0.9] (8.37684,3.77992) -- (8.43567,3.77992);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.4525,3.93461);
\draw [c,line width=0.9] (8.4525,3.9052) -- (8.4525,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.545,3.93461);
\draw [c,line width=0.9] (8.545,3.9052) -- (8.545,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,4.23615);
\draw [c,line width=0.9] (8.46934,4.23615) -- (8.52816,4.23615);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,3.66517);
\draw [c,line width=0.9] (8.46934,3.66517) -- (8.52816,3.66517);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.545,3.8131);
\draw [c,line width=0.9] (8.545,3.78368) -- (8.545,3.84251);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.6375,3.8131);
\draw [c,line width=0.9] (8.6375,3.78368) -- (8.6375,3.84251);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.59125,4.10774);
\draw [c,line width=0.9] (8.56184,4.10774) -- (8.62066,4.10774);
\draw [c,line width=0.9] (8.59125,3.8131) -- (8.59125,3.55059);
\draw [c,line width=0.9] (8.56184,3.55059) -- (8.62066,3.55059);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.6375,3.17512);
\draw [c,line width=0.9] (8.6375,3.14571) -- (8.6375,3.20453);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.73,3.17512);
\draw [c,line width=0.9] (8.73,3.14571) -- (8.73,3.20453);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.68375,3.43012);
\draw [c,line width=0.9] (8.65434,3.43012) -- (8.71316,3.43012);
\draw [c,line width=0.9] (8.68375,3.17512) -- (8.68375,2.95257);
\draw [c,line width=0.9] (8.65434,2.95257) -- (8.71316,2.95257);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.73,3.3574);
\draw [c,line width=0.9] (8.73,3.32799) -- (8.73,3.38681);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.8225,3.3574);
\draw [c,line width=0.9] (8.8225,3.32799) -- (8.8225,3.38681);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.77625,3.62441);
\draw [c,line width=0.9] (8.74684,3.62441) -- (8.80566,3.62441);
\draw [c,line width=0.9] (8.77625,3.3574) -- (8.77625,3.12274);
\draw [c,line width=0.9] (8.74684,3.12274) -- (8.80566,3.12274);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.8225,2.87132);
\draw [c,line width=0.9] (8.8225,2.84191) -- (8.8225,2.90074);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.915,2.87132);
\draw [c,line width=0.9] (8.915,2.84191) -- (8.915,2.90074);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.86875,3.10475);
\draw [c,line width=0.9] (8.83934,3.10475) -- (8.89816,3.10475);
\draw [c,line width=0.9] (8.86875,2.87132) -- (8.86875,2.67058);
\draw [c,line width=0.9] (8.83934,2.67058) -- (8.89816,2.67058);
\draw [c,line width=0.9] (8.96125,2.9017) -- (8.915,2.9017);
\draw [c,line width=0.9] (8.915,2.87229) -- (8.915,2.93112);
\draw [c,line width=0.9] (8.96125,2.9017) -- (9.0075,2.9017);
\draw [c,line width=0.9] (9.0075,2.87229) -- (9.0075,2.93112);
\draw [c,line width=0.9] (8.96125,2.9017) -- (8.96125,3.13739);
\draw [c,line width=0.9] (8.93184,3.13739) -- (8.99066,3.13739);
\draw [c,line width=0.9] (8.96125,2.9017) -- (8.96125,2.69867);
\draw [c,line width=0.9] (8.93184,2.69867) -- (8.99066,2.69867);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.0075,2.41563);
\draw [c,line width=0.9] (9.0075,2.38622) -- (9.0075,2.44504);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.1,2.41563);
\draw [c,line width=0.9] (9.1,2.38622) -- (9.1,2.44504);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.05375,2.61149);
\draw [c,line width=0.9] (9.02434,2.61149) -- (9.08316,2.61149);
\draw [c,line width=0.9] (9.05375,2.41563) -- (9.05375,2.25298);
\draw [c,line width=0.9] (9.02434,2.25298) -- (9.08316,2.25298);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.1,2.56753);
\draw [c,line width=0.9] (9.1,2.53812) -- (9.1,2.59694);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.1925,2.56753);
\draw [c,line width=0.9] (9.1925,2.53812) -- (9.1925,2.59694);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.14625,2.77679);
\draw [c,line width=0.9] (9.11684,2.77679) -- (9.17566,2.77679);
\draw [c,line width=0.9] (9.14625,2.56753) -- (9.14625,2.39126);
\draw [c,line width=0.9] (9.11684,2.39126) -- (9.17566,2.39126);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.1925,2.71943);
\draw [c,line width=0.9] (9.1925,2.69001) -- (9.1925,2.74884);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.285,2.71943);
\draw [c,line width=0.9] (9.285,2.69001) -- (9.285,2.74884);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.23875,2.94115);
\draw [c,line width=0.9] (9.20934,2.94115) -- (9.26816,2.94115);
\draw [c,line width=0.9] (9.23875,2.71943) -- (9.23875,2.53052);
\draw [c,line width=0.9] (9.20934,2.53052) -- (9.26816,2.53052);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.285,2.38525);
\draw [c,line width=0.9] (9.285,2.35584) -- (9.285,2.41466);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.3775,2.38525);
\draw [c,line width=0.9] (9.3775,2.35584) -- (9.3775,2.41466);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.33125,2.5783);
\draw [c,line width=0.9] (9.30184,2.5783) -- (9.36066,2.5783);
\draw [c,line width=0.9] (9.33125,2.38525) -- (9.33125,2.22546);
\draw [c,line width=0.9] (9.30184,2.22546) -- (9.36066,2.22546);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.3775,2.26373);
\draw [c,line width=0.9] (9.3775,2.23432) -- (9.3775,2.29314);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.47,2.26373);
\draw [c,line width=0.9] (9.47,2.23432) -- (9.47,2.29314);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.42375,2.445);
\draw [c,line width=0.9] (9.39434,2.445) -- (9.45316,2.445);
\draw [c,line width=0.9] (9.42375,2.26373) -- (9.42375,2.11595);
\draw [c,line width=0.9] (9.39434,2.11595) -- (9.45316,2.11595);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.47,2.26373);
\draw [c,line width=0.9] (9.47,2.23432) -- (9.47,2.29314);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.5625,2.26373);
\draw [c,line width=0.9] (9.5625,2.23432) -- (9.5625,2.29314);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.51625,2.445);
\draw [c,line width=0.9] (9.48684,2.445) -- (9.54566,2.445);
\draw [c,line width=0.9] (9.51625,2.26373) -- (9.51625,2.11595);
\draw [c,line width=0.9] (9.48684,2.11595) -- (9.54566,2.11595);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.5625,2.20297);
\draw [c,line width=0.9] (9.5625,2.17356) -- (9.5625,2.23238);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.655,2.20297);
\draw [c,line width=0.9] (9.655,2.17356) -- (9.655,2.23238);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.60875,2.378);
\draw [c,line width=0.9] (9.57934,2.378) -- (9.63816,2.378);
\draw [c,line width=0.9] (9.60875,2.20297) -- (9.60875,2.06157);
\draw [c,line width=0.9] (9.57934,2.06157) -- (9.63816,2.06157);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.655,2.17259);
\draw [c,line width=0.9] (9.655,2.14318) -- (9.655,2.202);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.7475,2.17259);
\draw [c,line width=0.9] (9.7475,2.14318) -- (9.7475,2.202);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.70125,2.34439);
\draw [c,line width=0.9] (9.67184,2.34439) -- (9.73066,2.34439);
\draw [c,line width=0.9] (9.70125,2.17259) -- (9.70125,2.03449);
\draw [c,line width=0.9] (9.67184,2.03449) -- (9.73066,2.03449);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.7475,2.32449);
\draw [c,line width=0.9] (9.7475,2.29508) -- (9.7475,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.84,2.32449);
\draw [c,line width=0.9] (9.84,2.29508) -- (9.84,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.51176);
\draw [c,line width=0.9] (9.76434,2.51176) -- (9.82316,2.51176);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.17059);
\draw [c,line width=0.9] (9.76434,2.17059) -- (9.82316,2.17059);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.84,2.11183);
\draw [c,line width=0.9] (9.84,2.08242) -- (9.84,2.14124);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.9325,2.11183);
\draw [c,line width=0.9] (9.9325,2.08242) -- (9.9325,2.14124);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.88625,2.27695);
\draw [c,line width=0.9] (9.85684,2.27695) -- (9.91566,2.27695);
\draw [c,line width=0.9] (9.88625,2.11183) -- (9.88625,1.98059);
\draw [c,line width=0.9] (9.85684,1.98059) -- (9.91566,1.98059);
\draw [c,line width=0.9] (9.97875,2.14221) -- (9.9325,2.14221);
\draw [c,line width=0.9] (9.9325,2.1128) -- (9.9325,2.17162);
\draw [c,line width=0.9] (9.97875,2.14221) -- (10.025,2.14221);
\draw [c,line width=0.9] (10.025,2.1128) -- (10.025,2.17162);
\draw [c,line width=0.9] (9.97875,2.14221) -- (9.97875,2.31071);
\draw [c,line width=0.9] (9.94934,2.31071) -- (10.0082,2.31071);
\draw [c,line width=0.9] (9.97875,2.14221) -- (9.97875,2.0075);
\draw [c,line width=0.9] (9.94934,2.0075) -- (10.0082,2.0075);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.025,2.29411);
\draw [c,line width=0.9] (10.025,2.2647) -- (10.025,2.32352);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.1175,2.29411);
\draw [c,line width=0.9] (10.1175,2.2647) -- (10.1175,2.32352);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.0712,2.47841);
\draw [c,line width=0.9] (10.0418,2.47841) -- (10.1007,2.47841);
\draw [c,line width=0.9] (10.0712,2.29411) -- (10.0712,2.14324);
\draw [c,line width=0.9] (10.0418,2.14324) -- (10.1007,2.14324);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.1175,2.20297);
\draw [c,line width=0.9] (10.1175,2.17356) -- (10.1175,2.23238);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.21,2.20297);
\draw [c,line width=0.9] (10.21,2.17356) -- (10.21,2.23238);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.1637,2.378);
\draw [c,line width=0.9] (10.1343,2.378) -- (10.1932,2.378);
\draw [c,line width=0.9] (10.1637,2.20297) -- (10.1637,2.06157);
\draw [c,line width=0.9] (10.1343,2.06157) -- (10.1932,2.06157);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.21,1.99031);
\draw [c,line width=0.9] (10.21,1.9609) -- (10.21,2.01973);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.3025,1.99031);
\draw [c,line width=0.9] (10.3025,1.9609) -- (10.3025,2.01973);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.2562,2.14096);
\draw [c,line width=0.9] (10.2268,2.14096) -- (10.2857,2.14096);
\draw [c,line width=0.9] (10.2562,1.99031) -- (10.2562,1.87398);
\draw [c,line width=0.9] (10.2268,1.87398) -- (10.2857,1.87398);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.3025,1.80804);
\draw [c,line width=0.9] (10.3025,1.77862) -- (10.3025,1.83745);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.395,1.80804);
\draw [c,line width=0.9] (10.395,1.77862) -- (10.395,1.83745);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.3487,1.9329);
\draw [c,line width=0.9] (10.3193,1.9329) -- (10.3782,1.9329);
\draw [c,line width=0.9] (10.3487,1.80804) -- (10.3487,1.71861);
\draw [c,line width=0.9] (10.3193,1.71861) -- (10.3782,1.71861);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.395,2.20297);
\draw [c,line width=0.9] (10.395,2.17356) -- (10.395,2.23238);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.4875,2.20297);
\draw [c,line width=0.9] (10.4875,2.17356) -- (10.4875,2.23238);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.4412,2.378);
\draw [c,line width=0.9] (10.4118,2.378) -- (10.4707,2.378);
\draw [c,line width=0.9] (10.4412,2.20297) -- (10.4412,2.06157);
\draw [c,line width=0.9] (10.4118,2.06157) -- (10.4707,2.06157);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.4875,1.8688);
\draw [c,line width=0.9] (10.4875,1.83938) -- (10.4875,1.89821);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.58,1.8688);
\draw [c,line width=0.9] (10.58,1.83938) -- (10.58,1.89821);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.5337,2.00297);
\draw [c,line width=0.9] (10.5043,2.00297) -- (10.5632,2.00297);
\draw [c,line width=0.9] (10.5337,1.8688) -- (10.5337,1.76959);
\draw [c,line width=0.9] (10.5043,1.76959) -- (10.5632,1.76959);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.58,2.05107);
\draw [c,line width=0.9] (10.58,2.02166) -- (10.58,2.08049);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.6725,2.05107);
\draw [c,line width=0.9] (10.6725,2.02166) -- (10.6725,2.08049);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.6262,2.20916);
\draw [c,line width=0.9] (10.5968,2.20916) -- (10.6557,2.20916);
\draw [c,line width=0.9] (10.6262,2.05107) -- (10.6262,1.92706);
\draw [c,line width=0.9] (10.5968,1.92706) -- (10.6557,1.92706);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.6725,2.05107);
\draw [c,line width=0.9] (10.6725,2.02166) -- (10.6725,2.08049);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.765,2.05107);
\draw [c,line width=0.9] (10.765,2.02166) -- (10.765,2.08049);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.7187,2.20916);
\draw [c,line width=0.9] (10.6893,2.20916) -- (10.7482,2.20916);
\draw [c,line width=0.9] (10.7187,2.05107) -- (10.7187,1.92706);
\draw [c,line width=0.9] (10.6893,1.92706) -- (10.7482,1.92706);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.765,1.77766);
\draw [c,line width=0.9] (10.765,1.74824) -- (10.765,1.80707);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.8575,1.77766);
\draw [c,line width=0.9] (10.8575,1.74824) -- (10.8575,1.80707);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.8112,1.89751);
\draw [c,line width=0.9] (10.7818,1.89751) -- (10.8407,1.89751);
\draw [c,line width=0.9] (10.8112,1.77766) -- (10.8112,1.69355);
\draw [c,line width=0.9] (10.7818,1.69355) -- (10.8407,1.69355);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.8575,1.92955);
\draw [c,line width=0.9] (10.8575,1.90014) -- (10.8575,1.95897);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.95,1.92955);
\draw [c,line width=0.9] (10.95,1.90014) -- (10.95,1.95897);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.9037,2.07227);
\draw [c,line width=0.9] (10.8743,2.07227) -- (10.9332,2.07227);
\draw [c,line width=0.9] (10.9037,1.92955) -- (10.9037,1.82144);
\draw [c,line width=0.9] (10.8743,1.82144) -- (10.9332,1.82144);
\draw [c,line width=0.9] (10.9962,1.8688) -- (10.95,1.8688);
\draw [c,line width=0.9] (10.95,1.83938) -- (10.95,1.89821);
\draw [c,line width=0.9] (10.9962,1.8688) -- (11.0425,1.8688);
\draw [c,line width=0.9] (11.0425,1.83938) -- (11.0425,1.89821);
\draw [c,line width=0.9] (10.9962,1.8688) -- (10.9962,2.00297);
\draw [c,line width=0.9] (10.9668,2.00297) -- (11.0257,2.00297);
\draw [c,line width=0.9] (10.9962,1.8688) -- (10.9962,1.76959);
\draw [c,line width=0.9] (10.9668,1.76959) -- (11.0257,1.76959);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.0425,2.11183);
\draw [c,line width=0.9] (11.0425,2.08242) -- (11.0425,2.14124);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.135,2.11183);
\draw [c,line width=0.9] (11.135,2.08242) -- (11.135,2.14124);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.0887,2.27695);
\draw [c,line width=0.9] (11.0593,2.27695) -- (11.1182,2.27695);
\draw [c,line width=0.9] (11.0887,2.11183) -- (11.0887,1.98059);
\draw [c,line width=0.9] (11.0593,1.98059) -- (11.1182,1.98059);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.135,1.8688);
\draw [c,line width=0.9] (11.135,1.83938) -- (11.135,1.89821);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.2275,1.8688);
\draw [c,line width=0.9] (11.2275,1.83938) -- (11.2275,1.89821);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.1812,2.00297);
\draw [c,line width=0.9] (11.1518,2.00297) -- (11.2107,2.00297);
\draw [c,line width=0.9] (11.1812,1.8688) -- (11.1812,1.76959);
\draw [c,line width=0.9] (11.1518,1.76959) -- (11.2107,1.76959);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.2275,1.80804);
\draw [c,line width=0.9] (11.2275,1.77862) -- (11.2275,1.83745);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.32,1.80804);
\draw [c,line width=0.9] (11.32,1.77862) -- (11.32,1.83745);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.2737,1.9329);
\draw [c,line width=0.9] (11.2443,1.9329) -- (11.3032,1.9329);
\draw [c,line width=0.9] (11.2737,1.80804) -- (11.2737,1.71861);
\draw [c,line width=0.9] (11.2443,1.71861) -- (11.3032,1.71861);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.32,1.89917);
\draw [c,line width=0.9] (11.32,1.86976) -- (11.32,1.92859);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.4125,1.89917);
\draw [c,line width=0.9] (11.4125,1.86976) -- (11.4125,1.92859);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.3662,2.0377);
\draw [c,line width=0.9] (11.3368,2.0377) -- (11.3957,2.0377);
\draw [c,line width=0.9] (11.3662,1.89917) -- (11.3662,1.79542);
\draw [c,line width=0.9] (11.3368,1.79542) -- (11.3957,1.79542);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.4125,1.95993);
\draw [c,line width=0.9] (11.4125,1.93052) -- (11.4125,1.98935);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.505,1.95993);
\draw [c,line width=0.9] (11.505,1.93052) -- (11.505,1.98935);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.4587,2.10668);
\draw [c,line width=0.9] (11.4293,2.10668) -- (11.4882,2.10668);
\draw [c,line width=0.9] (11.4587,1.95993) -- (11.4587,1.84764);
\draw [c,line width=0.9] (11.4293,1.84764) -- (11.4882,1.84764);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.505,1.8688);
\draw [c,line width=0.9] (11.505,1.83938) -- (11.505,1.89821);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.5975,1.8688);
\draw [c,line width=0.9] (11.5975,1.83938) -- (11.5975,1.89821);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.5512,2.00297);
\draw [c,line width=0.9] (11.5218,2.00297) -- (11.5807,2.00297);
\draw [c,line width=0.9] (11.5512,1.8688) -- (11.5512,1.76959);
\draw [c,line width=0.9] (11.5218,1.76959) -- (11.5807,1.76959);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.5975,1.89917);
\draw [c,line width=0.9] (11.5975,1.86976) -- (11.5975,1.92859);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.69,1.89917);
\draw [c,line width=0.9] (11.69,1.86976) -- (11.69,1.92859);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.6437,2.0377);
\draw [c,line width=0.9] (11.6143,2.0377) -- (11.6732,2.0377);
\draw [c,line width=0.9] (11.6437,1.89917) -- (11.6437,1.79542);
\draw [c,line width=0.9] (11.6143,1.79542) -- (11.6732,1.79542);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.69,1.8688);
\draw [c,line width=0.9] (11.69,1.83938) -- (11.69,1.89821);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.7825,1.8688);
\draw [c,line width=0.9] (11.7825,1.83938) -- (11.7825,1.89821);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.7362,2.00297);
\draw [c,line width=0.9] (11.7068,2.00297) -- (11.7657,2.00297);
\draw [c,line width=0.9] (11.7362,1.8688) -- (11.7362,1.76959);
\draw [c,line width=0.9] (11.7068,1.76959) -- (11.7657,1.76959);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.7825,1.80804);
\draw [c,line width=0.9] (11.7825,1.77862) -- (11.7825,1.83745);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.875,1.80804);
\draw [c,line width=0.9] (11.875,1.77862) -- (11.875,1.83745);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.8287,1.9329);
\draw [c,line width=0.9] (11.7993,1.9329) -- (11.8582,1.9329);
\draw [c,line width=0.9] (11.8287,1.80804) -- (11.8287,1.71861);
\draw [c,line width=0.9] (11.7993,1.71861) -- (11.8582,1.71861);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.875,1.68652);
\draw [c,line width=0.9] (11.875,1.65711) -- (11.875,1.71593);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.9675,1.68652);
\draw [c,line width=0.9] (11.9675,1.65711) -- (11.9675,1.71593);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.9212,1.78928);
\draw [c,line width=0.9] (11.8918,1.78928) -- (11.9507,1.78928);
\draw [c,line width=0.9] (11.9212,1.68652) -- (11.9212,1.62091);
\draw [c,line width=0.9] (11.8918,1.62091) -- (11.9507,1.62091);
\draw [c,line width=0.9] (12.0137,1.83842) -- (11.9675,1.83842);
\draw [c,line width=0.9] (11.9675,1.809) -- (11.9675,1.86783);
\draw [c,line width=0.9] (12.0137,1.83842) -- (12.06,1.83842);
\draw [c,line width=0.9] (12.06,1.809) -- (12.06,1.86783);
\draw [c,line width=0.9] (12.0137,1.83842) -- (12.0137,1.96804);
\draw [c,line width=0.9] (11.9843,1.96804) -- (12.0432,1.96804);
\draw [c,line width=0.9] (12.0137,1.83842) -- (12.0137,1.74397);
\draw [c,line width=0.9] (11.9843,1.74397) -- (12.0432,1.74397);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.06,1.80804);
\draw [c,line width=0.9] (12.06,1.77862) -- (12.06,1.83745);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.1525,1.80804);
\draw [c,line width=0.9] (12.1525,1.77862) -- (12.1525,1.83745);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.1062,1.9329);
\draw [c,line width=0.9] (12.0768,1.9329) -- (12.1357,1.9329);
\draw [c,line width=0.9] (12.1062,1.80804) -- (12.1062,1.71861);
\draw [c,line width=0.9] (12.0768,1.71861) -- (12.1357,1.71861);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.1525,1.8688);
\draw [c,line width=0.9] (12.1525,1.83938) -- (12.1525,1.89821);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.245,1.8688);
\draw [c,line width=0.9] (12.245,1.83938) -- (12.245,1.89821);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.1987,2.00297);
\draw [c,line width=0.9] (12.1693,2.00297) -- (12.2282,2.00297);
\draw [c,line width=0.9] (12.1987,1.8688) -- (12.1987,1.76959);
\draw [c,line width=0.9] (12.1693,1.76959) -- (12.2282,1.76959);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.245,2.02069);
\draw [c,line width=0.9] (12.245,1.99128) -- (12.245,2.05011);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.3375,2.02069);
\draw [c,line width=0.9] (12.3375,1.99128) -- (12.3375,2.05011);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.2912,2.17512);
\draw [c,line width=0.9] (12.2618,2.17512) -- (12.3207,2.17512);
\draw [c,line width=0.9] (12.2912,2.02069) -- (12.2912,1.90046);
\draw [c,line width=0.9] (12.2618,1.90046) -- (12.3207,1.90046);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.3375,1.65614);
\draw [c,line width=0.9] (12.3375,1.62673) -- (12.3375,1.68555);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.43,1.65614);
\draw [c,line width=0.9] (12.43,1.62673) -- (12.43,1.68555);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.3837,1.75222);
\draw [c,line width=0.9] (12.3543,1.75222) -- (12.4132,1.75222);
\draw [c,line width=0.9] (12.3837,1.65614) -- (12.3837,1.59798);
\draw [c,line width=0.9] (12.3543,1.59798) -- (12.4132,1.59798);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.43,1.74728);
\draw [c,line width=0.9] (12.43,1.71786) -- (12.43,1.77669);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.5225,1.74728);
\draw [c,line width=0.9] (12.5225,1.71786) -- (12.5225,1.77669);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.4762,1.86182);
\draw [c,line width=0.9] (12.4468,1.86182) -- (12.5057,1.86182);
\draw [c,line width=0.9] (12.4762,1.74728) -- (12.4762,1.66885);
\draw [c,line width=0.9] (12.4468,1.66885) -- (12.5057,1.66885);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.5225,1.74728);
\draw [c,line width=0.9] (12.5225,1.71786) -- (12.5225,1.77669);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.615,1.74728);
\draw [c,line width=0.9] (12.615,1.71786) -- (12.615,1.77669);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.5687,1.86182);
\draw [c,line width=0.9] (12.5393,1.86182) -- (12.5982,1.86182);
\draw [c,line width=0.9] (12.5687,1.74728) -- (12.5687,1.66885);
\draw [c,line width=0.9] (12.5393,1.66885) -- (12.5982,1.66885);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.615,1.65614);
\draw [c,line width=0.9] (12.615,1.62673) -- (12.615,1.68555);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.7075,1.65614);
\draw [c,line width=0.9] (12.7075,1.62673) -- (12.7075,1.68555);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.6612,1.75222);
\draw [c,line width=0.9] (12.6318,1.75222) -- (12.6907,1.75222);
\draw [c,line width=0.9] (12.6612,1.65614) -- (12.6612,1.59798);
\draw [c,line width=0.9] (12.6318,1.59798) -- (12.6907,1.59798);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.7075,1.80804);
\draw [c,line width=0.9] (12.7075,1.77862) -- (12.7075,1.83745);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.8,1.80804);
\draw [c,line width=0.9] (12.8,1.77862) -- (12.8,1.83745);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.7537,1.9329);
\draw [c,line width=0.9] (12.7243,1.9329) -- (12.7832,1.9329);
\draw [c,line width=0.9] (12.7537,1.80804) -- (12.7537,1.71861);
\draw [c,line width=0.9] (12.7243,1.71861) -- (12.7832,1.71861);
\foreach \P in {(1.74627,1.95993), (1.83877,2.05107), (1.93127,2.02069), (2.02377,2.08145), (2.11627,1.80804), (2.20877,1.89917), (2.30127,1.99031), (2.39377,2.05107), (2.48626,2.17259), (2.57876,2.32449), (2.67126,1.99031), (2.76376,2.08145),
 (2.85626,2.02069), (2.94876,1.92955), (3.04126,1.89917), (3.13376,2.02069), (3.22626,2.11183), (3.31876,2.20297), (3.41126,2.08145), (3.50376,2.05107), (3.59626,2.14221), (3.68876,2.38525), (3.78126,2.41563), (3.87376,2.20297), (3.96626,2.41563),
 (4.05876,2.23335), (4.15126,2.14221), (4.24376,2.29411), (4.33626,2.44601), (4.42876,2.44601), (4.52126,2.35487), (4.61376,2.20297), (4.70626,2.20297), (4.79876,2.74981), (4.89126,3.02322), (4.98376,2.74981), (5.07626,3.11436), (5.16876,2.81057),
 (5.26126,3.08398), (5.35376,3.44854), (5.44626,3.84347), (5.53876,3.69158), (5.63126,3.60044), (5.72376,4.90676), (5.81626,4.90676), (5.90876,4.90676), (6.00126,5.11942), (6.09376,5.51436), (6.18626,6.00043), (6.27876,6.45613), (6.37126,6.45613),
 (6.46376,7.21562), (6.55626,7.51942), (6.64876,7.12448), (6.74126,7.3979), (6.83376,7.21562), (6.92626,8.15739), (7.01876,7.73207), (7.11126,7.82321), (7.20376,7.79283), (7.29626,6.9422), (7.38875,7.85359), (7.48126,6.91182), (7.57375,6.97258),
 (7.66625,6.82068), (7.75875,6.18271), (7.85125,5.81815), (7.94375,5.97005), (8.03625,5.05866), (8.12875,5.02828), (8.22125,5.66626), (8.31375,4.26879), (8.40625,4.05613), (8.49875,3.93461), (8.59125,3.8131), (8.68375,3.17512), (8.77625,3.3574),
 (8.86875,2.87132), (8.96125,2.9017), (9.05375,2.41563), (9.14625,2.56753), (9.23875,2.71943), (9.33125,2.38525), (9.42375,2.26373), (9.51625,2.26373), (9.60875,2.20297), (9.70125,2.17259), (9.79375,2.32449), (9.88625,2.11183), (9.97875,2.14221),
 (10.0712,2.29411), (10.1637,2.20297), (10.2562,1.99031), (10.3487,1.80804), (10.4412,2.20297), (10.5337,1.8688), (10.6262,2.05107), (10.7187,2.05107), (10.8112,1.77766), (10.9037,1.92955), (10.9962,1.8688), (11.0887,2.11183), (11.1812,1.8688),
 (11.2737,1.80804), (11.3662,1.89917), (11.4587,1.95993), (11.5512,1.8688), (11.6437,1.89917), (11.7362,1.8688), (11.8287,1.80804), (11.9212,1.68652), (12.0137,1.83842), (12.1062,1.80804), (12.1987,1.8688), (12.2912,2.02069), (12.3837,1.65614),
 (12.4762,1.74728), (12.5687,1.74728), (12.6612,1.65614), (12.7537,1.80804)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (3.92001,1.71828) -- (3.92001,1.565);
\draw [c,line width=1.8] (4.53668,1.64164) -- (4.53668,1.565);
\draw [c,line width=1.8] (5.15334,1.64164) -- (5.15334,1.565);
\draw [c,line width=1.8] (5.77001,1.64164) -- (5.77001,1.565);
\draw [c,line width=1.8] (6.38667,1.71828) -- (6.38667,1.565);
\draw [c,line width=1.8] (7.00334,1.64164) -- (7.00334,1.565);
\draw [c,line width=1.8] (7.62,1.64164) -- (7.62,1.565);
\draw [c,line width=1.8] (8.23667,1.64164) -- (8.23667,1.565);
\draw [c,line width=1.8] (8.85334,1.71828) -- (8.85334,1.565);
\draw [c,line width=1.8] (9.47,1.64164) -- (9.47,1.565);
\draw [c,line width=1.8] (10.0867,1.64164) -- (10.0867,1.565);
\draw [c,line width=1.8] (10.7033,1.64164) -- (10.7033,1.565);
\draw [c,line width=1.8] (11.32,1.71828) -- (11.32,1.565);
\draw [c,line width=1.8] (3.92001,1.71828) -- (3.92001,1.565);
\draw [c,line width=1.8] (3.30335,1.64164) -- (3.30335,1.565);
\draw [c,line width=1.8] (2.68668,1.64164) -- (2.68668,1.565);
\draw [c,line width=1.8] (2.07002,1.64164) -- (2.07002,1.565);
\draw [c,line width=1.8] (11.32,1.71828) -- (11.32,1.565);
\draw [c,line width=1.8] (11.9367,1.64164) -- (11.9367,1.565);
\draw [c,line width=1.8] (12.5533,1.64164) -- (12.5533,1.565);
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (3.92001,8.82245) -- (3.92001,8.97573);
\draw [c,line width=1.8] (4.53668,8.89909) -- (4.53668,8.97573);
\draw [c,line width=1.8] (5.15334,8.89909) -- (5.15334,8.97573);
\draw [c,line width=1.8] (5.77001,8.89909) -- (5.77001,8.97573);
\draw [c,line width=1.8] (6.38667,8.82245) -- (6.38667,8.97573);
\draw [c,line width=1.8] (7.00334,8.89909) -- (7.00334,8.97573);
\draw [c,line width=1.8] (7.62,8.89909) -- (7.62,8.97573);
\draw [c,line width=1.8] (8.23667,8.89909) -- (8.23667,8.97573);
\draw [c,line width=1.8] (8.85334,8.82245) -- (8.85334,8.97573);
\draw [c,line width=1.8] (9.47,8.89909) -- (9.47,8.97573);
\draw [c,line width=1.8] (10.0867,8.89909) -- (10.0867,8.97573);
\draw [c,line width=1.8] (10.7033,8.89909) -- (10.7033,8.97573);
\draw [c,line width=1.8] (11.32,8.82245) -- (11.32,8.97573);
\draw [c,line width=1.8] (3.92001,8.82245) -- (3.92001,8.97573);
\draw [c,line width=1.8] (3.30335,8.89909) -- (3.30335,8.97573);
\draw [c,line width=1.8] (2.68668,8.89909) -- (2.68668,8.97573);
\draw [c,line width=1.8] (2.07002,8.89909) -- (2.07002,8.97573);
\draw [c,line width=1.8] (11.32,8.82245) -- (11.32,8.97573);
\draw [c,line width=1.8] (11.9367,8.89909) -- (11.9367,8.97573);
\draw [c,line width=1.8] (12.5533,8.89909) -- (12.5533,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,2.29411) -- (1.70002,2.29411);
\draw [c,line width=1.8] (1.86102,2.44601) -- (1.70002,2.44601);
\draw [c,line width=1.8] (1.86102,2.59791) -- (1.70002,2.59791);
\draw [c,line width=1.8] (2.02202,2.74981) -- (1.70002,2.74981);
\draw [c,line width=1.8] (1.86102,2.9017) -- (1.70002,2.9017);
\draw [c,line width=1.8] (1.86102,3.0536) -- (1.70002,3.0536);
\draw [c,line width=1.8] (1.86102,3.2055) -- (1.70002,3.2055);
\draw [c,line width=1.8] (2.02202,3.3574) -- (1.70002,3.3574);
\draw [c,line width=1.8] (1.86102,3.5093) -- (1.70002,3.5093);
\draw [c,line width=1.8] (1.86102,3.6612) -- (1.70002,3.6612);
\draw [c,line width=1.8] (1.86102,3.8131) -- (1.70002,3.8131);
\draw [c,line width=1.8] (2.02202,3.96499) -- (1.70002,3.96499);
\draw [c,line width=1.8] (1.86102,4.11689) -- (1.70002,4.11689);
\draw [c,line width=1.8] (1.86102,4.26879) -- (1.70002,4.26879);
\draw [c,line width=1.8] (1.86102,4.42069) -- (1.70002,4.42069);
\draw [c,line width=1.8] (2.02202,4.57259) -- (1.70002,4.57259);
\draw [c,line width=1.8] (1.86102,4.72449) -- (1.70002,4.72449);
\draw [c,line width=1.8] (1.86102,4.87638) -- (1.70002,4.87638);
\draw [c,line width=1.8] (1.86102,5.02828) -- (1.70002,5.02828);
\draw [c,line width=1.8] (2.02202,5.18018) -- (1.70002,5.18018);
\draw [c,line width=1.8] (1.86102,5.33208) -- (1.70002,5.33208);
\draw [c,line width=1.8] (1.86102,5.48398) -- (1.70002,5.48398);
\draw [c,line width=1.8] (1.86102,5.63588) -- (1.70002,5.63588);
\draw [c,line width=1.8] (2.02202,5.78777) -- (1.70002,5.78777);
\draw [c,line width=1.8] (1.86102,5.93967) -- (1.70002,5.93967);
\draw [c,line width=1.8] (1.86102,6.09157) -- (1.70002,6.09157);
\draw [c,line width=1.8] (1.86102,6.24347) -- (1.70002,6.24347);
\draw [c,line width=1.8] (2.02202,6.39537) -- (1.70002,6.39537);
\draw [c,line width=1.8] (1.86102,6.54727) -- (1.70002,6.54727);
\draw [c,line width=1.8] (1.86102,6.69916) -- (1.70002,6.69916);
\draw [c,line width=1.8] (1.86102,6.85106) -- (1.70002,6.85106);
\draw [c,line width=1.8] (2.02202,7.00296) -- (1.70002,7.00296);
\draw [c,line width=1.8] (1.86102,7.15486) -- (1.70002,7.15486);
\draw [c,line width=1.8] (1.86102,7.30676) -- (1.70002,7.30676);
\draw [c,line width=1.8] (1.86102,7.45866) -- (1.70002,7.45866);
\draw [c,line width=1.8] (2.02202,7.61056) -- (1.70002,7.61056);
\draw [c,line width=1.8] (1.86102,7.76245) -- (1.70002,7.76245);
\draw [c,line width=1.8] (1.86102,7.91435) -- (1.70002,7.91435);
\draw [c,line width=1.8] (1.86102,8.06625) -- (1.70002,8.06625);
\draw [c,line width=1.8] (2.02202,8.21815) -- (1.70002,8.21815);
\draw [c,line width=1.8] (1.86102,8.37005) -- (1.70002,8.37005);
\draw [c,line width=1.8] (1.86102,8.52195) -- (1.70002,8.52195);
\draw [c,line width=1.8] (1.86102,8.67384) -- (1.70002,8.67384);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,1.99031) -- (1.70002,1.99031);
\draw [c,line width=1.8] (1.86102,1.83842) -- (1.70002,1.83842);
\draw [c,line width=1.8] (1.86102,1.68652) -- (1.70002,1.68652);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,2.29411) -- (12.8,2.29411);
\draw [c,line width=1.8] (12.639,2.44601) -- (12.8,2.44601);
\draw [c,line width=1.8] (12.639,2.59791) -- (12.8,2.59791);
\draw [c,line width=1.8] (12.478,2.74981) -- (12.8,2.74981);
\draw [c,line width=1.8] (12.639,2.9017) -- (12.8,2.9017);
\draw [c,line width=1.8] (12.639,3.0536) -- (12.8,3.0536);
\draw [c,line width=1.8] (12.639,3.2055) -- (12.8,3.2055);
\draw [c,line width=1.8] (12.478,3.3574) -- (12.8,3.3574);
\draw [c,line width=1.8] (12.639,3.5093) -- (12.8,3.5093);
\draw [c,line width=1.8] (12.639,3.6612) -- (12.8,3.6612);
\draw [c,line width=1.8] (12.639,3.8131) -- (12.8,3.8131);
\draw [c,line width=1.8] (12.478,3.96499) -- (12.8,3.96499);
\draw [c,line width=1.8] (12.639,4.11689) -- (12.8,4.11689);
\draw [c,line width=1.8] (12.639,4.26879) -- (12.8,4.26879);
\draw [c,line width=1.8] (12.639,4.42069) -- (12.8,4.42069);
\draw [c,line width=1.8] (12.478,4.57259) -- (12.8,4.57259);
\draw [c,line width=1.8] (12.639,4.72449) -- (12.8,4.72449);
\draw [c,line width=1.8] (12.639,4.87638) -- (12.8,4.87638);
\draw [c,line width=1.8] (12.639,5.02828) -- (12.8,5.02828);
\draw [c,line width=1.8] (12.478,5.18018) -- (12.8,5.18018);
\draw [c,line width=1.8] (12.639,5.33208) -- (12.8,5.33208);
\draw [c,line width=1.8] (12.639,5.48398) -- (12.8,5.48398);
\draw [c,line width=1.8] (12.639,5.63588) -- (12.8,5.63588);
\draw [c,line width=1.8] (12.478,5.78777) -- (12.8,5.78777);
\draw [c,line width=1.8] (12.639,5.93967) -- (12.8,5.93967);
\draw [c,line width=1.8] (12.639,6.09157) -- (12.8,6.09157);
\draw [c,line width=1.8] (12.639,6.24347) -- (12.8,6.24347);
\draw [c,line width=1.8] (12.478,6.39537) -- (12.8,6.39537);
\draw [c,line width=1.8] (12.639,6.54727) -- (12.8,6.54727);
\draw [c,line width=1.8] (12.639,6.69916) -- (12.8,6.69916);
\draw [c,line width=1.8] (12.639,6.85106) -- (12.8,6.85106);
\draw [c,line width=1.8] (12.478,7.00296) -- (12.8,7.00296);
\draw [c,line width=1.8] (12.639,7.15486) -- (12.8,7.15486);
\draw [c,line width=1.8] (12.639,7.30676) -- (12.8,7.30676);
\draw [c,line width=1.8] (12.639,7.45866) -- (12.8,7.45866);
\draw [c,line width=1.8] (12.478,7.61056) -- (12.8,7.61056);
\draw [c,line width=1.8] (12.639,7.76245) -- (12.8,7.76245);
\draw [c,line width=1.8] (12.639,7.91435) -- (12.8,7.91435);
\draw [c,line width=1.8] (12.639,8.06625) -- (12.8,8.06625);
\draw [c,line width=1.8] (12.478,8.21815) -- (12.8,8.21815);
\draw [c,line width=1.8] (12.639,8.37005) -- (12.8,8.37005);
\draw [c,line width=1.8] (12.639,8.52195) -- (12.8,8.52195);
\draw [c,line width=1.8] (12.639,8.67384) -- (12.8,8.67384);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,1.99031) -- (12.8,1.99031);
\draw [c,line width=1.8] (12.639,1.83842) -- (12.8,1.83842);
\draw [c,line width=1.8] (12.639,1.68652) -- (12.8,1.68652);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [anchor=base west] (8.675,8.1449) node[scale=1.2248, color=c, rotate=0]{LHCb $5.4\invfb$};
\end{tikzpicture}
%\end{document}


==> figs/fits/LcD0KRun2_selA_3D_Lc_M_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
% \draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
% \draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (2.99501,1.64164) -- (2.99501,1.565);
\draw [c,line width=1.8] (3.92001,1.64164) -- (3.92001,1.565);
\draw [c,line width=1.8] (4.84501,1.64164) -- (4.84501,1.565);
\draw [c,line width=1.8] (5.77001,1.71828) -- (5.77001,1.565);
\draw [c,line width=1.8] (6.69501,1.64164) -- (6.69501,1.565);
\draw [c,line width=1.8] (7.62,1.64164) -- (7.62,1.565);
\draw [c,line width=1.8] (8.545,1.64164) -- (8.545,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (10.395,1.64164) -- (10.395,1.565);
\draw [c,line width=1.8] (11.32,1.64164) -- (11.32,1.565);
\draw [c,line width=1.8] (12.245,1.64164) -- (12.245,1.565);
\draw [anchor=base] (2.07002,1.03106) node[scale=1.22578, color=c, rotate=0]{2260};
\draw [anchor=base] (5.77001,1.03106) node[scale=1.22578, color=c, rotate=0]{2280};
\draw [anchor=base] (9.47,1.03106) node[scale=1.22578, color=c, rotate=0]{2300};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m(\proton\Km\pip)\ \text{[Me\kern -0.1em V]}$};
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (2.99501,8.89909) -- (2.99501,8.97573);
\draw [c,line width=1.8] (3.92001,8.89909) -- (3.92001,8.97573);
\draw [c,line width=1.8] (4.84501,8.89909) -- (4.84501,8.97573);
\draw [c,line width=1.8] (5.77001,8.82245) -- (5.77001,8.97573);
\draw [c,line width=1.8] (6.69501,8.89909) -- (6.69501,8.97573);
\draw [c,line width=1.8] (7.62,8.89909) -- (7.62,8.97573);
\draw [c,line width=1.8] (8.545,8.89909) -- (8.545,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (10.395,8.89909) -- (10.395,8.97573);
\draw [c,line width=1.8] (11.32,8.89909) -- (11.32,8.97573);
\draw [c,line width=1.8] (12.245,8.89909) -- (12.245,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,2.29411) -- (1.70002,2.29411);
\draw [c,line width=1.8] (1.86102,2.44601) -- (1.70002,2.44601);
\draw [c,line width=1.8] (1.86102,2.59791) -- (1.70002,2.59791);
\draw [c,line width=1.8] (2.02202,2.74981) -- (1.70002,2.74981);
\draw [c,line width=1.8] (1.86102,2.9017) -- (1.70002,2.9017);
\draw [c,line width=1.8] (1.86102,3.0536) -- (1.70002,3.0536);
\draw [c,line width=1.8] (1.86102,3.2055) -- (1.70002,3.2055);
\draw [c,line width=1.8] (2.02202,3.3574) -- (1.70002,3.3574);
\draw [c,line width=1.8] (1.86102,3.5093) -- (1.70002,3.5093);
\draw [c,line width=1.8] (1.86102,3.6612) -- (1.70002,3.6612);
\draw [c,line width=1.8] (1.86102,3.8131) -- (1.70002,3.8131);
\draw [c,line width=1.8] (2.02202,3.96499) -- (1.70002,3.96499);
\draw [c,line width=1.8] (1.86102,4.11689) -- (1.70002,4.11689);
\draw [c,line width=1.8] (1.86102,4.26879) -- (1.70002,4.26879);
\draw [c,line width=1.8] (1.86102,4.42069) -- (1.70002,4.42069);
\draw [c,line width=1.8] (2.02202,4.57259) -- (1.70002,4.57259);
\draw [c,line width=1.8] (1.86102,4.72449) -- (1.70002,4.72449);
\draw [c,line width=1.8] (1.86102,4.87638) -- (1.70002,4.87638);
\draw [c,line width=1.8] (1.86102,5.02828) -- (1.70002,5.02828);
\draw [c,line width=1.8] (2.02202,5.18018) -- (1.70002,5.18018);
\draw [c,line width=1.8] (1.86102,5.33208) -- (1.70002,5.33208);
\draw [c,line width=1.8] (1.86102,5.48398) -- (1.70002,5.48398);
\draw [c,line width=1.8] (1.86102,5.63588) -- (1.70002,5.63588);
\draw [c,line width=1.8] (2.02202,5.78777) -- (1.70002,5.78777);
\draw [c,line width=1.8] (1.86102,5.93967) -- (1.70002,5.93967);
\draw [c,line width=1.8] (1.86102,6.09157) -- (1.70002,6.09157);
\draw [c,line width=1.8] (1.86102,6.24347) -- (1.70002,6.24347);
\draw [c,line width=1.8] (2.02202,6.39537) -- (1.70002,6.39537);
\draw [c,line width=1.8] (1.86102,6.54727) -- (1.70002,6.54727);
\draw [c,line width=1.8] (1.86102,6.69916) -- (1.70002,6.69916);
\draw [c,line width=1.8] (1.86102,6.85106) -- (1.70002,6.85106);
\draw [c,line width=1.8] (2.02202,7.00296) -- (1.70002,7.00296);
\draw [c,line width=1.8] (1.86102,7.15486) -- (1.70002,7.15486);
\draw [c,line width=1.8] (1.86102,7.30676) -- (1.70002,7.30676);
\draw [c,line width=1.8] (1.86102,7.45866) -- (1.70002,7.45866);
\draw [c,line width=1.8] (2.02202,7.61056) -- (1.70002,7.61056);
\draw [c,line width=1.8] (1.86102,7.76245) -- (1.70002,7.76245);
\draw [c,line width=1.8] (1.86102,7.91435) -- (1.70002,7.91435);
\draw [c,line width=1.8] (1.86102,8.06625) -- (1.70002,8.06625);
\draw [c,line width=1.8] (2.02202,8.21815) -- (1.70002,8.21815);
\draw [c,line width=1.8] (1.86102,8.37005) -- (1.70002,8.37005);
\draw [c,line width=1.8] (1.86102,8.52195) -- (1.70002,8.52195);
\draw [c,line width=1.8] (1.86102,8.67384) -- (1.70002,8.67384);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,1.99031) -- (1.70002,1.99031);
\draw [c,line width=1.8] (1.86102,1.83842) -- (1.70002,1.83842);
\draw [c,line width=1.8] (1.86102,1.68652) -- (1.70002,1.68652);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [anchor= east] (1.50002,2.14221) node[scale=1.22578, color=c, rotate=0]{20};
\draw [anchor= east] (1.50002,2.74981) node[scale=1.22578, color=c, rotate=0]{40};
\draw [anchor= east] (1.50002,3.3574) node[scale=1.22578, color=c, rotate=0]{60};
\draw [anchor= east] (1.50002,3.96499) node[scale=1.22578, color=c, rotate=0]{80};
\draw [anchor= east] (1.50002,4.57259) node[scale=1.22578, color=c, rotate=0]{100};
\draw [anchor= east] (1.50002,5.18018) node[scale=1.22578, color=c, rotate=0]{120};
\draw [anchor= east] (1.50002,5.78777) node[scale=1.22578, color=c, rotate=0]{140};
\draw [anchor= east] (1.50002,6.39537) node[scale=1.22578, color=c, rotate=0]{160};
\draw [anchor= east] (1.50002,7.00296) node[scale=1.22578, color=c, rotate=0]{180};
\draw [anchor= east] (1.50002,7.61056) node[scale=1.22578, color=c, rotate=0]{200};
\draw [anchor= east] (1.50002,8.21815) node[scale=1.22578, color=c, rotate=0]{220};
\draw [anchor= east] (1.50002,8.82574) node[scale=1.22578, color=c, rotate=0]{240};
\draw [anchor= east] (0.,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates / (500 ke\kern -0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,2.29411) -- (12.8,2.29411);
\draw [c,line width=1.8] (12.639,2.44601) -- (12.8,2.44601);
\draw [c,line width=1.8] (12.639,2.59791) -- (12.8,2.59791);
\draw [c,line width=1.8] (12.478,2.74981) -- (12.8,2.74981);
\draw [c,line width=1.8] (12.639,2.9017) -- (12.8,2.9017);
\draw [c,line width=1.8] (12.639,3.0536) -- (12.8,3.0536);
\draw [c,line width=1.8] (12.639,3.2055) -- (12.8,3.2055);
\draw [c,line width=1.8] (12.478,3.3574) -- (12.8,3.3574);
\draw [c,line width=1.8] (12.639,3.5093) -- (12.8,3.5093);
\draw [c,line width=1.8] (12.639,3.6612) -- (12.8,3.6612);
\draw [c,line width=1.8] (12.639,3.8131) -- (12.8,3.8131);
\draw [c,line width=1.8] (12.478,3.96499) -- (12.8,3.96499);
\draw [c,line width=1.8] (12.639,4.11689) -- (12.8,4.11689);
\draw [c,line width=1.8] (12.639,4.26879) -- (12.8,4.26879);
\draw [c,line width=1.8] (12.639,4.42069) -- (12.8,4.42069);
\draw [c,line width=1.8] (12.478,4.57259) -- (12.8,4.57259);
\draw [c,line width=1.8] (12.639,4.72449) -- (12.8,4.72449);
\draw [c,line width=1.8] (12.639,4.87638) -- (12.8,4.87638);
\draw [c,line width=1.8] (12.639,5.02828) -- (12.8,5.02828);
\draw [c,line width=1.8] (12.478,5.18018) -- (12.8,5.18018);
\draw [c,line width=1.8] (12.639,5.33208) -- (12.8,5.33208);
\draw [c,line width=1.8] (12.639,5.48398) -- (12.8,5.48398);
\draw [c,line width=1.8] (12.639,5.63588) -- (12.8,5.63588);
\draw [c,line width=1.8] (12.478,5.78777) -- (12.8,5.78777);
\draw [c,line width=1.8] (12.639,5.93967) -- (12.8,5.93967);
\draw [c,line width=1.8] (12.639,6.09157) -- (12.8,6.09157);
\draw [c,line width=1.8] (12.639,6.24347) -- (12.8,6.24347);
\draw [c,line width=1.8] (12.478,6.39537) -- (12.8,6.39537);
\draw [c,line width=1.8] (12.639,6.54727) -- (12.8,6.54727);
\draw [c,line width=1.8] (12.639,6.69916) -- (12.8,6.69916);
\draw [c,line width=1.8] (12.639,6.85106) -- (12.8,6.85106);
\draw [c,line width=1.8] (12.478,7.00296) -- (12.8,7.00296);
\draw [c,line width=1.8] (12.639,7.15486) -- (12.8,7.15486);
\draw [c,line width=1.8] (12.639,7.30676) -- (12.8,7.30676);
\draw [c,line width=1.8] (12.639,7.45866) -- (12.8,7.45866);
\draw [c,line width=1.8] (12.478,7.61056) -- (12.8,7.61056);
\draw [c,line width=1.8] (12.639,7.76245) -- (12.8,7.76245);
\draw [c,line width=1.8] (12.639,7.91435) -- (12.8,7.91435);
\draw [c,line width=1.8] (12.639,8.06625) -- (12.8,8.06625);
\draw [c,line width=1.8] (12.478,8.21815) -- (12.8,8.21815);
\draw [c,line width=1.8] (12.639,8.37005) -- (12.8,8.37005);
\draw [c,line width=1.8] (12.639,8.52195) -- (12.8,8.52195);
\draw [c,line width=1.8] (12.639,8.67384) -- (12.8,8.67384);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,1.99031) -- (12.8,1.99031);
\draw [c,line width=1.8] (12.639,1.83842) -- (12.8,1.83842);
\draw [c,line width=1.8] (12.639,1.68652) -- (12.8,1.68652);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.70002,1.89917);
\draw [c,line width=0.9] (1.70002,1.86976) -- (1.70002,1.92859);
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.79252,1.89917);
\draw [c,line width=0.9] (1.79252,1.86976) -- (1.79252,1.92859);
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.74627,2.0377);
\draw [c,line width=0.9] (1.71685,2.0377) -- (1.77568,2.0377);
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.74627,1.79542);
\draw [c,line width=0.9] (1.71685,1.79542) -- (1.77568,1.79542);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.79252,2.50677);
\draw [c,line width=0.9] (1.79252,2.47736) -- (1.79252,2.53618);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.88502,2.50677);
\draw [c,line width=0.9] (1.88502,2.47736) -- (1.88502,2.53618);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.83877,2.71079);
\draw [c,line width=0.9] (1.80935,2.71079) -- (1.86818,2.71079);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.83877,2.33582);
\draw [c,line width=0.9] (1.80935,2.33582) -- (1.86818,2.33582);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.88502,2.17259);
\draw [c,line width=0.9] (1.88502,2.14318) -- (1.88502,2.202);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.97752,2.17259);
\draw [c,line width=0.9] (1.97752,2.14318) -- (1.97752,2.202);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.93127,2.34439);
\draw [c,line width=0.9] (1.90185,2.34439) -- (1.96068,2.34439);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.93127,2.03449);
\draw [c,line width=0.9] (1.90185,2.03449) -- (1.96068,2.03449);
\draw [c,line width=0.9] (2.02377,1.99031) -- (1.97752,1.99031);
\draw [c,line width=0.9] (1.97752,1.9609) -- (1.97752,2.01973);
\draw [c,line width=0.9] (2.02377,1.99031) -- (2.07002,1.99031);
\draw [c,line width=0.9] (2.07002,1.9609) -- (2.07002,2.01973);
\draw [c,line width=0.9] (2.02377,1.99031) -- (2.02377,2.14096);
\draw [c,line width=0.9] (1.99435,2.14096) -- (2.05318,2.14096);
\draw [c,line width=0.9] (2.02377,1.99031) -- (2.02377,1.87398);
\draw [c,line width=0.9] (1.99435,1.87398) -- (2.05318,1.87398);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.07002,1.8688);
\draw [c,line width=0.9] (2.07002,1.83938) -- (2.07002,1.89821);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.16252,1.8688);
\draw [c,line width=0.9] (2.16252,1.83938) -- (2.16252,1.89821);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.11627,2.00297);
\draw [c,line width=0.9] (2.08685,2.00297) -- (2.14568,2.00297);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.11627,1.76959);
\draw [c,line width=0.9] (2.08685,1.76959) -- (2.14568,1.76959);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.16252,2.11183);
\draw [c,line width=0.9] (2.16252,2.08242) -- (2.16252,2.14124);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.25502,2.11183);
\draw [c,line width=0.9] (2.25502,2.08242) -- (2.25502,2.14124);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.20877,2.27695);
\draw [c,line width=0.9] (2.17935,2.27695) -- (2.23818,2.27695);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.20877,1.98059);
\draw [c,line width=0.9] (2.17935,1.98059) -- (2.23818,1.98059);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.25502,2.17259);
\draw [c,line width=0.9] (2.25502,2.14318) -- (2.25502,2.202);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.34752,2.17259);
\draw [c,line width=0.9] (2.34752,2.14318) -- (2.34752,2.202);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.30127,2.34439);
\draw [c,line width=0.9] (2.27185,2.34439) -- (2.33068,2.34439);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.30127,2.03449);
\draw [c,line width=0.9] (2.27185,2.03449) -- (2.33068,2.03449);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.34752,2.08145);
\draw [c,line width=0.9] (2.34752,2.05204) -- (2.34752,2.11086);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.44002,2.08145);
\draw [c,line width=0.9] (2.44002,2.05204) -- (2.44002,2.11086);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.39377,2.2431);
\draw [c,line width=0.9] (2.36435,2.2431) -- (2.42318,2.2431);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.39377,1.95377);
\draw [c,line width=0.9] (2.36435,1.95377) -- (2.42318,1.95377);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.44002,1.99031);
\draw [c,line width=0.9] (2.44002,1.9609) -- (2.44002,2.01973);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.53251,1.99031);
\draw [c,line width=0.9] (2.53251,1.9609) -- (2.53251,2.01973);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.48626,2.14096);
\draw [c,line width=0.9] (2.45685,2.14096) -- (2.51568,2.14096);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.48626,1.87398);
\draw [c,line width=0.9] (2.45685,1.87398) -- (2.51568,1.87398);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.53251,2.23335);
\draw [c,line width=0.9] (2.53251,2.20394) -- (2.53251,2.26276);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.62501,2.23335);
\draw [c,line width=0.9] (2.62501,2.20394) -- (2.62501,2.26276);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.57876,2.41154);
\draw [c,line width=0.9] (2.54935,2.41154) -- (2.60818,2.41154);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.57876,2.08872);
\draw [c,line width=0.9] (2.54935,2.08872) -- (2.60818,2.08872);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.62501,2.11183);
\draw [c,line width=0.9] (2.62501,2.08242) -- (2.62501,2.14124);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.71751,2.11183);
\draw [c,line width=0.9] (2.71751,2.08242) -- (2.71751,2.14124);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.67126,2.27695);
\draw [c,line width=0.9] (2.64185,2.27695) -- (2.70068,2.27695);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.67126,1.98059);
\draw [c,line width=0.9] (2.64185,1.98059) -- (2.70068,1.98059);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.71751,2.26373);
\draw [c,line width=0.9] (2.71751,2.23432) -- (2.71751,2.29314);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.81001,2.26373);
\draw [c,line width=0.9] (2.81001,2.23432) -- (2.81001,2.29314);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.76376,2.445);
\draw [c,line width=0.9] (2.73435,2.445) -- (2.79318,2.445);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.76376,2.11595);
\draw [c,line width=0.9] (2.73435,2.11595) -- (2.79318,2.11595);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.81001,1.89917);
\draw [c,line width=0.9] (2.81001,1.86976) -- (2.81001,1.92859);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.90251,1.89917);
\draw [c,line width=0.9] (2.90251,1.86976) -- (2.90251,1.92859);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.85626,2.0377);
\draw [c,line width=0.9] (2.82685,2.0377) -- (2.88568,2.0377);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.85626,1.79542);
\draw [c,line width=0.9] (2.82685,1.79542) -- (2.88568,1.79542);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.90251,2.08145);
\draw [c,line width=0.9] (2.90251,2.05204) -- (2.90251,2.11086);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.99501,2.08145);
\draw [c,line width=0.9] (2.99501,2.05204) -- (2.99501,2.11086);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.94876,2.2431);
\draw [c,line width=0.9] (2.91935,2.2431) -- (2.97818,2.2431);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.94876,1.95377);
\draw [c,line width=0.9] (2.91935,1.95377) -- (2.97818,1.95377);
\draw [c,line width=0.9] (3.04126,2.17259) -- (2.99501,2.17259);
\draw [c,line width=0.9] (2.99501,2.14318) -- (2.99501,2.202);
\draw [c,line width=0.9] (3.04126,2.17259) -- (3.08751,2.17259);
\draw [c,line width=0.9] (3.08751,2.14318) -- (3.08751,2.202);
\draw [c,line width=0.9] (3.04126,2.17259) -- (3.04126,2.34439);
\draw [c,line width=0.9] (3.01185,2.34439) -- (3.07068,2.34439);
\draw [c,line width=0.9] (3.04126,2.17259) -- (3.04126,2.03449);
\draw [c,line width=0.9] (3.01185,2.03449) -- (3.07068,2.03449);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.08751,2.17259);
\draw [c,line width=0.9] (3.08751,2.14318) -- (3.08751,2.202);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.18001,2.17259);
\draw [c,line width=0.9] (3.18001,2.14318) -- (3.18001,2.202);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.13376,2.34439);
\draw [c,line width=0.9] (3.10435,2.34439) -- (3.16318,2.34439);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.13376,2.03449);
\draw [c,line width=0.9] (3.10435,2.03449) -- (3.16318,2.03449);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.18001,2.11183);
\draw [c,line width=0.9] (3.18001,2.08242) -- (3.18001,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.27251,2.11183);
\draw [c,line width=0.9] (3.27251,2.08242) -- (3.27251,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,2.27695);
\draw [c,line width=0.9] (3.19685,2.27695) -- (3.25568,2.27695);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,1.98059);
\draw [c,line width=0.9] (3.19685,1.98059) -- (3.25568,1.98059);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.27251,2.08145);
\draw [c,line width=0.9] (3.27251,2.05204) -- (3.27251,2.11086);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.36501,2.08145);
\draw [c,line width=0.9] (3.36501,2.05204) -- (3.36501,2.11086);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.31876,2.2431);
\draw [c,line width=0.9] (3.28935,2.2431) -- (3.34818,2.2431);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.31876,1.95377);
\draw [c,line width=0.9] (3.28935,1.95377) -- (3.34818,1.95377);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.36501,2.08145);
\draw [c,line width=0.9] (3.36501,2.05204) -- (3.36501,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.45751,2.08145);
\draw [c,line width=0.9] (3.45751,2.05204) -- (3.45751,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,2.2431);
\draw [c,line width=0.9] (3.38185,2.2431) -- (3.44067,2.2431);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,1.95377);
\draw [c,line width=0.9] (3.38185,1.95377) -- (3.44067,1.95377);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.45751,2.02069);
\draw [c,line width=0.9] (3.45751,1.99128) -- (3.45751,2.05011);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.55001,2.02069);
\draw [c,line width=0.9] (3.55001,1.99128) -- (3.55001,2.05011);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.50376,2.17512);
\draw [c,line width=0.9] (3.47435,2.17512) -- (3.53317,2.17512);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.50376,1.90046);
\draw [c,line width=0.9] (3.47435,1.90046) -- (3.53317,1.90046);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.55001,2.20297);
\draw [c,line width=0.9] (3.55001,2.17356) -- (3.55001,2.23238);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.64251,2.20297);
\draw [c,line width=0.9] (3.64251,2.17356) -- (3.64251,2.23238);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.59626,2.378);
\draw [c,line width=0.9] (3.56685,2.378) -- (3.62567,2.378);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.59626,2.06157);
\draw [c,line width=0.9] (3.56685,2.06157) -- (3.62567,2.06157);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.64251,2.11183);
\draw [c,line width=0.9] (3.64251,2.08242) -- (3.64251,2.14124);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.73501,2.11183);
\draw [c,line width=0.9] (3.73501,2.08242) -- (3.73501,2.14124);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.68876,2.27695);
\draw [c,line width=0.9] (3.65935,2.27695) -- (3.71817,2.27695);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.68876,1.98059);
\draw [c,line width=0.9] (3.65935,1.98059) -- (3.71817,1.98059);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.73501,2.29411);
\draw [c,line width=0.9] (3.73501,2.2647) -- (3.73501,2.32352);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.82751,2.29411);
\draw [c,line width=0.9] (3.82751,2.2647) -- (3.82751,2.32352);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.78126,2.47841);
\draw [c,line width=0.9] (3.75185,2.47841) -- (3.81067,2.47841);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.78126,2.14324);
\draw [c,line width=0.9] (3.75185,2.14324) -- (3.81067,2.14324);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.82751,2.38525);
\draw [c,line width=0.9] (3.82751,2.35584) -- (3.82751,2.41466);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.92001,2.38525);
\draw [c,line width=0.9] (3.92001,2.35584) -- (3.92001,2.41466);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.87376,2.5783);
\draw [c,line width=0.9] (3.84435,2.5783) -- (3.90317,2.5783);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.87376,2.22546);
\draw [c,line width=0.9] (3.84435,2.22546) -- (3.90317,2.22546);
\draw [c,line width=0.9] (3.96626,2.29411) -- (3.92001,2.29411);
\draw [c,line width=0.9] (3.92001,2.2647) -- (3.92001,2.32352);
\draw [c,line width=0.9] (3.96626,2.29411) -- (4.01251,2.29411);
\draw [c,line width=0.9] (4.01251,2.2647) -- (4.01251,2.32352);
\draw [c,line width=0.9] (3.96626,2.29411) -- (3.96626,2.47841);
\draw [c,line width=0.9] (3.93685,2.47841) -- (3.99567,2.47841);
\draw [c,line width=0.9] (3.96626,2.29411) -- (3.96626,2.14324);
\draw [c,line width=0.9] (3.93685,2.14324) -- (3.99567,2.14324);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.01251,2.29411);
\draw [c,line width=0.9] (4.01251,2.2647) -- (4.01251,2.32352);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.10501,2.29411);
\draw [c,line width=0.9] (4.10501,2.2647) -- (4.10501,2.32352);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.05876,2.47841);
\draw [c,line width=0.9] (4.02935,2.47841) -- (4.08817,2.47841);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.05876,2.14324);
\draw [c,line width=0.9] (4.02935,2.14324) -- (4.08817,2.14324);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.10501,2.29411);
\draw [c,line width=0.9] (4.10501,2.2647) -- (4.10501,2.32352);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.19751,2.29411);
\draw [c,line width=0.9] (4.19751,2.2647) -- (4.19751,2.32352);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.15126,2.47841);
\draw [c,line width=0.9] (4.12185,2.47841) -- (4.18067,2.47841);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.15126,2.14324);
\draw [c,line width=0.9] (4.12185,2.14324) -- (4.18067,2.14324);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.19751,2.35487);
\draw [c,line width=0.9] (4.19751,2.32546) -- (4.19751,2.38428);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.29001,2.35487);
\draw [c,line width=0.9] (4.29001,2.32546) -- (4.29001,2.38428);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.24376,2.54505);
\draw [c,line width=0.9] (4.21435,2.54505) -- (4.27317,2.54505);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.24376,2.198);
\draw [c,line width=0.9] (4.21435,2.198) -- (4.27317,2.198);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.29001,2.56753);
\draw [c,line width=0.9] (4.29001,2.53812) -- (4.29001,2.59694);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.38251,2.56753);
\draw [c,line width=0.9] (4.38251,2.53812) -- (4.38251,2.59694);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.33626,2.77679);
\draw [c,line width=0.9] (4.30685,2.77679) -- (4.36567,2.77679);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.33626,2.39126);
\draw [c,line width=0.9] (4.30685,2.39126) -- (4.36567,2.39126);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.38251,2.56753);
\draw [c,line width=0.9] (4.38251,2.53812) -- (4.38251,2.59694);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.47501,2.56753);
\draw [c,line width=0.9] (4.47501,2.53812) -- (4.47501,2.59694);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.42876,2.77679);
\draw [c,line width=0.9] (4.39935,2.77679) -- (4.45817,2.77679);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.42876,2.39126);
\draw [c,line width=0.9] (4.39935,2.39126) -- (4.45817,2.39126);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.47501,2.71943);
\draw [c,line width=0.9] (4.47501,2.69001) -- (4.47501,2.74884);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.56751,2.71943);
\draw [c,line width=0.9] (4.56751,2.69001) -- (4.56751,2.74884);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.52126,2.94115);
\draw [c,line width=0.9] (4.49185,2.94115) -- (4.55067,2.94115);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.52126,2.53052);
\draw [c,line width=0.9] (4.49185,2.53052) -- (4.55067,2.53052);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.56751,2.44601);
\draw [c,line width=0.9] (4.56751,2.4166) -- (4.56751,2.47542);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.66001,2.44601);
\draw [c,line width=0.9] (4.66001,2.4166) -- (4.66001,2.47542);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.61376,2.64463);
\draw [c,line width=0.9] (4.58435,2.64463) -- (4.64317,2.64463);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.61376,2.28055);
\draw [c,line width=0.9] (4.58435,2.28055) -- (4.64317,2.28055);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.66001,2.59791);
\draw [c,line width=0.9] (4.66001,2.5685) -- (4.66001,2.62732);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.75251,2.59791);
\draw [c,line width=0.9] (4.75251,2.5685) -- (4.75251,2.62732);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.70626,2.80973);
\draw [c,line width=0.9] (4.67685,2.80973) -- (4.73567,2.80973);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.70626,2.41904);
\draw [c,line width=0.9] (4.67685,2.41904) -- (4.73567,2.41904);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.75251,2.50677);
\draw [c,line width=0.9] (4.75251,2.47736) -- (4.75251,2.53618);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.84501,2.50677);
\draw [c,line width=0.9] (4.84501,2.47736) -- (4.84501,2.53618);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.79876,2.71079);
\draw [c,line width=0.9] (4.76935,2.71079) -- (4.82817,2.71079);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.79876,2.33582);
\draw [c,line width=0.9] (4.76935,2.33582) -- (4.82817,2.33582);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.84501,2.71943);
\draw [c,line width=0.9] (4.84501,2.69001) -- (4.84501,2.74884);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.93751,2.71943);
\draw [c,line width=0.9] (4.93751,2.69001) -- (4.93751,2.74884);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.89126,2.94115);
\draw [c,line width=0.9] (4.86185,2.94115) -- (4.92067,2.94115);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.89126,2.53052);
\draw [c,line width=0.9] (4.86185,2.53052) -- (4.92067,2.53052);
\draw [c,line width=0.9] (4.98376,2.99284) -- (4.93751,2.99284);
\draw [c,line width=0.9] (4.93751,2.96343) -- (4.93751,3.02226);
\draw [c,line width=0.9] (4.98376,2.99284) -- (5.03001,2.99284);
\draw [c,line width=0.9] (5.03001,2.96343) -- (5.03001,3.02226);
\draw [c,line width=0.9] (4.98376,2.99284) -- (4.98376,3.23516);
\draw [c,line width=0.9] (4.95435,3.23516) -- (5.01317,3.23516);
\draw [c,line width=0.9] (4.98376,2.99284) -- (4.98376,2.7831);
\draw [c,line width=0.9] (4.95435,2.7831) -- (5.01317,2.7831);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.03001,3.11436);
\draw [c,line width=0.9] (5.03001,3.08495) -- (5.03001,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.12251,3.11436);
\draw [c,line width=0.9] (5.12251,3.08495) -- (5.12251,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,3.36522);
\draw [c,line width=0.9] (5.04685,3.36522) -- (5.10567,3.36522);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,2.896);
\draw [c,line width=0.9] (5.04685,2.896) -- (5.10567,2.896);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.12251,3.02322);
\draw [c,line width=0.9] (5.12251,2.99381) -- (5.12251,3.05263);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.21501,3.02322);
\draw [c,line width=0.9] (5.21501,2.99381) -- (5.21501,3.05263);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.16876,3.26771);
\draw [c,line width=0.9] (5.13935,3.26771) -- (5.19817,3.26771);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.16876,2.81129);
\draw [c,line width=0.9] (5.13935,2.81129) -- (5.19817,2.81129);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.21501,3.23588);
\draw [c,line width=0.9] (5.21501,3.20647) -- (5.21501,3.26529);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.30751,3.23588);
\draw [c,line width=0.9] (5.30751,3.20647) -- (5.30751,3.26529);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.26126,3.49496);
\draw [c,line width=0.9] (5.23185,3.49496) -- (5.29067,3.49496);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.26126,3.00922);
\draw [c,line width=0.9] (5.23185,3.00922) -- (5.29067,3.00922);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.30751,3.60044);
\draw [c,line width=0.9] (5.30751,3.57103) -- (5.30751,3.62985);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.40001,3.60044);
\draw [c,line width=0.9] (5.40001,3.57103) -- (5.40001,3.62985);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.35376,3.88256);
\draw [c,line width=0.9] (5.32435,3.88256) -- (5.38317,3.88256);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.35376,3.35054);
\draw [c,line width=0.9] (5.32435,3.35054) -- (5.38317,3.35054);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.40001,3.38778);
\draw [c,line width=0.9] (5.40001,3.35837) -- (5.40001,3.41719);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.49251,3.38778);
\draw [c,line width=0.9] (5.49251,3.35837) -- (5.49251,3.41719);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.44626,3.65673);
\draw [c,line width=0.9] (5.41685,3.65673) -- (5.47567,3.65673);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.44626,3.15116);
\draw [c,line width=0.9] (5.41685,3.15116) -- (5.47567,3.15116);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.49251,3.93461);
\draw [c,line width=0.9] (5.49251,3.9052) -- (5.49251,3.96403);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.58501,3.93461);
\draw [c,line width=0.9] (5.58501,3.9052) -- (5.58501,3.96403);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.53876,4.23615);
\draw [c,line width=0.9] (5.50935,4.23615) -- (5.56817,4.23615);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.53876,3.66517);
\draw [c,line width=0.9] (5.50935,3.66517) -- (5.56817,3.66517);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.58501,3.93461);
\draw [c,line width=0.9] (5.58501,3.9052) -- (5.58501,3.96403);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.67751,3.93461);
\draw [c,line width=0.9] (5.67751,3.9052) -- (5.67751,3.96403);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.63126,4.23615);
\draw [c,line width=0.9] (5.60185,4.23615) -- (5.66067,4.23615);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.63126,3.66517);
\draw [c,line width=0.9] (5.60185,3.66517) -- (5.66067,3.66517);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.67751,4.48145);
\draw [c,line width=0.9] (5.67751,4.45204) -- (5.67751,4.51086);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.77001,4.48145);
\draw [c,line width=0.9] (5.77001,4.45204) -- (5.77001,4.51086);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.72376,4.81206);
\draw [c,line width=0.9] (5.69435,4.81206) -- (5.75317,4.81206);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.72376,4.18276);
\draw [c,line width=0.9] (5.69435,4.18276) -- (5.75317,4.18276);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.77001,4.54221);
\draw [c,line width=0.9] (5.77001,4.5128) -- (5.77001,4.57162);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.86251,4.54221);
\draw [c,line width=0.9] (5.86251,4.5128) -- (5.86251,4.57162);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.81626,4.87588);
\draw [c,line width=0.9] (5.78685,4.87588) -- (5.84567,4.87588);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.81626,4.24044);
\draw [c,line width=0.9] (5.78685,4.24044) -- (5.84567,4.24044);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.86251,5.11942);
\draw [c,line width=0.9] (5.86251,5.09001) -- (5.86251,5.14883);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.95501,5.11942);
\draw [c,line width=0.9] (5.95501,5.09001) -- (5.95501,5.14883);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.90876,5.46497);
\draw [c,line width=0.9] (5.87935,5.46497) -- (5.93817,5.46497);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.90876,4.80425);
\draw [c,line width=0.9] (5.87935,4.80425) -- (5.93817,4.80425);
\draw [c,line width=0.9] (6.00126,5.02828) -- (5.95501,5.02828);
\draw [c,line width=0.9] (5.95501,4.99887) -- (5.95501,5.05769);
\draw [c,line width=0.9] (6.00126,5.02828) -- (6.04751,5.02828);
\draw [c,line width=0.9] (6.04751,4.99887) -- (6.04751,5.05769);
\draw [c,line width=0.9] (6.00126,5.02828) -- (6.00126,5.36961);
\draw [c,line width=0.9] (5.97185,5.36961) -- (6.03067,5.36961);
\draw [c,line width=0.9] (6.00126,5.02828) -- (6.00126,4.71733);
\draw [c,line width=0.9] (5.97185,4.71733) -- (6.03067,4.71733);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.04751,5.42322);
\draw [c,line width=0.9] (6.04751,5.39381) -- (6.04751,5.45263);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.14001,5.42322);
\draw [c,line width=0.9] (6.14001,5.39381) -- (6.14001,5.45263);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.09376,5.78245);
\draw [c,line width=0.9] (6.06435,5.78245) -- (6.12317,5.78245);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.09376,5.09437);
\draw [c,line width=0.9] (6.06435,5.09437) -- (6.12317,5.09437);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.14001,6.21309);
\draw [c,line width=0.9] (6.14001,6.18368) -- (6.14001,6.2425);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.23251,6.21309);
\draw [c,line width=0.9] (6.23251,6.18368) -- (6.23251,6.2425);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.18626,6.60559);
\draw [c,line width=0.9] (6.15685,6.60559) -- (6.21567,6.60559);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.18626,5.85097);
\draw [c,line width=0.9] (6.15685,5.85097) -- (6.21567,5.85097);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.23251,6.27385);
\draw [c,line width=0.9] (6.23251,6.24444) -- (6.23251,6.30326);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.32501,6.27385);
\draw [c,line width=0.9] (6.32501,6.24444) -- (6.32501,6.30326);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.27876,6.66879);
\draw [c,line width=0.9] (6.24935,6.66879) -- (6.30817,6.66879);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.27876,5.90929);
\draw [c,line width=0.9] (6.24935,5.90929) -- (6.30817,5.90929);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.32501,6.54727);
\draw [c,line width=0.9] (6.32501,6.51785) -- (6.32501,6.57668);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.41751,6.54727);
\draw [c,line width=0.9] (6.41751,6.51785) -- (6.41751,6.57668);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.37126,6.95299);
\draw [c,line width=0.9] (6.34185,6.95299) -- (6.40067,6.95299);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.37126,6.17193);
\draw [c,line width=0.9] (6.34185,6.17193) -- (6.40067,6.17193);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.41751,6.82068);
\draw [c,line width=0.9] (6.41751,6.79127) -- (6.41751,6.8501);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.51001,6.82068);
\draw [c,line width=0.9] (6.51001,6.79127) -- (6.51001,6.8501);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.46376,7.2369);
\draw [c,line width=0.9] (6.43435,7.2369) -- (6.49317,7.2369);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.46376,6.43485);
\draw [c,line width=0.9] (6.43435,6.43485) -- (6.49317,6.43485);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.51001,6.63841);
\draw [c,line width=0.9] (6.51001,6.60899) -- (6.51001,6.66782);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.60251,6.63841);
\draw [c,line width=0.9] (6.60251,6.60899) -- (6.60251,6.66782);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.55626,7.04765);
\draw [c,line width=0.9] (6.52684,7.04765) -- (6.58567,7.04765);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.55626,6.25954);
\draw [c,line width=0.9] (6.52684,6.25954) -- (6.58567,6.25954);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.60251,7.27638);
\draw [c,line width=0.9] (6.60251,7.24697) -- (6.60251,7.30579);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.69501,7.27638);
\draw [c,line width=0.9] (6.69501,7.24697) -- (6.69501,7.30579);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.64876,7.7095);
\draw [c,line width=0.9] (6.61934,7.7095) -- (6.67817,7.7095);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.64876,6.87364);
\draw [c,line width=0.9] (6.61934,6.87364) -- (6.67817,6.87364);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.69501,6.7903);
\draw [c,line width=0.9] (6.69501,6.76089) -- (6.69501,6.81972);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.78751,6.7903);
\draw [c,line width=0.9] (6.78751,6.76089) -- (6.78751,6.81972);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.74126,7.20536);
\draw [c,line width=0.9] (6.71184,7.20536) -- (6.77067,7.20536);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.74126,6.40562);
\draw [c,line width=0.9] (6.71184,6.40562) -- (6.77067,6.40562);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.78751,6.91182);
\draw [c,line width=0.9] (6.78751,6.88241) -- (6.78751,6.94123);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.88001,6.91182);
\draw [c,line width=0.9] (6.88001,6.88241) -- (6.88001,6.94123);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.83376,7.33147);
\draw [c,line width=0.9] (6.80434,7.33147) -- (6.86317,7.33147);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.83376,6.52255);
\draw [c,line width=0.9] (6.80434,6.52255) -- (6.86317,6.52255);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.88001,6.97258);
\draw [c,line width=0.9] (6.88001,6.94317) -- (6.88001,7.00199);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.97251,6.97258);
\draw [c,line width=0.9] (6.97251,6.94317) -- (6.97251,7.00199);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.92626,7.39451);
\draw [c,line width=0.9] (6.89684,7.39451) -- (6.95567,7.39451);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.92626,6.58104);
\draw [c,line width=0.9] (6.89684,6.58104) -- (6.95567,6.58104);
\draw [c,line width=0.9] (7.01876,8.15739) -- (6.97251,8.15739);
\draw [c,line width=0.9] (6.97251,8.12798) -- (6.97251,8.1868);
\draw [c,line width=0.9] (7.01876,8.15739) -- (7.06501,8.15739);
\draw [c,line width=0.9] (7.06501,8.12798) -- (7.06501,8.1868);
\draw [c,line width=0.9] (7.01876,8.15739) -- (7.01876,8.62139);
\draw [c,line width=0.9] (6.98934,8.62139) -- (7.04817,8.62139);
\draw [c,line width=0.9] (7.01876,8.15739) -- (7.01876,7.72377);
\draw [c,line width=0.9] (6.98934,7.72377) -- (7.04817,7.72377);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.06501,7.30676);
\draw [c,line width=0.9] (7.06501,7.27735) -- (7.06501,7.33617);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.15751,7.30676);
\draw [c,line width=0.9] (7.15751,7.27735) -- (7.15751,7.33617);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.11126,7.74098);
\draw [c,line width=0.9] (7.08184,7.74098) -- (7.14067,7.74098);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.11126,6.90292);
\draw [c,line width=0.9] (7.08184,6.90292) -- (7.14067,6.90292);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.15751,7.94473);
\draw [c,line width=0.9] (7.15751,7.91532) -- (7.15751,7.97414);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.25001,7.94473);
\draw [c,line width=0.9] (7.25001,7.91532) -- (7.25001,7.97414);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.20376,8.40147);
\draw [c,line width=0.9] (7.17434,8.40147) -- (7.23317,8.40147);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.20376,7.51837);
\draw [c,line width=0.9] (7.17434,7.51837) -- (7.23317,7.51837);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.25001,7.00296);
\draw [c,line width=0.9] (7.25001,6.97355) -- (7.25001,7.03237);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.3425,7.00296);
\draw [c,line width=0.9] (7.3425,6.97355) -- (7.3425,7.03237);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.29626,7.42602);
\draw [c,line width=0.9] (7.26684,7.42602) -- (7.32567,7.42602);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.29626,6.61028);
\draw [c,line width=0.9] (7.26684,6.61028) -- (7.32567,6.61028);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.3425,6.54727);
\draw [c,line width=0.9] (7.3425,6.51785) -- (7.3425,6.57668);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.43501,6.54727);
\draw [c,line width=0.9] (7.43501,6.51785) -- (7.43501,6.57668);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.38875,6.95299);
\draw [c,line width=0.9] (7.35934,6.95299) -- (7.41817,6.95299);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.38875,6.17193);
\draw [c,line width=0.9] (7.35934,6.17193) -- (7.41817,6.17193);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.43501,7.00296);
\draw [c,line width=0.9] (7.43501,6.97355) -- (7.43501,7.03237);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.5275,7.00296);
\draw [c,line width=0.9] (7.5275,6.97355) -- (7.5275,7.03237);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.48126,7.42602);
\draw [c,line width=0.9] (7.45184,7.42602) -- (7.51067,7.42602);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.48126,6.61028);
\draw [c,line width=0.9] (7.45184,6.61028) -- (7.51067,6.61028);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.5275,5.81815);
\draw [c,line width=0.9] (7.5275,5.78874) -- (7.5275,5.84757);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.62,5.81815);
\draw [c,line width=0.9] (7.62,5.78874) -- (7.62,5.84757);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.57375,6.1944);
\draw [c,line width=0.9] (7.54434,6.1944) -- (7.60317,6.1944);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.57375,5.47229);
\draw [c,line width=0.9] (7.54434,5.47229) -- (7.60317,5.47229);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.62,7.06372);
\draw [c,line width=0.9] (7.62,7.03431) -- (7.62,7.09313);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.7125,7.06372);
\draw [c,line width=0.9] (7.7125,7.03431) -- (7.7125,7.09313);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.66625,7.48904);
\draw [c,line width=0.9] (7.63684,7.48904) -- (7.69567,7.48904);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.66625,6.66879);
\draw [c,line width=0.9] (7.63684,6.66879) -- (7.69567,6.66879);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.7125,5.66626);
\draw [c,line width=0.9] (7.7125,5.63684) -- (7.7125,5.69567);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.805,5.66626);
\draw [c,line width=0.9] (7.805,5.63684) -- (7.805,5.69567);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.75875,6.03606);
\draw [c,line width=0.9] (7.72934,6.03606) -- (7.78817,6.03606);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.75875,5.32684);
\draw [c,line width=0.9] (7.72934,5.32684) -- (7.78817,5.32684);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.805,5.63588);
\draw [c,line width=0.9] (7.805,5.60646) -- (7.805,5.66529);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.8975,5.63588);
\draw [c,line width=0.9] (7.8975,5.60646) -- (7.8975,5.66529);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.85125,6.00437);
\draw [c,line width=0.9] (7.82184,6.00437) -- (7.88067,6.00437);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.85125,5.29776);
\draw [c,line width=0.9] (7.82184,5.29776) -- (7.88067,5.29776);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.8975,5.11942);
\draw [c,line width=0.9] (7.8975,5.09001) -- (7.8975,5.14883);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.99,5.11942);
\draw [c,line width=0.9] (7.99,5.09001) -- (7.99,5.14883);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.94375,5.46497);
\draw [c,line width=0.9] (7.91434,5.46497) -- (7.97317,5.46497);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.94375,4.80425);
\draw [c,line width=0.9] (7.91434,4.80425) -- (7.97317,4.80425);
\draw [c,line width=0.9] (8.03625,5.48398) -- (7.99,5.48398);
\draw [c,line width=0.9] (7.99,5.45457) -- (7.99,5.51339);
\draw [c,line width=0.9] (8.03625,5.48398) -- (8.0825,5.48398);
\draw [c,line width=0.9] (8.0825,5.45457) -- (8.0825,5.51339);
\draw [c,line width=0.9] (8.03625,5.48398) -- (8.03625,5.84588);
\draw [c,line width=0.9] (8.00684,5.84588) -- (8.06567,5.84588);
\draw [c,line width=0.9] (8.03625,5.48398) -- (8.03625,5.15245);
\draw [c,line width=0.9] (8.00684,5.15245) -- (8.06567,5.15245);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.0825,5.18018);
\draw [c,line width=0.9] (8.0825,5.15077) -- (8.0825,5.20959);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.175,5.18018);
\draw [c,line width=0.9] (8.175,5.15077) -- (8.175,5.20959);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.12875,5.52851);
\draw [c,line width=0.9] (8.09934,5.52851) -- (8.15816,5.52851);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.12875,4.86223);
\draw [c,line width=0.9] (8.09934,4.86223) -- (8.15816,4.86223);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.175,4.54221);
\draw [c,line width=0.9] (8.175,4.5128) -- (8.175,4.57162);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.2675,4.54221);
\draw [c,line width=0.9] (8.2675,4.5128) -- (8.2675,4.57162);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.22125,4.87588);
\draw [c,line width=0.9] (8.19184,4.87588) -- (8.25066,4.87588);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.22125,4.24044);
\draw [c,line width=0.9] (8.19184,4.24044) -- (8.25066,4.24044);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.2675,3.93461);
\draw [c,line width=0.9] (8.2675,3.9052) -- (8.2675,3.96403);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.36,3.93461);
\draw [c,line width=0.9] (8.36,3.9052) -- (8.36,3.96403);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.31375,4.23615);
\draw [c,line width=0.9] (8.28434,4.23615) -- (8.34317,4.23615);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.31375,3.66517);
\draw [c,line width=0.9] (8.28434,3.66517) -- (8.34317,3.66517);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.36,3.90423);
\draw [c,line width=0.9] (8.36,3.87482) -- (8.36,3.93365);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.4525,3.90423);
\draw [c,line width=0.9] (8.4525,3.87482) -- (8.4525,3.93365);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.40625,4.20407);
\draw [c,line width=0.9] (8.37684,4.20407) -- (8.43567,4.20407);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.40625,3.6365);
\draw [c,line width=0.9] (8.37684,3.6365) -- (8.43567,3.6365);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.4525,3.93461);
\draw [c,line width=0.9] (8.4525,3.9052) -- (8.4525,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.545,3.93461);
\draw [c,line width=0.9] (8.545,3.9052) -- (8.545,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,4.23615);
\draw [c,line width=0.9] (8.46934,4.23615) -- (8.52816,4.23615);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,3.66517);
\draw [c,line width=0.9] (8.46934,3.66517) -- (8.52816,3.66517);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.545,3.32702);
\draw [c,line width=0.9] (8.545,3.29761) -- (8.545,3.35643);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.6375,3.32702);
\draw [c,line width=0.9] (8.6375,3.29761) -- (8.6375,3.35643);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.59125,3.59207);
\draw [c,line width=0.9] (8.56184,3.59207) -- (8.62066,3.59207);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.59125,3.09433);
\draw [c,line width=0.9] (8.56184,3.09433) -- (8.62066,3.09433);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.6375,2.99284);
\draw [c,line width=0.9] (8.6375,2.96343) -- (8.6375,3.02226);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.73,2.99284);
\draw [c,line width=0.9] (8.73,2.96343) -- (8.73,3.02226);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.68375,3.23516);
\draw [c,line width=0.9] (8.65434,3.23516) -- (8.71316,3.23516);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.68375,2.7831);
\draw [c,line width=0.9] (8.65434,2.7831) -- (8.71316,2.7831);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.73,3.26626);
\draw [c,line width=0.9] (8.73,3.23685) -- (8.73,3.29567);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.8225,3.26626);
\draw [c,line width=0.9] (8.8225,3.23685) -- (8.8225,3.29567);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.77625,3.52734);
\draw [c,line width=0.9] (8.74684,3.52734) -- (8.80566,3.52734);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.77625,3.03757);
\draw [c,line width=0.9] (8.74684,3.03757) -- (8.80566,3.03757);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.8225,2.93208);
\draw [c,line width=0.9] (8.8225,2.90267) -- (8.8225,2.9615);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.915,2.93208);
\draw [c,line width=0.9] (8.915,2.90267) -- (8.915,2.9615);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.86875,3.17);
\draw [c,line width=0.9] (8.83934,3.17) -- (8.89816,3.17);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.86875,2.72679);
\draw [c,line width=0.9] (8.83934,2.72679) -- (8.89816,2.72679);
\draw [c,line width=0.9] (8.96125,2.78019) -- (8.915,2.78019);
\draw [c,line width=0.9] (8.915,2.75077) -- (8.915,2.8096);
\draw [c,line width=0.9] (8.96125,2.78019) -- (9.0075,2.78019);
\draw [c,line width=0.9] (9.0075,2.75077) -- (9.0075,2.8096);
\draw [c,line width=0.9] (8.96125,2.78019) -- (8.96125,3.00667);
\draw [c,line width=0.9] (8.93184,3.00667) -- (8.99066,3.00667);
\draw [c,line width=0.9] (8.96125,2.78019) -- (8.96125,2.58646);
\draw [c,line width=0.9] (8.93184,2.58646) -- (8.99066,2.58646);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.0075,2.62829);
\draw [c,line width=0.9] (9.0075,2.59888) -- (9.0075,2.6577);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.1,2.62829);
\draw [c,line width=0.9] (9.1,2.59888) -- (9.1,2.6577);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.05375,2.84263);
\draw [c,line width=0.9] (9.02434,2.84263) -- (9.08316,2.84263);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.05375,2.44686);
\draw [c,line width=0.9] (9.02434,2.44686) -- (9.08316,2.44686);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.1,2.96246);
\draw [c,line width=0.9] (9.1,2.93305) -- (9.1,2.99188);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.1925,2.96246);
\draw [c,line width=0.9] (9.1925,2.93305) -- (9.1925,2.99188);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.14625,3.20259);
\draw [c,line width=0.9] (9.11684,3.20259) -- (9.17566,3.20259);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.14625,2.75494);
\draw [c,line width=0.9] (9.11684,2.75494) -- (9.17566,2.75494);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.1925,2.78019);
\draw [c,line width=0.9] (9.1925,2.75077) -- (9.1925,2.8096);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.285,2.78019);
\draw [c,line width=0.9] (9.285,2.75077) -- (9.285,2.8096);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.23875,3.00667);
\draw [c,line width=0.9] (9.20934,3.00667) -- (9.26816,3.00667);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.23875,2.58646);
\draw [c,line width=0.9] (9.20934,2.58646) -- (9.26816,2.58646);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.285,2.53715);
\draw [c,line width=0.9] (9.285,2.50774) -- (9.285,2.56656);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.3775,2.53715);
\draw [c,line width=0.9] (9.3775,2.50774) -- (9.3775,2.56656);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.33125,2.74381);
\draw [c,line width=0.9] (9.30184,2.74381) -- (9.36066,2.74381);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.33125,2.36352);
\draw [c,line width=0.9] (9.30184,2.36352) -- (9.36066,2.36352);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.3775,2.38525);
\draw [c,line width=0.9] (9.3775,2.35584) -- (9.3775,2.41466);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.47,2.38525);
\draw [c,line width=0.9] (9.47,2.35584) -- (9.47,2.41466);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.42375,2.5783);
\draw [c,line width=0.9] (9.39434,2.5783) -- (9.45316,2.5783);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.42375,2.22546);
\draw [c,line width=0.9] (9.39434,2.22546) -- (9.45316,2.22546);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.47,2.20297);
\draw [c,line width=0.9] (9.47,2.17356) -- (9.47,2.23238);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.5625,2.20297);
\draw [c,line width=0.9] (9.5625,2.17356) -- (9.5625,2.23238);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.51625,2.378);
\draw [c,line width=0.9] (9.48684,2.378) -- (9.54566,2.378);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.51625,2.06157);
\draw [c,line width=0.9] (9.48684,2.06157) -- (9.54566,2.06157);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.5625,2.68905);
\draw [c,line width=0.9] (9.5625,2.65963) -- (9.5625,2.71846);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.655,2.68905);
\draw [c,line width=0.9] (9.655,2.65963) -- (9.655,2.71846);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.60875,2.90834);
\draw [c,line width=0.9] (9.57934,2.90834) -- (9.63816,2.90834);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.60875,2.5026);
\draw [c,line width=0.9] (9.57934,2.5026) -- (9.63816,2.5026);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.655,2.44601);
\draw [c,line width=0.9] (9.655,2.4166) -- (9.655,2.47542);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.7475,2.44601);
\draw [c,line width=0.9] (9.7475,2.4166) -- (9.7475,2.47542);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.70125,2.64463);
\draw [c,line width=0.9] (9.67184,2.64463) -- (9.73066,2.64463);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.70125,2.28055);
\draw [c,line width=0.9] (9.67184,2.28055) -- (9.73066,2.28055);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.7475,2.32449);
\draw [c,line width=0.9] (9.7475,2.29508) -- (9.7475,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.84,2.32449);
\draw [c,line width=0.9] (9.84,2.29508) -- (9.84,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.51176);
\draw [c,line width=0.9] (9.76434,2.51176) -- (9.82316,2.51176);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.17059);
\draw [c,line width=0.9] (9.76434,2.17059) -- (9.82316,2.17059);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.84,2.14221);
\draw [c,line width=0.9] (9.84,2.1128) -- (9.84,2.17162);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.9325,2.14221);
\draw [c,line width=0.9] (9.9325,2.1128) -- (9.9325,2.17162);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.88625,2.31071);
\draw [c,line width=0.9] (9.85684,2.31071) -- (9.91566,2.31071);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.88625,2.0075);
\draw [c,line width=0.9] (9.85684,2.0075) -- (9.91566,2.0075);
\draw [c,line width=0.9] (9.97875,2.50677) -- (9.9325,2.50677);
\draw [c,line width=0.9] (9.9325,2.47736) -- (9.9325,2.53618);
\draw [c,line width=0.9] (9.97875,2.50677) -- (10.025,2.50677);
\draw [c,line width=0.9] (10.025,2.47736) -- (10.025,2.53618);
\draw [c,line width=0.9] (9.97875,2.50677) -- (9.97875,2.71079);
\draw [c,line width=0.9] (9.94934,2.71079) -- (10.0082,2.71079);
\draw [c,line width=0.9] (9.97875,2.50677) -- (9.97875,2.33582);
\draw [c,line width=0.9] (9.94934,2.33582) -- (10.0082,2.33582);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.025,2.08145);
\draw [c,line width=0.9] (10.025,2.05204) -- (10.025,2.11086);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.1175,2.08145);
\draw [c,line width=0.9] (10.1175,2.05204) -- (10.1175,2.11086);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.0712,2.2431);
\draw [c,line width=0.9] (10.0418,2.2431) -- (10.1007,2.2431);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.0712,1.95377);
\draw [c,line width=0.9] (10.0418,1.95377) -- (10.1007,1.95377);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.1175,2.32449);
\draw [c,line width=0.9] (10.1175,2.29508) -- (10.1175,2.3539);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.21,2.32449);
\draw [c,line width=0.9] (10.21,2.29508) -- (10.21,2.3539);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.1637,2.51176);
\draw [c,line width=0.9] (10.1343,2.51176) -- (10.1932,2.51176);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.1637,2.17059);
\draw [c,line width=0.9] (10.1343,2.17059) -- (10.1932,2.17059);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.21,2.41563);
\draw [c,line width=0.9] (10.21,2.38622) -- (10.21,2.44504);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.3025,2.41563);
\draw [c,line width=0.9] (10.3025,2.38622) -- (10.3025,2.44504);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.2562,2.61149);
\draw [c,line width=0.9] (10.2268,2.61149) -- (10.2857,2.61149);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.2562,2.25298);
\draw [c,line width=0.9] (10.2268,2.25298) -- (10.2857,2.25298);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.3025,2.08145);
\draw [c,line width=0.9] (10.3025,2.05204) -- (10.3025,2.11086);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.395,2.08145);
\draw [c,line width=0.9] (10.395,2.05204) -- (10.395,2.11086);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.3487,2.2431);
\draw [c,line width=0.9] (10.3193,2.2431) -- (10.3782,2.2431);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.3487,1.95377);
\draw [c,line width=0.9] (10.3193,1.95377) -- (10.3782,1.95377);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.395,1.99031);
\draw [c,line width=0.9] (10.395,1.9609) -- (10.395,2.01973);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.4875,1.99031);
\draw [c,line width=0.9] (10.4875,1.9609) -- (10.4875,2.01973);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.4412,2.14096);
\draw [c,line width=0.9] (10.4118,2.14096) -- (10.4707,2.14096);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.4412,1.87398);
\draw [c,line width=0.9] (10.4118,1.87398) -- (10.4707,1.87398);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.4875,2.14221);
\draw [c,line width=0.9] (10.4875,2.1128) -- (10.4875,2.17162);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.58,2.14221);
\draw [c,line width=0.9] (10.58,2.1128) -- (10.58,2.17162);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.5337,2.31071);
\draw [c,line width=0.9] (10.5043,2.31071) -- (10.5632,2.31071);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.5337,2.0075);
\draw [c,line width=0.9] (10.5043,2.0075) -- (10.5632,2.0075);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.58,2.11183);
\draw [c,line width=0.9] (10.58,2.08242) -- (10.58,2.14124);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.6725,2.11183);
\draw [c,line width=0.9] (10.6725,2.08242) -- (10.6725,2.14124);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.6262,2.27695);
\draw [c,line width=0.9] (10.5968,2.27695) -- (10.6557,2.27695);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.6262,1.98059);
\draw [c,line width=0.9] (10.5968,1.98059) -- (10.6557,1.98059);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.6725,1.74728);
\draw [c,line width=0.9] (10.6725,1.71786) -- (10.6725,1.77669);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.765,1.74728);
\draw [c,line width=0.9] (10.765,1.71786) -- (10.765,1.77669);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.7187,1.86182);
\draw [c,line width=0.9] (10.6893,1.86182) -- (10.7482,1.86182);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.7187,1.66885);
\draw [c,line width=0.9] (10.6893,1.66885) -- (10.7482,1.66885);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.765,2.17259);
\draw [c,line width=0.9] (10.765,2.14318) -- (10.765,2.202);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.8575,2.17259);
\draw [c,line width=0.9] (10.8575,2.14318) -- (10.8575,2.202);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.8112,2.34439);
\draw [c,line width=0.9] (10.7818,2.34439) -- (10.8407,2.34439);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.8112,2.03449);
\draw [c,line width=0.9] (10.7818,2.03449) -- (10.8407,2.03449);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.8575,2.17259);
\draw [c,line width=0.9] (10.8575,2.14318) -- (10.8575,2.202);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.95,2.17259);
\draw [c,line width=0.9] (10.95,2.14318) -- (10.95,2.202);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.9037,2.34439);
\draw [c,line width=0.9] (10.8743,2.34439) -- (10.9332,2.34439);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.9037,2.03449);
\draw [c,line width=0.9] (10.8743,2.03449) -- (10.9332,2.03449);
\draw [c,line width=0.9] (10.9962,2.11183) -- (10.95,2.11183);
\draw [c,line width=0.9] (10.95,2.08242) -- (10.95,2.14124);
\draw [c,line width=0.9] (10.9962,2.11183) -- (11.0425,2.11183);
\draw [c,line width=0.9] (11.0425,2.08242) -- (11.0425,2.14124);
\draw [c,line width=0.9] (10.9962,2.11183) -- (10.9962,2.27695);
\draw [c,line width=0.9] (10.9668,2.27695) -- (11.0257,2.27695);
\draw [c,line width=0.9] (10.9962,2.11183) -- (10.9962,1.98059);
\draw [c,line width=0.9] (10.9668,1.98059) -- (11.0257,1.98059);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.0425,2.02069);
\draw [c,line width=0.9] (11.0425,1.99128) -- (11.0425,2.05011);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.135,2.02069);
\draw [c,line width=0.9] (11.135,1.99128) -- (11.135,2.05011);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.0887,2.17512);
\draw [c,line width=0.9] (11.0593,2.17512) -- (11.1182,2.17512);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.0887,1.90046);
\draw [c,line width=0.9] (11.0593,1.90046) -- (11.1182,1.90046);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.135,2.35487);
\draw [c,line width=0.9] (11.135,2.32546) -- (11.135,2.38428);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.2275,2.35487);
\draw [c,line width=0.9] (11.2275,2.32546) -- (11.2275,2.38428);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.1812,2.54505);
\draw [c,line width=0.9] (11.1518,2.54505) -- (11.2107,2.54505);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.1812,2.198);
\draw [c,line width=0.9] (11.1518,2.198) -- (11.2107,2.198);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.2275,1.92955);
\draw [c,line width=0.9] (11.2275,1.90014) -- (11.2275,1.95897);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.32,1.92955);
\draw [c,line width=0.9] (11.32,1.90014) -- (11.32,1.95897);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.2737,2.07227);
\draw [c,line width=0.9] (11.2443,2.07227) -- (11.3032,2.07227);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.2737,1.82144);
\draw [c,line width=0.9] (11.2443,1.82144) -- (11.3032,1.82144);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.32,2.02069);
\draw [c,line width=0.9] (11.32,1.99128) -- (11.32,2.05011);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.4125,2.02069);
\draw [c,line width=0.9] (11.4125,1.99128) -- (11.4125,2.05011);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.3662,2.17512);
\draw [c,line width=0.9] (11.3368,2.17512) -- (11.3957,2.17512);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.3662,1.90046);
\draw [c,line width=0.9] (11.3368,1.90046) -- (11.3957,1.90046);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.4125,2.02069);
\draw [c,line width=0.9] (11.4125,1.99128) -- (11.4125,2.05011);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.505,2.02069);
\draw [c,line width=0.9] (11.505,1.99128) -- (11.505,2.05011);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.4587,2.17512);
\draw [c,line width=0.9] (11.4293,2.17512) -- (11.4882,2.17512);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.4587,1.90046);
\draw [c,line width=0.9] (11.4293,1.90046) -- (11.4882,1.90046);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.505,1.99031);
\draw [c,line width=0.9] (11.505,1.9609) -- (11.505,2.01973);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.5975,1.99031);
\draw [c,line width=0.9] (11.5975,1.9609) -- (11.5975,2.01973);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.5512,2.14096);
\draw [c,line width=0.9] (11.5218,2.14096) -- (11.5807,2.14096);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.5512,1.87398);
\draw [c,line width=0.9] (11.5218,1.87398) -- (11.5807,1.87398);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.5975,1.8688);
\draw [c,line width=0.9] (11.5975,1.83938) -- (11.5975,1.89821);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.69,1.8688);
\draw [c,line width=0.9] (11.69,1.83938) -- (11.69,1.89821);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.6437,2.00297);
\draw [c,line width=0.9] (11.6143,2.00297) -- (11.6732,2.00297);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.6437,1.76959);
\draw [c,line width=0.9] (11.6143,1.76959) -- (11.6732,1.76959);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.69,1.99031);
\draw [c,line width=0.9] (11.69,1.9609) -- (11.69,2.01973);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.7825,1.99031);
\draw [c,line width=0.9] (11.7825,1.9609) -- (11.7825,2.01973);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.7362,2.14096);
\draw [c,line width=0.9] (11.7068,2.14096) -- (11.7657,2.14096);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.7362,1.87398);
\draw [c,line width=0.9] (11.7068,1.87398) -- (11.7657,1.87398);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.7825,2.20297);
\draw [c,line width=0.9] (11.7825,2.17356) -- (11.7825,2.23238);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.875,2.20297);
\draw [c,line width=0.9] (11.875,2.17356) -- (11.875,2.23238);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.8287,2.378);
\draw [c,line width=0.9] (11.7993,2.378) -- (11.8582,2.378);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.8287,2.06157);
\draw [c,line width=0.9] (11.7993,2.06157) -- (11.8582,2.06157);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.875,2.02069);
\draw [c,line width=0.9] (11.875,1.99128) -- (11.875,2.05011);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.9675,2.02069);
\draw [c,line width=0.9] (11.9675,1.99128) -- (11.9675,2.05011);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.9212,2.17512);
\draw [c,line width=0.9] (11.8918,2.17512) -- (11.9507,2.17512);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.9212,1.90046);
\draw [c,line width=0.9] (11.8918,1.90046) -- (11.9507,1.90046);
\draw [c,line width=0.9] (12.0137,2.20297) -- (11.9675,2.20297);
\draw [c,line width=0.9] (11.9675,2.17356) -- (11.9675,2.23238);
\draw [c,line width=0.9] (12.0137,2.20297) -- (12.06,2.20297);
\draw [c,line width=0.9] (12.06,2.17356) -- (12.06,2.23238);
\draw [c,line width=0.9] (12.0137,2.20297) -- (12.0137,2.378);
\draw [c,line width=0.9] (11.9843,2.378) -- (12.0432,2.378);
\draw [c,line width=0.9] (12.0137,2.20297) -- (12.0137,2.06157);
\draw [c,line width=0.9] (11.9843,2.06157) -- (12.0432,2.06157);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.06,1.83842);
\draw [c,line width=0.9] (12.06,1.809) -- (12.06,1.86783);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.1525,1.83842);
\draw [c,line width=0.9] (12.1525,1.809) -- (12.1525,1.86783);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.1062,1.96804);
\draw [c,line width=0.9] (12.0768,1.96804) -- (12.1357,1.96804);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.1062,1.74397);
\draw [c,line width=0.9] (12.0768,1.74397) -- (12.1357,1.74397);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.1525,1.89917);
\draw [c,line width=0.9] (12.1525,1.86976) -- (12.1525,1.92859);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.245,1.89917);
\draw [c,line width=0.9] (12.245,1.86976) -- (12.245,1.92859);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.1987,2.0377);
\draw [c,line width=0.9] (12.1693,2.0377) -- (12.2282,2.0377);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.1987,1.79542);
\draw [c,line width=0.9] (12.1693,1.79542) -- (12.2282,1.79542);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.245,1.99031);
\draw [c,line width=0.9] (12.245,1.9609) -- (12.245,2.01973);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.3375,1.99031);
\draw [c,line width=0.9] (12.3375,1.9609) -- (12.3375,2.01973);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.2912,2.14096);
\draw [c,line width=0.9] (12.2618,2.14096) -- (12.3207,2.14096);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.2912,1.87398);
\draw [c,line width=0.9] (12.2618,1.87398) -- (12.3207,1.87398);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.3375,1.83842);
\draw [c,line width=0.9] (12.3375,1.809) -- (12.3375,1.86783);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.43,1.83842);
\draw [c,line width=0.9] (12.43,1.809) -- (12.43,1.86783);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.3837,1.96804);
\draw [c,line width=0.9] (12.3543,1.96804) -- (12.4132,1.96804);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.3837,1.74397);
\draw [c,line width=0.9] (12.3543,1.74397) -- (12.4132,1.74397);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.43,2.05107);
\draw [c,line width=0.9] (12.43,2.02166) -- (12.43,2.08049);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.5225,2.05107);
\draw [c,line width=0.9] (12.5225,2.02166) -- (12.5225,2.08049);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.4762,2.20916);
\draw [c,line width=0.9] (12.4468,2.20916) -- (12.5057,2.20916);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.4762,1.92706);
\draw [c,line width=0.9] (12.4468,1.92706) -- (12.5057,1.92706);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.5225,1.95993);
\draw [c,line width=0.9] (12.5225,1.93052) -- (12.5225,1.98935);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.615,1.95993);
\draw [c,line width=0.9] (12.615,1.93052) -- (12.615,1.98935);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.5687,2.10668);
\draw [c,line width=0.9] (12.5393,2.10668) -- (12.5982,2.10668);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.5687,1.84764);
\draw [c,line width=0.9] (12.5393,1.84764) -- (12.5982,1.84764);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.615,1.83842);
\draw [c,line width=0.9] (12.615,1.809) -- (12.615,1.86783);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.7075,1.83842);
\draw [c,line width=0.9] (12.7075,1.809) -- (12.7075,1.86783);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.6612,1.96804);
\draw [c,line width=0.9] (12.6318,1.96804) -- (12.6907,1.96804);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.6612,1.74397);
\draw [c,line width=0.9] (12.6318,1.74397) -- (12.6907,1.74397);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.7075,1.95993);
\draw [c,line width=0.9] (12.7075,1.93052) -- (12.7075,1.98935);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.8,1.95993);
\draw [c,line width=0.9] (12.8,1.93052) -- (12.8,1.98935);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.7537,2.10668);
\draw [c,line width=0.9] (12.7243,2.10668) -- (12.7832,2.10668);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.7537,1.84764);
\draw [c,line width=0.9] (12.7243,1.84764) -- (12.7832,1.84764);
\foreach \P in {(1.74627,1.89917), (1.83877,2.50677), (1.93127,2.17259), (2.02377,1.99031), (2.11627,1.8688), (2.20877,2.11183), (2.30127,2.17259), (2.39377,2.08145), (2.48626,1.99031), (2.57876,2.23335), (2.67126,2.11183), (2.76376,2.26373),
 (2.85626,1.89917), (2.94876,2.08145), (3.04126,2.17259), (3.13376,2.17259), (3.22626,2.11183), (3.31876,2.08145), (3.41126,2.08145), (3.50376,2.02069), (3.59626,2.20297), (3.68876,2.11183), (3.78126,2.29411), (3.87376,2.38525), (3.96626,2.29411),
 (4.05876,2.29411), (4.15126,2.29411), (4.24376,2.35487), (4.33626,2.56753), (4.42876,2.56753), (4.52126,2.71943), (4.61376,2.44601), (4.70626,2.59791), (4.79876,2.50677), (4.89126,2.71943), (4.98376,2.99284), (5.07626,3.11436), (5.16876,3.02322),
 (5.26126,3.23588), (5.35376,3.60044), (5.44626,3.38778), (5.53876,3.93461), (5.63126,3.93461), (5.72376,4.48145), (5.81626,4.54221), (5.90876,5.11942), (6.00126,5.02828), (6.09376,5.42322), (6.18626,6.21309), (6.27876,6.27385), (6.37126,6.54727),
 (6.46376,6.82068), (6.55626,6.63841), (6.64876,7.27638), (6.74126,6.7903), (6.83376,6.91182), (6.92626,6.97258), (7.01876,8.15739), (7.11126,7.30676), (7.20376,7.94473), (7.29626,7.00296), (7.38875,6.54727), (7.48126,7.00296), (7.57375,5.81815),
 (7.66625,7.06372), (7.75875,5.66626), (7.85125,5.63588), (7.94375,5.11942), (8.03625,5.48398), (8.12875,5.18018), (8.22125,4.54221), (8.31375,3.93461), (8.40625,3.90423), (8.49875,3.93461), (8.59125,3.32702), (8.68375,2.99284), (8.77625,3.26626),
 (8.86875,2.93208), (8.96125,2.78019), (9.05375,2.62829), (9.14625,2.96246), (9.23875,2.78019), (9.33125,2.53715), (9.42375,2.38525), (9.51625,2.20297), (9.60875,2.68905), (9.70125,2.44601), (9.79375,2.32449), (9.88625,2.14221), (9.97875,2.50677),
 (10.0712,2.08145), (10.1637,2.32449), (10.2562,2.41563), (10.3487,2.08145), (10.4412,1.99031), (10.5337,2.14221), (10.6262,2.11183), (10.7187,1.74728), (10.8112,2.17259), (10.9037,2.17259), (10.9962,2.11183), (11.0887,2.02069), (11.1812,2.35487),
 (11.2737,1.92955), (11.3662,2.02069), (11.4587,2.02069), (11.5512,1.99031), (11.6437,1.8688), (11.7362,1.99031), (11.8287,2.20297), (11.9212,2.02069), (12.0137,2.20297), (12.1062,1.83842), (12.1987,1.89917), (12.2912,1.99031), (12.3837,1.83842),
 (12.4762,2.05107), (12.5687,1.95993), (12.6612,1.83842), (12.7537,1.95993)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.05352) -- (1.70002,2.05352) -- (1.79252,2.05326) -- (1.88502,2.05304) -- (1.97752,2.05285) -- (2.07002,2.05269) -- (2.16252,2.05257) -- (2.25502,2.05248) -- (2.34752,2.05245) --
 (2.44002,2.05246) -- (2.53251,2.05253) -- (2.62501,2.05266) -- (2.71751,2.05288) -- (2.81001,2.05317) -- (2.90251,2.05356) -- (2.99501,2.05405) -- (3.08751,2.05467) -- (3.18001,2.05542) -- (3.27251,2.05633) -- (3.36501,2.05741) -- (3.45751,2.0587)
 -- (3.55001,2.06021) -- (3.64251,2.06199) -- (3.73501,2.06406) -- (3.82751,2.06647) -- (3.92001,2.06927) -- (4.01251,2.07252) -- (4.10501,2.07627) -- (4.19751,2.0806) -- (4.29001,2.0856) -- (4.38251,2.09137) -- (4.47501,2.09802) -- (4.56751,2.10566)
 -- (4.66001,2.11445) -- (4.75251,2.12454) -- (4.84501,2.13609) -- (4.93751,2.14929) -- (5.03001,2.16432) -- (5.12251,2.18138) -- (5.21501,2.20064) -- (5.30751,2.22227) -- (5.40001,2.2464) -- (5.49251,2.27311) -- (5.58501,2.30243) --
 (5.67751,2.33429) -- (5.77001,2.36854) -- (5.86251,2.40488) -- (5.95501,2.44293) -- (6.04751,2.48214) -- (6.14001,2.52185) -- (6.23251,2.5613) -- (6.32501,2.5996) -- (6.41751,2.63581) -- (6.51001,2.66897) -- (6.60251,2.69812) -- (6.69501,2.72238) --
 (6.74126,2.73242) -- (6.78751,2.74096) -- (6.83376,2.74792) -- (6.88001,2.75325) -- (6.92626,2.75688) -- (6.97251,2.7588) -- (7.01876,2.75898) -- (7.06501,2.75741) -- (7.11126,2.7541) -- (7.15751,2.74907) -- (7.20376,2.74238) -- (7.25001,2.73405) --
 (7.29626,2.72416) -- (7.3425,2.71279) -- (7.43501,2.68593) -- (7.5275,2.65427) -- (7.62,2.61872) -- (7.7125,2.58023) -- (7.805,2.53978) -- (7.8975,2.49832) -- (7.99,2.45671) -- (8.0825,2.41574) -- (8.175,2.37606) -- (8.2675,2.33822) -- (8.36,2.3026)
 -- (8.4525,2.26949) -- (8.545,2.23904) -- (8.6375,2.21132) -- (8.73,2.1863) -- (8.8225,2.1639) -- (8.915,2.14396) -- (9.0075,2.12632) -- (9.1,2.11079) -- (9.1925,2.09716) -- (9.285,2.08523) -- (9.3775,2.07482) -- (9.47,2.06573) -- (9.5625,2.0578) --
 (9.655,2.05089) -- (9.7475,2.04484) -- (9.84,2.03956) -- (9.9325,2.03492) -- (10.025,2.03084) -- (10.1175,2.02723) -- (10.21,2.02405) -- (10.3025,2.02121) -- (10.395,2.01868) -- (10.4875,2.01642) -- (10.58,2.01438) -- (10.6725,2.01253) --
 (10.765,2.01086) -- (10.8575,2.00933) -- (10.95,2.00792) -- (11.0425,2.00663) -- (11.135,2.00543) -- (11.2275,2.00432) -- (11.32,2.00328) -- (11.4125,2.0023) -- (11.505,2.00138) -- (11.5975,2.0005) -- (11.69,1.99967) -- (11.7825,1.99888) --
 (11.875,1.99812) -- (11.9675,1.99739) -- (12.06,1.99669) -- (12.1525,1.99601) -- (12.245,1.99536) -- (12.3375,1.99473) -- (12.43,1.99411) -- (12.5225,1.99352) -- (12.615,1.99295) -- (12.7075,1.99241) -- (12.8,1.99188) -- (12.8,1.99188);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.05277) -- (1.70002,2.05277) -- (1.79252,2.05244) -- (1.88502,2.05213) -- (1.97752,2.05184) -- (2.07002,2.05158) -- (2.16252,2.05134) -- (2.25502,2.05112) -- (2.34752,2.05094) --
 (2.44002,2.0508) -- (2.53251,2.05069) -- (2.62501,2.05063) -- (2.71751,2.05062) -- (2.81001,2.05067) -- (2.90251,2.05078) -- (2.99501,2.05097) -- (3.08751,2.05124) -- (3.18001,2.0516) -- (3.27251,2.05208) -- (3.36501,2.05267) -- (3.45751,2.0534) --
 (3.55001,2.0543) -- (3.64251,2.05537) -- (3.73501,2.05665) -- (3.82751,2.05816) -- (3.92001,2.05994) -- (4.01251,2.06202) -- (4.10501,2.06446) -- (4.19751,2.0673) -- (4.29001,2.07061) -- (4.38251,2.07444) -- (4.47501,2.07888) -- (4.56751,2.08401) --
 (4.66001,2.08993) -- (4.75251,2.09675) -- (4.84501,2.10458) -- (4.93751,2.11355) -- (5.03001,2.12378) -- (5.12251,2.13542) -- (5.21501,2.14858) -- (5.30751,2.16338) -- (5.40001,2.1799) -- (5.49251,2.19821) -- (5.58501,2.21833) -- (5.67751,2.2402) --
 (5.77001,2.26371) -- (5.86251,2.28868) -- (5.95501,2.31483) -- (6.04751,2.34178) -- (6.14001,2.36908) -- (6.23251,2.39619) -- (6.32501,2.42251) -- (6.41751,2.44739) -- (6.51001,2.47016) -- (6.60251,2.49015) -- (6.69501,2.50677) -- (6.74126,2.51363)
 -- (6.78751,2.51946) -- (6.83376,2.52419) -- (6.88001,2.52779) -- (6.92626,2.53023) -- (6.97251,2.53148) -- (7.01876,2.53152) -- (7.06501,2.53036) -- (7.11126,2.52799) -- (7.15751,2.52445) -- (7.20376,2.51974) -- (7.25001,2.5139) --
 (7.29626,2.50699) -- (7.3425,2.49905) -- (7.43501,2.48033) -- (7.5275,2.45829) -- (7.62,2.43356) -- (7.7125,2.4068) -- (7.805,2.37868) -- (7.8975,2.34986) -- (7.99,2.32094) -- (8.0825,2.29247) -- (8.175,2.26488) -- (8.2675,2.23857) -- (8.36,2.21379)
 -- (8.4525,2.19075) -- (8.545,2.16955) -- (8.6375,2.15023) -- (8.73,2.13278) -- (8.8225,2.11713) -- (8.915,2.1032) -- (9.0075,2.09085) -- (9.1,2.07995) -- (9.1925,2.07038) -- (9.285,2.06198) -- (9.3775,2.05462) -- (9.47,2.04819) -- (9.5625,2.04255)
 -- (9.655,2.03762) -- (9.7475,2.03328) -- (9.84,2.02947) -- (9.9325,2.02611) -- (10.025,2.02314) -- (10.1175,2.02049) -- (10.21,2.01813) -- (10.3025,2.01602) -- (10.395,2.01412) -- (10.4875,2.01239) -- (10.58,2.01083) -- (10.6725,2.0094) --
 (10.765,2.00808) -- (10.8575,2.00687) -- (10.95,2.00575) -- (11.0425,2.0047) -- (11.135,2.00372) -- (11.2275,2.00279) -- (11.32,2.00191) -- (11.4125,2.00108) -- (11.505,2.00029) -- (11.5975,1.99953) -- (11.69,1.9988) -- (11.7825,1.9981) --
 (11.875,1.99742) -- (11.9675,1.99676) -- (12.06,1.99612) -- (12.1525,1.9955) -- (12.245,1.99489) -- (12.3375,1.9943) -- (12.43,1.99372) -- (12.5225,1.99316) -- (12.615,1.99261) -- (12.7075,1.99207) -- (12.8,1.99155) -- (12.8,1.99155);
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.05109) -- (1.70002,2.05109) -- (1.79252,2.05059) -- (1.88502,2.05008) -- (1.97752,2.04958) -- (2.07002,2.04908) -- (2.16252,2.04858) -- (2.25502,2.04807) -- (2.34752,2.04757) --
 (2.44002,2.04707) -- (2.53251,2.04657) -- (2.62501,2.04607) -- (2.71751,2.04556) -- (2.81001,2.04506) -- (2.90251,2.04456) -- (2.99501,2.04406) -- (3.08751,2.04356) -- (3.18001,2.04305) -- (3.27251,2.04255) -- (3.36501,2.04205) -- (3.45751,2.04155)
 -- (3.55001,2.04104) -- (3.64251,2.04054) -- (3.73501,2.04004) -- (3.82751,2.03954) -- (3.92001,2.03904) -- (4.01251,2.03853) -- (4.10501,2.03803) -- (4.19751,2.03753) -- (4.29001,2.03703) -- (4.38251,2.03652) -- (4.47501,2.03602) --
 (4.56751,2.03552) -- (4.66001,2.03502) -- (4.75251,2.03452) -- (4.84501,2.03401) -- (4.93751,2.03351) -- (5.03001,2.03301) -- (5.12251,2.03251) -- (5.21501,2.03201) -- (5.30751,2.0315) -- (5.40001,2.031) -- (5.49251,2.0305) -- (5.58501,2.03) --
 (5.67751,2.02949) -- (5.77001,2.02899) -- (5.86251,2.02849) -- (5.95501,2.02799) -- (6.04751,2.02749) -- (6.14001,2.02698) -- (6.23251,2.02648) -- (6.32501,2.02598) -- (6.41751,2.02548) -- (6.51001,2.02498) -- (6.60251,2.02447) -- (6.69501,2.02397)
 -- (6.78751,2.02347) -- (6.88001,2.02297) -- (6.97251,2.02246) -- (7.06501,2.02196) -- (7.15751,2.02146) -- (7.25001,2.02096) -- (7.3425,2.02046) -- (7.43501,2.01995) -- (7.5275,2.01945) -- (7.62,2.01895) -- (7.7125,2.01845) -- (7.805,2.01794) --
 (7.8975,2.01744) -- (7.99,2.01694) -- (8.0825,2.01644) -- (8.175,2.01594) -- (8.2675,2.01543) -- (8.36,2.01493) -- (8.4525,2.01443) -- (8.545,2.01393) -- (8.6375,2.01343) -- (8.73,2.01292) -- (8.8225,2.01242) -- (8.915,2.01192) -- (9.0075,2.01142)
 -- (9.1,2.01091) -- (9.1925,2.01041) -- (9.285,2.00991) -- (9.3775,2.00941) -- (9.47,2.00891) -- (9.5625,2.0084) -- (9.655,2.0079) -- (9.7475,2.0074) -- (9.84,2.0069) -- (9.9325,2.0064) -- (10.025,2.00589) -- (10.1175,2.00539) -- (10.21,2.00489) --
 (10.3025,2.00439) -- (10.395,2.00388) -- (10.4875,2.00338) -- (10.58,2.00288) -- (10.6725,2.00238) -- (10.765,2.00188) -- (10.8575,2.00137) -- (10.95,2.00087) -- (11.0425,2.00037) -- (11.135,1.99987) -- (11.2275,1.99936) -- (11.32,1.99886) --
 (11.4125,1.99836) -- (11.505,1.99786) -- (11.5975,1.99736) -- (11.69,1.99685) -- (11.7825,1.99635) -- (11.875,1.99585) -- (11.9675,1.99535) -- (12.06,1.99485) -- (12.1525,1.99434) -- (12.245,1.99384) -- (12.3375,1.99334) -- (12.43,1.99284) --
 (12.5225,1.99233) -- (12.615,1.99183) -- (12.7075,1.99133) -- (12.8,1.99083) -- (12.8,1.99083);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.77723) -- (1.70002,1.77723) -- (1.79252,1.777) -- (1.88502,1.77676) -- (1.97752,1.77652) -- (2.07002,1.77629) -- (2.16252,1.77605) -- (2.25502,1.77582) -- (2.34752,1.77558) --
 (2.44002,1.77534) -- (2.53251,1.77511) -- (2.62501,1.77487) -- (2.71751,1.77464) -- (2.81001,1.7744) -- (2.90251,1.77416) -- (2.99501,1.77393) -- (3.08751,1.77369) -- (3.18001,1.77346) -- (3.27251,1.77322) -- (3.36501,1.77299) -- (3.45751,1.77275)
 -- (3.55001,1.77251) -- (3.64251,1.77228) -- (3.73501,1.77204) -- (3.82751,1.77181) -- (3.92001,1.77157) -- (4.01251,1.77133) -- (4.10501,1.7711) -- (4.19751,1.77086) -- (4.29001,1.77063) -- (4.38251,1.77039) -- (4.47501,1.77015) --
 (4.56751,1.76992) -- (4.66001,1.76968) -- (4.75251,1.76945) -- (4.84501,1.76921) -- (4.93751,1.76898) -- (5.03001,1.76874) -- (5.12251,1.7685) -- (5.21501,1.76827) -- (5.30751,1.76803) -- (5.40001,1.7678) -- (5.49251,1.76756) -- (5.58501,1.76732) --
 (5.67751,1.76709) -- (5.77001,1.76685) -- (5.86251,1.76662) -- (5.95501,1.76638) -- (6.04751,1.76614) -- (6.14001,1.76591) -- (6.23251,1.76567) -- (6.32501,1.76544) -- (6.41751,1.7652) -- (6.51001,1.76497) -- (6.60251,1.76473) -- (6.69501,1.76449)
 -- (6.78751,1.76426) -- (6.88001,1.76402) -- (6.97251,1.76379) -- (7.06501,1.76355) -- (7.15751,1.76331) -- (7.25001,1.76308) -- (7.3425,1.76284) -- (7.43501,1.76261) -- (7.5275,1.76237) -- (7.62,1.76213) -- (7.7125,1.7619) -- (7.805,1.76166) --
 (7.8975,1.76143) -- (7.99,1.76119) -- (8.0825,1.76095) -- (8.175,1.76072) -- (8.2675,1.76048) -- (8.36,1.76025) -- (8.4525,1.76001) -- (8.545,1.75978) -- (8.6375,1.75954) -- (8.73,1.7593) -- (8.8225,1.75907) -- (8.915,1.75883) -- (9.0075,1.7586) --
 (9.1,1.75836) -- (9.1925,1.75812) -- (9.285,1.75789) -- (9.3775,1.75765) -- (9.47,1.75742) -- (9.5625,1.75718) -- (9.655,1.75694) -- (9.7475,1.75671) -- (9.84,1.75647) -- (9.9325,1.75624) -- (10.025,1.756) -- (10.1175,1.75577) -- (10.21,1.75553) --
 (10.3025,1.75529) -- (10.395,1.75506) -- (10.4875,1.75482) -- (10.58,1.75459) -- (10.6725,1.75435) -- (10.765,1.75411) -- (10.8575,1.75388) -- (10.95,1.75364) -- (11.0425,1.75341) -- (11.135,1.75317) -- (11.2275,1.75293) -- (11.32,1.7527) --
 (11.4125,1.75246) -- (11.505,1.75223) -- (11.5975,1.75199) -- (11.69,1.75176) -- (11.7825,1.75152) -- (11.875,1.75128) -- (11.9675,1.75105) -- (12.06,1.75081) -- (12.1525,1.75058) -- (12.245,1.75034) -- (12.3375,1.7501) -- (12.43,1.74987) --
 (12.5225,1.74963) -- (12.615,1.7494) -- (12.7075,1.74916) -- (12.8,1.74892) -- (12.8,1.74892) -- (12.8,1.74892);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.34752,1.565) -- (2.34752,1.565);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2.34752,1.565) -- (2.44002,1.56865) -- (2.53251,1.57227) -- (2.62501,1.5763) -- (2.71751,1.5808) -- (2.81001,1.58582) -- (2.90251,1.59145) -- (2.99501,1.59774) -- (3.08751,1.60481) --
 (3.18001,1.61273) -- (3.27251,1.62165) -- (3.36501,1.63167) -- (3.45751,1.64297) -- (3.55001,1.65571) -- (3.64251,1.67009) -- (3.73501,1.68635) -- (3.82751,1.70475) -- (3.92001,1.7256) -- (4.01251,1.74926) -- (4.10501,1.77613) -- (4.19751,1.80668)
 -- (4.29001,1.84145) -- (4.38251,1.88106) -- (4.47501,1.9262) -- (4.56751,1.97767) -- (4.66001,2.03636) -- (4.75251,2.10324) -- (4.84501,2.17938) -- (4.93751,2.26591) -- (5.03001,2.36404) -- (5.12251,2.47494) -- (5.21501,2.59977) --
 (5.30751,2.73957) -- (5.40001,2.89515) -- (5.49251,3.06707) -- (5.58501,3.25543) -- (5.67751,3.45986) -- (5.77001,3.67931) -- (5.86251,3.91205) -- (5.95501,4.15553) -- (6.04751,4.40638) -- (6.14001,4.66042) -- (6.23251,4.91274) -- (6.32501,5.15782)
 -- (6.41751,5.38973) -- (6.51001,5.60234) -- (6.60251,5.78965) -- (6.69501,5.94604) -- (6.74126,6.01107) -- (6.78751,6.06659) -- (6.83376,6.11215) -- (6.88001,6.14736) -- (6.92626,6.17192) -- (6.97251,6.18561) -- (7.01876,6.18831) --
 (7.06501,6.17997) -- (7.11126,6.16066) -- (7.15751,6.13053) -- (7.20376,6.08979) -- (7.25001,6.03879) -- (7.29626,5.97792) -- (7.3425,5.90766) -- (7.43501,5.74119) -- (7.5275,5.54441) -- (7.62,5.32301) -- (7.7125,5.08307) -- (7.805,4.83075) --
 (7.8975,4.57201) -- (7.99,4.31237) -- (8.0825,4.05675) -- (8.175,3.80932) -- (8.2675,3.57344) -- (8.36,3.35164) -- (8.4525,3.14568) -- (8.545,2.95654) -- (8.6375,2.78463) -- (8.73,2.62977) -- (8.8225,2.4914) -- (8.915,2.36863) -- (9.0075,2.26039) --
 (9.1,2.16544) -- (9.1925,2.08252) -- (9.285,2.01037) -- (9.3775,1.94776) -- (9.47,1.89354) -- (9.5625,1.84665) -- (9.655,1.80613) -- (9.7475,1.77113) -- (9.84,1.7409) -- (9.9325,1.71477) -- (10.025,1.69217) -- (10.1175,1.67259) -- (10.21,1.65563) --
 (10.3025,1.6409) -- (10.395,1.6281) -- (10.4875,1.61696) -- (10.58,1.60724) -- (10.6725,1.59876) -- (10.765,1.59135) -- (10.8575,1.58486) -- (10.95,1.57917) -- (11.0425,1.57417) -- (11.135,1.56978) -- (11.2275,1.56591) -- (11.2523,1.565);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (1.70002,2.06891) -- (1.70002,2.06891);
\draw [c,line width=2.7] (1.70002,2.06891) -- (1.79252,2.07019) -- (1.88502,2.07175) -- (1.97752,2.07352) -- (2.07002,2.07552) -- (2.16252,2.07778) -- (2.25502,2.08034) -- (2.34752,2.08323) -- (2.44002,2.08649) -- (2.53251,2.09018) --
 (2.62501,2.09435) -- (2.71751,2.09906) -- (2.81001,2.10437) -- (2.90251,2.11038) -- (2.99501,2.11718) -- (3.08751,2.12485) -- (3.18001,2.13354) -- (3.27251,2.14336) -- (3.36501,2.15447) -- (3.45751,2.16705) -- (3.55001,2.1813) -- (3.64251,2.19746)
 -- (3.73501,2.21579) -- (3.82751,2.2366) -- (3.92001,2.26026) -- (4.01251,2.28716) -- (4.10501,2.31778) -- (4.19751,2.35267) -- (4.29001,2.39244) -- (4.38251,2.43782) -- (4.47501,2.4896) -- (4.56751,2.54872) -- (4.66001,2.61619) -- (4.75251,2.69316)
 -- (4.84501,2.78085) -- (4.93751,2.88058) -- (5.03001,2.99374) -- (5.12251,3.1217) -- (5.21501,3.26579) -- (5.30751,3.42722) -- (5.40001,3.60693) -- (5.49251,3.80556) -- (5.58501,4.02325) -- (5.67751,4.25953) -- (5.77001,4.51323) --
 (5.86251,4.78232) -- (5.95501,5.06384) -- (6.04751,5.3539) -- (6.14001,5.64765) -- (6.23251,5.93942) -- (6.32501,6.2228) -- (6.41751,6.49092) -- (6.51001,6.7367) -- (6.60251,6.95316) -- (6.69501,7.1338) -- (6.74126,7.20887) -- (6.78751,7.27293) --
 (6.83376,7.32545) -- (6.88001,7.36599) -- (6.92626,7.39418) -- (6.97251,7.40979) -- (7.01876,7.41266) -- (7.06501,7.40276) -- (7.11126,7.38014) -- (7.15751,7.34498) -- (7.20376,7.29755) -- (7.25001,7.23822) -- (7.29626,7.16746) -- (7.3425,7.08582)
 -- (7.43501,6.8925) -- (7.5275,6.66406) -- (7.62,6.40711) -- (7.7125,6.12869) -- (7.805,5.83592) -- (7.8975,5.53571) -- (7.99,5.23446) -- (8.0825,4.93787) -- (8.175,4.65076) -- (8.2675,4.37703) -- (8.36,4.11962) -- (8.4525,3.88055) --
 (8.545,3.66097) -- (8.6375,3.46133) -- (8.73,3.28145) -- (8.8225,3.12067) -- (8.915,2.97797) -- (9.0075,2.85209) -- (9.1,2.74161) -- (9.1925,2.64506) -- (9.285,2.56098) -- (9.3775,2.48795) -- (9.47,2.42465) -- (9.5625,2.36983) -- (9.655,2.3224) --
 (9.7475,2.28136) -- (9.84,2.24584) -- (9.9325,2.21507) -- (10.025,2.18838) -- (10.1175,2.16521) -- (10.21,2.14506) -- (10.3025,2.1275) -- (10.395,2.11217) -- (10.4875,2.09876) -- (10.58,2.087) -- (10.6725,2.07668) -- (10.765,2.06759) --
 (10.8575,2.05957) -- (10.95,2.05248) -- (11.0425,2.04619) -- (11.135,2.0406) -- (11.2275,2.03561) -- (11.32,2.03116) -- (11.4125,2.02718) -- (11.505,2.0236) -- (11.5975,2.02038) -- (11.69,2.01747) -- (11.7825,2.01484) -- (11.875,2.01245) --
 (11.9675,2.01029) -- (12.06,2.00833) -- (12.1525,2.00654) -- (12.245,2.00493) -- (12.3375,2.00348) -- (12.43,2.00218) -- (12.5225,2.00104) -- (12.615,2.00004) -- (12.7075,1.9992) -- (12.8,1.99851) -- (12.8,1.99851) -- (12.8,1.99851);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.70002,1.89917);
\draw [c,line width=0.9] (1.70002,1.86976) -- (1.70002,1.92859);
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.79252,1.89917);
\draw [c,line width=0.9] (1.79252,1.86976) -- (1.79252,1.92859);
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.74627,2.0377);
\draw [c,line width=0.9] (1.71685,2.0377) -- (1.77568,2.0377);
\draw [c,line width=0.9] (1.74627,1.89917) -- (1.74627,1.79542);
\draw [c,line width=0.9] (1.71685,1.79542) -- (1.77568,1.79542);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.79252,2.50677);
\draw [c,line width=0.9] (1.79252,2.47736) -- (1.79252,2.53618);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.88502,2.50677);
\draw [c,line width=0.9] (1.88502,2.47736) -- (1.88502,2.53618);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.83877,2.71079);
\draw [c,line width=0.9] (1.80935,2.71079) -- (1.86818,2.71079);
\draw [c,line width=0.9] (1.83877,2.50677) -- (1.83877,2.33582);
\draw [c,line width=0.9] (1.80935,2.33582) -- (1.86818,2.33582);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.88502,2.17259);
\draw [c,line width=0.9] (1.88502,2.14318) -- (1.88502,2.202);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.97752,2.17259);
\draw [c,line width=0.9] (1.97752,2.14318) -- (1.97752,2.202);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.93127,2.34439);
\draw [c,line width=0.9] (1.90185,2.34439) -- (1.96068,2.34439);
\draw [c,line width=0.9] (1.93127,2.17259) -- (1.93127,2.03449);
\draw [c,line width=0.9] (1.90185,2.03449) -- (1.96068,2.03449);
\draw [c,line width=0.9] (2.02377,1.99031) -- (1.97752,1.99031);
\draw [c,line width=0.9] (1.97752,1.9609) -- (1.97752,2.01973);
\draw [c,line width=0.9] (2.02377,1.99031) -- (2.07002,1.99031);
\draw [c,line width=0.9] (2.07002,1.9609) -- (2.07002,2.01973);
\draw [c,line width=0.9] (2.02377,1.99031) -- (2.02377,2.14096);
\draw [c,line width=0.9] (1.99435,2.14096) -- (2.05318,2.14096);
\draw [c,line width=0.9] (2.02377,1.99031) -- (2.02377,1.87398);
\draw [c,line width=0.9] (1.99435,1.87398) -- (2.05318,1.87398);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.07002,1.8688);
\draw [c,line width=0.9] (2.07002,1.83938) -- (2.07002,1.89821);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.16252,1.8688);
\draw [c,line width=0.9] (2.16252,1.83938) -- (2.16252,1.89821);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.11627,2.00297);
\draw [c,line width=0.9] (2.08685,2.00297) -- (2.14568,2.00297);
\draw [c,line width=0.9] (2.11627,1.8688) -- (2.11627,1.76959);
\draw [c,line width=0.9] (2.08685,1.76959) -- (2.14568,1.76959);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.16252,2.11183);
\draw [c,line width=0.9] (2.16252,2.08242) -- (2.16252,2.14124);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.25502,2.11183);
\draw [c,line width=0.9] (2.25502,2.08242) -- (2.25502,2.14124);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.20877,2.27695);
\draw [c,line width=0.9] (2.17935,2.27695) -- (2.23818,2.27695);
\draw [c,line width=0.9] (2.20877,2.11183) -- (2.20877,1.98059);
\draw [c,line width=0.9] (2.17935,1.98059) -- (2.23818,1.98059);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.25502,2.17259);
\draw [c,line width=0.9] (2.25502,2.14318) -- (2.25502,2.202);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.34752,2.17259);
\draw [c,line width=0.9] (2.34752,2.14318) -- (2.34752,2.202);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.30127,2.34439);
\draw [c,line width=0.9] (2.27185,2.34439) -- (2.33068,2.34439);
\draw [c,line width=0.9] (2.30127,2.17259) -- (2.30127,2.03449);
\draw [c,line width=0.9] (2.27185,2.03449) -- (2.33068,2.03449);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.34752,2.08145);
\draw [c,line width=0.9] (2.34752,2.05204) -- (2.34752,2.11086);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.44002,2.08145);
\draw [c,line width=0.9] (2.44002,2.05204) -- (2.44002,2.11086);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.39377,2.2431);
\draw [c,line width=0.9] (2.36435,2.2431) -- (2.42318,2.2431);
\draw [c,line width=0.9] (2.39377,2.08145) -- (2.39377,1.95377);
\draw [c,line width=0.9] (2.36435,1.95377) -- (2.42318,1.95377);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.44002,1.99031);
\draw [c,line width=0.9] (2.44002,1.9609) -- (2.44002,2.01973);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.53251,1.99031);
\draw [c,line width=0.9] (2.53251,1.9609) -- (2.53251,2.01973);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.48626,2.14096);
\draw [c,line width=0.9] (2.45685,2.14096) -- (2.51568,2.14096);
\draw [c,line width=0.9] (2.48626,1.99031) -- (2.48626,1.87398);
\draw [c,line width=0.9] (2.45685,1.87398) -- (2.51568,1.87398);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.53251,2.23335);
\draw [c,line width=0.9] (2.53251,2.20394) -- (2.53251,2.26276);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.62501,2.23335);
\draw [c,line width=0.9] (2.62501,2.20394) -- (2.62501,2.26276);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.57876,2.41154);
\draw [c,line width=0.9] (2.54935,2.41154) -- (2.60818,2.41154);
\draw [c,line width=0.9] (2.57876,2.23335) -- (2.57876,2.08872);
\draw [c,line width=0.9] (2.54935,2.08872) -- (2.60818,2.08872);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.62501,2.11183);
\draw [c,line width=0.9] (2.62501,2.08242) -- (2.62501,2.14124);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.71751,2.11183);
\draw [c,line width=0.9] (2.71751,2.08242) -- (2.71751,2.14124);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.67126,2.27695);
\draw [c,line width=0.9] (2.64185,2.27695) -- (2.70068,2.27695);
\draw [c,line width=0.9] (2.67126,2.11183) -- (2.67126,1.98059);
\draw [c,line width=0.9] (2.64185,1.98059) -- (2.70068,1.98059);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.71751,2.26373);
\draw [c,line width=0.9] (2.71751,2.23432) -- (2.71751,2.29314);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.81001,2.26373);
\draw [c,line width=0.9] (2.81001,2.23432) -- (2.81001,2.29314);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.76376,2.445);
\draw [c,line width=0.9] (2.73435,2.445) -- (2.79318,2.445);
\draw [c,line width=0.9] (2.76376,2.26373) -- (2.76376,2.11595);
\draw [c,line width=0.9] (2.73435,2.11595) -- (2.79318,2.11595);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.81001,1.89917);
\draw [c,line width=0.9] (2.81001,1.86976) -- (2.81001,1.92859);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.90251,1.89917);
\draw [c,line width=0.9] (2.90251,1.86976) -- (2.90251,1.92859);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.85626,2.0377);
\draw [c,line width=0.9] (2.82685,2.0377) -- (2.88568,2.0377);
\draw [c,line width=0.9] (2.85626,1.89917) -- (2.85626,1.79542);
\draw [c,line width=0.9] (2.82685,1.79542) -- (2.88568,1.79542);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.90251,2.08145);
\draw [c,line width=0.9] (2.90251,2.05204) -- (2.90251,2.11086);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.99501,2.08145);
\draw [c,line width=0.9] (2.99501,2.05204) -- (2.99501,2.11086);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.94876,2.2431);
\draw [c,line width=0.9] (2.91935,2.2431) -- (2.97818,2.2431);
\draw [c,line width=0.9] (2.94876,2.08145) -- (2.94876,1.95377);
\draw [c,line width=0.9] (2.91935,1.95377) -- (2.97818,1.95377);
\draw [c,line width=0.9] (3.04126,2.17259) -- (2.99501,2.17259);
\draw [c,line width=0.9] (2.99501,2.14318) -- (2.99501,2.202);
\draw [c,line width=0.9] (3.04126,2.17259) -- (3.08751,2.17259);
\draw [c,line width=0.9] (3.08751,2.14318) -- (3.08751,2.202);
\draw [c,line width=0.9] (3.04126,2.17259) -- (3.04126,2.34439);
\draw [c,line width=0.9] (3.01185,2.34439) -- (3.07068,2.34439);
\draw [c,line width=0.9] (3.04126,2.17259) -- (3.04126,2.03449);
\draw [c,line width=0.9] (3.01185,2.03449) -- (3.07068,2.03449);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.08751,2.17259);
\draw [c,line width=0.9] (3.08751,2.14318) -- (3.08751,2.202);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.18001,2.17259);
\draw [c,line width=0.9] (3.18001,2.14318) -- (3.18001,2.202);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.13376,2.34439);
\draw [c,line width=0.9] (3.10435,2.34439) -- (3.16318,2.34439);
\draw [c,line width=0.9] (3.13376,2.17259) -- (3.13376,2.03449);
\draw [c,line width=0.9] (3.10435,2.03449) -- (3.16318,2.03449);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.18001,2.11183);
\draw [c,line width=0.9] (3.18001,2.08242) -- (3.18001,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.27251,2.11183);
\draw [c,line width=0.9] (3.27251,2.08242) -- (3.27251,2.14124);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,2.27695);
\draw [c,line width=0.9] (3.19685,2.27695) -- (3.25568,2.27695);
\draw [c,line width=0.9] (3.22626,2.11183) -- (3.22626,1.98059);
\draw [c,line width=0.9] (3.19685,1.98059) -- (3.25568,1.98059);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.27251,2.08145);
\draw [c,line width=0.9] (3.27251,2.05204) -- (3.27251,2.11086);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.36501,2.08145);
\draw [c,line width=0.9] (3.36501,2.05204) -- (3.36501,2.11086);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.31876,2.2431);
\draw [c,line width=0.9] (3.28935,2.2431) -- (3.34818,2.2431);
\draw [c,line width=0.9] (3.31876,2.08145) -- (3.31876,1.95377);
\draw [c,line width=0.9] (3.28935,1.95377) -- (3.34818,1.95377);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.36501,2.08145);
\draw [c,line width=0.9] (3.36501,2.05204) -- (3.36501,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.45751,2.08145);
\draw [c,line width=0.9] (3.45751,2.05204) -- (3.45751,2.11086);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,2.2431);
\draw [c,line width=0.9] (3.38185,2.2431) -- (3.44067,2.2431);
\draw [c,line width=0.9] (3.41126,2.08145) -- (3.41126,1.95377);
\draw [c,line width=0.9] (3.38185,1.95377) -- (3.44067,1.95377);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.45751,2.02069);
\draw [c,line width=0.9] (3.45751,1.99128) -- (3.45751,2.05011);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.55001,2.02069);
\draw [c,line width=0.9] (3.55001,1.99128) -- (3.55001,2.05011);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.50376,2.17512);
\draw [c,line width=0.9] (3.47435,2.17512) -- (3.53317,2.17512);
\draw [c,line width=0.9] (3.50376,2.02069) -- (3.50376,1.90046);
\draw [c,line width=0.9] (3.47435,1.90046) -- (3.53317,1.90046);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.55001,2.20297);
\draw [c,line width=0.9] (3.55001,2.17356) -- (3.55001,2.23238);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.64251,2.20297);
\draw [c,line width=0.9] (3.64251,2.17356) -- (3.64251,2.23238);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.59626,2.378);
\draw [c,line width=0.9] (3.56685,2.378) -- (3.62567,2.378);
\draw [c,line width=0.9] (3.59626,2.20297) -- (3.59626,2.06157);
\draw [c,line width=0.9] (3.56685,2.06157) -- (3.62567,2.06157);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.64251,2.11183);
\draw [c,line width=0.9] (3.64251,2.08242) -- (3.64251,2.14124);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.73501,2.11183);
\draw [c,line width=0.9] (3.73501,2.08242) -- (3.73501,2.14124);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.68876,2.27695);
\draw [c,line width=0.9] (3.65935,2.27695) -- (3.71817,2.27695);
\draw [c,line width=0.9] (3.68876,2.11183) -- (3.68876,1.98059);
\draw [c,line width=0.9] (3.65935,1.98059) -- (3.71817,1.98059);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.73501,2.29411);
\draw [c,line width=0.9] (3.73501,2.2647) -- (3.73501,2.32352);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.82751,2.29411);
\draw [c,line width=0.9] (3.82751,2.2647) -- (3.82751,2.32352);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.78126,2.47841);
\draw [c,line width=0.9] (3.75185,2.47841) -- (3.81067,2.47841);
\draw [c,line width=0.9] (3.78126,2.29411) -- (3.78126,2.14324);
\draw [c,line width=0.9] (3.75185,2.14324) -- (3.81067,2.14324);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.82751,2.38525);
\draw [c,line width=0.9] (3.82751,2.35584) -- (3.82751,2.41466);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.92001,2.38525);
\draw [c,line width=0.9] (3.92001,2.35584) -- (3.92001,2.41466);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.87376,2.5783);
\draw [c,line width=0.9] (3.84435,2.5783) -- (3.90317,2.5783);
\draw [c,line width=0.9] (3.87376,2.38525) -- (3.87376,2.22546);
\draw [c,line width=0.9] (3.84435,2.22546) -- (3.90317,2.22546);
\draw [c,line width=0.9] (3.96626,2.29411) -- (3.92001,2.29411);
\draw [c,line width=0.9] (3.92001,2.2647) -- (3.92001,2.32352);
\draw [c,line width=0.9] (3.96626,2.29411) -- (4.01251,2.29411);
\draw [c,line width=0.9] (4.01251,2.2647) -- (4.01251,2.32352);
\draw [c,line width=0.9] (3.96626,2.29411) -- (3.96626,2.47841);
\draw [c,line width=0.9] (3.93685,2.47841) -- (3.99567,2.47841);
\draw [c,line width=0.9] (3.96626,2.29411) -- (3.96626,2.14324);
\draw [c,line width=0.9] (3.93685,2.14324) -- (3.99567,2.14324);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.01251,2.29411);
\draw [c,line width=0.9] (4.01251,2.2647) -- (4.01251,2.32352);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.10501,2.29411);
\draw [c,line width=0.9] (4.10501,2.2647) -- (4.10501,2.32352);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.05876,2.47841);
\draw [c,line width=0.9] (4.02935,2.47841) -- (4.08817,2.47841);
\draw [c,line width=0.9] (4.05876,2.29411) -- (4.05876,2.14324);
\draw [c,line width=0.9] (4.02935,2.14324) -- (4.08817,2.14324);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.10501,2.29411);
\draw [c,line width=0.9] (4.10501,2.2647) -- (4.10501,2.32352);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.19751,2.29411);
\draw [c,line width=0.9] (4.19751,2.2647) -- (4.19751,2.32352);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.15126,2.47841);
\draw [c,line width=0.9] (4.12185,2.47841) -- (4.18067,2.47841);
\draw [c,line width=0.9] (4.15126,2.29411) -- (4.15126,2.14324);
\draw [c,line width=0.9] (4.12185,2.14324) -- (4.18067,2.14324);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.19751,2.35487);
\draw [c,line width=0.9] (4.19751,2.32546) -- (4.19751,2.38428);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.29001,2.35487);
\draw [c,line width=0.9] (4.29001,2.32546) -- (4.29001,2.38428);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.24376,2.54505);
\draw [c,line width=0.9] (4.21435,2.54505) -- (4.27317,2.54505);
\draw [c,line width=0.9] (4.24376,2.35487) -- (4.24376,2.198);
\draw [c,line width=0.9] (4.21435,2.198) -- (4.27317,2.198);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.29001,2.56753);
\draw [c,line width=0.9] (4.29001,2.53812) -- (4.29001,2.59694);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.38251,2.56753);
\draw [c,line width=0.9] (4.38251,2.53812) -- (4.38251,2.59694);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.33626,2.77679);
\draw [c,line width=0.9] (4.30685,2.77679) -- (4.36567,2.77679);
\draw [c,line width=0.9] (4.33626,2.56753) -- (4.33626,2.39126);
\draw [c,line width=0.9] (4.30685,2.39126) -- (4.36567,2.39126);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.38251,2.56753);
\draw [c,line width=0.9] (4.38251,2.53812) -- (4.38251,2.59694);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.47501,2.56753);
\draw [c,line width=0.9] (4.47501,2.53812) -- (4.47501,2.59694);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.42876,2.77679);
\draw [c,line width=0.9] (4.39935,2.77679) -- (4.45817,2.77679);
\draw [c,line width=0.9] (4.42876,2.56753) -- (4.42876,2.39126);
\draw [c,line width=0.9] (4.39935,2.39126) -- (4.45817,2.39126);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.47501,2.71943);
\draw [c,line width=0.9] (4.47501,2.69001) -- (4.47501,2.74884);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.56751,2.71943);
\draw [c,line width=0.9] (4.56751,2.69001) -- (4.56751,2.74884);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.52126,2.94115);
\draw [c,line width=0.9] (4.49185,2.94115) -- (4.55067,2.94115);
\draw [c,line width=0.9] (4.52126,2.71943) -- (4.52126,2.53052);
\draw [c,line width=0.9] (4.49185,2.53052) -- (4.55067,2.53052);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.56751,2.44601);
\draw [c,line width=0.9] (4.56751,2.4166) -- (4.56751,2.47542);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.66001,2.44601);
\draw [c,line width=0.9] (4.66001,2.4166) -- (4.66001,2.47542);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.61376,2.64463);
\draw [c,line width=0.9] (4.58435,2.64463) -- (4.64317,2.64463);
\draw [c,line width=0.9] (4.61376,2.44601) -- (4.61376,2.28055);
\draw [c,line width=0.9] (4.58435,2.28055) -- (4.64317,2.28055);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.66001,2.59791);
\draw [c,line width=0.9] (4.66001,2.5685) -- (4.66001,2.62732);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.75251,2.59791);
\draw [c,line width=0.9] (4.75251,2.5685) -- (4.75251,2.62732);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.70626,2.80973);
\draw [c,line width=0.9] (4.67685,2.80973) -- (4.73567,2.80973);
\draw [c,line width=0.9] (4.70626,2.59791) -- (4.70626,2.41904);
\draw [c,line width=0.9] (4.67685,2.41904) -- (4.73567,2.41904);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.75251,2.50677);
\draw [c,line width=0.9] (4.75251,2.47736) -- (4.75251,2.53618);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.84501,2.50677);
\draw [c,line width=0.9] (4.84501,2.47736) -- (4.84501,2.53618);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.79876,2.71079);
\draw [c,line width=0.9] (4.76935,2.71079) -- (4.82817,2.71079);
\draw [c,line width=0.9] (4.79876,2.50677) -- (4.79876,2.33582);
\draw [c,line width=0.9] (4.76935,2.33582) -- (4.82817,2.33582);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.84501,2.71943);
\draw [c,line width=0.9] (4.84501,2.69001) -- (4.84501,2.74884);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.93751,2.71943);
\draw [c,line width=0.9] (4.93751,2.69001) -- (4.93751,2.74884);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.89126,2.94115);
\draw [c,line width=0.9] (4.86185,2.94115) -- (4.92067,2.94115);
\draw [c,line width=0.9] (4.89126,2.71943) -- (4.89126,2.53052);
\draw [c,line width=0.9] (4.86185,2.53052) -- (4.92067,2.53052);
\draw [c,line width=0.9] (4.98376,2.99284) -- (4.93751,2.99284);
\draw [c,line width=0.9] (4.93751,2.96343) -- (4.93751,3.02226);
\draw [c,line width=0.9] (4.98376,2.99284) -- (5.03001,2.99284);
\draw [c,line width=0.9] (5.03001,2.96343) -- (5.03001,3.02226);
\draw [c,line width=0.9] (4.98376,2.99284) -- (4.98376,3.23516);
\draw [c,line width=0.9] (4.95435,3.23516) -- (5.01317,3.23516);
\draw [c,line width=0.9] (4.98376,2.99284) -- (4.98376,2.7831);
\draw [c,line width=0.9] (4.95435,2.7831) -- (5.01317,2.7831);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.03001,3.11436);
\draw [c,line width=0.9] (5.03001,3.08495) -- (5.03001,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.12251,3.11436);
\draw [c,line width=0.9] (5.12251,3.08495) -- (5.12251,3.14377);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,3.36522);
\draw [c,line width=0.9] (5.04685,3.36522) -- (5.10567,3.36522);
\draw [c,line width=0.9] (5.07626,3.11436) -- (5.07626,2.896);
\draw [c,line width=0.9] (5.04685,2.896) -- (5.10567,2.896);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.12251,3.02322);
\draw [c,line width=0.9] (5.12251,2.99381) -- (5.12251,3.05263);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.21501,3.02322);
\draw [c,line width=0.9] (5.21501,2.99381) -- (5.21501,3.05263);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.16876,3.26771);
\draw [c,line width=0.9] (5.13935,3.26771) -- (5.19817,3.26771);
\draw [c,line width=0.9] (5.16876,3.02322) -- (5.16876,2.81129);
\draw [c,line width=0.9] (5.13935,2.81129) -- (5.19817,2.81129);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.21501,3.23588);
\draw [c,line width=0.9] (5.21501,3.20647) -- (5.21501,3.26529);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.30751,3.23588);
\draw [c,line width=0.9] (5.30751,3.20647) -- (5.30751,3.26529);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.26126,3.49496);
\draw [c,line width=0.9] (5.23185,3.49496) -- (5.29067,3.49496);
\draw [c,line width=0.9] (5.26126,3.23588) -- (5.26126,3.00922);
\draw [c,line width=0.9] (5.23185,3.00922) -- (5.29067,3.00922);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.30751,3.60044);
\draw [c,line width=0.9] (5.30751,3.57103) -- (5.30751,3.62985);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.40001,3.60044);
\draw [c,line width=0.9] (5.40001,3.57103) -- (5.40001,3.62985);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.35376,3.88256);
\draw [c,line width=0.9] (5.32435,3.88256) -- (5.38317,3.88256);
\draw [c,line width=0.9] (5.35376,3.60044) -- (5.35376,3.35054);
\draw [c,line width=0.9] (5.32435,3.35054) -- (5.38317,3.35054);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.40001,3.38778);
\draw [c,line width=0.9] (5.40001,3.35837) -- (5.40001,3.41719);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.49251,3.38778);
\draw [c,line width=0.9] (5.49251,3.35837) -- (5.49251,3.41719);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.44626,3.65673);
\draw [c,line width=0.9] (5.41685,3.65673) -- (5.47567,3.65673);
\draw [c,line width=0.9] (5.44626,3.38778) -- (5.44626,3.15116);
\draw [c,line width=0.9] (5.41685,3.15116) -- (5.47567,3.15116);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.49251,3.93461);
\draw [c,line width=0.9] (5.49251,3.9052) -- (5.49251,3.96403);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.58501,3.93461);
\draw [c,line width=0.9] (5.58501,3.9052) -- (5.58501,3.96403);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.53876,4.23615);
\draw [c,line width=0.9] (5.50935,4.23615) -- (5.56817,4.23615);
\draw [c,line width=0.9] (5.53876,3.93461) -- (5.53876,3.66517);
\draw [c,line width=0.9] (5.50935,3.66517) -- (5.56817,3.66517);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.58501,3.93461);
\draw [c,line width=0.9] (5.58501,3.9052) -- (5.58501,3.96403);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.67751,3.93461);
\draw [c,line width=0.9] (5.67751,3.9052) -- (5.67751,3.96403);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.63126,4.23615);
\draw [c,line width=0.9] (5.60185,4.23615) -- (5.66067,4.23615);
\draw [c,line width=0.9] (5.63126,3.93461) -- (5.63126,3.66517);
\draw [c,line width=0.9] (5.60185,3.66517) -- (5.66067,3.66517);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.67751,4.48145);
\draw [c,line width=0.9] (5.67751,4.45204) -- (5.67751,4.51086);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.77001,4.48145);
\draw [c,line width=0.9] (5.77001,4.45204) -- (5.77001,4.51086);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.72376,4.81206);
\draw [c,line width=0.9] (5.69435,4.81206) -- (5.75317,4.81206);
\draw [c,line width=0.9] (5.72376,4.48145) -- (5.72376,4.18276);
\draw [c,line width=0.9] (5.69435,4.18276) -- (5.75317,4.18276);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.77001,4.54221);
\draw [c,line width=0.9] (5.77001,4.5128) -- (5.77001,4.57162);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.86251,4.54221);
\draw [c,line width=0.9] (5.86251,4.5128) -- (5.86251,4.57162);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.81626,4.87588);
\draw [c,line width=0.9] (5.78685,4.87588) -- (5.84567,4.87588);
\draw [c,line width=0.9] (5.81626,4.54221) -- (5.81626,4.24044);
\draw [c,line width=0.9] (5.78685,4.24044) -- (5.84567,4.24044);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.86251,5.11942);
\draw [c,line width=0.9] (5.86251,5.09001) -- (5.86251,5.14883);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.95501,5.11942);
\draw [c,line width=0.9] (5.95501,5.09001) -- (5.95501,5.14883);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.90876,5.46497);
\draw [c,line width=0.9] (5.87935,5.46497) -- (5.93817,5.46497);
\draw [c,line width=0.9] (5.90876,5.11942) -- (5.90876,4.80425);
\draw [c,line width=0.9] (5.87935,4.80425) -- (5.93817,4.80425);
\draw [c,line width=0.9] (6.00126,5.02828) -- (5.95501,5.02828);
\draw [c,line width=0.9] (5.95501,4.99887) -- (5.95501,5.05769);
\draw [c,line width=0.9] (6.00126,5.02828) -- (6.04751,5.02828);
\draw [c,line width=0.9] (6.04751,4.99887) -- (6.04751,5.05769);
\draw [c,line width=0.9] (6.00126,5.02828) -- (6.00126,5.36961);
\draw [c,line width=0.9] (5.97185,5.36961) -- (6.03067,5.36961);
\draw [c,line width=0.9] (6.00126,5.02828) -- (6.00126,4.71733);
\draw [c,line width=0.9] (5.97185,4.71733) -- (6.03067,4.71733);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.04751,5.42322);
\draw [c,line width=0.9] (6.04751,5.39381) -- (6.04751,5.45263);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.14001,5.42322);
\draw [c,line width=0.9] (6.14001,5.39381) -- (6.14001,5.45263);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.09376,5.78245);
\draw [c,line width=0.9] (6.06435,5.78245) -- (6.12317,5.78245);
\draw [c,line width=0.9] (6.09376,5.42322) -- (6.09376,5.09437);
\draw [c,line width=0.9] (6.06435,5.09437) -- (6.12317,5.09437);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.14001,6.21309);
\draw [c,line width=0.9] (6.14001,6.18368) -- (6.14001,6.2425);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.23251,6.21309);
\draw [c,line width=0.9] (6.23251,6.18368) -- (6.23251,6.2425);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.18626,6.60559);
\draw [c,line width=0.9] (6.15685,6.60559) -- (6.21567,6.60559);
\draw [c,line width=0.9] (6.18626,6.21309) -- (6.18626,5.85097);
\draw [c,line width=0.9] (6.15685,5.85097) -- (6.21567,5.85097);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.23251,6.27385);
\draw [c,line width=0.9] (6.23251,6.24444) -- (6.23251,6.30326);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.32501,6.27385);
\draw [c,line width=0.9] (6.32501,6.24444) -- (6.32501,6.30326);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.27876,6.66879);
\draw [c,line width=0.9] (6.24935,6.66879) -- (6.30817,6.66879);
\draw [c,line width=0.9] (6.27876,6.27385) -- (6.27876,5.90929);
\draw [c,line width=0.9] (6.24935,5.90929) -- (6.30817,5.90929);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.32501,6.54727);
\draw [c,line width=0.9] (6.32501,6.51785) -- (6.32501,6.57668);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.41751,6.54727);
\draw [c,line width=0.9] (6.41751,6.51785) -- (6.41751,6.57668);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.37126,6.95299);
\draw [c,line width=0.9] (6.34185,6.95299) -- (6.40067,6.95299);
\draw [c,line width=0.9] (6.37126,6.54727) -- (6.37126,6.17193);
\draw [c,line width=0.9] (6.34185,6.17193) -- (6.40067,6.17193);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.41751,6.82068);
\draw [c,line width=0.9] (6.41751,6.79127) -- (6.41751,6.8501);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.51001,6.82068);
\draw [c,line width=0.9] (6.51001,6.79127) -- (6.51001,6.8501);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.46376,7.2369);
\draw [c,line width=0.9] (6.43435,7.2369) -- (6.49317,7.2369);
\draw [c,line width=0.9] (6.46376,6.82068) -- (6.46376,6.43485);
\draw [c,line width=0.9] (6.43435,6.43485) -- (6.49317,6.43485);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.51001,6.63841);
\draw [c,line width=0.9] (6.51001,6.60899) -- (6.51001,6.66782);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.60251,6.63841);
\draw [c,line width=0.9] (6.60251,6.60899) -- (6.60251,6.66782);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.55626,7.04765);
\draw [c,line width=0.9] (6.52684,7.04765) -- (6.58567,7.04765);
\draw [c,line width=0.9] (6.55626,6.63841) -- (6.55626,6.25954);
\draw [c,line width=0.9] (6.52684,6.25954) -- (6.58567,6.25954);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.60251,7.27638);
\draw [c,line width=0.9] (6.60251,7.24697) -- (6.60251,7.30579);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.69501,7.27638);
\draw [c,line width=0.9] (6.69501,7.24697) -- (6.69501,7.30579);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.64876,7.7095);
\draw [c,line width=0.9] (6.61934,7.7095) -- (6.67817,7.7095);
\draw [c,line width=0.9] (6.64876,7.27638) -- (6.64876,6.87364);
\draw [c,line width=0.9] (6.61934,6.87364) -- (6.67817,6.87364);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.69501,6.7903);
\draw [c,line width=0.9] (6.69501,6.76089) -- (6.69501,6.81972);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.78751,6.7903);
\draw [c,line width=0.9] (6.78751,6.76089) -- (6.78751,6.81972);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.74126,7.20536);
\draw [c,line width=0.9] (6.71184,7.20536) -- (6.77067,7.20536);
\draw [c,line width=0.9] (6.74126,6.7903) -- (6.74126,6.40562);
\draw [c,line width=0.9] (6.71184,6.40562) -- (6.77067,6.40562);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.78751,6.91182);
\draw [c,line width=0.9] (6.78751,6.88241) -- (6.78751,6.94123);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.88001,6.91182);
\draw [c,line width=0.9] (6.88001,6.88241) -- (6.88001,6.94123);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.83376,7.33147);
\draw [c,line width=0.9] (6.80434,7.33147) -- (6.86317,7.33147);
\draw [c,line width=0.9] (6.83376,6.91182) -- (6.83376,6.52255);
\draw [c,line width=0.9] (6.80434,6.52255) -- (6.86317,6.52255);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.88001,6.97258);
\draw [c,line width=0.9] (6.88001,6.94317) -- (6.88001,7.00199);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.97251,6.97258);
\draw [c,line width=0.9] (6.97251,6.94317) -- (6.97251,7.00199);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.92626,7.39451);
\draw [c,line width=0.9] (6.89684,7.39451) -- (6.95567,7.39451);
\draw [c,line width=0.9] (6.92626,6.97258) -- (6.92626,6.58104);
\draw [c,line width=0.9] (6.89684,6.58104) -- (6.95567,6.58104);
\draw [c,line width=0.9] (7.01876,8.15739) -- (6.97251,8.15739);
\draw [c,line width=0.9] (6.97251,8.12798) -- (6.97251,8.1868);
\draw [c,line width=0.9] (7.01876,8.15739) -- (7.06501,8.15739);
\draw [c,line width=0.9] (7.06501,8.12798) -- (7.06501,8.1868);
\draw [c,line width=0.9] (7.01876,8.15739) -- (7.01876,8.62139);
\draw [c,line width=0.9] (6.98934,8.62139) -- (7.04817,8.62139);
\draw [c,line width=0.9] (7.01876,8.15739) -- (7.01876,7.72377);
\draw [c,line width=0.9] (6.98934,7.72377) -- (7.04817,7.72377);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.06501,7.30676);
\draw [c,line width=0.9] (7.06501,7.27735) -- (7.06501,7.33617);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.15751,7.30676);
\draw [c,line width=0.9] (7.15751,7.27735) -- (7.15751,7.33617);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.11126,7.74098);
\draw [c,line width=0.9] (7.08184,7.74098) -- (7.14067,7.74098);
\draw [c,line width=0.9] (7.11126,7.30676) -- (7.11126,6.90292);
\draw [c,line width=0.9] (7.08184,6.90292) -- (7.14067,6.90292);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.15751,7.94473);
\draw [c,line width=0.9] (7.15751,7.91532) -- (7.15751,7.97414);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.25001,7.94473);
\draw [c,line width=0.9] (7.25001,7.91532) -- (7.25001,7.97414);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.20376,8.40147);
\draw [c,line width=0.9] (7.17434,8.40147) -- (7.23317,8.40147);
\draw [c,line width=0.9] (7.20376,7.94473) -- (7.20376,7.51837);
\draw [c,line width=0.9] (7.17434,7.51837) -- (7.23317,7.51837);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.25001,7.00296);
\draw [c,line width=0.9] (7.25001,6.97355) -- (7.25001,7.03237);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.3425,7.00296);
\draw [c,line width=0.9] (7.3425,6.97355) -- (7.3425,7.03237);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.29626,7.42602);
\draw [c,line width=0.9] (7.26684,7.42602) -- (7.32567,7.42602);
\draw [c,line width=0.9] (7.29626,7.00296) -- (7.29626,6.61028);
\draw [c,line width=0.9] (7.26684,6.61028) -- (7.32567,6.61028);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.3425,6.54727);
\draw [c,line width=0.9] (7.3425,6.51785) -- (7.3425,6.57668);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.43501,6.54727);
\draw [c,line width=0.9] (7.43501,6.51785) -- (7.43501,6.57668);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.38875,6.95299);
\draw [c,line width=0.9] (7.35934,6.95299) -- (7.41817,6.95299);
\draw [c,line width=0.9] (7.38875,6.54727) -- (7.38875,6.17193);
\draw [c,line width=0.9] (7.35934,6.17193) -- (7.41817,6.17193);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.43501,7.00296);
\draw [c,line width=0.9] (7.43501,6.97355) -- (7.43501,7.03237);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.5275,7.00296);
\draw [c,line width=0.9] (7.5275,6.97355) -- (7.5275,7.03237);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.48126,7.42602);
\draw [c,line width=0.9] (7.45184,7.42602) -- (7.51067,7.42602);
\draw [c,line width=0.9] (7.48126,7.00296) -- (7.48126,6.61028);
\draw [c,line width=0.9] (7.45184,6.61028) -- (7.51067,6.61028);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.5275,5.81815);
\draw [c,line width=0.9] (7.5275,5.78874) -- (7.5275,5.84757);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.62,5.81815);
\draw [c,line width=0.9] (7.62,5.78874) -- (7.62,5.84757);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.57375,6.1944);
\draw [c,line width=0.9] (7.54434,6.1944) -- (7.60317,6.1944);
\draw [c,line width=0.9] (7.57375,5.81815) -- (7.57375,5.47229);
\draw [c,line width=0.9] (7.54434,5.47229) -- (7.60317,5.47229);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.62,7.06372);
\draw [c,line width=0.9] (7.62,7.03431) -- (7.62,7.09313);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.7125,7.06372);
\draw [c,line width=0.9] (7.7125,7.03431) -- (7.7125,7.09313);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.66625,7.48904);
\draw [c,line width=0.9] (7.63684,7.48904) -- (7.69567,7.48904);
\draw [c,line width=0.9] (7.66625,7.06372) -- (7.66625,6.66879);
\draw [c,line width=0.9] (7.63684,6.66879) -- (7.69567,6.66879);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.7125,5.66626);
\draw [c,line width=0.9] (7.7125,5.63684) -- (7.7125,5.69567);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.805,5.66626);
\draw [c,line width=0.9] (7.805,5.63684) -- (7.805,5.69567);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.75875,6.03606);
\draw [c,line width=0.9] (7.72934,6.03606) -- (7.78817,6.03606);
\draw [c,line width=0.9] (7.75875,5.66626) -- (7.75875,5.32684);
\draw [c,line width=0.9] (7.72934,5.32684) -- (7.78817,5.32684);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.805,5.63588);
\draw [c,line width=0.9] (7.805,5.60646) -- (7.805,5.66529);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.8975,5.63588);
\draw [c,line width=0.9] (7.8975,5.60646) -- (7.8975,5.66529);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.85125,6.00437);
\draw [c,line width=0.9] (7.82184,6.00437) -- (7.88067,6.00437);
\draw [c,line width=0.9] (7.85125,5.63588) -- (7.85125,5.29776);
\draw [c,line width=0.9] (7.82184,5.29776) -- (7.88067,5.29776);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.8975,5.11942);
\draw [c,line width=0.9] (7.8975,5.09001) -- (7.8975,5.14883);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.99,5.11942);
\draw [c,line width=0.9] (7.99,5.09001) -- (7.99,5.14883);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.94375,5.46497);
\draw [c,line width=0.9] (7.91434,5.46497) -- (7.97317,5.46497);
\draw [c,line width=0.9] (7.94375,5.11942) -- (7.94375,4.80425);
\draw [c,line width=0.9] (7.91434,4.80425) -- (7.97317,4.80425);
\draw [c,line width=0.9] (8.03625,5.48398) -- (7.99,5.48398);
\draw [c,line width=0.9] (7.99,5.45457) -- (7.99,5.51339);
\draw [c,line width=0.9] (8.03625,5.48398) -- (8.0825,5.48398);
\draw [c,line width=0.9] (8.0825,5.45457) -- (8.0825,5.51339);
\draw [c,line width=0.9] (8.03625,5.48398) -- (8.03625,5.84588);
\draw [c,line width=0.9] (8.00684,5.84588) -- (8.06567,5.84588);
\draw [c,line width=0.9] (8.03625,5.48398) -- (8.03625,5.15245);
\draw [c,line width=0.9] (8.00684,5.15245) -- (8.06567,5.15245);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.0825,5.18018);
\draw [c,line width=0.9] (8.0825,5.15077) -- (8.0825,5.20959);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.175,5.18018);
\draw [c,line width=0.9] (8.175,5.15077) -- (8.175,5.20959);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.12875,5.52851);
\draw [c,line width=0.9] (8.09934,5.52851) -- (8.15816,5.52851);
\draw [c,line width=0.9] (8.12875,5.18018) -- (8.12875,4.86223);
\draw [c,line width=0.9] (8.09934,4.86223) -- (8.15816,4.86223);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.175,4.54221);
\draw [c,line width=0.9] (8.175,4.5128) -- (8.175,4.57162);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.2675,4.54221);
\draw [c,line width=0.9] (8.2675,4.5128) -- (8.2675,4.57162);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.22125,4.87588);
\draw [c,line width=0.9] (8.19184,4.87588) -- (8.25066,4.87588);
\draw [c,line width=0.9] (8.22125,4.54221) -- (8.22125,4.24044);
\draw [c,line width=0.9] (8.19184,4.24044) -- (8.25066,4.24044);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.2675,3.93461);
\draw [c,line width=0.9] (8.2675,3.9052) -- (8.2675,3.96403);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.36,3.93461);
\draw [c,line width=0.9] (8.36,3.9052) -- (8.36,3.96403);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.31375,4.23615);
\draw [c,line width=0.9] (8.28434,4.23615) -- (8.34317,4.23615);
\draw [c,line width=0.9] (8.31375,3.93461) -- (8.31375,3.66517);
\draw [c,line width=0.9] (8.28434,3.66517) -- (8.34317,3.66517);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.36,3.90423);
\draw [c,line width=0.9] (8.36,3.87482) -- (8.36,3.93365);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.4525,3.90423);
\draw [c,line width=0.9] (8.4525,3.87482) -- (8.4525,3.93365);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.40625,4.20407);
\draw [c,line width=0.9] (8.37684,4.20407) -- (8.43567,4.20407);
\draw [c,line width=0.9] (8.40625,3.90423) -- (8.40625,3.6365);
\draw [c,line width=0.9] (8.37684,3.6365) -- (8.43567,3.6365);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.4525,3.93461);
\draw [c,line width=0.9] (8.4525,3.9052) -- (8.4525,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.545,3.93461);
\draw [c,line width=0.9] (8.545,3.9052) -- (8.545,3.96403);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,4.23615);
\draw [c,line width=0.9] (8.46934,4.23615) -- (8.52816,4.23615);
\draw [c,line width=0.9] (8.49875,3.93461) -- (8.49875,3.66517);
\draw [c,line width=0.9] (8.46934,3.66517) -- (8.52816,3.66517);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.545,3.32702);
\draw [c,line width=0.9] (8.545,3.29761) -- (8.545,3.35643);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.6375,3.32702);
\draw [c,line width=0.9] (8.6375,3.29761) -- (8.6375,3.35643);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.59125,3.59207);
\draw [c,line width=0.9] (8.56184,3.59207) -- (8.62066,3.59207);
\draw [c,line width=0.9] (8.59125,3.32702) -- (8.59125,3.09433);
\draw [c,line width=0.9] (8.56184,3.09433) -- (8.62066,3.09433);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.6375,2.99284);
\draw [c,line width=0.9] (8.6375,2.96343) -- (8.6375,3.02226);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.73,2.99284);
\draw [c,line width=0.9] (8.73,2.96343) -- (8.73,3.02226);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.68375,3.23516);
\draw [c,line width=0.9] (8.65434,3.23516) -- (8.71316,3.23516);
\draw [c,line width=0.9] (8.68375,2.99284) -- (8.68375,2.7831);
\draw [c,line width=0.9] (8.65434,2.7831) -- (8.71316,2.7831);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.73,3.26626);
\draw [c,line width=0.9] (8.73,3.23685) -- (8.73,3.29567);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.8225,3.26626);
\draw [c,line width=0.9] (8.8225,3.23685) -- (8.8225,3.29567);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.77625,3.52734);
\draw [c,line width=0.9] (8.74684,3.52734) -- (8.80566,3.52734);
\draw [c,line width=0.9] (8.77625,3.26626) -- (8.77625,3.03757);
\draw [c,line width=0.9] (8.74684,3.03757) -- (8.80566,3.03757);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.8225,2.93208);
\draw [c,line width=0.9] (8.8225,2.90267) -- (8.8225,2.9615);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.915,2.93208);
\draw [c,line width=0.9] (8.915,2.90267) -- (8.915,2.9615);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.86875,3.17);
\draw [c,line width=0.9] (8.83934,3.17) -- (8.89816,3.17);
\draw [c,line width=0.9] (8.86875,2.93208) -- (8.86875,2.72679);
\draw [c,line width=0.9] (8.83934,2.72679) -- (8.89816,2.72679);
\draw [c,line width=0.9] (8.96125,2.78019) -- (8.915,2.78019);
\draw [c,line width=0.9] (8.915,2.75077) -- (8.915,2.8096);
\draw [c,line width=0.9] (8.96125,2.78019) -- (9.0075,2.78019);
\draw [c,line width=0.9] (9.0075,2.75077) -- (9.0075,2.8096);
\draw [c,line width=0.9] (8.96125,2.78019) -- (8.96125,3.00667);
\draw [c,line width=0.9] (8.93184,3.00667) -- (8.99066,3.00667);
\draw [c,line width=0.9] (8.96125,2.78019) -- (8.96125,2.58646);
\draw [c,line width=0.9] (8.93184,2.58646) -- (8.99066,2.58646);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.0075,2.62829);
\draw [c,line width=0.9] (9.0075,2.59888) -- (9.0075,2.6577);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.1,2.62829);
\draw [c,line width=0.9] (9.1,2.59888) -- (9.1,2.6577);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.05375,2.84263);
\draw [c,line width=0.9] (9.02434,2.84263) -- (9.08316,2.84263);
\draw [c,line width=0.9] (9.05375,2.62829) -- (9.05375,2.44686);
\draw [c,line width=0.9] (9.02434,2.44686) -- (9.08316,2.44686);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.1,2.96246);
\draw [c,line width=0.9] (9.1,2.93305) -- (9.1,2.99188);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.1925,2.96246);
\draw [c,line width=0.9] (9.1925,2.93305) -- (9.1925,2.99188);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.14625,3.20259);
\draw [c,line width=0.9] (9.11684,3.20259) -- (9.17566,3.20259);
\draw [c,line width=0.9] (9.14625,2.96246) -- (9.14625,2.75494);
\draw [c,line width=0.9] (9.11684,2.75494) -- (9.17566,2.75494);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.1925,2.78019);
\draw [c,line width=0.9] (9.1925,2.75077) -- (9.1925,2.8096);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.285,2.78019);
\draw [c,line width=0.9] (9.285,2.75077) -- (9.285,2.8096);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.23875,3.00667);
\draw [c,line width=0.9] (9.20934,3.00667) -- (9.26816,3.00667);
\draw [c,line width=0.9] (9.23875,2.78019) -- (9.23875,2.58646);
\draw [c,line width=0.9] (9.20934,2.58646) -- (9.26816,2.58646);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.285,2.53715);
\draw [c,line width=0.9] (9.285,2.50774) -- (9.285,2.56656);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.3775,2.53715);
\draw [c,line width=0.9] (9.3775,2.50774) -- (9.3775,2.56656);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.33125,2.74381);
\draw [c,line width=0.9] (9.30184,2.74381) -- (9.36066,2.74381);
\draw [c,line width=0.9] (9.33125,2.53715) -- (9.33125,2.36352);
\draw [c,line width=0.9] (9.30184,2.36352) -- (9.36066,2.36352);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.3775,2.38525);
\draw [c,line width=0.9] (9.3775,2.35584) -- (9.3775,2.41466);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.47,2.38525);
\draw [c,line width=0.9] (9.47,2.35584) -- (9.47,2.41466);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.42375,2.5783);
\draw [c,line width=0.9] (9.39434,2.5783) -- (9.45316,2.5783);
\draw [c,line width=0.9] (9.42375,2.38525) -- (9.42375,2.22546);
\draw [c,line width=0.9] (9.39434,2.22546) -- (9.45316,2.22546);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.47,2.20297);
\draw [c,line width=0.9] (9.47,2.17356) -- (9.47,2.23238);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.5625,2.20297);
\draw [c,line width=0.9] (9.5625,2.17356) -- (9.5625,2.23238);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.51625,2.378);
\draw [c,line width=0.9] (9.48684,2.378) -- (9.54566,2.378);
\draw [c,line width=0.9] (9.51625,2.20297) -- (9.51625,2.06157);
\draw [c,line width=0.9] (9.48684,2.06157) -- (9.54566,2.06157);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.5625,2.68905);
\draw [c,line width=0.9] (9.5625,2.65963) -- (9.5625,2.71846);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.655,2.68905);
\draw [c,line width=0.9] (9.655,2.65963) -- (9.655,2.71846);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.60875,2.90834);
\draw [c,line width=0.9] (9.57934,2.90834) -- (9.63816,2.90834);
\draw [c,line width=0.9] (9.60875,2.68905) -- (9.60875,2.5026);
\draw [c,line width=0.9] (9.57934,2.5026) -- (9.63816,2.5026);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.655,2.44601);
\draw [c,line width=0.9] (9.655,2.4166) -- (9.655,2.47542);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.7475,2.44601);
\draw [c,line width=0.9] (9.7475,2.4166) -- (9.7475,2.47542);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.70125,2.64463);
\draw [c,line width=0.9] (9.67184,2.64463) -- (9.73066,2.64463);
\draw [c,line width=0.9] (9.70125,2.44601) -- (9.70125,2.28055);
\draw [c,line width=0.9] (9.67184,2.28055) -- (9.73066,2.28055);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.7475,2.32449);
\draw [c,line width=0.9] (9.7475,2.29508) -- (9.7475,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.84,2.32449);
\draw [c,line width=0.9] (9.84,2.29508) -- (9.84,2.3539);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.51176);
\draw [c,line width=0.9] (9.76434,2.51176) -- (9.82316,2.51176);
\draw [c,line width=0.9] (9.79375,2.32449) -- (9.79375,2.17059);
\draw [c,line width=0.9] (9.76434,2.17059) -- (9.82316,2.17059);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.84,2.14221);
\draw [c,line width=0.9] (9.84,2.1128) -- (9.84,2.17162);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.9325,2.14221);
\draw [c,line width=0.9] (9.9325,2.1128) -- (9.9325,2.17162);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.88625,2.31071);
\draw [c,line width=0.9] (9.85684,2.31071) -- (9.91566,2.31071);
\draw [c,line width=0.9] (9.88625,2.14221) -- (9.88625,2.0075);
\draw [c,line width=0.9] (9.85684,2.0075) -- (9.91566,2.0075);
\draw [c,line width=0.9] (9.97875,2.50677) -- (9.9325,2.50677);
\draw [c,line width=0.9] (9.9325,2.47736) -- (9.9325,2.53618);
\draw [c,line width=0.9] (9.97875,2.50677) -- (10.025,2.50677);
\draw [c,line width=0.9] (10.025,2.47736) -- (10.025,2.53618);
\draw [c,line width=0.9] (9.97875,2.50677) -- (9.97875,2.71079);
\draw [c,line width=0.9] (9.94934,2.71079) -- (10.0082,2.71079);
\draw [c,line width=0.9] (9.97875,2.50677) -- (9.97875,2.33582);
\draw [c,line width=0.9] (9.94934,2.33582) -- (10.0082,2.33582);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.025,2.08145);
\draw [c,line width=0.9] (10.025,2.05204) -- (10.025,2.11086);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.1175,2.08145);
\draw [c,line width=0.9] (10.1175,2.05204) -- (10.1175,2.11086);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.0712,2.2431);
\draw [c,line width=0.9] (10.0418,2.2431) -- (10.1007,2.2431);
\draw [c,line width=0.9] (10.0712,2.08145) -- (10.0712,1.95377);
\draw [c,line width=0.9] (10.0418,1.95377) -- (10.1007,1.95377);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.1175,2.32449);
\draw [c,line width=0.9] (10.1175,2.29508) -- (10.1175,2.3539);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.21,2.32449);
\draw [c,line width=0.9] (10.21,2.29508) -- (10.21,2.3539);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.1637,2.51176);
\draw [c,line width=0.9] (10.1343,2.51176) -- (10.1932,2.51176);
\draw [c,line width=0.9] (10.1637,2.32449) -- (10.1637,2.17059);
\draw [c,line width=0.9] (10.1343,2.17059) -- (10.1932,2.17059);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.21,2.41563);
\draw [c,line width=0.9] (10.21,2.38622) -- (10.21,2.44504);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.3025,2.41563);
\draw [c,line width=0.9] (10.3025,2.38622) -- (10.3025,2.44504);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.2562,2.61149);
\draw [c,line width=0.9] (10.2268,2.61149) -- (10.2857,2.61149);
\draw [c,line width=0.9] (10.2562,2.41563) -- (10.2562,2.25298);
\draw [c,line width=0.9] (10.2268,2.25298) -- (10.2857,2.25298);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.3025,2.08145);
\draw [c,line width=0.9] (10.3025,2.05204) -- (10.3025,2.11086);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.395,2.08145);
\draw [c,line width=0.9] (10.395,2.05204) -- (10.395,2.11086);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.3487,2.2431);
\draw [c,line width=0.9] (10.3193,2.2431) -- (10.3782,2.2431);
\draw [c,line width=0.9] (10.3487,2.08145) -- (10.3487,1.95377);
\draw [c,line width=0.9] (10.3193,1.95377) -- (10.3782,1.95377);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.395,1.99031);
\draw [c,line width=0.9] (10.395,1.9609) -- (10.395,2.01973);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.4875,1.99031);
\draw [c,line width=0.9] (10.4875,1.9609) -- (10.4875,2.01973);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.4412,2.14096);
\draw [c,line width=0.9] (10.4118,2.14096) -- (10.4707,2.14096);
\draw [c,line width=0.9] (10.4412,1.99031) -- (10.4412,1.87398);
\draw [c,line width=0.9] (10.4118,1.87398) -- (10.4707,1.87398);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.4875,2.14221);
\draw [c,line width=0.9] (10.4875,2.1128) -- (10.4875,2.17162);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.58,2.14221);
\draw [c,line width=0.9] (10.58,2.1128) -- (10.58,2.17162);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.5337,2.31071);
\draw [c,line width=0.9] (10.5043,2.31071) -- (10.5632,2.31071);
\draw [c,line width=0.9] (10.5337,2.14221) -- (10.5337,2.0075);
\draw [c,line width=0.9] (10.5043,2.0075) -- (10.5632,2.0075);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.58,2.11183);
\draw [c,line width=0.9] (10.58,2.08242) -- (10.58,2.14124);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.6725,2.11183);
\draw [c,line width=0.9] (10.6725,2.08242) -- (10.6725,2.14124);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.6262,2.27695);
\draw [c,line width=0.9] (10.5968,2.27695) -- (10.6557,2.27695);
\draw [c,line width=0.9] (10.6262,2.11183) -- (10.6262,1.98059);
\draw [c,line width=0.9] (10.5968,1.98059) -- (10.6557,1.98059);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.6725,1.74728);
\draw [c,line width=0.9] (10.6725,1.71786) -- (10.6725,1.77669);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.765,1.74728);
\draw [c,line width=0.9] (10.765,1.71786) -- (10.765,1.77669);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.7187,1.86182);
\draw [c,line width=0.9] (10.6893,1.86182) -- (10.7482,1.86182);
\draw [c,line width=0.9] (10.7187,1.74728) -- (10.7187,1.66885);
\draw [c,line width=0.9] (10.6893,1.66885) -- (10.7482,1.66885);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.765,2.17259);
\draw [c,line width=0.9] (10.765,2.14318) -- (10.765,2.202);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.8575,2.17259);
\draw [c,line width=0.9] (10.8575,2.14318) -- (10.8575,2.202);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.8112,2.34439);
\draw [c,line width=0.9] (10.7818,2.34439) -- (10.8407,2.34439);
\draw [c,line width=0.9] (10.8112,2.17259) -- (10.8112,2.03449);
\draw [c,line width=0.9] (10.7818,2.03449) -- (10.8407,2.03449);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.8575,2.17259);
\draw [c,line width=0.9] (10.8575,2.14318) -- (10.8575,2.202);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.95,2.17259);
\draw [c,line width=0.9] (10.95,2.14318) -- (10.95,2.202);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.9037,2.34439);
\draw [c,line width=0.9] (10.8743,2.34439) -- (10.9332,2.34439);
\draw [c,line width=0.9] (10.9037,2.17259) -- (10.9037,2.03449);
\draw [c,line width=0.9] (10.8743,2.03449) -- (10.9332,2.03449);
\draw [c,line width=0.9] (10.9962,2.11183) -- (10.95,2.11183);
\draw [c,line width=0.9] (10.95,2.08242) -- (10.95,2.14124);
\draw [c,line width=0.9] (10.9962,2.11183) -- (11.0425,2.11183);
\draw [c,line width=0.9] (11.0425,2.08242) -- (11.0425,2.14124);
\draw [c,line width=0.9] (10.9962,2.11183) -- (10.9962,2.27695);
\draw [c,line width=0.9] (10.9668,2.27695) -- (11.0257,2.27695);
\draw [c,line width=0.9] (10.9962,2.11183) -- (10.9962,1.98059);
\draw [c,line width=0.9] (10.9668,1.98059) -- (11.0257,1.98059);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.0425,2.02069);
\draw [c,line width=0.9] (11.0425,1.99128) -- (11.0425,2.05011);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.135,2.02069);
\draw [c,line width=0.9] (11.135,1.99128) -- (11.135,2.05011);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.0887,2.17512);
\draw [c,line width=0.9] (11.0593,2.17512) -- (11.1182,2.17512);
\draw [c,line width=0.9] (11.0887,2.02069) -- (11.0887,1.90046);
\draw [c,line width=0.9] (11.0593,1.90046) -- (11.1182,1.90046);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.135,2.35487);
\draw [c,line width=0.9] (11.135,2.32546) -- (11.135,2.38428);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.2275,2.35487);
\draw [c,line width=0.9] (11.2275,2.32546) -- (11.2275,2.38428);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.1812,2.54505);
\draw [c,line width=0.9] (11.1518,2.54505) -- (11.2107,2.54505);
\draw [c,line width=0.9] (11.1812,2.35487) -- (11.1812,2.198);
\draw [c,line width=0.9] (11.1518,2.198) -- (11.2107,2.198);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.2275,1.92955);
\draw [c,line width=0.9] (11.2275,1.90014) -- (11.2275,1.95897);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.32,1.92955);
\draw [c,line width=0.9] (11.32,1.90014) -- (11.32,1.95897);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.2737,2.07227);
\draw [c,line width=0.9] (11.2443,2.07227) -- (11.3032,2.07227);
\draw [c,line width=0.9] (11.2737,1.92955) -- (11.2737,1.82144);
\draw [c,line width=0.9] (11.2443,1.82144) -- (11.3032,1.82144);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.32,2.02069);
\draw [c,line width=0.9] (11.32,1.99128) -- (11.32,2.05011);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.4125,2.02069);
\draw [c,line width=0.9] (11.4125,1.99128) -- (11.4125,2.05011);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.3662,2.17512);
\draw [c,line width=0.9] (11.3368,2.17512) -- (11.3957,2.17512);
\draw [c,line width=0.9] (11.3662,2.02069) -- (11.3662,1.90046);
\draw [c,line width=0.9] (11.3368,1.90046) -- (11.3957,1.90046);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.4125,2.02069);
\draw [c,line width=0.9] (11.4125,1.99128) -- (11.4125,2.05011);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.505,2.02069);
\draw [c,line width=0.9] (11.505,1.99128) -- (11.505,2.05011);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.4587,2.17512);
\draw [c,line width=0.9] (11.4293,2.17512) -- (11.4882,2.17512);
\draw [c,line width=0.9] (11.4587,2.02069) -- (11.4587,1.90046);
\draw [c,line width=0.9] (11.4293,1.90046) -- (11.4882,1.90046);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.505,1.99031);
\draw [c,line width=0.9] (11.505,1.9609) -- (11.505,2.01973);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.5975,1.99031);
\draw [c,line width=0.9] (11.5975,1.9609) -- (11.5975,2.01973);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.5512,2.14096);
\draw [c,line width=0.9] (11.5218,2.14096) -- (11.5807,2.14096);
\draw [c,line width=0.9] (11.5512,1.99031) -- (11.5512,1.87398);
\draw [c,line width=0.9] (11.5218,1.87398) -- (11.5807,1.87398);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.5975,1.8688);
\draw [c,line width=0.9] (11.5975,1.83938) -- (11.5975,1.89821);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.69,1.8688);
\draw [c,line width=0.9] (11.69,1.83938) -- (11.69,1.89821);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.6437,2.00297);
\draw [c,line width=0.9] (11.6143,2.00297) -- (11.6732,2.00297);
\draw [c,line width=0.9] (11.6437,1.8688) -- (11.6437,1.76959);
\draw [c,line width=0.9] (11.6143,1.76959) -- (11.6732,1.76959);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.69,1.99031);
\draw [c,line width=0.9] (11.69,1.9609) -- (11.69,2.01973);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.7825,1.99031);
\draw [c,line width=0.9] (11.7825,1.9609) -- (11.7825,2.01973);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.7362,2.14096);
\draw [c,line width=0.9] (11.7068,2.14096) -- (11.7657,2.14096);
\draw [c,line width=0.9] (11.7362,1.99031) -- (11.7362,1.87398);
\draw [c,line width=0.9] (11.7068,1.87398) -- (11.7657,1.87398);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.7825,2.20297);
\draw [c,line width=0.9] (11.7825,2.17356) -- (11.7825,2.23238);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.875,2.20297);
\draw [c,line width=0.9] (11.875,2.17356) -- (11.875,2.23238);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.8287,2.378);
\draw [c,line width=0.9] (11.7993,2.378) -- (11.8582,2.378);
\draw [c,line width=0.9] (11.8287,2.20297) -- (11.8287,2.06157);
\draw [c,line width=0.9] (11.7993,2.06157) -- (11.8582,2.06157);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.875,2.02069);
\draw [c,line width=0.9] (11.875,1.99128) -- (11.875,2.05011);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.9675,2.02069);
\draw [c,line width=0.9] (11.9675,1.99128) -- (11.9675,2.05011);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.9212,2.17512);
\draw [c,line width=0.9] (11.8918,2.17512) -- (11.9507,2.17512);
\draw [c,line width=0.9] (11.9212,2.02069) -- (11.9212,1.90046);
\draw [c,line width=0.9] (11.8918,1.90046) -- (11.9507,1.90046);
\draw [c,line width=0.9] (12.0137,2.20297) -- (11.9675,2.20297);
\draw [c,line width=0.9] (11.9675,2.17356) -- (11.9675,2.23238);
\draw [c,line width=0.9] (12.0137,2.20297) -- (12.06,2.20297);
\draw [c,line width=0.9] (12.06,2.17356) -- (12.06,2.23238);
\draw [c,line width=0.9] (12.0137,2.20297) -- (12.0137,2.378);
\draw [c,line width=0.9] (11.9843,2.378) -- (12.0432,2.378);
\draw [c,line width=0.9] (12.0137,2.20297) -- (12.0137,2.06157);
\draw [c,line width=0.9] (11.9843,2.06157) -- (12.0432,2.06157);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.06,1.83842);
\draw [c,line width=0.9] (12.06,1.809) -- (12.06,1.86783);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.1525,1.83842);
\draw [c,line width=0.9] (12.1525,1.809) -- (12.1525,1.86783);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.1062,1.96804);
\draw [c,line width=0.9] (12.0768,1.96804) -- (12.1357,1.96804);
\draw [c,line width=0.9] (12.1062,1.83842) -- (12.1062,1.74397);
\draw [c,line width=0.9] (12.0768,1.74397) -- (12.1357,1.74397);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.1525,1.89917);
\draw [c,line width=0.9] (12.1525,1.86976) -- (12.1525,1.92859);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.245,1.89917);
\draw [c,line width=0.9] (12.245,1.86976) -- (12.245,1.92859);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.1987,2.0377);
\draw [c,line width=0.9] (12.1693,2.0377) -- (12.2282,2.0377);
\draw [c,line width=0.9] (12.1987,1.89917) -- (12.1987,1.79542);
\draw [c,line width=0.9] (12.1693,1.79542) -- (12.2282,1.79542);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.245,1.99031);
\draw [c,line width=0.9] (12.245,1.9609) -- (12.245,2.01973);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.3375,1.99031);
\draw [c,line width=0.9] (12.3375,1.9609) -- (12.3375,2.01973);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.2912,2.14096);
\draw [c,line width=0.9] (12.2618,2.14096) -- (12.3207,2.14096);
\draw [c,line width=0.9] (12.2912,1.99031) -- (12.2912,1.87398);
\draw [c,line width=0.9] (12.2618,1.87398) -- (12.3207,1.87398);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.3375,1.83842);
\draw [c,line width=0.9] (12.3375,1.809) -- (12.3375,1.86783);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.43,1.83842);
\draw [c,line width=0.9] (12.43,1.809) -- (12.43,1.86783);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.3837,1.96804);
\draw [c,line width=0.9] (12.3543,1.96804) -- (12.4132,1.96804);
\draw [c,line width=0.9] (12.3837,1.83842) -- (12.3837,1.74397);
\draw [c,line width=0.9] (12.3543,1.74397) -- (12.4132,1.74397);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.43,2.05107);
\draw [c,line width=0.9] (12.43,2.02166) -- (12.43,2.08049);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.5225,2.05107);
\draw [c,line width=0.9] (12.5225,2.02166) -- (12.5225,2.08049);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.4762,2.20916);
\draw [c,line width=0.9] (12.4468,2.20916) -- (12.5057,2.20916);
\draw [c,line width=0.9] (12.4762,2.05107) -- (12.4762,1.92706);
\draw [c,line width=0.9] (12.4468,1.92706) -- (12.5057,1.92706);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.5225,1.95993);
\draw [c,line width=0.9] (12.5225,1.93052) -- (12.5225,1.98935);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.615,1.95993);
\draw [c,line width=0.9] (12.615,1.93052) -- (12.615,1.98935);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.5687,2.10668);
\draw [c,line width=0.9] (12.5393,2.10668) -- (12.5982,2.10668);
\draw [c,line width=0.9] (12.5687,1.95993) -- (12.5687,1.84764);
\draw [c,line width=0.9] (12.5393,1.84764) -- (12.5982,1.84764);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.615,1.83842);
\draw [c,line width=0.9] (12.615,1.809) -- (12.615,1.86783);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.7075,1.83842);
\draw [c,line width=0.9] (12.7075,1.809) -- (12.7075,1.86783);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.6612,1.96804);
\draw [c,line width=0.9] (12.6318,1.96804) -- (12.6907,1.96804);
\draw [c,line width=0.9] (12.6612,1.83842) -- (12.6612,1.74397);
\draw [c,line width=0.9] (12.6318,1.74397) -- (12.6907,1.74397);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.7075,1.95993);
\draw [c,line width=0.9] (12.7075,1.93052) -- (12.7075,1.98935);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.8,1.95993);
\draw [c,line width=0.9] (12.8,1.93052) -- (12.8,1.98935);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.7537,2.10668);
\draw [c,line width=0.9] (12.7243,2.10668) -- (12.7832,2.10668);
\draw [c,line width=0.9] (12.7537,1.95993) -- (12.7537,1.84764);
\draw [c,line width=0.9] (12.7243,1.84764) -- (12.7832,1.84764);
\foreach \P in {(1.74627,1.89917), (1.83877,2.50677), (1.93127,2.17259), (2.02377,1.99031), (2.11627,1.8688), (2.20877,2.11183), (2.30127,2.17259), (2.39377,2.08145), (2.48626,1.99031), (2.57876,2.23335), (2.67126,2.11183), (2.76376,2.26373),
 (2.85626,1.89917), (2.94876,2.08145), (3.04126,2.17259), (3.13376,2.17259), (3.22626,2.11183), (3.31876,2.08145), (3.41126,2.08145), (3.50376,2.02069), (3.59626,2.20297), (3.68876,2.11183), (3.78126,2.29411), (3.87376,2.38525), (3.96626,2.29411),
 (4.05876,2.29411), (4.15126,2.29411), (4.24376,2.35487), (4.33626,2.56753), (4.42876,2.56753), (4.52126,2.71943), (4.61376,2.44601), (4.70626,2.59791), (4.79876,2.50677), (4.89126,2.71943), (4.98376,2.99284), (5.07626,3.11436), (5.16876,3.02322),
 (5.26126,3.23588), (5.35376,3.60044), (5.44626,3.38778), (5.53876,3.93461), (5.63126,3.93461), (5.72376,4.48145), (5.81626,4.54221), (5.90876,5.11942), (6.00126,5.02828), (6.09376,5.42322), (6.18626,6.21309), (6.27876,6.27385), (6.37126,6.54727),
 (6.46376,6.82068), (6.55626,6.63841), (6.64876,7.27638), (6.74126,6.7903), (6.83376,6.91182), (6.92626,6.97258), (7.01876,8.15739), (7.11126,7.30676), (7.20376,7.94473), (7.29626,7.00296), (7.38875,6.54727), (7.48126,7.00296), (7.57375,5.81815),
 (7.66625,7.06372), (7.75875,5.66626), (7.85125,5.63588), (7.94375,5.11942), (8.03625,5.48398), (8.12875,5.18018), (8.22125,4.54221), (8.31375,3.93461), (8.40625,3.90423), (8.49875,3.93461), (8.59125,3.32702), (8.68375,2.99284), (8.77625,3.26626),
 (8.86875,2.93208), (8.96125,2.78019), (9.05375,2.62829), (9.14625,2.96246), (9.23875,2.78019), (9.33125,2.53715), (9.42375,2.38525), (9.51625,2.20297), (9.60875,2.68905), (9.70125,2.44601), (9.79375,2.32449), (9.88625,2.14221), (9.97875,2.50677),
 (10.0712,2.08145), (10.1637,2.32449), (10.2562,2.41563), (10.3487,2.08145), (10.4412,1.99031), (10.5337,2.14221), (10.6262,2.11183), (10.7187,1.74728), (10.8112,2.17259), (10.9037,2.17259), (10.9962,2.11183), (11.0887,2.02069), (11.1812,2.35487),
 (11.2737,1.92955), (11.3662,2.02069), (11.4587,2.02069), (11.5512,1.99031), (11.6437,1.8688), (11.7362,1.99031), (11.8287,2.20297), (11.9212,2.02069), (12.0137,2.20297), (12.1062,1.83842), (12.1987,1.89917), (12.2912,1.99031), (12.3837,1.83842),
 (12.4762,2.05107), (12.5687,1.95993), (12.6612,1.83842), (12.7537,1.95993)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (2.99501,1.64164) -- (2.99501,1.565);
\draw [c,line width=1.8] (3.92001,1.64164) -- (3.92001,1.565);
\draw [c,line width=1.8] (4.84501,1.64164) -- (4.84501,1.565);
\draw [c,line width=1.8] (5.77001,1.71828) -- (5.77001,1.565);
\draw [c,line width=1.8] (6.69501,1.64164) -- (6.69501,1.565);
\draw [c,line width=1.8] (7.62,1.64164) -- (7.62,1.565);
\draw [c,line width=1.8] (8.545,1.64164) -- (8.545,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (10.395,1.64164) -- (10.395,1.565);
\draw [c,line width=1.8] (11.32,1.64164) -- (11.32,1.565);
\draw [c,line width=1.8] (12.245,1.64164) -- (12.245,1.565);
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (2.99501,8.89909) -- (2.99501,8.97573);
\draw [c,line width=1.8] (3.92001,8.89909) -- (3.92001,8.97573);
\draw [c,line width=1.8] (4.84501,8.89909) -- (4.84501,8.97573);
\draw [c,line width=1.8] (5.77001,8.82245) -- (5.77001,8.97573);
\draw [c,line width=1.8] (6.69501,8.89909) -- (6.69501,8.97573);
\draw [c,line width=1.8] (7.62,8.89909) -- (7.62,8.97573);
\draw [c,line width=1.8] (8.545,8.89909) -- (8.545,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (10.395,8.89909) -- (10.395,8.97573);
\draw [c,line width=1.8] (11.32,8.89909) -- (11.32,8.97573);
\draw [c,line width=1.8] (12.245,8.89909) -- (12.245,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,2.29411) -- (1.70002,2.29411);
\draw [c,line width=1.8] (1.86102,2.44601) -- (1.70002,2.44601);
\draw [c,line width=1.8] (1.86102,2.59791) -- (1.70002,2.59791);
\draw [c,line width=1.8] (2.02202,2.74981) -- (1.70002,2.74981);
\draw [c,line width=1.8] (1.86102,2.9017) -- (1.70002,2.9017);
\draw [c,line width=1.8] (1.86102,3.0536) -- (1.70002,3.0536);
\draw [c,line width=1.8] (1.86102,3.2055) -- (1.70002,3.2055);
\draw [c,line width=1.8] (2.02202,3.3574) -- (1.70002,3.3574);
\draw [c,line width=1.8] (1.86102,3.5093) -- (1.70002,3.5093);
\draw [c,line width=1.8] (1.86102,3.6612) -- (1.70002,3.6612);
\draw [c,line width=1.8] (1.86102,3.8131) -- (1.70002,3.8131);
\draw [c,line width=1.8] (2.02202,3.96499) -- (1.70002,3.96499);
\draw [c,line width=1.8] (1.86102,4.11689) -- (1.70002,4.11689);
\draw [c,line width=1.8] (1.86102,4.26879) -- (1.70002,4.26879);
\draw [c,line width=1.8] (1.86102,4.42069) -- (1.70002,4.42069);
\draw [c,line width=1.8] (2.02202,4.57259) -- (1.70002,4.57259);
\draw [c,line width=1.8] (1.86102,4.72449) -- (1.70002,4.72449);
\draw [c,line width=1.8] (1.86102,4.87638) -- (1.70002,4.87638);
\draw [c,line width=1.8] (1.86102,5.02828) -- (1.70002,5.02828);
\draw [c,line width=1.8] (2.02202,5.18018) -- (1.70002,5.18018);
\draw [c,line width=1.8] (1.86102,5.33208) -- (1.70002,5.33208);
\draw [c,line width=1.8] (1.86102,5.48398) -- (1.70002,5.48398);
\draw [c,line width=1.8] (1.86102,5.63588) -- (1.70002,5.63588);
\draw [c,line width=1.8] (2.02202,5.78777) -- (1.70002,5.78777);
\draw [c,line width=1.8] (1.86102,5.93967) -- (1.70002,5.93967);
\draw [c,line width=1.8] (1.86102,6.09157) -- (1.70002,6.09157);
\draw [c,line width=1.8] (1.86102,6.24347) -- (1.70002,6.24347);
\draw [c,line width=1.8] (2.02202,6.39537) -- (1.70002,6.39537);
\draw [c,line width=1.8] (1.86102,6.54727) -- (1.70002,6.54727);
\draw [c,line width=1.8] (1.86102,6.69916) -- (1.70002,6.69916);
\draw [c,line width=1.8] (1.86102,6.85106) -- (1.70002,6.85106);
\draw [c,line width=1.8] (2.02202,7.00296) -- (1.70002,7.00296);
\draw [c,line width=1.8] (1.86102,7.15486) -- (1.70002,7.15486);
\draw [c,line width=1.8] (1.86102,7.30676) -- (1.70002,7.30676);
\draw [c,line width=1.8] (1.86102,7.45866) -- (1.70002,7.45866);
\draw [c,line width=1.8] (2.02202,7.61056) -- (1.70002,7.61056);
\draw [c,line width=1.8] (1.86102,7.76245) -- (1.70002,7.76245);
\draw [c,line width=1.8] (1.86102,7.91435) -- (1.70002,7.91435);
\draw [c,line width=1.8] (1.86102,8.06625) -- (1.70002,8.06625);
\draw [c,line width=1.8] (2.02202,8.21815) -- (1.70002,8.21815);
\draw [c,line width=1.8] (1.86102,8.37005) -- (1.70002,8.37005);
\draw [c,line width=1.8] (1.86102,8.52195) -- (1.70002,8.52195);
\draw [c,line width=1.8] (1.86102,8.67384) -- (1.70002,8.67384);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [c,line width=1.8] (2.02202,2.14221) -- (1.70002,2.14221);
\draw [c,line width=1.8] (1.86102,1.99031) -- (1.70002,1.99031);
\draw [c,line width=1.8] (1.86102,1.83842) -- (1.70002,1.83842);
\draw [c,line width=1.8] (1.86102,1.68652) -- (1.70002,1.68652);
\draw [c,line width=1.8] (2.02202,8.82574) -- (1.70002,8.82574);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,2.29411) -- (12.8,2.29411);
\draw [c,line width=1.8] (12.639,2.44601) -- (12.8,2.44601);
\draw [c,line width=1.8] (12.639,2.59791) -- (12.8,2.59791);
\draw [c,line width=1.8] (12.478,2.74981) -- (12.8,2.74981);
\draw [c,line width=1.8] (12.639,2.9017) -- (12.8,2.9017);
\draw [c,line width=1.8] (12.639,3.0536) -- (12.8,3.0536);
\draw [c,line width=1.8] (12.639,3.2055) -- (12.8,3.2055);
\draw [c,line width=1.8] (12.478,3.3574) -- (12.8,3.3574);
\draw [c,line width=1.8] (12.639,3.5093) -- (12.8,3.5093);
\draw [c,line width=1.8] (12.639,3.6612) -- (12.8,3.6612);
\draw [c,line width=1.8] (12.639,3.8131) -- (12.8,3.8131);
\draw [c,line width=1.8] (12.478,3.96499) -- (12.8,3.96499);
\draw [c,line width=1.8] (12.639,4.11689) -- (12.8,4.11689);
\draw [c,line width=1.8] (12.639,4.26879) -- (12.8,4.26879);
\draw [c,line width=1.8] (12.639,4.42069) -- (12.8,4.42069);
\draw [c,line width=1.8] (12.478,4.57259) -- (12.8,4.57259);
\draw [c,line width=1.8] (12.639,4.72449) -- (12.8,4.72449);
\draw [c,line width=1.8] (12.639,4.87638) -- (12.8,4.87638);
\draw [c,line width=1.8] (12.639,5.02828) -- (12.8,5.02828);
\draw [c,line width=1.8] (12.478,5.18018) -- (12.8,5.18018);
\draw [c,line width=1.8] (12.639,5.33208) -- (12.8,5.33208);
\draw [c,line width=1.8] (12.639,5.48398) -- (12.8,5.48398);
\draw [c,line width=1.8] (12.639,5.63588) -- (12.8,5.63588);
\draw [c,line width=1.8] (12.478,5.78777) -- (12.8,5.78777);
\draw [c,line width=1.8] (12.639,5.93967) -- (12.8,5.93967);
\draw [c,line width=1.8] (12.639,6.09157) -- (12.8,6.09157);
\draw [c,line width=1.8] (12.639,6.24347) -- (12.8,6.24347);
\draw [c,line width=1.8] (12.478,6.39537) -- (12.8,6.39537);
\draw [c,line width=1.8] (12.639,6.54727) -- (12.8,6.54727);
\draw [c,line width=1.8] (12.639,6.69916) -- (12.8,6.69916);
\draw [c,line width=1.8] (12.639,6.85106) -- (12.8,6.85106);
\draw [c,line width=1.8] (12.478,7.00296) -- (12.8,7.00296);
\draw [c,line width=1.8] (12.639,7.15486) -- (12.8,7.15486);
\draw [c,line width=1.8] (12.639,7.30676) -- (12.8,7.30676);
\draw [c,line width=1.8] (12.639,7.45866) -- (12.8,7.45866);
\draw [c,line width=1.8] (12.478,7.61056) -- (12.8,7.61056);
\draw [c,line width=1.8] (12.639,7.76245) -- (12.8,7.76245);
\draw [c,line width=1.8] (12.639,7.91435) -- (12.8,7.91435);
\draw [c,line width=1.8] (12.639,8.06625) -- (12.8,8.06625);
\draw [c,line width=1.8] (12.478,8.21815) -- (12.8,8.21815);
\draw [c,line width=1.8] (12.639,8.37005) -- (12.8,8.37005);
\draw [c,line width=1.8] (12.639,8.52195) -- (12.8,8.52195);
\draw [c,line width=1.8] (12.639,8.67384) -- (12.8,8.67384);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [c,line width=1.8] (12.478,2.14221) -- (12.8,2.14221);
\draw [c,line width=1.8] (12.639,1.99031) -- (12.8,1.99031);
\draw [c,line width=1.8] (12.639,1.83842) -- (12.8,1.83842);
\draw [c,line width=1.8] (12.639,1.68652) -- (12.8,1.68652);
\draw [c,line width=1.8] (12.478,8.82574) -- (12.8,8.82574);
\draw [anchor=base west] (8.675,8.1449) node[scale=1.2248, color=c, rotate=0]{LHCb $5.4\invfb$};
\end{tikzpicture}
%\end{document}


==> figs/fits/LcD0KRun2_selA_3D_mLb_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
% \draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
% \draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (5.40001,1.64164) -- (5.40001,1.565);
\draw [c,line width=1.8] (6.32501,1.64164) -- (6.32501,1.565);
\draw [c,line width=1.8] (7.25001,1.64164) -- (7.25001,1.565);
\draw [c,line width=1.8] (8.175,1.64164) -- (8.175,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (3.55001,1.64164) -- (3.55001,1.565);
\draw [c,line width=1.8] (2.62501,1.64164) -- (2.62501,1.565);
\draw [c,line width=1.8] (1.70002,1.64164) -- (1.70002,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (10.025,1.64164) -- (10.025,1.565);
\draw [c,line width=1.8] (10.95,1.64164) -- (10.95,1.565);
\draw [c,line width=1.8] (11.875,1.64164) -- (11.875,1.565);
\draw [anchor=base] (4.47501,1.03106) node[scale=1.22578, color=c, rotate=0]{5600};
\draw [anchor=base] (9.1,1.03106) node[scale=1.22578, color=c, rotate=0]{5650};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m\left(\LcDzbK\right)\ \text{[Me\kern -0.1em V]}$};
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (5.40001,8.89909) -- (5.40001,8.97573);
\draw [c,line width=1.8] (6.32501,8.89909) -- (6.32501,8.97573);
\draw [c,line width=1.8] (7.25001,8.89909) -- (7.25001,8.97573);
\draw [c,line width=1.8] (8.175,8.89909) -- (8.175,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (3.55001,8.89909) -- (3.55001,8.97573);
\draw [c,line width=1.8] (2.62501,8.89909) -- (2.62501,8.97573);
\draw [c,line width=1.8] (1.70002,8.89909) -- (1.70002,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (10.025,8.89909) -- (10.025,8.97573);
\draw [c,line width=1.8] (10.95,8.89909) -- (10.95,8.97573);
\draw [c,line width=1.8] (11.875,8.89909) -- (11.875,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.78748) -- (1.70002,2.78748);
\draw [c,line width=1.8] (1.86102,3.03696) -- (1.70002,3.03696);
\draw [c,line width=1.8] (1.86102,3.28645) -- (1.70002,3.28645);
\draw [c,line width=1.8] (1.86102,3.53594) -- (1.70002,3.53594);
\draw [c,line width=1.8] (1.86102,3.78542) -- (1.70002,3.78542);
\draw [c,line width=1.8] (2.02202,4.03491) -- (1.70002,4.03491);
\draw [c,line width=1.8] (1.86102,4.28439) -- (1.70002,4.28439);
\draw [c,line width=1.8] (1.86102,4.53388) -- (1.70002,4.53388);
\draw [c,line width=1.8] (1.86102,4.78336) -- (1.70002,4.78336);
\draw [c,line width=1.8] (1.86102,5.03285) -- (1.70002,5.03285);
\draw [c,line width=1.8] (2.02202,5.28234) -- (1.70002,5.28234);
\draw [c,line width=1.8] (1.86102,5.53182) -- (1.70002,5.53182);
\draw [c,line width=1.8] (1.86102,5.78131) -- (1.70002,5.78131);
\draw [c,line width=1.8] (1.86102,6.03079) -- (1.70002,6.03079);
\draw [c,line width=1.8] (1.86102,6.28028) -- (1.70002,6.28028);
\draw [c,line width=1.8] (2.02202,6.52976) -- (1.70002,6.52976);
\draw [c,line width=1.8] (1.86102,6.77925) -- (1.70002,6.77925);
\draw [c,line width=1.8] (1.86102,7.02874) -- (1.70002,7.02874);
\draw [c,line width=1.8] (1.86102,7.27822) -- (1.70002,7.27822);
\draw [c,line width=1.8] (1.86102,7.52771) -- (1.70002,7.52771);
\draw [c,line width=1.8] (2.02202,7.77719) -- (1.70002,7.77719);
\draw [c,line width=1.8] (2.02202,2.78748) -- (1.70002,2.78748);
\draw [c,line width=1.8] (1.86102,2.53799) -- (1.70002,2.53799);
\draw [c,line width=1.8] (1.86102,2.28851) -- (1.70002,2.28851);
\draw [c,line width=1.8] (1.86102,2.03902) -- (1.70002,2.03902);
\draw [c,line width=1.8] (1.86102,1.78954) -- (1.70002,1.78954);
\draw [c,line width=1.8] (2.02202,7.77719) -- (1.70002,7.77719);
\draw [c,line width=1.8] (1.86102,8.02668) -- (1.70002,8.02668);
\draw [c,line width=1.8] (1.86102,8.27616) -- (1.70002,8.27616);
\draw [c,line width=1.8] (1.86102,8.52565) -- (1.70002,8.52565);
\draw [c,line width=1.8] (1.86102,8.77514) -- (1.70002,8.77514);
\draw [anchor= east] (1.50002,2.78748) node[scale=1.22578, color=c, rotate=0]{50};
\draw [anchor= east] (1.50002,4.03491) node[scale=1.22578, color=c, rotate=0]{100};
\draw [anchor= east] (1.50002,5.28234) node[scale=1.22578, color=c, rotate=0]{150};
\draw [anchor= east] (1.50002,6.52976) node[scale=1.22578, color=c, rotate=0]{200};
\draw [anchor= east] (1.50002,7.77719) node[scale=1.22578, color=c, rotate=0]{250};
\draw [anchor= east] (0,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates / (1 Me\kern -0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.78748) -- (12.8,2.78748);
\draw [c,line width=1.8] (12.639,3.03696) -- (12.8,3.03696);
\draw [c,line width=1.8] (12.639,3.28645) -- (12.8,3.28645);
\draw [c,line width=1.8] (12.639,3.53594) -- (12.8,3.53594);
\draw [c,line width=1.8] (12.639,3.78542) -- (12.8,3.78542);
\draw [c,line width=1.8] (12.478,4.03491) -- (12.8,4.03491);
\draw [c,line width=1.8] (12.639,4.28439) -- (12.8,4.28439);
\draw [c,line width=1.8] (12.639,4.53388) -- (12.8,4.53388);
\draw [c,line width=1.8] (12.639,4.78336) -- (12.8,4.78336);
\draw [c,line width=1.8] (12.639,5.03285) -- (12.8,5.03285);
\draw [c,line width=1.8] (12.478,5.28234) -- (12.8,5.28234);
\draw [c,line width=1.8] (12.639,5.53182) -- (12.8,5.53182);
\draw [c,line width=1.8] (12.639,5.78131) -- (12.8,5.78131);
\draw [c,line width=1.8] (12.639,6.03079) -- (12.8,6.03079);
\draw [c,line width=1.8] (12.639,6.28028) -- (12.8,6.28028);
\draw [c,line width=1.8] (12.478,6.52976) -- (12.8,6.52976);
\draw [c,line width=1.8] (12.639,6.77925) -- (12.8,6.77925);
\draw [c,line width=1.8] (12.639,7.02874) -- (12.8,7.02874);
\draw [c,line width=1.8] (12.639,7.27822) -- (12.8,7.27822);
\draw [c,line width=1.8] (12.639,7.52771) -- (12.8,7.52771);
\draw [c,line width=1.8] (12.478,7.77719) -- (12.8,7.77719);
\draw [c,line width=1.8] (12.478,2.78748) -- (12.8,2.78748);
\draw [c,line width=1.8] (12.639,2.53799) -- (12.8,2.53799);
\draw [c,line width=1.8] (12.639,2.28851) -- (12.8,2.28851);
\draw [c,line width=1.8] (12.639,2.03902) -- (12.8,2.03902);
\draw [c,line width=1.8] (12.639,1.78954) -- (12.8,1.78954);
\draw [c,line width=1.8] (12.478,7.77719) -- (12.8,7.77719);
\draw [c,line width=1.8] (12.639,8.02668) -- (12.8,8.02668);
\draw [c,line width=1.8] (12.639,8.27616) -- (12.8,8.27616);
\draw [c,line width=1.8] (12.639,8.52565) -- (12.8,8.52565);
\draw [c,line width=1.8] (12.639,8.77514) -- (12.8,8.77514);
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.70002,2.06397);
\draw [c,line width=0.9] (1.70002,2.03456) -- (1.70002,2.09338);
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.79252,2.06397);
\draw [c,line width=0.9] (1.79252,2.03456) -- (1.79252,2.09338);
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.74627,2.20506);
\draw [c,line width=0.9] (1.71685,2.20506) -- (1.77568,2.20506);
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.74627,1.95056);
\draw [c,line width=0.9] (1.71685,1.95056) -- (1.77568,1.95056);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.79252,2.03902);
\draw [c,line width=0.9] (1.79252,2.00961) -- (1.79252,2.06843);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.88502,2.03902);
\draw [c,line width=0.9] (1.88502,2.00961) -- (1.88502,2.06843);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.83877,2.1774);
\draw [c,line width=0.9] (1.80935,2.1774) -- (1.86818,2.1774);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.83877,1.92839);
\draw [c,line width=0.9] (1.80935,1.92839) -- (1.86818,1.92839);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.88502,2.16376);
\draw [c,line width=0.9] (1.88502,2.13435) -- (1.88502,2.19318);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.97752,2.16376);
\draw [c,line width=0.9] (1.97752,2.13435) -- (1.97752,2.19318);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.93127,2.31512);
\draw [c,line width=0.9] (1.90185,2.31512) -- (1.96068,2.31512);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.93127,2.03986);
\draw [c,line width=0.9] (1.90185,2.03986) -- (1.96068,2.03986);
\draw [c,line width=0.9] (2.02377,2.11387) -- (1.97752,2.11387);
\draw [c,line width=0.9] (1.97752,2.08446) -- (1.97752,2.14328);
\draw [c,line width=0.9] (2.02377,2.11387) -- (2.07002,2.11387);
\draw [c,line width=0.9] (2.07002,2.08446) -- (2.07002,2.14328);
\draw [c,line width=0.9] (2.02377,2.11387) -- (2.02377,2.2602);
\draw [c,line width=0.9] (1.99435,2.2602) -- (2.05318,2.2602);
\draw [c,line width=0.9] (2.02377,2.11387) -- (2.02377,1.99509);
\draw [c,line width=0.9] (1.99435,1.99509) -- (2.05318,1.99509);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.07002,2.01407);
\draw [c,line width=0.9] (2.07002,1.98466) -- (2.07002,2.04348);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.16252,2.01407);
\draw [c,line width=0.9] (2.16252,1.98466) -- (2.16252,2.04348);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.11627,2.14967);
\draw [c,line width=0.9] (2.08685,2.14967) -- (2.14568,2.14967);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.11627,1.90629);
\draw [c,line width=0.9] (2.08685,1.90629) -- (2.14568,1.90629);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.16252,2.21366);
\draw [c,line width=0.9] (2.16252,2.18425) -- (2.16252,2.24307);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.25502,2.21366);
\draw [c,line width=0.9] (2.25502,2.18425) -- (2.25502,2.24307);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.20877,2.36985);
\draw [c,line width=0.9] (2.17935,2.36985) -- (2.23818,2.36985);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.20877,2.08483);
\draw [c,line width=0.9] (2.17935,2.08483) -- (2.23818,2.08483);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.25502,2.11387);
\draw [c,line width=0.9] (2.25502,2.08446) -- (2.25502,2.14328);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.34752,2.11387);
\draw [c,line width=0.9] (2.34752,2.08446) -- (2.34752,2.14328);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.30127,2.2602);
\draw [c,line width=0.9] (2.27185,2.2602) -- (2.33068,2.2602);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.30127,1.99509);
\draw [c,line width=0.9] (2.27185,1.99509) -- (2.33068,1.99509);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.34752,2.46315);
\draw [c,line width=0.9] (2.34752,2.43374) -- (2.34752,2.49256);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.44002,2.46315);
\draw [c,line width=0.9] (2.44002,2.43374) -- (2.44002,2.49256);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.39377,2.64122);
\draw [c,line width=0.9] (2.36435,2.64122) -- (2.42318,2.64122);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.39377,2.31208);
\draw [c,line width=0.9] (2.36435,2.31208) -- (2.42318,2.31208);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.44002,2.16376);
\draw [c,line width=0.9] (2.44002,2.13435) -- (2.44002,2.19318);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.53251,2.16376);
\draw [c,line width=0.9] (2.53251,2.13435) -- (2.53251,2.19318);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.48626,2.31512);
\draw [c,line width=0.9] (2.45685,2.31512) -- (2.51568,2.31512);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.48626,2.03986);
\draw [c,line width=0.9] (2.45685,2.03986) -- (2.51568,2.03986);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.53251,2.16376);
\draw [c,line width=0.9] (2.53251,2.13435) -- (2.53251,2.19318);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.62501,2.16376);
\draw [c,line width=0.9] (2.62501,2.13435) -- (2.62501,2.19318);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.57876,2.31512);
\draw [c,line width=0.9] (2.54935,2.31512) -- (2.60818,2.31512);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.57876,2.03986);
\draw [c,line width=0.9] (2.54935,2.03986) -- (2.60818,2.03986);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.62501,2.13882);
\draw [c,line width=0.9] (2.62501,2.1094) -- (2.62501,2.16823);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.71751,2.13882);
\draw [c,line width=0.9] (2.71751,2.1094) -- (2.71751,2.16823);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.67126,2.28768);
\draw [c,line width=0.9] (2.64185,2.28768) -- (2.70068,2.28768);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.67126,2.01745);
\draw [c,line width=0.9] (2.64185,2.01745) -- (2.70068,2.01745);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.71751,1.83943);
\draw [c,line width=0.9] (2.71751,1.81002) -- (2.71751,1.86884);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.81001,1.83943);
\draw [c,line width=0.9] (2.81001,1.81002) -- (2.81001,1.86884);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.76376,1.95319);
\draw [c,line width=0.9] (2.73435,1.95319) -- (2.79318,1.95319);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.76376,1.75423);
\draw [c,line width=0.9] (2.73435,1.75423) -- (2.79318,1.75423);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.81001,2.08892);
\draw [c,line width=0.9] (2.81001,2.05951) -- (2.81001,2.11833);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.90251,2.08892);
\draw [c,line width=0.9] (2.90251,2.05951) -- (2.90251,2.11833);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.85626,2.23266);
\draw [c,line width=0.9] (2.82685,2.23266) -- (2.88568,2.23266);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.85626,1.9728);
\draw [c,line width=0.9] (2.82685,1.9728) -- (2.88568,1.9728);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.90251,1.88933);
\draw [c,line width=0.9] (2.90251,1.85992) -- (2.90251,1.91874);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.99501,1.88933);
\draw [c,line width=0.9] (2.99501,1.85992) -- (2.99501,1.91874);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.94876,2.00984);
\draw [c,line width=0.9] (2.91935,2.00984) -- (2.97818,2.00984);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.94876,1.79711);
\draw [c,line width=0.9] (2.91935,1.79711) -- (2.97818,1.79711);
\draw [c,line width=0.9] (3.04126,2.16376) -- (2.99501,2.16376);
\draw [c,line width=0.9] (2.99501,2.13435) -- (2.99501,2.19318);
\draw [c,line width=0.9] (3.04126,2.16376) -- (3.08751,2.16376);
\draw [c,line width=0.9] (3.08751,2.13435) -- (3.08751,2.19318);
\draw [c,line width=0.9] (3.04126,2.16376) -- (3.04126,2.31512);
\draw [c,line width=0.9] (3.01185,2.31512) -- (3.07068,2.31512);
\draw [c,line width=0.9] (3.04126,2.16376) -- (3.04126,2.03986);
\draw [c,line width=0.9] (3.01185,2.03986) -- (3.07068,2.03986);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.08751,2.11387);
\draw [c,line width=0.9] (3.08751,2.08446) -- (3.08751,2.14328);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.18001,2.11387);
\draw [c,line width=0.9] (3.18001,2.08446) -- (3.18001,2.14328);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.13376,2.2602);
\draw [c,line width=0.9] (3.10435,2.2602) -- (3.16318,2.2602);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.13376,1.99509);
\draw [c,line width=0.9] (3.10435,1.99509) -- (3.16318,1.99509);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.18001,2.23861);
\draw [c,line width=0.9] (3.18001,2.2092) -- (3.18001,2.26802);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.27251,2.23861);
\draw [c,line width=0.9] (3.27251,2.2092) -- (3.27251,2.26802);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.22626,2.39714);
\draw [c,line width=0.9] (3.19685,2.39714) -- (3.25568,2.39714);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.22626,2.10739);
\draw [c,line width=0.9] (3.19685,2.10739) -- (3.25568,2.10739);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.27251,2.08892);
\draw [c,line width=0.9] (3.27251,2.05951) -- (3.27251,2.11833);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.36501,2.08892);
\draw [c,line width=0.9] (3.36501,2.05951) -- (3.36501,2.11833);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.31876,2.23266);
\draw [c,line width=0.9] (3.28935,2.23266) -- (3.34818,2.23266);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.31876,1.9728);
\draw [c,line width=0.9] (3.28935,1.9728) -- (3.34818,1.9728);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.36501,2.4382);
\draw [c,line width=0.9] (3.36501,2.40879) -- (3.36501,2.46761);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.45751,2.4382);
\draw [c,line width=0.9] (3.45751,2.40879) -- (3.45751,2.46761);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.41126,2.61422);
\draw [c,line width=0.9] (3.38185,2.61422) -- (3.44067,2.61422);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.41126,2.28921);
\draw [c,line width=0.9] (3.38185,2.28921) -- (3.44067,2.28921);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.45751,2.11387);
\draw [c,line width=0.9] (3.45751,2.08446) -- (3.45751,2.14328);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.55001,2.11387);
\draw [c,line width=0.9] (3.55001,2.08446) -- (3.55001,2.14328);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.50376,2.2602);
\draw [c,line width=0.9] (3.47435,2.2602) -- (3.53317,2.2602);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.50376,1.99509);
\draw [c,line width=0.9] (3.47435,1.99509) -- (3.53317,1.99509);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.55001,2.08892);
\draw [c,line width=0.9] (3.55001,2.05951) -- (3.55001,2.11833);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.64251,2.08892);
\draw [c,line width=0.9] (3.64251,2.05951) -- (3.64251,2.11833);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.59626,2.23266);
\draw [c,line width=0.9] (3.56685,2.23266) -- (3.62567,2.23266);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.59626,1.9728);
\draw [c,line width=0.9] (3.56685,1.9728) -- (3.62567,1.9728);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.64251,1.91428);
\draw [c,line width=0.9] (3.64251,1.88487) -- (3.64251,1.94369);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.73501,1.91428);
\draw [c,line width=0.9] (3.73501,1.88487) -- (3.73501,1.94369);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.68876,2.03799);
\draw [c,line width=0.9] (3.65935,2.03799) -- (3.71817,2.03799);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.68876,1.81874);
\draw [c,line width=0.9] (3.65935,1.81874) -- (3.71817,1.81874);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.73501,2.36335);
\draw [c,line width=0.9] (3.73501,2.33394) -- (3.73501,2.39276);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.82751,2.36335);
\draw [c,line width=0.9] (3.82751,2.33394) -- (3.82751,2.39276);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.78126,2.53307);
\draw [c,line width=0.9] (3.75185,2.53307) -- (3.81067,2.53307);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.78126,2.22076);
\draw [c,line width=0.9] (3.75185,2.22076) -- (3.81067,2.22076);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.82751,1.98912);
\draw [c,line width=0.9] (3.82751,1.95971) -- (3.82751,2.01854);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.92001,1.98912);
\draw [c,line width=0.9] (3.92001,1.95971) -- (3.92001,2.01854);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.87376,2.12188);
\draw [c,line width=0.9] (3.84435,2.12188) -- (3.90317,2.12188);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.87376,1.88427);
\draw [c,line width=0.9] (3.84435,1.88427) -- (3.90317,1.88427);
\draw [c,line width=0.9] (3.96626,2.36335) -- (3.92001,2.36335);
\draw [c,line width=0.9] (3.92001,2.33394) -- (3.92001,2.39276);
\draw [c,line width=0.9] (3.96626,2.36335) -- (4.01251,2.36335);
\draw [c,line width=0.9] (4.01251,2.33394) -- (4.01251,2.39276);
\draw [c,line width=0.9] (3.96626,2.36335) -- (3.96626,2.53307);
\draw [c,line width=0.9] (3.93685,2.53307) -- (3.99567,2.53307);
\draw [c,line width=0.9] (3.96626,2.36335) -- (3.96626,2.22076);
\draw [c,line width=0.9] (3.93685,2.22076) -- (3.99567,2.22076);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.01251,2.26356);
\draw [c,line width=0.9] (4.01251,2.23415) -- (4.01251,2.29297);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.10501,2.26356);
\draw [c,line width=0.9] (4.10501,2.23415) -- (4.10501,2.29297);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.05876,2.4244);
\draw [c,line width=0.9] (4.02935,2.4244) -- (4.08817,2.4244);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.05876,2.12999);
\draw [c,line width=0.9] (4.02935,2.12999) -- (4.08817,2.12999);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.10501,2.36335);
\draw [c,line width=0.9] (4.10501,2.33394) -- (4.10501,2.39276);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.19751,2.36335);
\draw [c,line width=0.9] (4.19751,2.33394) -- (4.19751,2.39276);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.15126,2.53307);
\draw [c,line width=0.9] (4.12185,2.53307) -- (4.18067,2.53307);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.15126,2.22076);
\draw [c,line width=0.9] (4.12185,2.22076) -- (4.18067,2.22076);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.19751,2.3384);
\draw [c,line width=0.9] (4.19751,2.30899) -- (4.19751,2.36782);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.29001,2.3384);
\draw [c,line width=0.9] (4.29001,2.30899) -- (4.29001,2.36782);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.24376,2.50595);
\draw [c,line width=0.9] (4.21435,2.50595) -- (4.27317,2.50595);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.24376,2.19801);
\draw [c,line width=0.9] (4.21435,2.19801) -- (4.27317,2.19801);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.29001,2.23861);
\draw [c,line width=0.9] (4.29001,2.2092) -- (4.29001,2.26802);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.38251,2.23861);
\draw [c,line width=0.9] (4.38251,2.2092) -- (4.38251,2.26802);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.33626,2.39714);
\draw [c,line width=0.9] (4.30685,2.39714) -- (4.36567,2.39714);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.33626,2.10739);
\draw [c,line width=0.9] (4.30685,2.10739) -- (4.36567,2.10739);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.38251,2.51304);
\draw [c,line width=0.9] (4.38251,2.48363) -- (4.38251,2.54246);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.47501,2.51304);
\draw [c,line width=0.9] (4.47501,2.48363) -- (4.47501,2.54246);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.42876,2.69513);
\draw [c,line width=0.9] (4.39935,2.69513) -- (4.45817,2.69513);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.42876,2.35791);
\draw [c,line width=0.9] (4.39935,2.35791) -- (4.45817,2.35791);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.47501,2.71263);
\draw [c,line width=0.9] (4.47501,2.68322) -- (4.47501,2.74204);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.56751,2.71263);
\draw [c,line width=0.9] (4.56751,2.68322) -- (4.56751,2.74204);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.52126,2.90983);
\draw [c,line width=0.9] (4.49185,2.90983) -- (4.55067,2.90983);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.52126,2.5422);
\draw [c,line width=0.9] (4.49185,2.5422) -- (4.55067,2.5422);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.56751,2.3384);
\draw [c,line width=0.9] (4.56751,2.30899) -- (4.56751,2.36782);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.66001,2.3384);
\draw [c,line width=0.9] (4.66001,2.30899) -- (4.66001,2.36782);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.61376,2.50595);
\draw [c,line width=0.9] (4.58435,2.50595) -- (4.64317,2.50595);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.61376,2.19801);
\draw [c,line width=0.9] (4.58435,2.19801) -- (4.64317,2.19801);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.66001,2.4382);
\draw [c,line width=0.9] (4.66001,2.40879) -- (4.66001,2.46761);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.75251,2.4382);
\draw [c,line width=0.9] (4.75251,2.40879) -- (4.75251,2.46761);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.70626,2.61422);
\draw [c,line width=0.9] (4.67685,2.61422) -- (4.73567,2.61422);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.70626,2.28921);
\draw [c,line width=0.9] (4.67685,2.28921) -- (4.73567,2.28921);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.75251,2.76253);
\draw [c,line width=0.9] (4.75251,2.73312) -- (4.75251,2.79194);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.84501,2.76253);
\draw [c,line width=0.9] (4.84501,2.73312) -- (4.84501,2.79194);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.79876,2.96331);
\draw [c,line width=0.9] (4.76935,2.96331) -- (4.82817,2.96331);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.79876,2.58849);
\draw [c,line width=0.9] (4.76935,2.58849) -- (4.82817,2.58849);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.84501,3.2116);
\draw [c,line width=0.9] (4.84501,3.18219) -- (4.84501,3.24102);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.93751,3.2116);
\draw [c,line width=0.9] (4.93751,3.18219) -- (4.93751,3.24102);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.89126,3.44178);
\draw [c,line width=0.9] (4.86185,3.44178) -- (4.92067,3.44178);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.89126,3.0079);
\draw [c,line width=0.9] (4.86185,3.0079) -- (4.92067,3.0079);
\draw [c,line width=0.9] (4.98376,3.11181) -- (4.93751,3.11181);
\draw [c,line width=0.9] (4.93751,3.0824) -- (4.93751,3.14122);
\draw [c,line width=0.9] (4.98376,3.11181) -- (5.03001,3.11181);
\draw [c,line width=0.9] (5.03001,3.0824) -- (5.03001,3.14122);
\draw [c,line width=0.9] (4.98376,3.11181) -- (4.98376,3.33583);
\draw [c,line width=0.9] (4.95435,3.33583) -- (5.01317,3.33583);
\draw [c,line width=0.9] (4.98376,3.11181) -- (4.98376,2.91431);
\draw [c,line width=0.9] (4.95435,2.91431) -- (5.01317,2.91431);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.03001,2.83738);
\draw [c,line width=0.9] (5.03001,2.80796) -- (5.03001,2.86679);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.12251,2.83738);
\draw [c,line width=0.9] (5.12251,2.80796) -- (5.12251,2.86679);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.07626,3.04338);
\draw [c,line width=0.9] (5.04685,3.04338) -- (5.10567,3.04338);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.07626,2.65805);
\draw [c,line width=0.9] (5.04685,2.65805) -- (5.10567,2.65805);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.12251,3.73552);
\draw [c,line width=0.9] (5.12251,3.70611) -- (5.12251,3.76494);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.21501,3.73552);
\draw [c,line width=0.9] (5.21501,3.70611) -- (5.21501,3.76494);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.16876,3.9954);
\draw [c,line width=0.9] (5.13935,3.9954) -- (5.19817,3.9954);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.16876,3.50193);
\draw [c,line width=0.9] (5.13935,3.50193) -- (5.19817,3.50193);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.21501,3.76047);
\draw [c,line width=0.9] (5.21501,3.73106) -- (5.21501,3.78988);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.30751,3.76047);
\draw [c,line width=0.9] (5.30751,3.73106) -- (5.30751,3.78988);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.26126,4.02167);
\draw [c,line width=0.9] (5.23185,4.02167) -- (5.29067,4.02167);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.26126,3.52555);
\draw [c,line width=0.9] (5.23185,3.52555) -- (5.29067,3.52555);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.30751,3.63573);
\draw [c,line width=0.9] (5.30751,3.60632) -- (5.30751,3.66514);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.40001,3.63573);
\draw [c,line width=0.9] (5.40001,3.60632) -- (5.40001,3.66514);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.35376,3.89024);
\draw [c,line width=0.9] (5.32435,3.89024) -- (5.38317,3.89024);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.35376,3.40753);
\draw [c,line width=0.9] (5.32435,3.40753) -- (5.38317,3.40753);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.40001,5.18254);
\draw [c,line width=0.9] (5.40001,5.15313) -- (5.40001,5.21195);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.49251,5.18254);
\draw [c,line width=0.9] (5.49251,5.15313) -- (5.49251,5.21195);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.44626,5.49673);
\draw [c,line width=0.9] (5.41685,5.49673) -- (5.47567,5.49673);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.44626,4.8933);
\draw [c,line width=0.9] (5.41685,4.8933) -- (5.47567,4.8933);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.49251,4.63367);
\draw [c,line width=0.9] (5.49251,4.60426) -- (5.49251,4.66308);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.58501,4.63367);
\draw [c,line width=0.9] (5.58501,4.60426) -- (5.58501,4.66308);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.53876,4.92424);
\draw [c,line width=0.9] (5.50935,4.92424) -- (5.56817,4.92424);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.53876,4.36805);
\draw [c,line width=0.9] (5.50935,4.36805) -- (5.56817,4.36805);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.58501,5.78131);
\draw [c,line width=0.9] (5.58501,5.75189) -- (5.58501,5.81072);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.67751,5.78131);
\draw [c,line width=0.9] (5.67751,5.75189) -- (5.67751,5.81072);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.63126,6.11931);
\draw [c,line width=0.9] (5.60185,6.11931) -- (5.66067,6.11931);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.63126,5.46825);
\draw [c,line width=0.9] (5.60185,5.46825) -- (5.66067,5.46825);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.67751,6.05574);
\draw [c,line width=0.9] (5.67751,6.02633) -- (5.67751,6.08515);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.77001,6.05574);
\draw [c,line width=0.9] (5.77001,6.02633) -- (5.77001,6.08515);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.72376,6.4041);
\draw [c,line width=0.9] (5.69435,6.4041) -- (5.75317,6.4041);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.72376,5.73234);
\draw [c,line width=0.9] (5.69435,5.73234) -- (5.75317,5.73234);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.77001,6.55471);
\draw [c,line width=0.9] (5.77001,6.5253) -- (5.77001,6.58412);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.86251,6.55471);
\draw [c,line width=0.9] (5.86251,6.5253) -- (5.86251,6.58412);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.81626,6.92111);
\draw [c,line width=0.9] (5.78685,6.92111) -- (5.84567,6.92111);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.81626,6.21326);
\draw [c,line width=0.9] (5.78685,6.21326) -- (5.84567,6.21326);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.86251,7.35307);
\draw [c,line width=0.9] (5.86251,7.32365) -- (5.86251,7.38248);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.95501,7.35307);
\draw [c,line width=0.9] (5.95501,7.32365) -- (5.95501,7.38248);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.90876,7.74657);
\draw [c,line width=0.9] (5.87935,7.74657) -- (5.93817,7.74657);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.90876,6.98451);
\draw [c,line width=0.9] (5.87935,6.98451) -- (5.93817,6.98451);
\draw [c,line width=0.9] (6.00126,7.22832) -- (5.95501,7.22832);
\draw [c,line width=0.9] (5.95501,7.19891) -- (5.95501,7.25774);
\draw [c,line width=0.9] (6.00126,7.22832) -- (6.04751,7.22832);
\draw [c,line width=0.9] (6.04751,7.19891) -- (6.04751,7.25774);
\draw [c,line width=0.9] (6.00126,7.22832) -- (6.00126,7.61772);
\draw [c,line width=0.9] (5.97185,7.61772) -- (6.03067,7.61772);
\draw [c,line width=0.9] (6.00126,7.22832) -- (6.00126,6.86388);
\draw [c,line width=0.9] (5.97185,6.86388) -- (6.03067,6.86388);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.04751,7.15348);
\draw [c,line width=0.9] (6.04751,7.12407) -- (6.04751,7.18289);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.14001,7.15348);
\draw [c,line width=0.9] (6.14001,7.12407) -- (6.14001,7.18289);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.09376,7.54039);
\draw [c,line width=0.9] (6.06435,7.54039) -- (6.12317,7.54039);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.09376,6.79152);
\draw [c,line width=0.9] (6.06435,6.79152) -- (6.12317,6.79152);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.14001,8.00173);
\draw [c,line width=0.9] (6.14001,7.97232) -- (6.14001,8.03114);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.23251,8.00173);
\draw [c,line width=0.9] (6.23251,7.97232) -- (6.23251,8.03114);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.18626,8.41591);
\draw [c,line width=0.9] (6.15685,8.41591) -- (6.21567,8.41591);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.18626,7.6125);
\draw [c,line width=0.9] (6.15685,7.6125) -- (6.21567,7.6125);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.23251,8.10152);
\draw [c,line width=0.9] (6.23251,8.07211) -- (6.23251,8.13094);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.32501,8.10152);
\draw [c,line width=0.9] (6.32501,8.07211) -- (6.32501,8.13094);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.27876,8.51879);
\draw [c,line width=0.9] (6.24935,8.51879) -- (6.30817,8.51879);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.27876,7.70921);
\draw [c,line width=0.9] (6.24935,7.70921) -- (6.30817,7.70921);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.32501,8.17637);
\draw [c,line width=0.9] (6.32501,8.14696) -- (6.32501,8.20578);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.41751,8.17637);
\draw [c,line width=0.9] (6.41751,8.14696) -- (6.41751,8.20578);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.37126,8.59593);
\draw [c,line width=0.9] (6.34185,8.59593) -- (6.40067,8.59593);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.37126,7.78175);
\draw [c,line width=0.9] (6.34185,7.78175) -- (6.40067,7.78175);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.41751,7.90194);
\draw [c,line width=0.9] (6.41751,7.87252) -- (6.41751,7.93135);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.51001,7.90194);
\draw [c,line width=0.9] (6.51001,7.87252) -- (6.51001,7.93135);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.46376,8.313);
\draw [c,line width=0.9] (6.43435,8.313) -- (6.49317,8.313);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.46376,7.51582);
\draw [c,line width=0.9] (6.43435,7.51582) -- (6.49317,7.51582);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.51001,7.77719);
\draw [c,line width=0.9] (6.51001,7.74778) -- (6.51001,7.8066);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.60251,7.77719);
\draw [c,line width=0.9] (6.60251,7.74778) -- (6.60251,7.8066);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.55626,8.18434);
\draw [c,line width=0.9] (6.52684,8.18434) -- (6.58567,8.18434);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.55626,7.395);
\draw [c,line width=0.9] (6.52684,7.395) -- (6.58567,7.395);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.60251,8.20132);
\draw [c,line width=0.9] (6.60251,8.17191) -- (6.60251,8.23073);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.69501,8.20132);
\draw [c,line width=0.9] (6.69501,8.17191) -- (6.69501,8.23073);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.64876,8.62165);
\draw [c,line width=0.9] (6.61934,8.62165) -- (6.67817,8.62165);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.64876,7.80594);
\draw [c,line width=0.9] (6.61934,7.80594) -- (6.67817,7.80594);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.69501,7.30317);
\draw [c,line width=0.9] (6.69501,7.27376) -- (6.69501,7.33258);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.78751,7.30317);
\draw [c,line width=0.9] (6.78751,7.27376) -- (6.78751,7.33258);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.74126,7.69503);
\draw [c,line width=0.9] (6.71184,7.69503) -- (6.77067,7.69503);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.74126,6.93625);
\draw [c,line width=0.9] (6.71184,6.93625) -- (6.77067,6.93625);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.78751,6.03079);
\draw [c,line width=0.9] (6.78751,6.00138) -- (6.78751,6.0602);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.88001,6.03079);
\draw [c,line width=0.9] (6.88001,6.00138) -- (6.88001,6.0602);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.83376,6.37822);
\draw [c,line width=0.9] (6.80434,6.37822) -- (6.86317,6.37822);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.83376,5.70831);
\draw [c,line width=0.9] (6.80434,5.70831) -- (6.86317,5.70831);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.88001,5.75636);
\draw [c,line width=0.9] (6.88001,5.72695) -- (6.88001,5.78577);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.97251,5.75636);
\draw [c,line width=0.9] (6.97251,5.72695) -- (6.97251,5.78577);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.92626,6.0934);
\draw [c,line width=0.9] (6.89684,6.0934) -- (6.95567,6.0934);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.92626,5.44426);
\draw [c,line width=0.9] (6.89684,5.44426) -- (6.95567,5.44426);
\draw [c,line width=0.9] (7.01876,4.958) -- (6.97251,4.958);
\draw [c,line width=0.9] (6.97251,4.92859) -- (6.97251,4.98742);
\draw [c,line width=0.9] (7.01876,4.958) -- (7.06501,4.958);
\draw [c,line width=0.9] (7.06501,4.92859) -- (7.06501,4.98742);
\draw [c,line width=0.9] (7.01876,4.958) -- (7.01876,5.26276);
\draw [c,line width=0.9] (6.98934,5.26276) -- (7.04817,5.26276);
\draw [c,line width=0.9] (7.01876,4.958) -- (7.01876,4.6782);
\draw [c,line width=0.9] (6.98934,4.6782) -- (7.04817,4.6782);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.06501,4.93306);
\draw [c,line width=0.9] (7.06501,4.90364) -- (7.06501,4.96247);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.15751,4.93306);
\draw [c,line width=0.9] (7.15751,4.90364) -- (7.15751,4.96247);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.11126,5.23674);
\draw [c,line width=0.9] (7.08184,5.23674) -- (7.14067,5.23674);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.11126,4.65431);
\draw [c,line width=0.9] (7.08184,4.65431) -- (7.14067,4.65431);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.15751,4.20955);
\draw [c,line width=0.9] (7.15751,4.18014) -- (7.15751,4.23896);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.25001,4.20955);
\draw [c,line width=0.9] (7.25001,4.18014) -- (7.25001,4.23896);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.20376,4.48039);
\draw [c,line width=0.9] (7.17434,4.48039) -- (7.23317,4.48039);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.20376,3.96365);
\draw [c,line width=0.9] (7.17434,3.96365) -- (7.23317,3.96365);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.25001,3.88522);
\draw [c,line width=0.9] (7.25001,3.8558) -- (7.25001,3.91463);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.3425,3.88522);
\draw [c,line width=0.9] (7.3425,3.8558) -- (7.3425,3.91463);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.29626,4.15291);
\draw [c,line width=0.9] (7.26684,4.15291) -- (7.32567,4.15291);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.29626,3.64376);
\draw [c,line width=0.9] (7.26684,3.64376) -- (7.32567,3.64376);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.3425,3.73552);
\draw [c,line width=0.9] (7.3425,3.70611) -- (7.3425,3.76494);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.43501,3.73552);
\draw [c,line width=0.9] (7.43501,3.70611) -- (7.43501,3.76494);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.38875,3.9954);
\draw [c,line width=0.9] (7.35934,3.9954) -- (7.41817,3.9954);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.38875,3.50193);
\draw [c,line width=0.9] (7.35934,3.50193) -- (7.41817,3.50193);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.43501,3.28645);
\draw [c,line width=0.9] (7.43501,3.25704) -- (7.43501,3.31586);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.5275,3.28645);
\draw [c,line width=0.9] (7.5275,3.25704) -- (7.5275,3.31586);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.48126,3.52113);
\draw [c,line width=0.9] (7.45184,3.52113) -- (7.51067,3.52113);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.48126,3.07821);
\draw [c,line width=0.9] (7.45184,3.07821) -- (7.51067,3.07821);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.5275,3.23655);
\draw [c,line width=0.9] (7.5275,3.20714) -- (7.5275,3.26596);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.62,3.23655);
\draw [c,line width=0.9] (7.62,3.20714) -- (7.62,3.26596);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.57375,3.46824);
\draw [c,line width=0.9] (7.54434,3.46824) -- (7.60317,3.46824);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.57375,3.03133);
\draw [c,line width=0.9] (7.54434,3.03133) -- (7.60317,3.03133);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.62,3.13676);
\draw [c,line width=0.9] (7.62,3.10735) -- (7.62,3.16617);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.7125,3.13676);
\draw [c,line width=0.9] (7.7125,3.10735) -- (7.7125,3.16617);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.66625,3.36234);
\draw [c,line width=0.9] (7.63684,3.36234) -- (7.69567,3.36234);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.66625,2.93769);
\draw [c,line width=0.9] (7.63684,2.93769) -- (7.69567,2.93769);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.7125,2.66274);
\draw [c,line width=0.9] (7.7125,2.63332) -- (7.7125,2.69215);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.805,2.66274);
\draw [c,line width=0.9] (7.805,2.63332) -- (7.805,2.69215);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.75875,2.85628);
\draw [c,line width=0.9] (7.72934,2.85628) -- (7.78817,2.85628);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.75875,2.496);
\draw [c,line width=0.9] (7.72934,2.496) -- (7.78817,2.496);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.805,2.88727);
\draw [c,line width=0.9] (7.805,2.85786) -- (7.805,2.91668);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.8975,2.88727);
\draw [c,line width=0.9] (7.8975,2.85786) -- (7.8975,2.91668);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.85125,3.09669);
\draw [c,line width=0.9] (7.82184,3.09669) -- (7.88067,3.09669);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.85125,2.70451);
\draw [c,line width=0.9] (7.82184,2.70451) -- (7.88067,2.70451);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.8975,2.4881);
\draw [c,line width=0.9] (7.8975,2.45868) -- (7.8975,2.51751);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.99,2.4881);
\draw [c,line width=0.9] (7.99,2.45868) -- (7.99,2.51751);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.94375,2.66819);
\draw [c,line width=0.9] (7.91434,2.66819) -- (7.97317,2.66819);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.94375,2.33498);
\draw [c,line width=0.9] (7.91434,2.33498) -- (7.97317,2.33498);
\draw [c,line width=0.9] (8.03625,2.41325) -- (7.99,2.41325);
\draw [c,line width=0.9] (7.99,2.38384) -- (7.99,2.44266);
\draw [c,line width=0.9] (8.03625,2.41325) -- (8.0825,2.41325);
\draw [c,line width=0.9] (8.0825,2.38384) -- (8.0825,2.44266);
\draw [c,line width=0.9] (8.03625,2.41325) -- (8.03625,2.5872);
\draw [c,line width=0.9] (8.00684,2.5872) -- (8.06567,2.5872);
\draw [c,line width=0.9] (8.03625,2.41325) -- (8.03625,2.26636);
\draw [c,line width=0.9] (8.00684,2.26636) -- (8.06567,2.26636);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.0825,2.73758);
\draw [c,line width=0.9] (8.0825,2.70817) -- (8.0825,2.76699);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.175,2.73758);
\draw [c,line width=0.9] (8.175,2.70817) -- (8.175,2.76699);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.12875,2.93658);
\draw [c,line width=0.9] (8.09934,2.93658) -- (8.15816,2.93658);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.12875,2.56534);
\draw [c,line width=0.9] (8.09934,2.56534) -- (8.15816,2.56534);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.175,2.28851);
\draw [c,line width=0.9] (8.175,2.2591) -- (8.175,2.31792);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.2675,2.28851);
\draw [c,line width=0.9] (8.2675,2.2591) -- (8.2675,2.31792);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.22125,2.45162);
\draw [c,line width=0.9] (8.19184,2.45162) -- (8.25066,2.45162);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.22125,2.15262);
\draw [c,line width=0.9] (8.19184,2.15262) -- (8.25066,2.15262);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.2675,2.28851);
\draw [c,line width=0.9] (8.2675,2.2591) -- (8.2675,2.31792);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.36,2.28851);
\draw [c,line width=0.9] (8.36,2.2591) -- (8.36,2.31792);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.31375,2.45162);
\draw [c,line width=0.9] (8.28434,2.45162) -- (8.34317,2.45162);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.31375,2.15262);
\draw [c,line width=0.9] (8.28434,2.15262) -- (8.34317,2.15262);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.36,2.16376);
\draw [c,line width=0.9] (8.36,2.13435) -- (8.36,2.19318);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.4525,2.16376);
\draw [c,line width=0.9] (8.4525,2.13435) -- (8.4525,2.19318);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.40625,2.31512);
\draw [c,line width=0.9] (8.37684,2.31512) -- (8.43567,2.31512);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.40625,2.03986);
\draw [c,line width=0.9] (8.37684,2.03986) -- (8.43567,2.03986);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.4525,2.3384);
\draw [c,line width=0.9] (8.4525,2.30899) -- (8.4525,2.36782);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.545,2.3384);
\draw [c,line width=0.9] (8.545,2.30899) -- (8.545,2.36782);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.49875,2.50595);
\draw [c,line width=0.9] (8.46934,2.50595) -- (8.52816,2.50595);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.49875,2.19801);
\draw [c,line width=0.9] (8.46934,2.19801) -- (8.52816,2.19801);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.545,2.11387);
\draw [c,line width=0.9] (8.545,2.08446) -- (8.545,2.14328);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.6375,2.11387);
\draw [c,line width=0.9] (8.6375,2.08446) -- (8.6375,2.14328);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.59125,2.2602);
\draw [c,line width=0.9] (8.56184,2.2602) -- (8.62066,2.2602);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.59125,1.99509);
\draw [c,line width=0.9] (8.56184,1.99509) -- (8.62066,1.99509);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.6375,2.03902);
\draw [c,line width=0.9] (8.6375,2.00961) -- (8.6375,2.06843);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.73,2.03902);
\draw [c,line width=0.9] (8.73,2.00961) -- (8.73,2.06843);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.68375,2.1774);
\draw [c,line width=0.9] (8.65434,2.1774) -- (8.71316,2.1774);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.68375,1.92839);
\draw [c,line width=0.9] (8.65434,1.92839) -- (8.71316,1.92839);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.73,2.36335);
\draw [c,line width=0.9] (8.73,2.33394) -- (8.73,2.39276);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.8225,2.36335);
\draw [c,line width=0.9] (8.8225,2.33394) -- (8.8225,2.39276);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.77625,2.53307);
\draw [c,line width=0.9] (8.74684,2.53307) -- (8.80566,2.53307);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.77625,2.22076);
\draw [c,line width=0.9] (8.74684,2.22076) -- (8.80566,2.22076);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.8225,2.11387);
\draw [c,line width=0.9] (8.8225,2.08446) -- (8.8225,2.14328);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.915,2.11387);
\draw [c,line width=0.9] (8.915,2.08446) -- (8.915,2.14328);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.86875,2.2602);
\draw [c,line width=0.9] (8.83934,2.2602) -- (8.89816,2.2602);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.86875,1.99509);
\draw [c,line width=0.9] (8.83934,1.99509) -- (8.89816,1.99509);
\draw [c,line width=0.9] (8.96125,2.06397) -- (8.915,2.06397);
\draw [c,line width=0.9] (8.915,2.03456) -- (8.915,2.09338);
\draw [c,line width=0.9] (8.96125,2.06397) -- (9.0075,2.06397);
\draw [c,line width=0.9] (9.0075,2.03456) -- (9.0075,2.09338);
\draw [c,line width=0.9] (8.96125,2.06397) -- (8.96125,2.20506);
\draw [c,line width=0.9] (8.93184,2.20506) -- (8.99066,2.20506);
\draw [c,line width=0.9] (8.96125,2.06397) -- (8.96125,1.95056);
\draw [c,line width=0.9] (8.93184,1.95056) -- (8.99066,1.95056);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.0075,2.03902);
\draw [c,line width=0.9] (9.0075,2.00961) -- (9.0075,2.06843);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.1,2.03902);
\draw [c,line width=0.9] (9.1,2.00961) -- (9.1,2.06843);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.05375,2.1774);
\draw [c,line width=0.9] (9.02434,2.1774) -- (9.08316,2.1774);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.05375,1.92839);
\draw [c,line width=0.9] (9.02434,1.92839) -- (9.08316,1.92839);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.1,1.86438);
\draw [c,line width=0.9] (9.1,1.83497) -- (9.1,1.89379);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.1925,1.86438);
\draw [c,line width=0.9] (9.1925,1.83497) -- (9.1925,1.89379);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.14625,1.98158);
\draw [c,line width=0.9] (9.11684,1.98158) -- (9.17566,1.98158);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.14625,1.7756);
\draw [c,line width=0.9] (9.11684,1.7756) -- (9.17566,1.7756);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.1925,1.96418);
\draw [c,line width=0.9] (9.1925,1.93476) -- (9.1925,1.99359);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.285,1.96418);
\draw [c,line width=0.9] (9.285,1.93476) -- (9.285,1.99359);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.23875,2.094);
\draw [c,line width=0.9] (9.20934,2.094) -- (9.26816,2.094);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.23875,1.86233);
\draw [c,line width=0.9] (9.20934,1.86233) -- (9.26816,1.86233);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.285,2.23861);
\draw [c,line width=0.9] (9.285,2.2092) -- (9.285,2.26802);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.3775,2.23861);
\draw [c,line width=0.9] (9.3775,2.2092) -- (9.3775,2.26802);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.33125,2.39714);
\draw [c,line width=0.9] (9.30184,2.39714) -- (9.36066,2.39714);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.33125,2.10739);
\draw [c,line width=0.9] (9.30184,2.10739) -- (9.36066,2.10739);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.3775,1.93923);
\draw [c,line width=0.9] (9.3775,1.90982) -- (9.3775,1.96864);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.47,1.93923);
\draw [c,line width=0.9] (9.47,1.90982) -- (9.47,1.96864);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.42375,2.06604);
\draw [c,line width=0.9] (9.39434,2.06604) -- (9.45316,2.06604);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.42375,1.84049);
\draw [c,line width=0.9] (9.39434,1.84049) -- (9.45316,1.84049);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.47,2.01407);
\draw [c,line width=0.9] (9.47,1.98466) -- (9.47,2.04348);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.5625,2.01407);
\draw [c,line width=0.9] (9.5625,1.98466) -- (9.5625,2.04348);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.51625,2.14967);
\draw [c,line width=0.9] (9.48684,2.14967) -- (9.54566,2.14967);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.51625,1.90629);
\draw [c,line width=0.9] (9.48684,1.90629) -- (9.54566,1.90629);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.5625,1.93923);
\draw [c,line width=0.9] (9.5625,1.90982) -- (9.5625,1.96864);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.655,1.93923);
\draw [c,line width=0.9] (9.655,1.90982) -- (9.655,1.96864);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.60875,2.06604);
\draw [c,line width=0.9] (9.57934,2.06604) -- (9.63816,2.06604);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.60875,1.84049);
\draw [c,line width=0.9] (9.57934,1.84049) -- (9.63816,1.84049);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.655,2.01407);
\draw [c,line width=0.9] (9.655,1.98466) -- (9.655,2.04348);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.7475,2.01407);
\draw [c,line width=0.9] (9.7475,1.98466) -- (9.7475,2.04348);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.70125,2.14967);
\draw [c,line width=0.9] (9.67184,2.14967) -- (9.73066,2.14967);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.70125,1.90629);
\draw [c,line width=0.9] (9.67184,1.90629) -- (9.73066,1.90629);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.7475,2.08892);
\draw [c,line width=0.9] (9.7475,2.05951) -- (9.7475,2.11833);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.84,2.08892);
\draw [c,line width=0.9] (9.84,2.05951) -- (9.84,2.11833);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.79375,2.23266);
\draw [c,line width=0.9] (9.76434,2.23266) -- (9.82316,2.23266);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.79375,1.9728);
\draw [c,line width=0.9] (9.76434,1.9728) -- (9.82316,1.9728);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.84,2.03902);
\draw [c,line width=0.9] (9.84,2.00961) -- (9.84,2.06843);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.9325,2.03902);
\draw [c,line width=0.9] (9.9325,2.00961) -- (9.9325,2.06843);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.88625,2.1774);
\draw [c,line width=0.9] (9.85684,2.1774) -- (9.91566,2.1774);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.88625,1.92839);
\draw [c,line width=0.9] (9.85684,1.92839) -- (9.91566,1.92839);
\draw [c,line width=0.9] (9.97875,1.93923) -- (9.9325,1.93923);
\draw [c,line width=0.9] (9.9325,1.90982) -- (9.9325,1.96864);
\draw [c,line width=0.9] (9.97875,1.93923) -- (10.025,1.93923);
\draw [c,line width=0.9] (10.025,1.90982) -- (10.025,1.96864);
\draw [c,line width=0.9] (9.97875,1.93923) -- (9.97875,2.06604);
\draw [c,line width=0.9] (9.94934,2.06604) -- (10.0082,2.06604);
\draw [c,line width=0.9] (9.97875,1.93923) -- (9.97875,1.84049);
\draw [c,line width=0.9] (9.94934,1.84049) -- (10.0082,1.84049);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.025,2.06397);
\draw [c,line width=0.9] (10.025,2.03456) -- (10.025,2.09338);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.1175,2.06397);
\draw [c,line width=0.9] (10.1175,2.03456) -- (10.1175,2.09338);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.0712,2.20506);
\draw [c,line width=0.9] (10.0418,2.20506) -- (10.1007,2.20506);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.0712,1.95056);
\draw [c,line width=0.9] (10.0418,1.95056) -- (10.1007,1.95056);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.1175,2.13882);
\draw [c,line width=0.9] (10.1175,2.1094) -- (10.1175,2.16823);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.21,2.13882);
\draw [c,line width=0.9] (10.21,2.1094) -- (10.21,2.16823);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.1637,2.28768);
\draw [c,line width=0.9] (10.1343,2.28768) -- (10.1932,2.28768);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.1637,2.01745);
\draw [c,line width=0.9] (10.1343,2.01745) -- (10.1932,2.01745);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.21,2.23861);
\draw [c,line width=0.9] (10.21,2.2092) -- (10.21,2.26802);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.3025,2.23861);
\draw [c,line width=0.9] (10.3025,2.2092) -- (10.3025,2.26802);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.2562,2.39714);
\draw [c,line width=0.9] (10.2268,2.39714) -- (10.2857,2.39714);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.2562,2.10739);
\draw [c,line width=0.9] (10.2268,2.10739) -- (10.2857,2.10739);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.3025,1.86438);
\draw [c,line width=0.9] (10.3025,1.83497) -- (10.3025,1.89379);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.395,1.86438);
\draw [c,line width=0.9] (10.395,1.83497) -- (10.395,1.89379);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.3487,1.98158);
\draw [c,line width=0.9] (10.3193,1.98158) -- (10.3782,1.98158);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.3487,1.7756);
\draw [c,line width=0.9] (10.3193,1.7756) -- (10.3782,1.7756);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.395,2.01407);
\draw [c,line width=0.9] (10.395,1.98466) -- (10.395,2.04348);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.4875,2.01407);
\draw [c,line width=0.9] (10.4875,1.98466) -- (10.4875,2.04348);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.4412,2.14967);
\draw [c,line width=0.9] (10.4118,2.14967) -- (10.4707,2.14967);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.4412,1.90629);
\draw [c,line width=0.9] (10.4118,1.90629) -- (10.4707,1.90629);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.4875,2.06397);
\draw [c,line width=0.9] (10.4875,2.03456) -- (10.4875,2.09338);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.58,2.06397);
\draw [c,line width=0.9] (10.58,2.03456) -- (10.58,2.09338);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.5337,2.20506);
\draw [c,line width=0.9] (10.5043,2.20506) -- (10.5632,2.20506);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.5337,1.95056);
\draw [c,line width=0.9] (10.5043,1.95056) -- (10.5632,1.95056);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.58,1.86438);
\draw [c,line width=0.9] (10.58,1.83497) -- (10.58,1.89379);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.6725,1.86438);
\draw [c,line width=0.9] (10.6725,1.83497) -- (10.6725,1.89379);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.6262,1.98158);
\draw [c,line width=0.9] (10.5968,1.98158) -- (10.6557,1.98158);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.6262,1.7756);
\draw [c,line width=0.9] (10.5968,1.7756) -- (10.6557,1.7756);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.6725,1.88933);
\draw [c,line width=0.9] (10.6725,1.85992) -- (10.6725,1.91874);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.765,1.88933);
\draw [c,line width=0.9] (10.765,1.85992) -- (10.765,1.91874);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.7187,2.00984);
\draw [c,line width=0.9] (10.6893,2.00984) -- (10.7482,2.00984);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.7187,1.79711);
\draw [c,line width=0.9] (10.6893,1.79711) -- (10.7482,1.79711);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.765,2.03902);
\draw [c,line width=0.9] (10.765,2.00961) -- (10.765,2.06843);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.8575,2.03902);
\draw [c,line width=0.9] (10.8575,2.00961) -- (10.8575,2.06843);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.8112,2.1774);
\draw [c,line width=0.9] (10.7818,2.1774) -- (10.8407,2.1774);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.8112,1.92839);
\draw [c,line width=0.9] (10.7818,1.92839) -- (10.8407,1.92839);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.8575,1.96418);
\draw [c,line width=0.9] (10.8575,1.93476) -- (10.8575,1.99359);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.95,1.96418);
\draw [c,line width=0.9] (10.95,1.93476) -- (10.95,1.99359);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.9037,2.094);
\draw [c,line width=0.9] (10.8743,2.094) -- (10.9332,2.094);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.9037,1.86233);
\draw [c,line width=0.9] (10.8743,1.86233) -- (10.9332,1.86233);
\draw [c,line width=0.9] (10.9962,1.83943) -- (10.95,1.83943);
\draw [c,line width=0.9] (10.95,1.81002) -- (10.95,1.86884);
\draw [c,line width=0.9] (10.9962,1.83943) -- (11.0425,1.83943);
\draw [c,line width=0.9] (11.0425,1.81002) -- (11.0425,1.86884);
\draw [c,line width=0.9] (10.9962,1.83943) -- (10.9962,1.95319);
\draw [c,line width=0.9] (10.9668,1.95319) -- (11.0257,1.95319);
\draw [c,line width=0.9] (10.9962,1.83943) -- (10.9962,1.75423);
\draw [c,line width=0.9] (10.9668,1.75423) -- (11.0257,1.75423);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.0425,1.98912);
\draw [c,line width=0.9] (11.0425,1.95971) -- (11.0425,2.01854);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.135,1.98912);
\draw [c,line width=0.9] (11.135,1.95971) -- (11.135,2.01854);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.0887,2.12188);
\draw [c,line width=0.9] (11.0593,2.12188) -- (11.1182,2.12188);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.0887,1.88427);
\draw [c,line width=0.9] (11.0593,1.88427) -- (11.1182,1.88427);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.135,2.06397);
\draw [c,line width=0.9] (11.135,2.03456) -- (11.135,2.09338);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.2275,2.06397);
\draw [c,line width=0.9] (11.2275,2.03456) -- (11.2275,2.09338);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.1812,2.20506);
\draw [c,line width=0.9] (11.1518,2.20506) -- (11.2107,2.20506);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.1812,1.95056);
\draw [c,line width=0.9] (11.1518,1.95056) -- (11.2107,1.95056);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.2275,1.91428);
\draw [c,line width=0.9] (11.2275,1.88487) -- (11.2275,1.94369);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.32,1.91428);
\draw [c,line width=0.9] (11.32,1.88487) -- (11.32,1.94369);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.2737,2.03799);
\draw [c,line width=0.9] (11.2443,2.03799) -- (11.3032,2.03799);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.2737,1.81874);
\draw [c,line width=0.9] (11.2443,1.81874) -- (11.3032,1.81874);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.32,1.91428);
\draw [c,line width=0.9] (11.32,1.88487) -- (11.32,1.94369);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.4125,1.91428);
\draw [c,line width=0.9] (11.4125,1.88487) -- (11.4125,1.94369);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.3662,2.03799);
\draw [c,line width=0.9] (11.3368,2.03799) -- (11.3957,2.03799);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.3662,1.81874);
\draw [c,line width=0.9] (11.3368,1.81874) -- (11.3957,1.81874);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.4125,1.88933);
\draw [c,line width=0.9] (11.4125,1.85992) -- (11.4125,1.91874);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.505,1.88933);
\draw [c,line width=0.9] (11.505,1.85992) -- (11.505,1.91874);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.4587,2.00984);
\draw [c,line width=0.9] (11.4293,2.00984) -- (11.4882,2.00984);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.4587,1.79711);
\draw [c,line width=0.9] (11.4293,1.79711) -- (11.4882,1.79711);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.505,1.81448);
\draw [c,line width=0.9] (11.505,1.78507) -- (11.505,1.8439);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.5975,1.81448);
\draw [c,line width=0.9] (11.5975,1.78507) -- (11.5975,1.8439);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.5512,1.92467);
\draw [c,line width=0.9] (11.5218,1.92467) -- (11.5807,1.92467);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.5512,1.73301);
\draw [c,line width=0.9] (11.5218,1.73301) -- (11.5807,1.73301);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.5975,1.88933);
\draw [c,line width=0.9] (11.5975,1.85992) -- (11.5975,1.91874);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.69,1.88933);
\draw [c,line width=0.9] (11.69,1.85992) -- (11.69,1.91874);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.6437,2.00984);
\draw [c,line width=0.9] (11.6143,2.00984) -- (11.6732,2.00984);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.6437,1.79711);
\draw [c,line width=0.9] (11.6143,1.79711) -- (11.6732,1.79711);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.69,1.98912);
\draw [c,line width=0.9] (11.69,1.95971) -- (11.69,2.01854);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.7825,1.98912);
\draw [c,line width=0.9] (11.7825,1.95971) -- (11.7825,2.01854);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.7362,2.12188);
\draw [c,line width=0.9] (11.7068,2.12188) -- (11.7657,2.12188);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.7362,1.88427);
\draw [c,line width=0.9] (11.7068,1.88427) -- (11.7657,1.88427);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.7825,1.93923);
\draw [c,line width=0.9] (11.7825,1.90982) -- (11.7825,1.96864);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.875,1.93923);
\draw [c,line width=0.9] (11.875,1.90982) -- (11.875,1.96864);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.8287,2.06604);
\draw [c,line width=0.9] (11.7993,2.06604) -- (11.8582,2.06604);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.8287,1.84049);
\draw [c,line width=0.9] (11.7993,1.84049) -- (11.8582,1.84049);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.875,1.98912);
\draw [c,line width=0.9] (11.875,1.95971) -- (11.875,2.01854);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.9675,1.98912);
\draw [c,line width=0.9] (11.9675,1.95971) -- (11.9675,2.01854);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.9212,2.12188);
\draw [c,line width=0.9] (11.8918,2.12188) -- (11.9507,2.12188);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.9212,1.88427);
\draw [c,line width=0.9] (11.8918,1.88427) -- (11.9507,1.88427);
\draw [c,line width=0.9] (12.0137,2.08892) -- (11.9675,2.08892);
\draw [c,line width=0.9] (11.9675,2.05951) -- (11.9675,2.11833);
\draw [c,line width=0.9] (12.0137,2.08892) -- (12.06,2.08892);
\draw [c,line width=0.9] (12.06,2.05951) -- (12.06,2.11833);
\draw [c,line width=0.9] (12.0137,2.08892) -- (12.0137,2.23266);
\draw [c,line width=0.9] (11.9843,2.23266) -- (12.0432,2.23266);
\draw [c,line width=0.9] (12.0137,2.08892) -- (12.0137,1.9728);
\draw [c,line width=0.9] (11.9843,1.9728) -- (12.0432,1.9728);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.06,1.81448);
\draw [c,line width=0.9] (12.06,1.78507) -- (12.06,1.8439);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.1525,1.81448);
\draw [c,line width=0.9] (12.1525,1.78507) -- (12.1525,1.8439);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.1062,1.92467);
\draw [c,line width=0.9] (12.0768,1.92467) -- (12.1357,1.92467);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.1062,1.73301);
\draw [c,line width=0.9] (12.0768,1.73301) -- (12.1357,1.73301);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.1525,1.98912);
\draw [c,line width=0.9] (12.1525,1.95971) -- (12.1525,2.01854);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.245,1.98912);
\draw [c,line width=0.9] (12.245,1.95971) -- (12.245,2.01854);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.1987,2.12188);
\draw [c,line width=0.9] (12.1693,2.12188) -- (12.2282,2.12188);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.1987,1.88427);
\draw [c,line width=0.9] (12.1693,1.88427) -- (12.2282,1.88427);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.245,1.83943);
\draw [c,line width=0.9] (12.245,1.81002) -- (12.245,1.86884);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.3375,1.83943);
\draw [c,line width=0.9] (12.3375,1.81002) -- (12.3375,1.86884);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.2912,1.95319);
\draw [c,line width=0.9] (12.2618,1.95319) -- (12.3207,1.95319);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.2912,1.75423);
\draw [c,line width=0.9] (12.2618,1.75423) -- (12.3207,1.75423);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.3375,2.03902);
\draw [c,line width=0.9] (12.3375,2.00961) -- (12.3375,2.06843);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.43,2.03902);
\draw [c,line width=0.9] (12.43,2.00961) -- (12.43,2.06843);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.3837,2.1774);
\draw [c,line width=0.9] (12.3543,2.1774) -- (12.4132,2.1774);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.3837,1.92839);
\draw [c,line width=0.9] (12.3543,1.92839) -- (12.4132,1.92839);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.43,1.76459);
\draw [c,line width=0.9] (12.43,1.73518) -- (12.43,1.794);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.5225,1.76459);
\draw [c,line width=0.9] (12.5225,1.73518) -- (12.5225,1.794);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.4762,1.86713);
\draw [c,line width=0.9] (12.4468,1.86713) -- (12.5057,1.86713);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.4762,1.69115);
\draw [c,line width=0.9] (12.4468,1.69115) -- (12.5057,1.69115);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.5225,2.11387);
\draw [c,line width=0.9] (12.5225,2.08446) -- (12.5225,2.14328);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.615,2.11387);
\draw [c,line width=0.9] (12.615,2.08446) -- (12.615,2.14328);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.5687,2.2602);
\draw [c,line width=0.9] (12.5393,2.2602) -- (12.5982,2.2602);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.5687,1.99509);
\draw [c,line width=0.9] (12.5393,1.99509) -- (12.5982,1.99509);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.615,1.88933);
\draw [c,line width=0.9] (12.615,1.85992) -- (12.615,1.91874);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.7075,1.88933);
\draw [c,line width=0.9] (12.7075,1.85992) -- (12.7075,1.91874);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.6612,2.00984);
\draw [c,line width=0.9] (12.6318,2.00984) -- (12.6907,2.00984);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.6612,1.79711);
\draw [c,line width=0.9] (12.6318,1.79711) -- (12.6907,1.79711);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.7075,1.93923);
\draw [c,line width=0.9] (12.7075,1.90982) -- (12.7075,1.96864);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.8,1.93923);
\draw [c,line width=0.9] (12.8,1.90982) -- (12.8,1.96864);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.7537,2.06604);
\draw [c,line width=0.9] (12.7243,2.06604) -- (12.7832,2.06604);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.7537,1.84049);
\draw [c,line width=0.9] (12.7243,1.84049) -- (12.7832,1.84049);
\foreach \P in {(1.74627,2.06397), (1.83877,2.03902), (1.93127,2.16376), (2.02377,2.11387), (2.11627,2.01407), (2.20877,2.21366), (2.30127,2.11387), (2.39377,2.46315), (2.48626,2.16376), (2.57876,2.16376), (2.67126,2.13882), (2.76376,1.83943),
 (2.85626,2.08892), (2.94876,1.88933), (3.04126,2.16376), (3.13376,2.11387), (3.22626,2.23861), (3.31876,2.08892), (3.41126,2.4382), (3.50376,2.11387), (3.59626,2.08892), (3.68876,1.91428), (3.78126,2.36335), (3.87376,1.98912), (3.96626,2.36335),
 (4.05876,2.26356), (4.15126,2.36335), (4.24376,2.3384), (4.33626,2.23861), (4.42876,2.51304), (4.52126,2.71263), (4.61376,2.3384), (4.70626,2.4382), (4.79876,2.76253), (4.89126,3.2116), (4.98376,3.11181), (5.07626,2.83738), (5.16876,3.73552),
 (5.26126,3.76047), (5.35376,3.63573), (5.44626,5.18254), (5.53876,4.63367), (5.63126,5.78131), (5.72376,6.05574), (5.81626,6.55471), (5.90876,7.35307), (6.00126,7.22832), (6.09376,7.15348), (6.18626,8.00173), (6.27876,8.10152), (6.37126,8.17637),
 (6.46376,7.90194), (6.55626,7.77719), (6.64876,8.20132), (6.74126,7.30317), (6.83376,6.03079), (6.92626,5.75636), (7.01876,4.958), (7.11126,4.93306), (7.20376,4.20955), (7.29626,3.88522), (7.38875,3.73552), (7.48126,3.28645), (7.57375,3.23655),
 (7.66625,3.13676), (7.75875,2.66274), (7.85125,2.88727), (7.94375,2.4881), (8.03625,2.41325), (8.12875,2.73758), (8.22125,2.28851), (8.31375,2.28851), (8.40625,2.16376), (8.49875,2.3384), (8.59125,2.11387), (8.68375,2.03902), (8.77625,2.36335),
 (8.86875,2.11387), (8.96125,2.06397), (9.05375,2.03902), (9.14625,1.86438), (9.23875,1.96418), (9.33125,2.23861), (9.42375,1.93923), (9.51625,2.01407), (9.60875,1.93923), (9.70125,2.01407), (9.79375,2.08892), (9.88625,2.03902), (9.97875,1.93923),
 (10.0712,2.06397), (10.1637,2.13882), (10.2562,2.23861), (10.3487,1.86438), (10.4412,2.01407), (10.5337,2.06397), (10.6262,1.86438), (10.7187,1.88933), (10.8112,2.03902), (10.9037,1.96418), (10.9962,1.83943), (11.0887,1.98912), (11.1812,2.06397),
 (11.2737,1.91428), (11.3662,1.91428), (11.4587,1.88933), (11.5512,1.81448), (11.6437,1.88933), (11.7362,1.98912), (11.8287,1.93923), (11.9212,1.98912), (12.0137,2.08892), (12.1062,1.81448), (12.1987,1.98912), (12.2912,1.83943), (12.3837,2.03902),
 (12.4762,1.76459), (12.5687,2.11387), (12.6612,1.88933), (12.7537,1.93923)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.15662) -- (1.70002,2.15662) -- (1.79252,2.15615) -- (1.88502,2.15591) -- (1.97752,2.1559) -- (2.07002,2.15609) -- (2.16252,2.15645) -- (2.25502,2.15696) -- (2.34752,2.15756) --
 (2.44002,2.15822) -- (2.53251,2.15893) -- (2.62501,2.15951) -- (2.71751,2.16006) -- (2.81001,2.16049) -- (2.90251,2.16077) -- (2.99501,2.16087) -- (3.08751,2.16079) -- (3.18001,2.16052) -- (3.27251,2.16005) -- (3.36501,2.1594) -- (3.45751,2.15857)
 -- (3.55001,2.15759) -- (3.64251,2.15648) -- (3.73501,2.15524) -- (3.82751,2.15392) -- (3.92001,2.15252) -- (4.01251,2.15106) -- (4.10501,2.14956) -- (4.19751,2.14804) -- (4.29001,2.14649) -- (4.38251,2.14494) -- (4.47501,2.14338) --
 (4.56751,2.14183) -- (4.66001,2.14028) -- (4.75251,2.13874) -- (4.84501,2.13716) -- (4.93751,2.1357) -- (5.03001,2.1342) -- (5.12251,2.13271) -- (5.21501,2.13123) -- (5.30751,2.12976) -- (5.40001,2.1283) -- (5.49251,2.12686) -- (5.58501,2.12543) --
 (5.67751,2.12401) -- (5.77001,2.12259) -- (5.81626,2.12197) -- (5.86251,2.1212) -- (5.95501,2.11981) -- (6.04751,2.11843) -- (6.14001,2.11707) -- (6.23251,2.11571) -- (6.32501,2.11437) -- (6.41751,2.11303) -- (6.46376,2.11246) -- (6.51001,2.11171)
 -- (6.60251,2.1104) -- (6.69501,2.1091) -- (6.78751,2.10781) -- (6.88001,2.10653) -- (6.97251,2.10525) -- (7.06501,2.10399) -- (7.15751,2.10274) -- (7.25001,2.1015) -- (7.3425,2.10026) -- (7.43501,2.09904) -- (7.5275,2.09781) -- (7.62,2.09659) --
 (7.7125,2.09537) -- (7.805,2.09415) -- (7.8975,2.09291) -- (7.99,2.09166) -- (8.0825,2.09038) -- (8.175,2.08905) -- (8.2675,2.08767) -- (8.36,2.08621) -- (8.4525,2.08466) -- (8.545,2.08298) -- (8.6375,2.08114) -- (8.73,2.07912) -- (8.8225,2.07688)
 -- (8.915,2.0744) -- (9.0075,2.07165) -- (9.1,2.06859) -- (9.1925,2.06523) -- (9.285,2.06154) -- (9.3775,2.05753) -- (9.47,2.05321) -- (9.5625,2.04862) -- (9.655,2.04378) -- (9.7475,2.03885) -- (9.84,2.03358) -- (9.9325,2.02835) -- (10.025,2.02311)
 -- (10.1175,2.01793) -- (10.21,2.01288) -- (10.3025,2.00801) -- (10.395,2.00338) -- (10.4875,1.99902) -- (10.58,1.99496) -- (10.6725,1.99121) -- (10.765,1.98778) -- (10.8575,1.98466) -- (10.95,1.98181) -- (11.0425,1.97926) -- (11.135,1.97698) --
 (11.2275,1.9749) -- (11.32,1.973) -- (11.4125,1.97127) -- (11.505,1.96967) -- (11.5975,1.96817) -- (11.69,1.96677) -- (11.7825,1.96544) -- (11.875,1.96416) -- (11.9675,1.96292) -- (12.06,1.96172) -- (12.1525,1.96054) -- (12.245,1.95938) --
 (12.3375,1.95824) -- (12.43,1.95711) -- (12.5225,1.956) -- (12.615,1.95489) -- (12.7075,1.9538) -- (12.8,1.95271) -- (12.8,1.95271);
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.14791) -- (1.70002,2.14791) -- (1.79252,2.14561) -- (1.88502,2.14332) -- (1.97752,2.14105) -- (2.07002,2.13879) -- (2.16252,2.13654) -- (2.25502,2.1343) -- (2.34752,2.13208) --
 (2.44002,2.12988) -- (2.53251,2.12769) -- (2.62501,2.12551) -- (2.71751,2.12334) -- (2.81001,2.12119) -- (2.90251,2.11905) -- (2.99501,2.11692) -- (3.08751,2.11481) -- (3.18001,2.11271) -- (3.27251,2.11062) -- (3.36501,2.10854) -- (3.45751,2.10648)
 -- (3.55001,2.10443) -- (3.64251,2.1024) -- (3.73501,2.10037) -- (3.82751,2.09836) -- (3.92001,2.09636) -- (4.01251,2.09437) -- (4.10501,2.0924) -- (4.19751,2.09044) -- (4.29001,2.08849) -- (4.38251,2.08655) -- (4.47501,2.08462) -- (4.56751,2.08271)
 -- (4.66001,2.08081) -- (4.75251,2.07892) -- (4.84501,2.07704) -- (4.93751,2.07517) -- (5.03001,2.07331) -- (5.12251,2.07147) -- (5.21501,2.06964) -- (5.30751,2.06781) -- (5.40001,2.066) -- (5.49251,2.06421) -- (5.58501,2.06242) -- (5.67751,2.06064)
 -- (5.77001,2.05888) -- (5.86251,2.05712) -- (5.95501,2.05538) -- (6.04751,2.05364) -- (6.14001,2.05192) -- (6.23251,2.05021) -- (6.32501,2.04851) -- (6.41751,2.04682) -- (6.51001,2.04514) -- (6.60251,2.04347) -- (6.69501,2.04181) --
 (6.78751,2.04017) -- (6.88001,2.03853) -- (6.97251,2.0369) -- (7.06501,2.03528) -- (7.15751,2.03368) -- (7.25001,2.03208) -- (7.3425,2.03049) -- (7.43501,2.02892) -- (7.5275,2.02735) -- (7.62,2.02579) -- (7.7125,2.02424) -- (7.805,2.02271) --
 (7.8975,2.02118) -- (7.99,2.01966) -- (8.0825,2.01815) -- (8.175,2.01665) -- (8.2675,2.01516) -- (8.36,2.01368) -- (8.4525,2.01221) -- (8.545,2.01075) -- (8.6375,2.0093) -- (8.73,2.00785) -- (8.8225,2.00642) -- (8.915,2.00499) -- (9.0075,2.00358) --
 (9.1,2.00217) -- (9.1925,2.00077) -- (9.285,1.99938) -- (9.3775,1.998) -- (9.47,1.99663) -- (9.5625,1.99527) -- (9.655,1.99391) -- (9.7475,1.99257) -- (9.84,1.99123) -- (9.9325,1.9899) -- (10.025,1.98858) -- (10.1175,1.98727) -- (10.21,1.98597) --
 (10.3025,1.98467) -- (10.395,1.98339) -- (10.4875,1.98211) -- (10.58,1.98084) -- (10.6725,1.97958) -- (10.765,1.97832) -- (10.8575,1.97708) -- (10.95,1.97584) -- (11.0425,1.97461) -- (11.135,1.97339) -- (11.2275,1.97218) -- (11.32,1.97097) --
 (11.4125,1.96977) -- (11.505,1.96858) -- (11.5975,1.9674) -- (11.69,1.96622) -- (11.7825,1.96506) -- (11.875,1.9639) -- (11.9675,1.96274) -- (12.06,1.9616) -- (12.1525,1.96046) -- (12.245,1.95933) -- (12.3375,1.95821) -- (12.43,1.95709) --
 (12.5225,1.95599) -- (12.615,1.95489) -- (12.7075,1.95379) -- (12.8,1.9527) -- (12.8,1.9527);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.8549) -- (1.70002,1.8549) -- (1.79252,1.85427) -- (1.88502,1.85365) -- (1.97752,1.85303) -- (2.07002,1.85242) -- (2.16252,1.85181) -- (2.25502,1.85121) -- (2.34752,1.85061) --
 (2.44002,1.85001) -- (2.53251,1.84942) -- (2.62501,1.84883) -- (2.71751,1.84825) -- (2.81001,1.84767) -- (2.90251,1.8471) -- (2.99501,1.84653) -- (3.08751,1.84596) -- (3.18001,1.8454) -- (3.27251,1.84484) -- (3.36501,1.84429) -- (3.45751,1.84374) --
 (3.55001,1.8432) -- (3.64251,1.84265) -- (3.73501,1.84212) -- (3.82751,1.84158) -- (3.92001,1.84105) -- (4.01251,1.84053) -- (4.10501,1.84001) -- (4.19751,1.83949) -- (4.29001,1.83897) -- (4.38251,1.83846) -- (4.47501,1.83796) -- (4.56751,1.83745)
 -- (4.66001,1.83696) -- (4.75251,1.83646) -- (4.84501,1.83597) -- (4.93751,1.83548) -- (5.03001,1.835) -- (5.12251,1.83452) -- (5.21501,1.83404) -- (5.30751,1.83357) -- (5.40001,1.8331) -- (5.49251,1.83263) -- (5.58501,1.83217) -- (5.67751,1.83171)
 -- (5.77001,1.83125) -- (5.86251,1.8308) -- (5.95501,1.83035) -- (6.04751,1.82991) -- (6.14001,1.82947) -- (6.23251,1.82903) -- (6.32501,1.8286) -- (6.41751,1.82816) -- (6.51001,1.82774) -- (6.60251,1.82731) -- (6.69501,1.82689) -- (6.78751,1.82647)
 -- (6.88001,1.82606) -- (6.97251,1.82565) -- (7.06501,1.82524) -- (7.15751,1.82483) -- (7.25001,1.82443) -- (7.3425,1.82403) -- (7.43501,1.82364) -- (7.5275,1.82324) -- (7.62,1.82286) -- (7.7125,1.82247) -- (7.805,1.82209) -- (7.8975,1.82171) --
 (7.99,1.82133) -- (8.0825,1.82096) -- (8.175,1.82059) -- (8.2675,1.82022) -- (8.36,1.81985) -- (8.4525,1.81949) -- (8.545,1.81913) -- (8.6375,1.81878) -- (8.73,1.81842) -- (8.8225,1.81807) -- (8.915,1.81773) -- (9.0075,1.81738) -- (9.1,1.81704) --
 (9.1925,1.8167) -- (9.285,1.81637) -- (9.3775,1.81603) -- (9.47,1.8157) -- (9.5625,1.81538) -- (9.655,1.81505) -- (9.7475,1.81473) -- (9.84,1.81441) -- (9.9325,1.81409) -- (10.025,1.81378) -- (10.1175,1.81347) -- (10.21,1.81316) -- (10.3025,1.81286)
 -- (10.395,1.81255) -- (10.4875,1.81225) -- (10.58,1.81195) -- (10.6725,1.81166) -- (10.765,1.81137) -- (10.8575,1.81108) -- (10.95,1.81079) -- (11.0425,1.8105) -- (11.135,1.81022) -- (11.2275,1.80994) -- (11.32,1.80966) -- (11.4125,1.80939) --
 (11.505,1.80912) -- (11.5975,1.80885) -- (11.69,1.80858) -- (11.7825,1.80831) -- (11.875,1.80805) -- (11.9675,1.80779) -- (12.06,1.80753) -- (12.1525,1.80728) -- (12.245,1.80702) -- (12.3375,1.80677) -- (12.43,1.80652) -- (12.5225,1.80628) --
 (12.615,1.80603) -- (12.7075,1.80579) -- (12.8,1.80555) -- (12.8,1.80555);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.71835) -- (1.70002,1.71835) -- (1.79252,1.71851) -- (1.88502,1.71866) -- (1.97752,1.71882) -- (2.07002,1.71897) -- (2.16252,1.71913) -- (2.25502,1.71929) -- (2.34752,1.71944) --
 (2.44002,1.7196) -- (2.53251,1.71975) -- (2.62501,1.71991) -- (2.71751,1.72006) -- (2.81001,1.72022) -- (2.90251,1.72037) -- (2.99501,1.72053) -- (3.08751,1.72068) -- (3.18001,1.72084) -- (3.27251,1.72099) -- (3.36501,1.72115) -- (3.45751,1.7213) --
 (3.55001,1.72146) -- (3.64251,1.72161) -- (3.73501,1.72177) -- (3.82751,1.72192) -- (3.92001,1.72208) -- (4.01251,1.72223) -- (4.10501,1.72239) -- (4.19751,1.72254) -- (4.29001,1.7227) -- (4.38251,1.72285) -- (4.47501,1.72301) -- (4.56751,1.72317)
 -- (4.66001,1.72332) -- (4.75251,1.72348) -- (4.84501,1.72363) -- (4.93751,1.72379) -- (5.03001,1.72394) -- (5.12251,1.7241) -- (5.21501,1.72425) -- (5.30751,1.72441) -- (5.40001,1.72456) -- (5.49251,1.72472) -- (5.58501,1.72487) --
 (5.67751,1.72503) -- (5.77001,1.72518) -- (5.86251,1.72534) -- (5.95501,1.72549) -- (6.04751,1.72565) -- (6.14001,1.7258) -- (6.23251,1.72596) -- (6.32501,1.72611) -- (6.41751,1.72627) -- (6.51001,1.72642) -- (6.60251,1.72658) -- (6.69501,1.72674)
 -- (6.78751,1.72689) -- (6.88001,1.72705) -- (6.97251,1.7272) -- (7.06501,1.72736) -- (7.15751,1.72751) -- (7.25001,1.72767) -- (7.3425,1.72782) -- (7.43501,1.72798) -- (7.5275,1.72813) -- (7.62,1.72829) -- (7.7125,1.72844) -- (7.805,1.7286) --
 (7.8975,1.72875) -- (7.99,1.72891) -- (8.0825,1.72906) -- (8.175,1.72922) -- (8.2675,1.72937) -- (8.36,1.72953) -- (8.4525,1.72968) -- (8.545,1.72984) -- (8.6375,1.72999) -- (8.73,1.73015) -- (8.8225,1.7303) -- (8.915,1.73046) -- (9.0075,1.73062) --
 (9.1,1.73077) -- (9.1925,1.73093) -- (9.285,1.73108) -- (9.3775,1.73124) -- (9.47,1.73139) -- (9.5625,1.73155) -- (9.655,1.7317) -- (9.7475,1.73186) -- (9.84,1.73201) -- (9.9325,1.73217) -- (10.025,1.73232) -- (10.1175,1.73248) -- (10.21,1.73263) --
 (10.3025,1.73279) -- (10.395,1.73294) -- (10.4875,1.7331) -- (10.58,1.73325) -- (10.6725,1.73341) -- (10.765,1.73356) -- (10.8575,1.73372) -- (10.95,1.73387) -- (11.0425,1.73403) -- (11.135,1.73418) -- (11.2275,1.73434) -- (11.32,1.7345) --
 (11.4125,1.73465) -- (11.505,1.73481) -- (11.5975,1.73496) -- (11.69,1.73512) -- (11.7825,1.73527) -- (11.875,1.73543) -- (11.9675,1.73558) -- (12.06,1.73574) -- (12.1525,1.73589) -- (12.245,1.73605) -- (12.3375,1.7362) -- (12.43,1.73636) --
 (12.5225,1.73651) -- (12.615,1.73667) -- (12.7075,1.73682) -- (12.8,1.73698) -- (12.8,1.73698) -- (12.8,1.73698);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (3.48144,1.565) -- (3.55001,1.56847);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (3.55001,1.56847) -- (3.64251,1.57421) -- (3.73501,1.58129) -- (3.82751,1.59007) -- (3.92001,1.601) -- (4.01251,1.6147) -- (4.10501,1.63194) -- (4.19751,1.65379) -- (4.29001,1.68161) --
 (4.38251,1.71718) -- (4.47501,1.7628) -- (4.56751,1.82145) -- (4.66001,1.89683) -- (4.75251,1.99352) -- (4.84501,2.11693) -- (4.93751,2.2732) -- (5.03001,2.46883) -- (5.07626,2.58344) -- (5.12251,2.71025) -- (5.16876,2.84992) -- (5.21501,3.00299) --
 (5.26126,3.16984) -- (5.30751,3.35067) -- (5.35376,3.54541) -- (5.40001,3.75376) -- (5.49251,4.20839) -- (5.58501,4.70526) -- (5.67751,5.22941) -- (5.77001,5.76012) -- (5.86251,6.27198) -- (5.90876,6.51206) -- (5.95501,6.73675) -- (6.00126,6.94251)
 -- (6.04751,7.12598) -- (6.09376,7.28405) -- (6.14001,7.41397) -- (6.18626,7.51346) -- (6.23251,7.58084) -- (6.27876,7.61492) -- (6.32501,7.6151) -- (6.37126,7.58143) -- (6.41751,7.51456) -- (6.46376,7.41576) -- (6.51001,7.28684) --
 (6.55626,7.13014) -- (6.60251,6.94839) -- (6.64876,6.74468) -- (6.69501,6.52236) -- (6.78751,6.03592) -- (6.88001,5.51747) -- (6.97251,4.99303) -- (7.06501,4.48519) -- (7.15751,4.01141) -- (7.20376,3.7912) -- (7.25001,3.5835) -- (7.29626,3.38895) --
 (7.3425,3.20789) -- (7.38875,3.04039) -- (7.43501,2.88631) -- (7.48126,2.74531) -- (7.5275,2.61691) -- (7.62,2.39542) -- (7.7125,2.21621) -- (7.805,2.07307) -- (7.8975,1.95988) -- (7.99,1.87102) -- (8.0825,1.80157) -- (8.175,1.74739) --
 (8.2675,1.70514) -- (8.36,1.67214) -- (8.4525,1.64629) -- (8.545,1.62595) -- (8.6375,1.60987) -- (8.73,1.59709) -- (8.8225,1.58687) -- (8.915,1.57867) -- (9.0075,1.57205) -- (9.1,1.56668) -- (9.13554,1.565);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (1.70002,2.15801) -- (1.70002,2.15801);
\draw [c,line width=2.7] (1.70002,2.15801) -- (1.79252,2.15773) -- (1.88502,2.15772) -- (1.97752,2.15796) -- (2.07002,2.15844) -- (2.16252,2.15915) -- (2.25502,2.16005) -- (2.34752,2.16112) -- (2.44002,2.16232) -- (2.53251,2.16367) --
 (2.62501,2.16501) -- (2.71751,2.16645) -- (2.81001,2.16793) -- (2.90251,2.16947) -- (2.99501,2.17108) -- (3.08751,2.17279) -- (3.18001,2.17467) -- (3.27251,2.17681) -- (3.36501,2.1793) -- (3.45751,2.18231) -- (3.55001,2.18601) -- (3.64251,2.19064)
 -- (3.73501,2.19649) -- (3.82751,2.20394) -- (3.92001,2.21347) -- (4.01251,2.22571) -- (4.10501,2.24146) -- (4.19751,2.26178) -- (4.29001,2.28805) -- (4.38251,2.32206) -- (4.47501,2.36613) -- (4.56751,2.42322) -- (4.66001,2.49706) --
 (4.75251,2.59221) -- (4.84501,2.71404) -- (4.93751,2.86886) -- (5.03001,3.06298) -- (5.12251,3.30291) -- (5.16876,3.44184) -- (5.21501,3.59417) -- (5.26126,3.76028) -- (5.30751,3.94037) -- (5.35376,4.13439) -- (5.40001,4.34201) -- (5.49251,4.7952)
 -- (5.58501,5.29064) -- (5.67751,5.81337) -- (5.77001,6.34267) -- (5.86251,6.85313) -- (5.90876,7.09251) -- (5.95501,7.31651) -- (6.00126,7.52158) -- (6.04751,7.70436) -- (6.09376,7.86175) -- (6.14001,7.99099) -- (6.18626,8.0898) -- (6.23251,8.1565)
 -- (6.27876,8.18991) -- (6.32501,8.18942) -- (6.37126,8.15508) -- (6.41751,8.08754) -- (6.46376,7.98817) -- (6.51001,7.85851) -- (6.55626,7.70114) -- (6.60251,7.51874) -- (6.64876,7.31438) -- (6.69501,7.09141) -- (6.78751,6.60368) --
 (6.88001,6.08395) -- (6.97251,5.55824) -- (7.06501,5.04913) -- (7.15751,4.5741) -- (7.20376,4.35327) -- (7.25001,4.14495) -- (7.29626,3.94978) -- (7.3425,3.7681) -- (7.38875,3.59999) -- (7.43501,3.4453) -- (7.48126,3.30368) -- (7.5275,3.17467) --
 (7.62,2.95196) -- (7.7125,2.77153) -- (7.805,2.62716) -- (7.8975,2.51274) -- (7.99,2.42263) -- (8.0825,2.3519) -- (8.175,2.29639) -- (8.2675,2.25276) -- (8.36,2.2183) -- (8.4525,2.19089) -- (8.545,2.16887) -- (8.6375,2.15096) -- (8.73,2.13616) --
 (8.8225,2.12371) -- (8.915,2.11302) -- (9.0075,2.10365) -- (9.1,2.09523) -- (9.1925,2.08748) -- (9.285,2.08021) -- (9.3775,2.07325) -- (9.47,2.06649) -- (9.5625,2.05988) -- (9.655,2.05336) -- (9.7475,2.04702) -- (9.84,2.04058) -- (9.9325,2.03435) --
 (10.025,2.02827) -- (10.1175,2.02238) -- (10.21,2.01673) -- (10.3025,2.01135) -- (10.395,2.00628) -- (10.4875,2.00155) -- (10.58,1.99717) -- (10.6725,1.99315) -- (10.765,1.98948) -- (10.8575,1.98615) -- (10.95,1.98312) -- (11.0425,1.98042) --
 (11.135,1.97801) -- (11.2275,1.9758) -- (11.32,1.97381) -- (11.4125,1.97198) -- (11.505,1.9703) -- (11.5975,1.96874) -- (11.69,1.96727) -- (11.7825,1.96589) -- (11.875,1.96456) -- (11.9675,1.96328) -- (12.06,1.96204) -- (12.1525,1.96083) --
 (12.245,1.95964) -- (12.3375,1.95848) -- (12.43,1.95733) -- (12.5225,1.95619) -- (12.615,1.95507) -- (12.7075,1.95395) -- (12.8,1.95285) -- (12.8,1.95285) -- (12.8,1.95285);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.70002,2.06397);
\draw [c,line width=0.9] (1.70002,2.03456) -- (1.70002,2.09338);
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.79252,2.06397);
\draw [c,line width=0.9] (1.79252,2.03456) -- (1.79252,2.09338);
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.74627,2.20506);
\draw [c,line width=0.9] (1.71685,2.20506) -- (1.77568,2.20506);
\draw [c,line width=0.9] (1.74627,2.06397) -- (1.74627,1.95056);
\draw [c,line width=0.9] (1.71685,1.95056) -- (1.77568,1.95056);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.79252,2.03902);
\draw [c,line width=0.9] (1.79252,2.00961) -- (1.79252,2.06843);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.88502,2.03902);
\draw [c,line width=0.9] (1.88502,2.00961) -- (1.88502,2.06843);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.83877,2.1774);
\draw [c,line width=0.9] (1.80935,2.1774) -- (1.86818,2.1774);
\draw [c,line width=0.9] (1.83877,2.03902) -- (1.83877,1.92839);
\draw [c,line width=0.9] (1.80935,1.92839) -- (1.86818,1.92839);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.88502,2.16376);
\draw [c,line width=0.9] (1.88502,2.13435) -- (1.88502,2.19318);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.97752,2.16376);
\draw [c,line width=0.9] (1.97752,2.13435) -- (1.97752,2.19318);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.93127,2.31512);
\draw [c,line width=0.9] (1.90185,2.31512) -- (1.96068,2.31512);
\draw [c,line width=0.9] (1.93127,2.16376) -- (1.93127,2.03986);
\draw [c,line width=0.9] (1.90185,2.03986) -- (1.96068,2.03986);
\draw [c,line width=0.9] (2.02377,2.11387) -- (1.97752,2.11387);
\draw [c,line width=0.9] (1.97752,2.08446) -- (1.97752,2.14328);
\draw [c,line width=0.9] (2.02377,2.11387) -- (2.07002,2.11387);
\draw [c,line width=0.9] (2.07002,2.08446) -- (2.07002,2.14328);
\draw [c,line width=0.9] (2.02377,2.11387) -- (2.02377,2.2602);
\draw [c,line width=0.9] (1.99435,2.2602) -- (2.05318,2.2602);
\draw [c,line width=0.9] (2.02377,2.11387) -- (2.02377,1.99509);
\draw [c,line width=0.9] (1.99435,1.99509) -- (2.05318,1.99509);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.07002,2.01407);
\draw [c,line width=0.9] (2.07002,1.98466) -- (2.07002,2.04348);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.16252,2.01407);
\draw [c,line width=0.9] (2.16252,1.98466) -- (2.16252,2.04348);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.11627,2.14967);
\draw [c,line width=0.9] (2.08685,2.14967) -- (2.14568,2.14967);
\draw [c,line width=0.9] (2.11627,2.01407) -- (2.11627,1.90629);
\draw [c,line width=0.9] (2.08685,1.90629) -- (2.14568,1.90629);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.16252,2.21366);
\draw [c,line width=0.9] (2.16252,2.18425) -- (2.16252,2.24307);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.25502,2.21366);
\draw [c,line width=0.9] (2.25502,2.18425) -- (2.25502,2.24307);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.20877,2.36985);
\draw [c,line width=0.9] (2.17935,2.36985) -- (2.23818,2.36985);
\draw [c,line width=0.9] (2.20877,2.21366) -- (2.20877,2.08483);
\draw [c,line width=0.9] (2.17935,2.08483) -- (2.23818,2.08483);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.25502,2.11387);
\draw [c,line width=0.9] (2.25502,2.08446) -- (2.25502,2.14328);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.34752,2.11387);
\draw [c,line width=0.9] (2.34752,2.08446) -- (2.34752,2.14328);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.30127,2.2602);
\draw [c,line width=0.9] (2.27185,2.2602) -- (2.33068,2.2602);
\draw [c,line width=0.9] (2.30127,2.11387) -- (2.30127,1.99509);
\draw [c,line width=0.9] (2.27185,1.99509) -- (2.33068,1.99509);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.34752,2.46315);
\draw [c,line width=0.9] (2.34752,2.43374) -- (2.34752,2.49256);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.44002,2.46315);
\draw [c,line width=0.9] (2.44002,2.43374) -- (2.44002,2.49256);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.39377,2.64122);
\draw [c,line width=0.9] (2.36435,2.64122) -- (2.42318,2.64122);
\draw [c,line width=0.9] (2.39377,2.46315) -- (2.39377,2.31208);
\draw [c,line width=0.9] (2.36435,2.31208) -- (2.42318,2.31208);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.44002,2.16376);
\draw [c,line width=0.9] (2.44002,2.13435) -- (2.44002,2.19318);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.53251,2.16376);
\draw [c,line width=0.9] (2.53251,2.13435) -- (2.53251,2.19318);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.48626,2.31512);
\draw [c,line width=0.9] (2.45685,2.31512) -- (2.51568,2.31512);
\draw [c,line width=0.9] (2.48626,2.16376) -- (2.48626,2.03986);
\draw [c,line width=0.9] (2.45685,2.03986) -- (2.51568,2.03986);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.53251,2.16376);
\draw [c,line width=0.9] (2.53251,2.13435) -- (2.53251,2.19318);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.62501,2.16376);
\draw [c,line width=0.9] (2.62501,2.13435) -- (2.62501,2.19318);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.57876,2.31512);
\draw [c,line width=0.9] (2.54935,2.31512) -- (2.60818,2.31512);
\draw [c,line width=0.9] (2.57876,2.16376) -- (2.57876,2.03986);
\draw [c,line width=0.9] (2.54935,2.03986) -- (2.60818,2.03986);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.62501,2.13882);
\draw [c,line width=0.9] (2.62501,2.1094) -- (2.62501,2.16823);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.71751,2.13882);
\draw [c,line width=0.9] (2.71751,2.1094) -- (2.71751,2.16823);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.67126,2.28768);
\draw [c,line width=0.9] (2.64185,2.28768) -- (2.70068,2.28768);
\draw [c,line width=0.9] (2.67126,2.13882) -- (2.67126,2.01745);
\draw [c,line width=0.9] (2.64185,2.01745) -- (2.70068,2.01745);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.71751,1.83943);
\draw [c,line width=0.9] (2.71751,1.81002) -- (2.71751,1.86884);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.81001,1.83943);
\draw [c,line width=0.9] (2.81001,1.81002) -- (2.81001,1.86884);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.76376,1.95319);
\draw [c,line width=0.9] (2.73435,1.95319) -- (2.79318,1.95319);
\draw [c,line width=0.9] (2.76376,1.83943) -- (2.76376,1.75423);
\draw [c,line width=0.9] (2.73435,1.75423) -- (2.79318,1.75423);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.81001,2.08892);
\draw [c,line width=0.9] (2.81001,2.05951) -- (2.81001,2.11833);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.90251,2.08892);
\draw [c,line width=0.9] (2.90251,2.05951) -- (2.90251,2.11833);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.85626,2.23266);
\draw [c,line width=0.9] (2.82685,2.23266) -- (2.88568,2.23266);
\draw [c,line width=0.9] (2.85626,2.08892) -- (2.85626,1.9728);
\draw [c,line width=0.9] (2.82685,1.9728) -- (2.88568,1.9728);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.90251,1.88933);
\draw [c,line width=0.9] (2.90251,1.85992) -- (2.90251,1.91874);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.99501,1.88933);
\draw [c,line width=0.9] (2.99501,1.85992) -- (2.99501,1.91874);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.94876,2.00984);
\draw [c,line width=0.9] (2.91935,2.00984) -- (2.97818,2.00984);
\draw [c,line width=0.9] (2.94876,1.88933) -- (2.94876,1.79711);
\draw [c,line width=0.9] (2.91935,1.79711) -- (2.97818,1.79711);
\draw [c,line width=0.9] (3.04126,2.16376) -- (2.99501,2.16376);
\draw [c,line width=0.9] (2.99501,2.13435) -- (2.99501,2.19318);
\draw [c,line width=0.9] (3.04126,2.16376) -- (3.08751,2.16376);
\draw [c,line width=0.9] (3.08751,2.13435) -- (3.08751,2.19318);
\draw [c,line width=0.9] (3.04126,2.16376) -- (3.04126,2.31512);
\draw [c,line width=0.9] (3.01185,2.31512) -- (3.07068,2.31512);
\draw [c,line width=0.9] (3.04126,2.16376) -- (3.04126,2.03986);
\draw [c,line width=0.9] (3.01185,2.03986) -- (3.07068,2.03986);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.08751,2.11387);
\draw [c,line width=0.9] (3.08751,2.08446) -- (3.08751,2.14328);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.18001,2.11387);
\draw [c,line width=0.9] (3.18001,2.08446) -- (3.18001,2.14328);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.13376,2.2602);
\draw [c,line width=0.9] (3.10435,2.2602) -- (3.16318,2.2602);
\draw [c,line width=0.9] (3.13376,2.11387) -- (3.13376,1.99509);
\draw [c,line width=0.9] (3.10435,1.99509) -- (3.16318,1.99509);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.18001,2.23861);
\draw [c,line width=0.9] (3.18001,2.2092) -- (3.18001,2.26802);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.27251,2.23861);
\draw [c,line width=0.9] (3.27251,2.2092) -- (3.27251,2.26802);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.22626,2.39714);
\draw [c,line width=0.9] (3.19685,2.39714) -- (3.25568,2.39714);
\draw [c,line width=0.9] (3.22626,2.23861) -- (3.22626,2.10739);
\draw [c,line width=0.9] (3.19685,2.10739) -- (3.25568,2.10739);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.27251,2.08892);
\draw [c,line width=0.9] (3.27251,2.05951) -- (3.27251,2.11833);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.36501,2.08892);
\draw [c,line width=0.9] (3.36501,2.05951) -- (3.36501,2.11833);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.31876,2.23266);
\draw [c,line width=0.9] (3.28935,2.23266) -- (3.34818,2.23266);
\draw [c,line width=0.9] (3.31876,2.08892) -- (3.31876,1.9728);
\draw [c,line width=0.9] (3.28935,1.9728) -- (3.34818,1.9728);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.36501,2.4382);
\draw [c,line width=0.9] (3.36501,2.40879) -- (3.36501,2.46761);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.45751,2.4382);
\draw [c,line width=0.9] (3.45751,2.40879) -- (3.45751,2.46761);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.41126,2.61422);
\draw [c,line width=0.9] (3.38185,2.61422) -- (3.44067,2.61422);
\draw [c,line width=0.9] (3.41126,2.4382) -- (3.41126,2.28921);
\draw [c,line width=0.9] (3.38185,2.28921) -- (3.44067,2.28921);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.45751,2.11387);
\draw [c,line width=0.9] (3.45751,2.08446) -- (3.45751,2.14328);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.55001,2.11387);
\draw [c,line width=0.9] (3.55001,2.08446) -- (3.55001,2.14328);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.50376,2.2602);
\draw [c,line width=0.9] (3.47435,2.2602) -- (3.53317,2.2602);
\draw [c,line width=0.9] (3.50376,2.11387) -- (3.50376,1.99509);
\draw [c,line width=0.9] (3.47435,1.99509) -- (3.53317,1.99509);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.55001,2.08892);
\draw [c,line width=0.9] (3.55001,2.05951) -- (3.55001,2.11833);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.64251,2.08892);
\draw [c,line width=0.9] (3.64251,2.05951) -- (3.64251,2.11833);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.59626,2.23266);
\draw [c,line width=0.9] (3.56685,2.23266) -- (3.62567,2.23266);
\draw [c,line width=0.9] (3.59626,2.08892) -- (3.59626,1.9728);
\draw [c,line width=0.9] (3.56685,1.9728) -- (3.62567,1.9728);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.64251,1.91428);
\draw [c,line width=0.9] (3.64251,1.88487) -- (3.64251,1.94369);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.73501,1.91428);
\draw [c,line width=0.9] (3.73501,1.88487) -- (3.73501,1.94369);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.68876,2.03799);
\draw [c,line width=0.9] (3.65935,2.03799) -- (3.71817,2.03799);
\draw [c,line width=0.9] (3.68876,1.91428) -- (3.68876,1.81874);
\draw [c,line width=0.9] (3.65935,1.81874) -- (3.71817,1.81874);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.73501,2.36335);
\draw [c,line width=0.9] (3.73501,2.33394) -- (3.73501,2.39276);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.82751,2.36335);
\draw [c,line width=0.9] (3.82751,2.33394) -- (3.82751,2.39276);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.78126,2.53307);
\draw [c,line width=0.9] (3.75185,2.53307) -- (3.81067,2.53307);
\draw [c,line width=0.9] (3.78126,2.36335) -- (3.78126,2.22076);
\draw [c,line width=0.9] (3.75185,2.22076) -- (3.81067,2.22076);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.82751,1.98912);
\draw [c,line width=0.9] (3.82751,1.95971) -- (3.82751,2.01854);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.92001,1.98912);
\draw [c,line width=0.9] (3.92001,1.95971) -- (3.92001,2.01854);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.87376,2.12188);
\draw [c,line width=0.9] (3.84435,2.12188) -- (3.90317,2.12188);
\draw [c,line width=0.9] (3.87376,1.98912) -- (3.87376,1.88427);
\draw [c,line width=0.9] (3.84435,1.88427) -- (3.90317,1.88427);
\draw [c,line width=0.9] (3.96626,2.36335) -- (3.92001,2.36335);
\draw [c,line width=0.9] (3.92001,2.33394) -- (3.92001,2.39276);
\draw [c,line width=0.9] (3.96626,2.36335) -- (4.01251,2.36335);
\draw [c,line width=0.9] (4.01251,2.33394) -- (4.01251,2.39276);
\draw [c,line width=0.9] (3.96626,2.36335) -- (3.96626,2.53307);
\draw [c,line width=0.9] (3.93685,2.53307) -- (3.99567,2.53307);
\draw [c,line width=0.9] (3.96626,2.36335) -- (3.96626,2.22076);
\draw [c,line width=0.9] (3.93685,2.22076) -- (3.99567,2.22076);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.01251,2.26356);
\draw [c,line width=0.9] (4.01251,2.23415) -- (4.01251,2.29297);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.10501,2.26356);
\draw [c,line width=0.9] (4.10501,2.23415) -- (4.10501,2.29297);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.05876,2.4244);
\draw [c,line width=0.9] (4.02935,2.4244) -- (4.08817,2.4244);
\draw [c,line width=0.9] (4.05876,2.26356) -- (4.05876,2.12999);
\draw [c,line width=0.9] (4.02935,2.12999) -- (4.08817,2.12999);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.10501,2.36335);
\draw [c,line width=0.9] (4.10501,2.33394) -- (4.10501,2.39276);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.19751,2.36335);
\draw [c,line width=0.9] (4.19751,2.33394) -- (4.19751,2.39276);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.15126,2.53307);
\draw [c,line width=0.9] (4.12185,2.53307) -- (4.18067,2.53307);
\draw [c,line width=0.9] (4.15126,2.36335) -- (4.15126,2.22076);
\draw [c,line width=0.9] (4.12185,2.22076) -- (4.18067,2.22076);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.19751,2.3384);
\draw [c,line width=0.9] (4.19751,2.30899) -- (4.19751,2.36782);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.29001,2.3384);
\draw [c,line width=0.9] (4.29001,2.30899) -- (4.29001,2.36782);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.24376,2.50595);
\draw [c,line width=0.9] (4.21435,2.50595) -- (4.27317,2.50595);
\draw [c,line width=0.9] (4.24376,2.3384) -- (4.24376,2.19801);
\draw [c,line width=0.9] (4.21435,2.19801) -- (4.27317,2.19801);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.29001,2.23861);
\draw [c,line width=0.9] (4.29001,2.2092) -- (4.29001,2.26802);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.38251,2.23861);
\draw [c,line width=0.9] (4.38251,2.2092) -- (4.38251,2.26802);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.33626,2.39714);
\draw [c,line width=0.9] (4.30685,2.39714) -- (4.36567,2.39714);
\draw [c,line width=0.9] (4.33626,2.23861) -- (4.33626,2.10739);
\draw [c,line width=0.9] (4.30685,2.10739) -- (4.36567,2.10739);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.38251,2.51304);
\draw [c,line width=0.9] (4.38251,2.48363) -- (4.38251,2.54246);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.47501,2.51304);
\draw [c,line width=0.9] (4.47501,2.48363) -- (4.47501,2.54246);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.42876,2.69513);
\draw [c,line width=0.9] (4.39935,2.69513) -- (4.45817,2.69513);
\draw [c,line width=0.9] (4.42876,2.51304) -- (4.42876,2.35791);
\draw [c,line width=0.9] (4.39935,2.35791) -- (4.45817,2.35791);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.47501,2.71263);
\draw [c,line width=0.9] (4.47501,2.68322) -- (4.47501,2.74204);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.56751,2.71263);
\draw [c,line width=0.9] (4.56751,2.68322) -- (4.56751,2.74204);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.52126,2.90983);
\draw [c,line width=0.9] (4.49185,2.90983) -- (4.55067,2.90983);
\draw [c,line width=0.9] (4.52126,2.71263) -- (4.52126,2.5422);
\draw [c,line width=0.9] (4.49185,2.5422) -- (4.55067,2.5422);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.56751,2.3384);
\draw [c,line width=0.9] (4.56751,2.30899) -- (4.56751,2.36782);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.66001,2.3384);
\draw [c,line width=0.9] (4.66001,2.30899) -- (4.66001,2.36782);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.61376,2.50595);
\draw [c,line width=0.9] (4.58435,2.50595) -- (4.64317,2.50595);
\draw [c,line width=0.9] (4.61376,2.3384) -- (4.61376,2.19801);
\draw [c,line width=0.9] (4.58435,2.19801) -- (4.64317,2.19801);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.66001,2.4382);
\draw [c,line width=0.9] (4.66001,2.40879) -- (4.66001,2.46761);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.75251,2.4382);
\draw [c,line width=0.9] (4.75251,2.40879) -- (4.75251,2.46761);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.70626,2.61422);
\draw [c,line width=0.9] (4.67685,2.61422) -- (4.73567,2.61422);
\draw [c,line width=0.9] (4.70626,2.4382) -- (4.70626,2.28921);
\draw [c,line width=0.9] (4.67685,2.28921) -- (4.73567,2.28921);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.75251,2.76253);
\draw [c,line width=0.9] (4.75251,2.73312) -- (4.75251,2.79194);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.84501,2.76253);
\draw [c,line width=0.9] (4.84501,2.73312) -- (4.84501,2.79194);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.79876,2.96331);
\draw [c,line width=0.9] (4.76935,2.96331) -- (4.82817,2.96331);
\draw [c,line width=0.9] (4.79876,2.76253) -- (4.79876,2.58849);
\draw [c,line width=0.9] (4.76935,2.58849) -- (4.82817,2.58849);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.84501,3.2116);
\draw [c,line width=0.9] (4.84501,3.18219) -- (4.84501,3.24102);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.93751,3.2116);
\draw [c,line width=0.9] (4.93751,3.18219) -- (4.93751,3.24102);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.89126,3.44178);
\draw [c,line width=0.9] (4.86185,3.44178) -- (4.92067,3.44178);
\draw [c,line width=0.9] (4.89126,3.2116) -- (4.89126,3.0079);
\draw [c,line width=0.9] (4.86185,3.0079) -- (4.92067,3.0079);
\draw [c,line width=0.9] (4.98376,3.11181) -- (4.93751,3.11181);
\draw [c,line width=0.9] (4.93751,3.0824) -- (4.93751,3.14122);
\draw [c,line width=0.9] (4.98376,3.11181) -- (5.03001,3.11181);
\draw [c,line width=0.9] (5.03001,3.0824) -- (5.03001,3.14122);
\draw [c,line width=0.9] (4.98376,3.11181) -- (4.98376,3.33583);
\draw [c,line width=0.9] (4.95435,3.33583) -- (5.01317,3.33583);
\draw [c,line width=0.9] (4.98376,3.11181) -- (4.98376,2.91431);
\draw [c,line width=0.9] (4.95435,2.91431) -- (5.01317,2.91431);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.03001,2.83738);
\draw [c,line width=0.9] (5.03001,2.80796) -- (5.03001,2.86679);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.12251,2.83738);
\draw [c,line width=0.9] (5.12251,2.80796) -- (5.12251,2.86679);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.07626,3.04338);
\draw [c,line width=0.9] (5.04685,3.04338) -- (5.10567,3.04338);
\draw [c,line width=0.9] (5.07626,2.83738) -- (5.07626,2.65805);
\draw [c,line width=0.9] (5.04685,2.65805) -- (5.10567,2.65805);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.12251,3.73552);
\draw [c,line width=0.9] (5.12251,3.70611) -- (5.12251,3.76494);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.21501,3.73552);
\draw [c,line width=0.9] (5.21501,3.70611) -- (5.21501,3.76494);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.16876,3.9954);
\draw [c,line width=0.9] (5.13935,3.9954) -- (5.19817,3.9954);
\draw [c,line width=0.9] (5.16876,3.73552) -- (5.16876,3.50193);
\draw [c,line width=0.9] (5.13935,3.50193) -- (5.19817,3.50193);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.21501,3.76047);
\draw [c,line width=0.9] (5.21501,3.73106) -- (5.21501,3.78988);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.30751,3.76047);
\draw [c,line width=0.9] (5.30751,3.73106) -- (5.30751,3.78988);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.26126,4.02167);
\draw [c,line width=0.9] (5.23185,4.02167) -- (5.29067,4.02167);
\draw [c,line width=0.9] (5.26126,3.76047) -- (5.26126,3.52555);
\draw [c,line width=0.9] (5.23185,3.52555) -- (5.29067,3.52555);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.30751,3.63573);
\draw [c,line width=0.9] (5.30751,3.60632) -- (5.30751,3.66514);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.40001,3.63573);
\draw [c,line width=0.9] (5.40001,3.60632) -- (5.40001,3.66514);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.35376,3.89024);
\draw [c,line width=0.9] (5.32435,3.89024) -- (5.38317,3.89024);
\draw [c,line width=0.9] (5.35376,3.63573) -- (5.35376,3.40753);
\draw [c,line width=0.9] (5.32435,3.40753) -- (5.38317,3.40753);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.40001,5.18254);
\draw [c,line width=0.9] (5.40001,5.15313) -- (5.40001,5.21195);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.49251,5.18254);
\draw [c,line width=0.9] (5.49251,5.15313) -- (5.49251,5.21195);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.44626,5.49673);
\draw [c,line width=0.9] (5.41685,5.49673) -- (5.47567,5.49673);
\draw [c,line width=0.9] (5.44626,5.18254) -- (5.44626,4.8933);
\draw [c,line width=0.9] (5.41685,4.8933) -- (5.47567,4.8933);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.49251,4.63367);
\draw [c,line width=0.9] (5.49251,4.60426) -- (5.49251,4.66308);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.58501,4.63367);
\draw [c,line width=0.9] (5.58501,4.60426) -- (5.58501,4.66308);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.53876,4.92424);
\draw [c,line width=0.9] (5.50935,4.92424) -- (5.56817,4.92424);
\draw [c,line width=0.9] (5.53876,4.63367) -- (5.53876,4.36805);
\draw [c,line width=0.9] (5.50935,4.36805) -- (5.56817,4.36805);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.58501,5.78131);
\draw [c,line width=0.9] (5.58501,5.75189) -- (5.58501,5.81072);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.67751,5.78131);
\draw [c,line width=0.9] (5.67751,5.75189) -- (5.67751,5.81072);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.63126,6.11931);
\draw [c,line width=0.9] (5.60185,6.11931) -- (5.66067,6.11931);
\draw [c,line width=0.9] (5.63126,5.78131) -- (5.63126,5.46825);
\draw [c,line width=0.9] (5.60185,5.46825) -- (5.66067,5.46825);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.67751,6.05574);
\draw [c,line width=0.9] (5.67751,6.02633) -- (5.67751,6.08515);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.77001,6.05574);
\draw [c,line width=0.9] (5.77001,6.02633) -- (5.77001,6.08515);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.72376,6.4041);
\draw [c,line width=0.9] (5.69435,6.4041) -- (5.75317,6.4041);
\draw [c,line width=0.9] (5.72376,6.05574) -- (5.72376,5.73234);
\draw [c,line width=0.9] (5.69435,5.73234) -- (5.75317,5.73234);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.77001,6.55471);
\draw [c,line width=0.9] (5.77001,6.5253) -- (5.77001,6.58412);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.86251,6.55471);
\draw [c,line width=0.9] (5.86251,6.5253) -- (5.86251,6.58412);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.81626,6.92111);
\draw [c,line width=0.9] (5.78685,6.92111) -- (5.84567,6.92111);
\draw [c,line width=0.9] (5.81626,6.55471) -- (5.81626,6.21326);
\draw [c,line width=0.9] (5.78685,6.21326) -- (5.84567,6.21326);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.86251,7.35307);
\draw [c,line width=0.9] (5.86251,7.32365) -- (5.86251,7.38248);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.95501,7.35307);
\draw [c,line width=0.9] (5.95501,7.32365) -- (5.95501,7.38248);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.90876,7.74657);
\draw [c,line width=0.9] (5.87935,7.74657) -- (5.93817,7.74657);
\draw [c,line width=0.9] (5.90876,7.35307) -- (5.90876,6.98451);
\draw [c,line width=0.9] (5.87935,6.98451) -- (5.93817,6.98451);
\draw [c,line width=0.9] (6.00126,7.22832) -- (5.95501,7.22832);
\draw [c,line width=0.9] (5.95501,7.19891) -- (5.95501,7.25774);
\draw [c,line width=0.9] (6.00126,7.22832) -- (6.04751,7.22832);
\draw [c,line width=0.9] (6.04751,7.19891) -- (6.04751,7.25774);
\draw [c,line width=0.9] (6.00126,7.22832) -- (6.00126,7.61772);
\draw [c,line width=0.9] (5.97185,7.61772) -- (6.03067,7.61772);
\draw [c,line width=0.9] (6.00126,7.22832) -- (6.00126,6.86388);
\draw [c,line width=0.9] (5.97185,6.86388) -- (6.03067,6.86388);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.04751,7.15348);
\draw [c,line width=0.9] (6.04751,7.12407) -- (6.04751,7.18289);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.14001,7.15348);
\draw [c,line width=0.9] (6.14001,7.12407) -- (6.14001,7.18289);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.09376,7.54039);
\draw [c,line width=0.9] (6.06435,7.54039) -- (6.12317,7.54039);
\draw [c,line width=0.9] (6.09376,7.15348) -- (6.09376,6.79152);
\draw [c,line width=0.9] (6.06435,6.79152) -- (6.12317,6.79152);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.14001,8.00173);
\draw [c,line width=0.9] (6.14001,7.97232) -- (6.14001,8.03114);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.23251,8.00173);
\draw [c,line width=0.9] (6.23251,7.97232) -- (6.23251,8.03114);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.18626,8.41591);
\draw [c,line width=0.9] (6.15685,8.41591) -- (6.21567,8.41591);
\draw [c,line width=0.9] (6.18626,8.00173) -- (6.18626,7.6125);
\draw [c,line width=0.9] (6.15685,7.6125) -- (6.21567,7.6125);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.23251,8.10152);
\draw [c,line width=0.9] (6.23251,8.07211) -- (6.23251,8.13094);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.32501,8.10152);
\draw [c,line width=0.9] (6.32501,8.07211) -- (6.32501,8.13094);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.27876,8.51879);
\draw [c,line width=0.9] (6.24935,8.51879) -- (6.30817,8.51879);
\draw [c,line width=0.9] (6.27876,8.10152) -- (6.27876,7.70921);
\draw [c,line width=0.9] (6.24935,7.70921) -- (6.30817,7.70921);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.32501,8.17637);
\draw [c,line width=0.9] (6.32501,8.14696) -- (6.32501,8.20578);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.41751,8.17637);
\draw [c,line width=0.9] (6.41751,8.14696) -- (6.41751,8.20578);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.37126,8.59593);
\draw [c,line width=0.9] (6.34185,8.59593) -- (6.40067,8.59593);
\draw [c,line width=0.9] (6.37126,8.17637) -- (6.37126,7.78175);
\draw [c,line width=0.9] (6.34185,7.78175) -- (6.40067,7.78175);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.41751,7.90194);
\draw [c,line width=0.9] (6.41751,7.87252) -- (6.41751,7.93135);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.51001,7.90194);
\draw [c,line width=0.9] (6.51001,7.87252) -- (6.51001,7.93135);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.46376,8.313);
\draw [c,line width=0.9] (6.43435,8.313) -- (6.49317,8.313);
\draw [c,line width=0.9] (6.46376,7.90194) -- (6.46376,7.51582);
\draw [c,line width=0.9] (6.43435,7.51582) -- (6.49317,7.51582);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.51001,7.77719);
\draw [c,line width=0.9] (6.51001,7.74778) -- (6.51001,7.8066);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.60251,7.77719);
\draw [c,line width=0.9] (6.60251,7.74778) -- (6.60251,7.8066);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.55626,8.18434);
\draw [c,line width=0.9] (6.52684,8.18434) -- (6.58567,8.18434);
\draw [c,line width=0.9] (6.55626,7.77719) -- (6.55626,7.395);
\draw [c,line width=0.9] (6.52684,7.395) -- (6.58567,7.395);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.60251,8.20132);
\draw [c,line width=0.9] (6.60251,8.17191) -- (6.60251,8.23073);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.69501,8.20132);
\draw [c,line width=0.9] (6.69501,8.17191) -- (6.69501,8.23073);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.64876,8.62165);
\draw [c,line width=0.9] (6.61934,8.62165) -- (6.67817,8.62165);
\draw [c,line width=0.9] (6.64876,8.20132) -- (6.64876,7.80594);
\draw [c,line width=0.9] (6.61934,7.80594) -- (6.67817,7.80594);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.69501,7.30317);
\draw [c,line width=0.9] (6.69501,7.27376) -- (6.69501,7.33258);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.78751,7.30317);
\draw [c,line width=0.9] (6.78751,7.27376) -- (6.78751,7.33258);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.74126,7.69503);
\draw [c,line width=0.9] (6.71184,7.69503) -- (6.77067,7.69503);
\draw [c,line width=0.9] (6.74126,7.30317) -- (6.74126,6.93625);
\draw [c,line width=0.9] (6.71184,6.93625) -- (6.77067,6.93625);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.78751,6.03079);
\draw [c,line width=0.9] (6.78751,6.00138) -- (6.78751,6.0602);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.88001,6.03079);
\draw [c,line width=0.9] (6.88001,6.00138) -- (6.88001,6.0602);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.83376,6.37822);
\draw [c,line width=0.9] (6.80434,6.37822) -- (6.86317,6.37822);
\draw [c,line width=0.9] (6.83376,6.03079) -- (6.83376,5.70831);
\draw [c,line width=0.9] (6.80434,5.70831) -- (6.86317,5.70831);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.88001,5.75636);
\draw [c,line width=0.9] (6.88001,5.72695) -- (6.88001,5.78577);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.97251,5.75636);
\draw [c,line width=0.9] (6.97251,5.72695) -- (6.97251,5.78577);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.92626,6.0934);
\draw [c,line width=0.9] (6.89684,6.0934) -- (6.95567,6.0934);
\draw [c,line width=0.9] (6.92626,5.75636) -- (6.92626,5.44426);
\draw [c,line width=0.9] (6.89684,5.44426) -- (6.95567,5.44426);
\draw [c,line width=0.9] (7.01876,4.958) -- (6.97251,4.958);
\draw [c,line width=0.9] (6.97251,4.92859) -- (6.97251,4.98742);
\draw [c,line width=0.9] (7.01876,4.958) -- (7.06501,4.958);
\draw [c,line width=0.9] (7.06501,4.92859) -- (7.06501,4.98742);
\draw [c,line width=0.9] (7.01876,4.958) -- (7.01876,5.26276);
\draw [c,line width=0.9] (6.98934,5.26276) -- (7.04817,5.26276);
\draw [c,line width=0.9] (7.01876,4.958) -- (7.01876,4.6782);
\draw [c,line width=0.9] (6.98934,4.6782) -- (7.04817,4.6782);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.06501,4.93306);
\draw [c,line width=0.9] (7.06501,4.90364) -- (7.06501,4.96247);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.15751,4.93306);
\draw [c,line width=0.9] (7.15751,4.90364) -- (7.15751,4.96247);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.11126,5.23674);
\draw [c,line width=0.9] (7.08184,5.23674) -- (7.14067,5.23674);
\draw [c,line width=0.9] (7.11126,4.93306) -- (7.11126,4.65431);
\draw [c,line width=0.9] (7.08184,4.65431) -- (7.14067,4.65431);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.15751,4.20955);
\draw [c,line width=0.9] (7.15751,4.18014) -- (7.15751,4.23896);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.25001,4.20955);
\draw [c,line width=0.9] (7.25001,4.18014) -- (7.25001,4.23896);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.20376,4.48039);
\draw [c,line width=0.9] (7.17434,4.48039) -- (7.23317,4.48039);
\draw [c,line width=0.9] (7.20376,4.20955) -- (7.20376,3.96365);
\draw [c,line width=0.9] (7.17434,3.96365) -- (7.23317,3.96365);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.25001,3.88522);
\draw [c,line width=0.9] (7.25001,3.8558) -- (7.25001,3.91463);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.3425,3.88522);
\draw [c,line width=0.9] (7.3425,3.8558) -- (7.3425,3.91463);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.29626,4.15291);
\draw [c,line width=0.9] (7.26684,4.15291) -- (7.32567,4.15291);
\draw [c,line width=0.9] (7.29626,3.88522) -- (7.29626,3.64376);
\draw [c,line width=0.9] (7.26684,3.64376) -- (7.32567,3.64376);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.3425,3.73552);
\draw [c,line width=0.9] (7.3425,3.70611) -- (7.3425,3.76494);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.43501,3.73552);
\draw [c,line width=0.9] (7.43501,3.70611) -- (7.43501,3.76494);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.38875,3.9954);
\draw [c,line width=0.9] (7.35934,3.9954) -- (7.41817,3.9954);
\draw [c,line width=0.9] (7.38875,3.73552) -- (7.38875,3.50193);
\draw [c,line width=0.9] (7.35934,3.50193) -- (7.41817,3.50193);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.43501,3.28645);
\draw [c,line width=0.9] (7.43501,3.25704) -- (7.43501,3.31586);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.5275,3.28645);
\draw [c,line width=0.9] (7.5275,3.25704) -- (7.5275,3.31586);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.48126,3.52113);
\draw [c,line width=0.9] (7.45184,3.52113) -- (7.51067,3.52113);
\draw [c,line width=0.9] (7.48126,3.28645) -- (7.48126,3.07821);
\draw [c,line width=0.9] (7.45184,3.07821) -- (7.51067,3.07821);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.5275,3.23655);
\draw [c,line width=0.9] (7.5275,3.20714) -- (7.5275,3.26596);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.62,3.23655);
\draw [c,line width=0.9] (7.62,3.20714) -- (7.62,3.26596);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.57375,3.46824);
\draw [c,line width=0.9] (7.54434,3.46824) -- (7.60317,3.46824);
\draw [c,line width=0.9] (7.57375,3.23655) -- (7.57375,3.03133);
\draw [c,line width=0.9] (7.54434,3.03133) -- (7.60317,3.03133);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.62,3.13676);
\draw [c,line width=0.9] (7.62,3.10735) -- (7.62,3.16617);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.7125,3.13676);
\draw [c,line width=0.9] (7.7125,3.10735) -- (7.7125,3.16617);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.66625,3.36234);
\draw [c,line width=0.9] (7.63684,3.36234) -- (7.69567,3.36234);
\draw [c,line width=0.9] (7.66625,3.13676) -- (7.66625,2.93769);
\draw [c,line width=0.9] (7.63684,2.93769) -- (7.69567,2.93769);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.7125,2.66274);
\draw [c,line width=0.9] (7.7125,2.63332) -- (7.7125,2.69215);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.805,2.66274);
\draw [c,line width=0.9] (7.805,2.63332) -- (7.805,2.69215);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.75875,2.85628);
\draw [c,line width=0.9] (7.72934,2.85628) -- (7.78817,2.85628);
\draw [c,line width=0.9] (7.75875,2.66274) -- (7.75875,2.496);
\draw [c,line width=0.9] (7.72934,2.496) -- (7.78817,2.496);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.805,2.88727);
\draw [c,line width=0.9] (7.805,2.85786) -- (7.805,2.91668);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.8975,2.88727);
\draw [c,line width=0.9] (7.8975,2.85786) -- (7.8975,2.91668);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.85125,3.09669);
\draw [c,line width=0.9] (7.82184,3.09669) -- (7.88067,3.09669);
\draw [c,line width=0.9] (7.85125,2.88727) -- (7.85125,2.70451);
\draw [c,line width=0.9] (7.82184,2.70451) -- (7.88067,2.70451);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.8975,2.4881);
\draw [c,line width=0.9] (7.8975,2.45868) -- (7.8975,2.51751);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.99,2.4881);
\draw [c,line width=0.9] (7.99,2.45868) -- (7.99,2.51751);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.94375,2.66819);
\draw [c,line width=0.9] (7.91434,2.66819) -- (7.97317,2.66819);
\draw [c,line width=0.9] (7.94375,2.4881) -- (7.94375,2.33498);
\draw [c,line width=0.9] (7.91434,2.33498) -- (7.97317,2.33498);
\draw [c,line width=0.9] (8.03625,2.41325) -- (7.99,2.41325);
\draw [c,line width=0.9] (7.99,2.38384) -- (7.99,2.44266);
\draw [c,line width=0.9] (8.03625,2.41325) -- (8.0825,2.41325);
\draw [c,line width=0.9] (8.0825,2.38384) -- (8.0825,2.44266);
\draw [c,line width=0.9] (8.03625,2.41325) -- (8.03625,2.5872);
\draw [c,line width=0.9] (8.00684,2.5872) -- (8.06567,2.5872);
\draw [c,line width=0.9] (8.03625,2.41325) -- (8.03625,2.26636);
\draw [c,line width=0.9] (8.00684,2.26636) -- (8.06567,2.26636);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.0825,2.73758);
\draw [c,line width=0.9] (8.0825,2.70817) -- (8.0825,2.76699);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.175,2.73758);
\draw [c,line width=0.9] (8.175,2.70817) -- (8.175,2.76699);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.12875,2.93658);
\draw [c,line width=0.9] (8.09934,2.93658) -- (8.15816,2.93658);
\draw [c,line width=0.9] (8.12875,2.73758) -- (8.12875,2.56534);
\draw [c,line width=0.9] (8.09934,2.56534) -- (8.15816,2.56534);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.175,2.28851);
\draw [c,line width=0.9] (8.175,2.2591) -- (8.175,2.31792);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.2675,2.28851);
\draw [c,line width=0.9] (8.2675,2.2591) -- (8.2675,2.31792);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.22125,2.45162);
\draw [c,line width=0.9] (8.19184,2.45162) -- (8.25066,2.45162);
\draw [c,line width=0.9] (8.22125,2.28851) -- (8.22125,2.15262);
\draw [c,line width=0.9] (8.19184,2.15262) -- (8.25066,2.15262);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.2675,2.28851);
\draw [c,line width=0.9] (8.2675,2.2591) -- (8.2675,2.31792);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.36,2.28851);
\draw [c,line width=0.9] (8.36,2.2591) -- (8.36,2.31792);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.31375,2.45162);
\draw [c,line width=0.9] (8.28434,2.45162) -- (8.34317,2.45162);
\draw [c,line width=0.9] (8.31375,2.28851) -- (8.31375,2.15262);
\draw [c,line width=0.9] (8.28434,2.15262) -- (8.34317,2.15262);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.36,2.16376);
\draw [c,line width=0.9] (8.36,2.13435) -- (8.36,2.19318);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.4525,2.16376);
\draw [c,line width=0.9] (8.4525,2.13435) -- (8.4525,2.19318);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.40625,2.31512);
\draw [c,line width=0.9] (8.37684,2.31512) -- (8.43567,2.31512);
\draw [c,line width=0.9] (8.40625,2.16376) -- (8.40625,2.03986);
\draw [c,line width=0.9] (8.37684,2.03986) -- (8.43567,2.03986);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.4525,2.3384);
\draw [c,line width=0.9] (8.4525,2.30899) -- (8.4525,2.36782);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.545,2.3384);
\draw [c,line width=0.9] (8.545,2.30899) -- (8.545,2.36782);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.49875,2.50595);
\draw [c,line width=0.9] (8.46934,2.50595) -- (8.52816,2.50595);
\draw [c,line width=0.9] (8.49875,2.3384) -- (8.49875,2.19801);
\draw [c,line width=0.9] (8.46934,2.19801) -- (8.52816,2.19801);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.545,2.11387);
\draw [c,line width=0.9] (8.545,2.08446) -- (8.545,2.14328);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.6375,2.11387);
\draw [c,line width=0.9] (8.6375,2.08446) -- (8.6375,2.14328);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.59125,2.2602);
\draw [c,line width=0.9] (8.56184,2.2602) -- (8.62066,2.2602);
\draw [c,line width=0.9] (8.59125,2.11387) -- (8.59125,1.99509);
\draw [c,line width=0.9] (8.56184,1.99509) -- (8.62066,1.99509);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.6375,2.03902);
\draw [c,line width=0.9] (8.6375,2.00961) -- (8.6375,2.06843);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.73,2.03902);
\draw [c,line width=0.9] (8.73,2.00961) -- (8.73,2.06843);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.68375,2.1774);
\draw [c,line width=0.9] (8.65434,2.1774) -- (8.71316,2.1774);
\draw [c,line width=0.9] (8.68375,2.03902) -- (8.68375,1.92839);
\draw [c,line width=0.9] (8.65434,1.92839) -- (8.71316,1.92839);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.73,2.36335);
\draw [c,line width=0.9] (8.73,2.33394) -- (8.73,2.39276);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.8225,2.36335);
\draw [c,line width=0.9] (8.8225,2.33394) -- (8.8225,2.39276);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.77625,2.53307);
\draw [c,line width=0.9] (8.74684,2.53307) -- (8.80566,2.53307);
\draw [c,line width=0.9] (8.77625,2.36335) -- (8.77625,2.22076);
\draw [c,line width=0.9] (8.74684,2.22076) -- (8.80566,2.22076);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.8225,2.11387);
\draw [c,line width=0.9] (8.8225,2.08446) -- (8.8225,2.14328);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.915,2.11387);
\draw [c,line width=0.9] (8.915,2.08446) -- (8.915,2.14328);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.86875,2.2602);
\draw [c,line width=0.9] (8.83934,2.2602) -- (8.89816,2.2602);
\draw [c,line width=0.9] (8.86875,2.11387) -- (8.86875,1.99509);
\draw [c,line width=0.9] (8.83934,1.99509) -- (8.89816,1.99509);
\draw [c,line width=0.9] (8.96125,2.06397) -- (8.915,2.06397);
\draw [c,line width=0.9] (8.915,2.03456) -- (8.915,2.09338);
\draw [c,line width=0.9] (8.96125,2.06397) -- (9.0075,2.06397);
\draw [c,line width=0.9] (9.0075,2.03456) -- (9.0075,2.09338);
\draw [c,line width=0.9] (8.96125,2.06397) -- (8.96125,2.20506);
\draw [c,line width=0.9] (8.93184,2.20506) -- (8.99066,2.20506);
\draw [c,line width=0.9] (8.96125,2.06397) -- (8.96125,1.95056);
\draw [c,line width=0.9] (8.93184,1.95056) -- (8.99066,1.95056);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.0075,2.03902);
\draw [c,line width=0.9] (9.0075,2.00961) -- (9.0075,2.06843);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.1,2.03902);
\draw [c,line width=0.9] (9.1,2.00961) -- (9.1,2.06843);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.05375,2.1774);
\draw [c,line width=0.9] (9.02434,2.1774) -- (9.08316,2.1774);
\draw [c,line width=0.9] (9.05375,2.03902) -- (9.05375,1.92839);
\draw [c,line width=0.9] (9.02434,1.92839) -- (9.08316,1.92839);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.1,1.86438);
\draw [c,line width=0.9] (9.1,1.83497) -- (9.1,1.89379);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.1925,1.86438);
\draw [c,line width=0.9] (9.1925,1.83497) -- (9.1925,1.89379);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.14625,1.98158);
\draw [c,line width=0.9] (9.11684,1.98158) -- (9.17566,1.98158);
\draw [c,line width=0.9] (9.14625,1.86438) -- (9.14625,1.7756);
\draw [c,line width=0.9] (9.11684,1.7756) -- (9.17566,1.7756);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.1925,1.96418);
\draw [c,line width=0.9] (9.1925,1.93476) -- (9.1925,1.99359);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.285,1.96418);
\draw [c,line width=0.9] (9.285,1.93476) -- (9.285,1.99359);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.23875,2.094);
\draw [c,line width=0.9] (9.20934,2.094) -- (9.26816,2.094);
\draw [c,line width=0.9] (9.23875,1.96418) -- (9.23875,1.86233);
\draw [c,line width=0.9] (9.20934,1.86233) -- (9.26816,1.86233);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.285,2.23861);
\draw [c,line width=0.9] (9.285,2.2092) -- (9.285,2.26802);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.3775,2.23861);
\draw [c,line width=0.9] (9.3775,2.2092) -- (9.3775,2.26802);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.33125,2.39714);
\draw [c,line width=0.9] (9.30184,2.39714) -- (9.36066,2.39714);
\draw [c,line width=0.9] (9.33125,2.23861) -- (9.33125,2.10739);
\draw [c,line width=0.9] (9.30184,2.10739) -- (9.36066,2.10739);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.3775,1.93923);
\draw [c,line width=0.9] (9.3775,1.90982) -- (9.3775,1.96864);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.47,1.93923);
\draw [c,line width=0.9] (9.47,1.90982) -- (9.47,1.96864);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.42375,2.06604);
\draw [c,line width=0.9] (9.39434,2.06604) -- (9.45316,2.06604);
\draw [c,line width=0.9] (9.42375,1.93923) -- (9.42375,1.84049);
\draw [c,line width=0.9] (9.39434,1.84049) -- (9.45316,1.84049);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.47,2.01407);
\draw [c,line width=0.9] (9.47,1.98466) -- (9.47,2.04348);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.5625,2.01407);
\draw [c,line width=0.9] (9.5625,1.98466) -- (9.5625,2.04348);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.51625,2.14967);
\draw [c,line width=0.9] (9.48684,2.14967) -- (9.54566,2.14967);
\draw [c,line width=0.9] (9.51625,2.01407) -- (9.51625,1.90629);
\draw [c,line width=0.9] (9.48684,1.90629) -- (9.54566,1.90629);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.5625,1.93923);
\draw [c,line width=0.9] (9.5625,1.90982) -- (9.5625,1.96864);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.655,1.93923);
\draw [c,line width=0.9] (9.655,1.90982) -- (9.655,1.96864);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.60875,2.06604);
\draw [c,line width=0.9] (9.57934,2.06604) -- (9.63816,2.06604);
\draw [c,line width=0.9] (9.60875,1.93923) -- (9.60875,1.84049);
\draw [c,line width=0.9] (9.57934,1.84049) -- (9.63816,1.84049);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.655,2.01407);
\draw [c,line width=0.9] (9.655,1.98466) -- (9.655,2.04348);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.7475,2.01407);
\draw [c,line width=0.9] (9.7475,1.98466) -- (9.7475,2.04348);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.70125,2.14967);
\draw [c,line width=0.9] (9.67184,2.14967) -- (9.73066,2.14967);
\draw [c,line width=0.9] (9.70125,2.01407) -- (9.70125,1.90629);
\draw [c,line width=0.9] (9.67184,1.90629) -- (9.73066,1.90629);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.7475,2.08892);
\draw [c,line width=0.9] (9.7475,2.05951) -- (9.7475,2.11833);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.84,2.08892);
\draw [c,line width=0.9] (9.84,2.05951) -- (9.84,2.11833);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.79375,2.23266);
\draw [c,line width=0.9] (9.76434,2.23266) -- (9.82316,2.23266);
\draw [c,line width=0.9] (9.79375,2.08892) -- (9.79375,1.9728);
\draw [c,line width=0.9] (9.76434,1.9728) -- (9.82316,1.9728);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.84,2.03902);
\draw [c,line width=0.9] (9.84,2.00961) -- (9.84,2.06843);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.9325,2.03902);
\draw [c,line width=0.9] (9.9325,2.00961) -- (9.9325,2.06843);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.88625,2.1774);
\draw [c,line width=0.9] (9.85684,2.1774) -- (9.91566,2.1774);
\draw [c,line width=0.9] (9.88625,2.03902) -- (9.88625,1.92839);
\draw [c,line width=0.9] (9.85684,1.92839) -- (9.91566,1.92839);
\draw [c,line width=0.9] (9.97875,1.93923) -- (9.9325,1.93923);
\draw [c,line width=0.9] (9.9325,1.90982) -- (9.9325,1.96864);
\draw [c,line width=0.9] (9.97875,1.93923) -- (10.025,1.93923);
\draw [c,line width=0.9] (10.025,1.90982) -- (10.025,1.96864);
\draw [c,line width=0.9] (9.97875,1.93923) -- (9.97875,2.06604);
\draw [c,line width=0.9] (9.94934,2.06604) -- (10.0082,2.06604);
\draw [c,line width=0.9] (9.97875,1.93923) -- (9.97875,1.84049);
\draw [c,line width=0.9] (9.94934,1.84049) -- (10.0082,1.84049);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.025,2.06397);
\draw [c,line width=0.9] (10.025,2.03456) -- (10.025,2.09338);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.1175,2.06397);
\draw [c,line width=0.9] (10.1175,2.03456) -- (10.1175,2.09338);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.0712,2.20506);
\draw [c,line width=0.9] (10.0418,2.20506) -- (10.1007,2.20506);
\draw [c,line width=0.9] (10.0712,2.06397) -- (10.0712,1.95056);
\draw [c,line width=0.9] (10.0418,1.95056) -- (10.1007,1.95056);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.1175,2.13882);
\draw [c,line width=0.9] (10.1175,2.1094) -- (10.1175,2.16823);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.21,2.13882);
\draw [c,line width=0.9] (10.21,2.1094) -- (10.21,2.16823);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.1637,2.28768);
\draw [c,line width=0.9] (10.1343,2.28768) -- (10.1932,2.28768);
\draw [c,line width=0.9] (10.1637,2.13882) -- (10.1637,2.01745);
\draw [c,line width=0.9] (10.1343,2.01745) -- (10.1932,2.01745);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.21,2.23861);
\draw [c,line width=0.9] (10.21,2.2092) -- (10.21,2.26802);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.3025,2.23861);
\draw [c,line width=0.9] (10.3025,2.2092) -- (10.3025,2.26802);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.2562,2.39714);
\draw [c,line width=0.9] (10.2268,2.39714) -- (10.2857,2.39714);
\draw [c,line width=0.9] (10.2562,2.23861) -- (10.2562,2.10739);
\draw [c,line width=0.9] (10.2268,2.10739) -- (10.2857,2.10739);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.3025,1.86438);
\draw [c,line width=0.9] (10.3025,1.83497) -- (10.3025,1.89379);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.395,1.86438);
\draw [c,line width=0.9] (10.395,1.83497) -- (10.395,1.89379);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.3487,1.98158);
\draw [c,line width=0.9] (10.3193,1.98158) -- (10.3782,1.98158);
\draw [c,line width=0.9] (10.3487,1.86438) -- (10.3487,1.7756);
\draw [c,line width=0.9] (10.3193,1.7756) -- (10.3782,1.7756);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.395,2.01407);
\draw [c,line width=0.9] (10.395,1.98466) -- (10.395,2.04348);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.4875,2.01407);
\draw [c,line width=0.9] (10.4875,1.98466) -- (10.4875,2.04348);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.4412,2.14967);
\draw [c,line width=0.9] (10.4118,2.14967) -- (10.4707,2.14967);
\draw [c,line width=0.9] (10.4412,2.01407) -- (10.4412,1.90629);
\draw [c,line width=0.9] (10.4118,1.90629) -- (10.4707,1.90629);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.4875,2.06397);
\draw [c,line width=0.9] (10.4875,2.03456) -- (10.4875,2.09338);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.58,2.06397);
\draw [c,line width=0.9] (10.58,2.03456) -- (10.58,2.09338);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.5337,2.20506);
\draw [c,line width=0.9] (10.5043,2.20506) -- (10.5632,2.20506);
\draw [c,line width=0.9] (10.5337,2.06397) -- (10.5337,1.95056);
\draw [c,line width=0.9] (10.5043,1.95056) -- (10.5632,1.95056);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.58,1.86438);
\draw [c,line width=0.9] (10.58,1.83497) -- (10.58,1.89379);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.6725,1.86438);
\draw [c,line width=0.9] (10.6725,1.83497) -- (10.6725,1.89379);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.6262,1.98158);
\draw [c,line width=0.9] (10.5968,1.98158) -- (10.6557,1.98158);
\draw [c,line width=0.9] (10.6262,1.86438) -- (10.6262,1.7756);
\draw [c,line width=0.9] (10.5968,1.7756) -- (10.6557,1.7756);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.6725,1.88933);
\draw [c,line width=0.9] (10.6725,1.85992) -- (10.6725,1.91874);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.765,1.88933);
\draw [c,line width=0.9] (10.765,1.85992) -- (10.765,1.91874);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.7187,2.00984);
\draw [c,line width=0.9] (10.6893,2.00984) -- (10.7482,2.00984);
\draw [c,line width=0.9] (10.7187,1.88933) -- (10.7187,1.79711);
\draw [c,line width=0.9] (10.6893,1.79711) -- (10.7482,1.79711);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.765,2.03902);
\draw [c,line width=0.9] (10.765,2.00961) -- (10.765,2.06843);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.8575,2.03902);
\draw [c,line width=0.9] (10.8575,2.00961) -- (10.8575,2.06843);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.8112,2.1774);
\draw [c,line width=0.9] (10.7818,2.1774) -- (10.8407,2.1774);
\draw [c,line width=0.9] (10.8112,2.03902) -- (10.8112,1.92839);
\draw [c,line width=0.9] (10.7818,1.92839) -- (10.8407,1.92839);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.8575,1.96418);
\draw [c,line width=0.9] (10.8575,1.93476) -- (10.8575,1.99359);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.95,1.96418);
\draw [c,line width=0.9] (10.95,1.93476) -- (10.95,1.99359);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.9037,2.094);
\draw [c,line width=0.9] (10.8743,2.094) -- (10.9332,2.094);
\draw [c,line width=0.9] (10.9037,1.96418) -- (10.9037,1.86233);
\draw [c,line width=0.9] (10.8743,1.86233) -- (10.9332,1.86233);
\draw [c,line width=0.9] (10.9962,1.83943) -- (10.95,1.83943);
\draw [c,line width=0.9] (10.95,1.81002) -- (10.95,1.86884);
\draw [c,line width=0.9] (10.9962,1.83943) -- (11.0425,1.83943);
\draw [c,line width=0.9] (11.0425,1.81002) -- (11.0425,1.86884);
\draw [c,line width=0.9] (10.9962,1.83943) -- (10.9962,1.95319);
\draw [c,line width=0.9] (10.9668,1.95319) -- (11.0257,1.95319);
\draw [c,line width=0.9] (10.9962,1.83943) -- (10.9962,1.75423);
\draw [c,line width=0.9] (10.9668,1.75423) -- (11.0257,1.75423);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.0425,1.98912);
\draw [c,line width=0.9] (11.0425,1.95971) -- (11.0425,2.01854);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.135,1.98912);
\draw [c,line width=0.9] (11.135,1.95971) -- (11.135,2.01854);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.0887,2.12188);
\draw [c,line width=0.9] (11.0593,2.12188) -- (11.1182,2.12188);
\draw [c,line width=0.9] (11.0887,1.98912) -- (11.0887,1.88427);
\draw [c,line width=0.9] (11.0593,1.88427) -- (11.1182,1.88427);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.135,2.06397);
\draw [c,line width=0.9] (11.135,2.03456) -- (11.135,2.09338);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.2275,2.06397);
\draw [c,line width=0.9] (11.2275,2.03456) -- (11.2275,2.09338);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.1812,2.20506);
\draw [c,line width=0.9] (11.1518,2.20506) -- (11.2107,2.20506);
\draw [c,line width=0.9] (11.1812,2.06397) -- (11.1812,1.95056);
\draw [c,line width=0.9] (11.1518,1.95056) -- (11.2107,1.95056);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.2275,1.91428);
\draw [c,line width=0.9] (11.2275,1.88487) -- (11.2275,1.94369);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.32,1.91428);
\draw [c,line width=0.9] (11.32,1.88487) -- (11.32,1.94369);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.2737,2.03799);
\draw [c,line width=0.9] (11.2443,2.03799) -- (11.3032,2.03799);
\draw [c,line width=0.9] (11.2737,1.91428) -- (11.2737,1.81874);
\draw [c,line width=0.9] (11.2443,1.81874) -- (11.3032,1.81874);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.32,1.91428);
\draw [c,line width=0.9] (11.32,1.88487) -- (11.32,1.94369);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.4125,1.91428);
\draw [c,line width=0.9] (11.4125,1.88487) -- (11.4125,1.94369);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.3662,2.03799);
\draw [c,line width=0.9] (11.3368,2.03799) -- (11.3957,2.03799);
\draw [c,line width=0.9] (11.3662,1.91428) -- (11.3662,1.81874);
\draw [c,line width=0.9] (11.3368,1.81874) -- (11.3957,1.81874);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.4125,1.88933);
\draw [c,line width=0.9] (11.4125,1.85992) -- (11.4125,1.91874);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.505,1.88933);
\draw [c,line width=0.9] (11.505,1.85992) -- (11.505,1.91874);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.4587,2.00984);
\draw [c,line width=0.9] (11.4293,2.00984) -- (11.4882,2.00984);
\draw [c,line width=0.9] (11.4587,1.88933) -- (11.4587,1.79711);
\draw [c,line width=0.9] (11.4293,1.79711) -- (11.4882,1.79711);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.505,1.81448);
\draw [c,line width=0.9] (11.505,1.78507) -- (11.505,1.8439);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.5975,1.81448);
\draw [c,line width=0.9] (11.5975,1.78507) -- (11.5975,1.8439);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.5512,1.92467);
\draw [c,line width=0.9] (11.5218,1.92467) -- (11.5807,1.92467);
\draw [c,line width=0.9] (11.5512,1.81448) -- (11.5512,1.73301);
\draw [c,line width=0.9] (11.5218,1.73301) -- (11.5807,1.73301);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.5975,1.88933);
\draw [c,line width=0.9] (11.5975,1.85992) -- (11.5975,1.91874);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.69,1.88933);
\draw [c,line width=0.9] (11.69,1.85992) -- (11.69,1.91874);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.6437,2.00984);
\draw [c,line width=0.9] (11.6143,2.00984) -- (11.6732,2.00984);
\draw [c,line width=0.9] (11.6437,1.88933) -- (11.6437,1.79711);
\draw [c,line width=0.9] (11.6143,1.79711) -- (11.6732,1.79711);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.69,1.98912);
\draw [c,line width=0.9] (11.69,1.95971) -- (11.69,2.01854);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.7825,1.98912);
\draw [c,line width=0.9] (11.7825,1.95971) -- (11.7825,2.01854);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.7362,2.12188);
\draw [c,line width=0.9] (11.7068,2.12188) -- (11.7657,2.12188);
\draw [c,line width=0.9] (11.7362,1.98912) -- (11.7362,1.88427);
\draw [c,line width=0.9] (11.7068,1.88427) -- (11.7657,1.88427);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.7825,1.93923);
\draw [c,line width=0.9] (11.7825,1.90982) -- (11.7825,1.96864);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.875,1.93923);
\draw [c,line width=0.9] (11.875,1.90982) -- (11.875,1.96864);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.8287,2.06604);
\draw [c,line width=0.9] (11.7993,2.06604) -- (11.8582,2.06604);
\draw [c,line width=0.9] (11.8287,1.93923) -- (11.8287,1.84049);
\draw [c,line width=0.9] (11.7993,1.84049) -- (11.8582,1.84049);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.875,1.98912);
\draw [c,line width=0.9] (11.875,1.95971) -- (11.875,2.01854);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.9675,1.98912);
\draw [c,line width=0.9] (11.9675,1.95971) -- (11.9675,2.01854);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.9212,2.12188);
\draw [c,line width=0.9] (11.8918,2.12188) -- (11.9507,2.12188);
\draw [c,line width=0.9] (11.9212,1.98912) -- (11.9212,1.88427);
\draw [c,line width=0.9] (11.8918,1.88427) -- (11.9507,1.88427);
\draw [c,line width=0.9] (12.0137,2.08892) -- (11.9675,2.08892);
\draw [c,line width=0.9] (11.9675,2.05951) -- (11.9675,2.11833);
\draw [c,line width=0.9] (12.0137,2.08892) -- (12.06,2.08892);
\draw [c,line width=0.9] (12.06,2.05951) -- (12.06,2.11833);
\draw [c,line width=0.9] (12.0137,2.08892) -- (12.0137,2.23266);
\draw [c,line width=0.9] (11.9843,2.23266) -- (12.0432,2.23266);
\draw [c,line width=0.9] (12.0137,2.08892) -- (12.0137,1.9728);
\draw [c,line width=0.9] (11.9843,1.9728) -- (12.0432,1.9728);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.06,1.81448);
\draw [c,line width=0.9] (12.06,1.78507) -- (12.06,1.8439);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.1525,1.81448);
\draw [c,line width=0.9] (12.1525,1.78507) -- (12.1525,1.8439);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.1062,1.92467);
\draw [c,line width=0.9] (12.0768,1.92467) -- (12.1357,1.92467);
\draw [c,line width=0.9] (12.1062,1.81448) -- (12.1062,1.73301);
\draw [c,line width=0.9] (12.0768,1.73301) -- (12.1357,1.73301);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.1525,1.98912);
\draw [c,line width=0.9] (12.1525,1.95971) -- (12.1525,2.01854);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.245,1.98912);
\draw [c,line width=0.9] (12.245,1.95971) -- (12.245,2.01854);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.1987,2.12188);
\draw [c,line width=0.9] (12.1693,2.12188) -- (12.2282,2.12188);
\draw [c,line width=0.9] (12.1987,1.98912) -- (12.1987,1.88427);
\draw [c,line width=0.9] (12.1693,1.88427) -- (12.2282,1.88427);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.245,1.83943);
\draw [c,line width=0.9] (12.245,1.81002) -- (12.245,1.86884);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.3375,1.83943);
\draw [c,line width=0.9] (12.3375,1.81002) -- (12.3375,1.86884);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.2912,1.95319);
\draw [c,line width=0.9] (12.2618,1.95319) -- (12.3207,1.95319);
\draw [c,line width=0.9] (12.2912,1.83943) -- (12.2912,1.75423);
\draw [c,line width=0.9] (12.2618,1.75423) -- (12.3207,1.75423);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.3375,2.03902);
\draw [c,line width=0.9] (12.3375,2.00961) -- (12.3375,2.06843);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.43,2.03902);
\draw [c,line width=0.9] (12.43,2.00961) -- (12.43,2.06843);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.3837,2.1774);
\draw [c,line width=0.9] (12.3543,2.1774) -- (12.4132,2.1774);
\draw [c,line width=0.9] (12.3837,2.03902) -- (12.3837,1.92839);
\draw [c,line width=0.9] (12.3543,1.92839) -- (12.4132,1.92839);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.43,1.76459);
\draw [c,line width=0.9] (12.43,1.73518) -- (12.43,1.794);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.5225,1.76459);
\draw [c,line width=0.9] (12.5225,1.73518) -- (12.5225,1.794);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.4762,1.86713);
\draw [c,line width=0.9] (12.4468,1.86713) -- (12.5057,1.86713);
\draw [c,line width=0.9] (12.4762,1.76459) -- (12.4762,1.69115);
\draw [c,line width=0.9] (12.4468,1.69115) -- (12.5057,1.69115);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.5225,2.11387);
\draw [c,line width=0.9] (12.5225,2.08446) -- (12.5225,2.14328);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.615,2.11387);
\draw [c,line width=0.9] (12.615,2.08446) -- (12.615,2.14328);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.5687,2.2602);
\draw [c,line width=0.9] (12.5393,2.2602) -- (12.5982,2.2602);
\draw [c,line width=0.9] (12.5687,2.11387) -- (12.5687,1.99509);
\draw [c,line width=0.9] (12.5393,1.99509) -- (12.5982,1.99509);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.615,1.88933);
\draw [c,line width=0.9] (12.615,1.85992) -- (12.615,1.91874);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.7075,1.88933);
\draw [c,line width=0.9] (12.7075,1.85992) -- (12.7075,1.91874);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.6612,2.00984);
\draw [c,line width=0.9] (12.6318,2.00984) -- (12.6907,2.00984);
\draw [c,line width=0.9] (12.6612,1.88933) -- (12.6612,1.79711);
\draw [c,line width=0.9] (12.6318,1.79711) -- (12.6907,1.79711);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.7075,1.93923);
\draw [c,line width=0.9] (12.7075,1.90982) -- (12.7075,1.96864);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.8,1.93923);
\draw [c,line width=0.9] (12.8,1.90982) -- (12.8,1.96864);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.7537,2.06604);
\draw [c,line width=0.9] (12.7243,2.06604) -- (12.7832,2.06604);
\draw [c,line width=0.9] (12.7537,1.93923) -- (12.7537,1.84049);
\draw [c,line width=0.9] (12.7243,1.84049) -- (12.7832,1.84049);
\foreach \P in {(1.74627,2.06397), (1.83877,2.03902), (1.93127,2.16376), (2.02377,2.11387), (2.11627,2.01407), (2.20877,2.21366), (2.30127,2.11387), (2.39377,2.46315), (2.48626,2.16376), (2.57876,2.16376), (2.67126,2.13882), (2.76376,1.83943),
 (2.85626,2.08892), (2.94876,1.88933), (3.04126,2.16376), (3.13376,2.11387), (3.22626,2.23861), (3.31876,2.08892), (3.41126,2.4382), (3.50376,2.11387), (3.59626,2.08892), (3.68876,1.91428), (3.78126,2.36335), (3.87376,1.98912), (3.96626,2.36335),
 (4.05876,2.26356), (4.15126,2.36335), (4.24376,2.3384), (4.33626,2.23861), (4.42876,2.51304), (4.52126,2.71263), (4.61376,2.3384), (4.70626,2.4382), (4.79876,2.76253), (4.89126,3.2116), (4.98376,3.11181), (5.07626,2.83738), (5.16876,3.73552),
 (5.26126,3.76047), (5.35376,3.63573), (5.44626,5.18254), (5.53876,4.63367), (5.63126,5.78131), (5.72376,6.05574), (5.81626,6.55471), (5.90876,7.35307), (6.00126,7.22832), (6.09376,7.15348), (6.18626,8.00173), (6.27876,8.10152), (6.37126,8.17637),
 (6.46376,7.90194), (6.55626,7.77719), (6.64876,8.20132), (6.74126,7.30317), (6.83376,6.03079), (6.92626,5.75636), (7.01876,4.958), (7.11126,4.93306), (7.20376,4.20955), (7.29626,3.88522), (7.38875,3.73552), (7.48126,3.28645), (7.57375,3.23655),
 (7.66625,3.13676), (7.75875,2.66274), (7.85125,2.88727), (7.94375,2.4881), (8.03625,2.41325), (8.12875,2.73758), (8.22125,2.28851), (8.31375,2.28851), (8.40625,2.16376), (8.49875,2.3384), (8.59125,2.11387), (8.68375,2.03902), (8.77625,2.36335),
 (8.86875,2.11387), (8.96125,2.06397), (9.05375,2.03902), (9.14625,1.86438), (9.23875,1.96418), (9.33125,2.23861), (9.42375,1.93923), (9.51625,2.01407), (9.60875,1.93923), (9.70125,2.01407), (9.79375,2.08892), (9.88625,2.03902), (9.97875,1.93923),
 (10.0712,2.06397), (10.1637,2.13882), (10.2562,2.23861), (10.3487,1.86438), (10.4412,2.01407), (10.5337,2.06397), (10.6262,1.86438), (10.7187,1.88933), (10.8112,2.03902), (10.9037,1.96418), (10.9962,1.83943), (11.0887,1.98912), (11.1812,2.06397),
 (11.2737,1.91428), (11.3662,1.91428), (11.4587,1.88933), (11.5512,1.81448), (11.6437,1.88933), (11.7362,1.98912), (11.8287,1.93923), (11.9212,1.98912), (12.0137,2.08892), (12.1062,1.81448), (12.1987,1.98912), (12.2912,1.83943), (12.3837,2.03902),
 (12.4762,1.76459), (12.5687,2.11387), (12.6612,1.88933), (12.7537,1.93923)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (5.40001,1.64164) -- (5.40001,1.565);
\draw [c,line width=1.8] (6.32501,1.64164) -- (6.32501,1.565);
\draw [c,line width=1.8] (7.25001,1.64164) -- (7.25001,1.565);
\draw [c,line width=1.8] (8.175,1.64164) -- (8.175,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (3.55001,1.64164) -- (3.55001,1.565);
\draw [c,line width=1.8] (2.62501,1.64164) -- (2.62501,1.565);
\draw [c,line width=1.8] (1.70002,1.64164) -- (1.70002,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (10.025,1.64164) -- (10.025,1.565);
\draw [c,line width=1.8] (10.95,1.64164) -- (10.95,1.565);
\draw [c,line width=1.8] (11.875,1.64164) -- (11.875,1.565);
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (5.40001,8.89909) -- (5.40001,8.97573);
\draw [c,line width=1.8] (6.32501,8.89909) -- (6.32501,8.97573);
\draw [c,line width=1.8] (7.25001,8.89909) -- (7.25001,8.97573);
\draw [c,line width=1.8] (8.175,8.89909) -- (8.175,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (3.55001,8.89909) -- (3.55001,8.97573);
\draw [c,line width=1.8] (2.62501,8.89909) -- (2.62501,8.97573);
\draw [c,line width=1.8] (1.70002,8.89909) -- (1.70002,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (10.025,8.89909) -- (10.025,8.97573);
\draw [c,line width=1.8] (10.95,8.89909) -- (10.95,8.97573);
\draw [c,line width=1.8] (11.875,8.89909) -- (11.875,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.78748) -- (1.70002,2.78748);
\draw [c,line width=1.8] (1.86102,3.03696) -- (1.70002,3.03696);
\draw [c,line width=1.8] (1.86102,3.28645) -- (1.70002,3.28645);
\draw [c,line width=1.8] (1.86102,3.53594) -- (1.70002,3.53594);
\draw [c,line width=1.8] (1.86102,3.78542) -- (1.70002,3.78542);
\draw [c,line width=1.8] (2.02202,4.03491) -- (1.70002,4.03491);
\draw [c,line width=1.8] (1.86102,4.28439) -- (1.70002,4.28439);
\draw [c,line width=1.8] (1.86102,4.53388) -- (1.70002,4.53388);
\draw [c,line width=1.8] (1.86102,4.78336) -- (1.70002,4.78336);
\draw [c,line width=1.8] (1.86102,5.03285) -- (1.70002,5.03285);
\draw [c,line width=1.8] (2.02202,5.28234) -- (1.70002,5.28234);
\draw [c,line width=1.8] (1.86102,5.53182) -- (1.70002,5.53182);
\draw [c,line width=1.8] (1.86102,5.78131) -- (1.70002,5.78131);
\draw [c,line width=1.8] (1.86102,6.03079) -- (1.70002,6.03079);
\draw [c,line width=1.8] (1.86102,6.28028) -- (1.70002,6.28028);
\draw [c,line width=1.8] (2.02202,6.52976) -- (1.70002,6.52976);
\draw [c,line width=1.8] (1.86102,6.77925) -- (1.70002,6.77925);
\draw [c,line width=1.8] (1.86102,7.02874) -- (1.70002,7.02874);
\draw [c,line width=1.8] (1.86102,7.27822) -- (1.70002,7.27822);
\draw [c,line width=1.8] (1.86102,7.52771) -- (1.70002,7.52771);
\draw [c,line width=1.8] (2.02202,7.77719) -- (1.70002,7.77719);
\draw [c,line width=1.8] (2.02202,2.78748) -- (1.70002,2.78748);
\draw [c,line width=1.8] (1.86102,2.53799) -- (1.70002,2.53799);
\draw [c,line width=1.8] (1.86102,2.28851) -- (1.70002,2.28851);
\draw [c,line width=1.8] (1.86102,2.03902) -- (1.70002,2.03902);
\draw [c,line width=1.8] (1.86102,1.78954) -- (1.70002,1.78954);
\draw [c,line width=1.8] (2.02202,7.77719) -- (1.70002,7.77719);
\draw [c,line width=1.8] (1.86102,8.02668) -- (1.70002,8.02668);
\draw [c,line width=1.8] (1.86102,8.27616) -- (1.70002,8.27616);
\draw [c,line width=1.8] (1.86102,8.52565) -- (1.70002,8.52565);
\draw [c,line width=1.8] (1.86102,8.77514) -- (1.70002,8.77514);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.78748) -- (12.8,2.78748);
\draw [c,line width=1.8] (12.639,3.03696) -- (12.8,3.03696);
\draw [c,line width=1.8] (12.639,3.28645) -- (12.8,3.28645);
\draw [c,line width=1.8] (12.639,3.53594) -- (12.8,3.53594);
\draw [c,line width=1.8] (12.639,3.78542) -- (12.8,3.78542);
\draw [c,line width=1.8] (12.478,4.03491) -- (12.8,4.03491);
\draw [c,line width=1.8] (12.639,4.28439) -- (12.8,4.28439);
\draw [c,line width=1.8] (12.639,4.53388) -- (12.8,4.53388);
\draw [c,line width=1.8] (12.639,4.78336) -- (12.8,4.78336);
\draw [c,line width=1.8] (12.639,5.03285) -- (12.8,5.03285);
\draw [c,line width=1.8] (12.478,5.28234) -- (12.8,5.28234);
\draw [c,line width=1.8] (12.639,5.53182) -- (12.8,5.53182);
\draw [c,line width=1.8] (12.639,5.78131) -- (12.8,5.78131);
\draw [c,line width=1.8] (12.639,6.03079) -- (12.8,6.03079);
\draw [c,line width=1.8] (12.639,6.28028) -- (12.8,6.28028);
\draw [c,line width=1.8] (12.478,6.52976) -- (12.8,6.52976);
\draw [c,line width=1.8] (12.639,6.77925) -- (12.8,6.77925);
\draw [c,line width=1.8] (12.639,7.02874) -- (12.8,7.02874);
\draw [c,line width=1.8] (12.639,7.27822) -- (12.8,7.27822);
\draw [c,line width=1.8] (12.639,7.52771) -- (12.8,7.52771);
\draw [c,line width=1.8] (12.478,7.77719) -- (12.8,7.77719);
\draw [c,line width=1.8] (12.478,2.78748) -- (12.8,2.78748);
\draw [c,line width=1.8] (12.639,2.53799) -- (12.8,2.53799);
\draw [c,line width=1.8] (12.639,2.28851) -- (12.8,2.28851);
\draw [c,line width=1.8] (12.639,2.03902) -- (12.8,2.03902);
\draw [c,line width=1.8] (12.639,1.78954) -- (12.8,1.78954);
\draw [c,line width=1.8] (12.478,7.77719) -- (12.8,7.77719);
\draw [c,line width=1.8] (12.639,8.02668) -- (12.8,8.02668);
\draw [c,line width=1.8] (12.639,8.27616) -- (12.8,8.27616);
\draw [c,line width=1.8] (12.639,8.52565) -- (12.8,8.52565);
\draw [c,line width=1.8] (12.639,8.77514) -- (12.8,8.77514);
% \draw [anchor= west] (14.675,8.50887) node[scale=1.2248, color=c, rotate=0]{Data};
% \draw [c,line width=0.9] (13.1663,8.50887) -- (14.4087,8.50887);
% \draw [c,line width=0.9] (13.7875,8.55298) -- (13.7875,8.89946);
% \draw [c,line width=0.9] (13.7875,8.46475) -- (13.7875,8.11827);
% \draw [c,line width=0.9] (13.5079,8.89946) -- (14.0671,8.89946);
% \draw [c,line width=0.9] (13.5079,8.11827) -- (14.0671,8.11827);
% \foreach \P in {(13.7875,8.50887)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
% \draw [anchor= west] (14.675,7.20689) node[scale=1.2248, color=c, rotate=0]{Full model};
% \definecolor{c}{RGB}{68,119,170};
% \draw [c,line width=2.7] (13.1663,7.20689) -- (14.4087,7.20689);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,5.90492) node[scale=1.2248, color=c, rotate=0]{$\LbLcDzbK$};
% \draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.1663,5.90492) -- (14.4087,5.90492);
% \draw [anchor= west] (14.675,4.60294) node[scale=1.2248, color=c, rotate=0]{$\LbLcKpiK$};
% \definecolor{c}{RGB}{204,51,17};
% \draw [c, fill=c] (13.1663,4.14725) -- (14.4087,4.14725) -- (14.4087,5.05863) -- (13.1663,5.05863);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,3.30097) node[scale=1.2248, color=c, rotate=0]{Combinatorial \Dzb};
% \definecolor{c}{RGB}{68,187,153};
% \draw [c, fill=c] (13.1663,2.84528) -- (14.4087,2.84528) -- (14.4087,3.75666) -- (13.1663,3.75666);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,1.99899) node[scale=1.2248, color=c, rotate=0]{Combinatorial \Lc};
% \definecolor{c}{RGB}{204,187,68};
% \draw [c, fill=c] (13.1663,1.5433) -- (14.4087,1.5433) -- (14.4087,2.45468) -- (13.1663,2.45468);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,0.697017) node[scale=1.2248, color=c, rotate=0]{Combinatorial background};
% \definecolor{c}{rgb}{0.8,0.8,0.8};
% \draw [c, fill=c] (13.1663,0.241326) -- (14.4087,0.241326) -- (14.4087,1.15271) -- (13.1663,1.15271);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (8.675,8.1449) node[scale=1.2248, color=c, rotate=0]{LHCb $5.4\invfb$};
\end{tikzpicture}
%\end{document}


==> figs/fits/LcDsRun2_selA_3D_Ds_M_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
% \draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
% \draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.49287,1.71828) -- (2.49287,1.565);
\draw [c,line width=1.8] (3.28573,1.64164) -- (3.28573,1.565);
\draw [c,line width=1.8] (4.07858,1.64164) -- (4.07858,1.565);
\draw [c,line width=1.8] (4.87144,1.64164) -- (4.87144,1.565);
\draw [c,line width=1.8] (5.66429,1.71828) -- (5.66429,1.565);
\draw [c,line width=1.8] (6.45715,1.64164) -- (6.45715,1.565);
\draw [c,line width=1.8] (7.25001,1.64164) -- (7.25001,1.565);
\draw [c,line width=1.8] (8.04286,1.64164) -- (8.04286,1.565);
\draw [c,line width=1.8] (8.83572,1.71828) -- (8.83572,1.565);
\draw [c,line width=1.8] (9.62857,1.64164) -- (9.62857,1.565);
\draw [c,line width=1.8] (10.4214,1.64164) -- (10.4214,1.565);
\draw [c,line width=1.8] (11.2143,1.64164) -- (11.2143,1.565);
\draw [c,line width=1.8] (12.0071,1.71828) -- (12.0071,1.565);
\draw [c,line width=1.8] (2.49287,1.71828) -- (2.49287,1.565);
\draw [c,line width=1.8] (12.0071,1.71828) -- (12.0071,1.565);
\draw [anchor=base] (2.49287,1.03106) node[scale=1.22578, color=c, rotate=0]{1940};
\draw [anchor=base] (5.66429,1.03106) node[scale=1.22578, color=c, rotate=0]{1960};
\draw [anchor=base] (8.83572,1.03106) node[scale=1.22578, color=c, rotate=0]{1980};
\draw [anchor=base] (12.0071,1.03106) node[scale=1.22578, color=c, rotate=0]{2000};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m(\Km\Kp\pim)\ \text{[Me\kern -0.1em V]}$};
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.49287,8.82245) -- (2.49287,8.97573);
\draw [c,line width=1.8] (3.28573,8.89909) -- (3.28573,8.97573);
\draw [c,line width=1.8] (4.07858,8.89909) -- (4.07858,8.97573);
\draw [c,line width=1.8] (4.87144,8.89909) -- (4.87144,8.97573);
\draw [c,line width=1.8] (5.66429,8.82245) -- (5.66429,8.97573);
\draw [c,line width=1.8] (6.45715,8.89909) -- (6.45715,8.97573);
\draw [c,line width=1.8] (7.25001,8.89909) -- (7.25001,8.97573);
\draw [c,line width=1.8] (8.04286,8.89909) -- (8.04286,8.97573);
\draw [c,line width=1.8] (8.83572,8.82245) -- (8.83572,8.97573);
\draw [c,line width=1.8] (9.62857,8.89909) -- (9.62857,8.97573);
\draw [c,line width=1.8] (10.4214,8.89909) -- (10.4214,8.97573);
\draw [c,line width=1.8] (11.2143,8.89909) -- (11.2143,8.97573);
\draw [c,line width=1.8] (12.0071,8.82245) -- (12.0071,8.97573);
\draw [c,line width=1.8] (2.49287,8.82245) -- (2.49287,8.97573);
\draw [c,line width=1.8] (12.0071,8.82245) -- (12.0071,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.5431) -- (1.70002,2.5431);
\draw [c,line width=1.8] (1.86102,2.78885) -- (1.70002,2.78885);
\draw [c,line width=1.8] (1.86102,3.03461) -- (1.70002,3.03461);
\draw [c,line width=1.8] (1.86102,3.28036) -- (1.70002,3.28036);
\draw [c,line width=1.8] (2.02202,3.52612) -- (1.70002,3.52612);
\draw [c,line width=1.8] (1.86102,3.77187) -- (1.70002,3.77187);
\draw [c,line width=1.8] (1.86102,4.01763) -- (1.70002,4.01763);
\draw [c,line width=1.8] (1.86102,4.26338) -- (1.70002,4.26338);
\draw [c,line width=1.8] (2.02202,4.50913) -- (1.70002,4.50913);
\draw [c,line width=1.8] (1.86102,4.75489) -- (1.70002,4.75489);
\draw [c,line width=1.8] (1.86102,5.00064) -- (1.70002,5.00064);
\draw [c,line width=1.8] (1.86102,5.2464) -- (1.70002,5.2464);
\draw [c,line width=1.8] (2.02202,5.49215) -- (1.70002,5.49215);
\draw [c,line width=1.8] (1.86102,5.73791) -- (1.70002,5.73791);
\draw [c,line width=1.8] (1.86102,5.98366) -- (1.70002,5.98366);
\draw [c,line width=1.8] (1.86102,6.22941) -- (1.70002,6.22941);
\draw [c,line width=1.8] (2.02202,6.47517) -- (1.70002,6.47517);
\draw [c,line width=1.8] (1.86102,6.72092) -- (1.70002,6.72092);
\draw [c,line width=1.8] (1.86102,6.96668) -- (1.70002,6.96668);
\draw [c,line width=1.8] (1.86102,7.21243) -- (1.70002,7.21243);
\draw [c,line width=1.8] (2.02202,7.45818) -- (1.70002,7.45818);
\draw [c,line width=1.8] (1.86102,7.70394) -- (1.70002,7.70394);
\draw [c,line width=1.8] (1.86102,7.94969) -- (1.70002,7.94969);
\draw [c,line width=1.8] (1.86102,8.19545) -- (1.70002,8.19545);
\draw [c,line width=1.8] (2.02202,8.4412) -- (1.70002,8.4412);
\draw [c,line width=1.8] (2.02202,2.5431) -- (1.70002,2.5431);
\draw [c,line width=1.8] (1.86102,2.29735) -- (1.70002,2.29735);
\draw [c,line width=1.8] (1.86102,2.05159) -- (1.70002,2.05159);
\draw [c,line width=1.8] (1.86102,1.80584) -- (1.70002,1.80584);
\draw [c,line width=1.8] (2.02202,8.4412) -- (1.70002,8.4412);
\draw [c,line width=1.8] (1.86102,8.68696) -- (1.70002,8.68696);
\draw [c,line width=1.8] (1.86102,8.93271) -- (1.70002,8.93271);
\draw [anchor= east] (1.50002,2.5431) node[scale=1.22578, color=c, rotate=0]{200};
\draw [anchor= east] (1.50002,3.52612) node[scale=1.22578, color=c, rotate=0]{400};
\draw [anchor= east] (1.50002,4.50913) node[scale=1.22578, color=c, rotate=0]{600};
\draw [anchor= east] (1.50002,5.49215) node[scale=1.22578, color=c, rotate=0]{800};
\draw [anchor= east] (1.50002,6.47517) node[scale=1.22578, color=c, rotate=0]{1000};
\draw [anchor= east] (1.50002,7.45818) node[scale=1.22578, color=c, rotate=0]{1200};
\draw [anchor= east] (1.50002,8.4412) node[scale=1.22578, color=c, rotate=0]{1400};
\draw [anchor= east] (0,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates / (500 ke\kern -0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.5431) -- (12.8,2.5431);
\draw [c,line width=1.8] (12.639,2.78885) -- (12.8,2.78885);
\draw [c,line width=1.8] (12.639,3.03461) -- (12.8,3.03461);
\draw [c,line width=1.8] (12.639,3.28036) -- (12.8,3.28036);
\draw [c,line width=1.8] (12.478,3.52612) -- (12.8,3.52612);
\draw [c,line width=1.8] (12.639,3.77187) -- (12.8,3.77187);
\draw [c,line width=1.8] (12.639,4.01763) -- (12.8,4.01763);
\draw [c,line width=1.8] (12.639,4.26338) -- (12.8,4.26338);
\draw [c,line width=1.8] (12.478,4.50913) -- (12.8,4.50913);
\draw [c,line width=1.8] (12.639,4.75489) -- (12.8,4.75489);
\draw [c,line width=1.8] (12.639,5.00064) -- (12.8,5.00064);
\draw [c,line width=1.8] (12.639,5.2464) -- (12.8,5.2464);
\draw [c,line width=1.8] (12.478,5.49215) -- (12.8,5.49215);
\draw [c,line width=1.8] (12.639,5.73791) -- (12.8,5.73791);
\draw [c,line width=1.8] (12.639,5.98366) -- (12.8,5.98366);
\draw [c,line width=1.8] (12.639,6.22941) -- (12.8,6.22941);
\draw [c,line width=1.8] (12.478,6.47517) -- (12.8,6.47517);
\draw [c,line width=1.8] (12.639,6.72092) -- (12.8,6.72092);
\draw [c,line width=1.8] (12.639,6.96668) -- (12.8,6.96668);
\draw [c,line width=1.8] (12.639,7.21243) -- (12.8,7.21243);
\draw [c,line width=1.8] (12.478,7.45818) -- (12.8,7.45818);
\draw [c,line width=1.8] (12.639,7.70394) -- (12.8,7.70394);
\draw [c,line width=1.8] (12.639,7.94969) -- (12.8,7.94969);
\draw [c,line width=1.8] (12.639,8.19545) -- (12.8,8.19545);
\draw [c,line width=1.8] (12.478,8.4412) -- (12.8,8.4412);
\draw [c,line width=1.8] (12.478,2.5431) -- (12.8,2.5431);
\draw [c,line width=1.8] (12.639,2.29735) -- (12.8,2.29735);
\draw [c,line width=1.8] (12.639,2.05159) -- (12.8,2.05159);
\draw [c,line width=1.8] (12.639,1.80584) -- (12.8,1.80584);
\draw [c,line width=1.8] (12.478,8.4412) -- (12.8,8.4412);
\draw [c,line width=1.8] (12.639,8.68696) -- (12.8,8.68696);
\draw [c,line width=1.8] (12.639,8.93271) -- (12.8,8.93271);
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.70002,1.97787);
\draw [c,line width=0.9] (1.70002,1.94845) -- (1.70002,2.00728);
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.7793,1.97787);
\draw [c,line width=0.9] (1.7793,1.94845) -- (1.7793,2.00728);
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.73966,2.02827);
\draw [c,line width=0.9] (1.71025,2.02827) -- (1.76907,2.02827);
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.73966,1.93264);
\draw [c,line width=0.9] (1.71025,1.93264) -- (1.76907,1.93264);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.7793,2.03685);
\draw [c,line width=0.9] (1.7793,2.00743) -- (1.7793,2.06626);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.85859,2.03685);
\draw [c,line width=0.9] (1.85859,2.00743) -- (1.85859,2.06626);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.81894,2.09034);
\draw [c,line width=0.9] (1.78953,2.09034) -- (1.84836,2.09034);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.81894,1.98852);
\draw [c,line width=0.9] (1.78953,1.98852) -- (1.84836,1.98852);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.85859,1.9877);
\draw [c,line width=0.9] (1.85859,1.95828) -- (1.85859,2.01711);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.93787,1.9877);
\draw [c,line width=0.9] (1.93787,1.95828) -- (1.93787,2.01711);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.89823,2.03863);
\draw [c,line width=0.9] (1.86882,2.03863) -- (1.92764,2.03863);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.89823,1.94194);
\draw [c,line width=0.9] (1.86882,1.94194) -- (1.92764,1.94194);
\draw [c,line width=0.9] (1.97752,1.96804) -- (1.93787,1.96804);
\draw [c,line width=0.9] (1.93787,1.93862) -- (1.93787,1.99745);
\draw [c,line width=0.9] (1.97752,1.96804) -- (2.01716,1.96804);
\draw [c,line width=0.9] (2.01716,1.93862) -- (2.01716,1.99745);
\draw [c,line width=0.9] (1.97752,1.96804) -- (1.97752,2.01791);
\draw [c,line width=0.9] (1.9481,2.01791) -- (2.00693,2.01791);
\draw [c,line width=0.9] (1.97752,1.96804) -- (1.97752,1.92335);
\draw [c,line width=0.9] (1.9481,1.92335) -- (2.00693,1.92335);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.01716,2.03685);
\draw [c,line width=0.9] (2.01716,2.00743) -- (2.01716,2.06626);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.09644,2.03685);
\draw [c,line width=0.9] (2.09644,2.00743) -- (2.09644,2.06626);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.0568,2.09034);
\draw [c,line width=0.9] (2.02739,2.09034) -- (2.08621,2.09034);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.0568,1.98852);
\draw [c,line width=0.9] (2.02739,1.98852) -- (2.08621,1.98852);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.09644,1.96804);
\draw [c,line width=0.9] (2.09644,1.93862) -- (2.09644,1.99745);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.17573,1.96804);
\draw [c,line width=0.9] (2.17573,1.93862) -- (2.17573,1.99745);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.13609,2.01791);
\draw [c,line width=0.9] (2.10668,2.01791) -- (2.1655,2.01791);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.13609,1.92335);
\draw [c,line width=0.9] (2.10668,1.92335) -- (2.1655,1.92335);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.17573,2.08108);
\draw [c,line width=0.9] (2.17573,2.05167) -- (2.17573,2.11049);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.25502,2.08108);
\draw [c,line width=0.9] (2.25502,2.05167) -- (2.25502,2.11049);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.21537,2.1342);
\draw [c,line width=0.9] (2.18596,2.1342) -- (2.24478,2.1342);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.21537,2.03288);
\draw [c,line width=0.9] (2.18596,2.03288) -- (2.24478,2.03288);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.25502,2.01227);
\draw [c,line width=0.9] (2.25502,1.98286) -- (2.25502,2.04168);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.3343,2.01227);
\draw [c,line width=0.9] (2.3343,1.98286) -- (2.3343,2.04168);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.29466,2.0645);
\draw [c,line width=0.9] (2.26525,2.0645) -- (2.32407,2.0645);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.29466,1.96521);
\draw [c,line width=0.9] (2.26525,1.96521) -- (2.32407,1.96521);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.3343,1.95821);
\draw [c,line width=0.9] (2.3343,1.92879) -- (2.3343,1.98762);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.41359,1.95821);
\draw [c,line width=0.9] (2.41359,1.92879) -- (2.41359,1.98762);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.37394,2.00754);
\draw [c,line width=0.9] (2.34453,2.00754) -- (2.40336,2.00754);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.37394,1.91406);
\draw [c,line width=0.9] (2.34453,1.91406) -- (2.40336,1.91406);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.41359,2.05651);
\draw [c,line width=0.9] (2.41359,2.0271) -- (2.41359,2.08592);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.49287,2.05651);
\draw [c,line width=0.9] (2.49287,2.0271) -- (2.49287,2.08592);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.45323,2.10842);
\draw [c,line width=0.9] (2.42382,2.10842) -- (2.48264,2.10842);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.45323,2.00951);
\draw [c,line width=0.9] (2.42382,2.00951) -- (2.48264,2.00951);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.49287,2.03685);
\draw [c,line width=0.9] (2.49287,2.00743) -- (2.49287,2.06626);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.57216,2.03685);
\draw [c,line width=0.9] (2.57216,2.00743) -- (2.57216,2.06626);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.53251,2.09034);
\draw [c,line width=0.9] (2.5031,2.09034) -- (2.56193,2.09034);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.53251,1.98852);
\draw [c,line width=0.9] (2.5031,1.98852) -- (2.56193,1.98852);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.57216,2.09091);
\draw [c,line width=0.9] (2.57216,2.0615) -- (2.57216,2.12032);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.65144,2.09091);
\draw [c,line width=0.9] (2.65144,2.0615) -- (2.65144,2.12032);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.6118,2.14451);
\draw [c,line width=0.9] (2.58239,2.14451) -- (2.64121,2.14451);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.6118,2.04223);
\draw [c,line width=0.9] (2.58239,2.04223) -- (2.64121,2.04223);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.65144,2.09583);
\draw [c,line width=0.9] (2.65144,2.06642) -- (2.65144,2.12524);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.73073,2.09583);
\draw [c,line width=0.9] (2.73073,2.06642) -- (2.73073,2.12524);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.69109,2.14966);
\draw [c,line width=0.9] (2.66167,2.14966) -- (2.7205,2.14966);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.69109,2.04691);
\draw [c,line width=0.9] (2.66167,2.04691) -- (2.7205,2.04691);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.73073,1.94837);
\draw [c,line width=0.9] (2.73073,1.91896) -- (2.73073,1.97779);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.81001,1.94837);
\draw [c,line width=0.9] (2.81001,1.91896) -- (2.81001,1.97779);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.77037,1.99716);
\draw [c,line width=0.9] (2.74096,1.99716) -- (2.79978,1.99716);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.77037,1.90478);
\draw [c,line width=0.9] (2.74096,1.90478) -- (2.79978,1.90478);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.81001,2.02702);
\draw [c,line width=0.9] (2.81001,1.9976) -- (2.81001,2.05643);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.8893,2.02702);
\draw [c,line width=0.9] (2.8893,1.9976) -- (2.8893,2.05643);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.84966,2.08001);
\draw [c,line width=0.9] (2.82025,2.08001) -- (2.87907,2.08001);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.84966,1.97919);
\draw [c,line width=0.9] (2.82025,1.97919) -- (2.87907,1.97919);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.8893,2.01719);
\draw [c,line width=0.9] (2.8893,1.98777) -- (2.8893,2.0466);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.96859,2.01719);
\draw [c,line width=0.9] (2.96859,1.98777) -- (2.96859,2.0466);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.92894,2.06967);
\draw [c,line width=0.9] (2.89953,2.06967) -- (2.95835,2.06967);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.92894,1.96987);
\draw [c,line width=0.9] (2.89953,1.96987) -- (2.95835,1.96987);
\draw [c,line width=0.9] (3.00823,2.08108) -- (2.96859,2.08108);
\draw [c,line width=0.9] (2.96859,2.05167) -- (2.96859,2.11049);
\draw [c,line width=0.9] (3.00823,2.08108) -- (3.04787,2.08108);
\draw [c,line width=0.9] (3.04787,2.05167) -- (3.04787,2.11049);
\draw [c,line width=0.9] (3.00823,2.08108) -- (3.00823,2.1342);
\draw [c,line width=0.9] (2.97882,2.1342) -- (3.03764,2.1342);
\draw [c,line width=0.9] (3.00823,2.08108) -- (3.00823,2.03288);
\draw [c,line width=0.9] (2.97882,2.03288) -- (3.03764,2.03288);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.04787,2.15481);
\draw [c,line width=0.9] (3.04787,2.1254) -- (3.04787,2.18422);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.12716,2.15481);
\draw [c,line width=0.9] (3.12716,2.1254) -- (3.12716,2.18422);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.08751,2.21139);
\draw [c,line width=0.9] (3.0581,2.21139) -- (3.11693,2.21139);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.08751,2.10314);
\draw [c,line width=0.9] (3.0581,2.10314) -- (3.11693,2.10314);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.12716,2.05651);
\draw [c,line width=0.9] (3.12716,2.0271) -- (3.12716,2.08592);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.20644,2.05651);
\draw [c,line width=0.9] (3.20644,2.0271) -- (3.20644,2.08592);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.1668,2.10842);
\draw [c,line width=0.9] (3.13739,2.10842) -- (3.19621,2.10842);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.1668,2.00951);
\draw [c,line width=0.9] (3.13739,2.00951) -- (3.19621,2.00951);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.20644,2.13023);
\draw [c,line width=0.9] (3.20644,2.10082) -- (3.20644,2.15964);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.28573,2.13023);
\draw [c,line width=0.9] (3.28573,2.10082) -- (3.28573,2.15964);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.24608,2.18568);
\draw [c,line width=0.9] (3.21667,2.18568) -- (3.2755,2.18568);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.24608,2.0797);
\draw [c,line width=0.9] (3.21667,2.0797) -- (3.2755,2.0797);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.28573,2.03685);
\draw [c,line width=0.9] (3.28573,2.00743) -- (3.28573,2.06626);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.36501,2.03685);
\draw [c,line width=0.9] (3.36501,2.00743) -- (3.36501,2.06626);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.32537,2.09034);
\draw [c,line width=0.9] (3.29596,2.09034) -- (3.35478,2.09034);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.32537,1.98852);
\draw [c,line width=0.9] (3.29596,1.98852) -- (3.35478,1.98852);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.36501,2.06142);
\draw [c,line width=0.9] (3.36501,2.03201) -- (3.36501,2.09083);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.4443,2.06142);
\draw [c,line width=0.9] (3.4443,2.03201) -- (3.4443,2.09083);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.40466,2.11358);
\draw [c,line width=0.9] (3.37524,2.11358) -- (3.43407,2.11358);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.40466,2.01418);
\draw [c,line width=0.9] (3.37524,2.01418) -- (3.43407,2.01418);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.4443,2.26294);
\draw [c,line width=0.9] (3.4443,2.23353) -- (3.4443,2.29235);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.52358,2.26294);
\draw [c,line width=0.9] (3.52358,2.23353) -- (3.52358,2.29235);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.48394,2.32423);
\draw [c,line width=0.9] (3.45453,2.32423) -- (3.51335,2.32423);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.48394,2.20657);
\draw [c,line width=0.9] (3.45453,2.20657) -- (3.51335,2.20657);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.52358,2.16464);
\draw [c,line width=0.9] (3.52358,2.13523) -- (3.52358,2.19405);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.60287,2.16464);
\draw [c,line width=0.9] (3.60287,2.13523) -- (3.60287,2.19405);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.56323,2.22166);
\draw [c,line width=0.9] (3.53382,2.22166) -- (3.59264,2.22166);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.56323,2.11253);
\draw [c,line width=0.9] (3.53382,2.11253) -- (3.59264,2.11253);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.60287,2.20396);
\draw [c,line width=0.9] (3.60287,2.17455) -- (3.60287,2.23337);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.68216,2.20396);
\draw [c,line width=0.9] (3.68216,2.17455) -- (3.68216,2.23337);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.64251,2.26273);
\draw [c,line width=0.9] (3.6131,2.26273) -- (3.67192,2.26273);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.64251,2.15011);
\draw [c,line width=0.9] (3.6131,2.15011) -- (3.67192,2.15011);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.68216,2.06634);
\draw [c,line width=0.9] (3.68216,2.03693) -- (3.68216,2.09575);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.76144,2.06634);
\draw [c,line width=0.9] (3.76144,2.03693) -- (3.76144,2.09575);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.7218,2.11874);
\draw [c,line width=0.9] (3.69239,2.11874) -- (3.75121,2.11874);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.7218,2.01885);
\draw [c,line width=0.9] (3.69239,2.01885) -- (3.75121,2.01885);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.76144,2.20396);
\draw [c,line width=0.9] (3.76144,2.17455) -- (3.76144,2.23337);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.84073,2.20396);
\draw [c,line width=0.9] (3.84073,2.17455) -- (3.84073,2.23337);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.80108,2.26273);
\draw [c,line width=0.9] (3.77167,2.26273) -- (3.8305,2.26273);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.80108,2.15011);
\draw [c,line width=0.9] (3.77167,2.15011) -- (3.8305,2.15011);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.84073,2.23345);
\draw [c,line width=0.9] (3.84073,2.20404) -- (3.84073,2.26286);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.92001,2.23345);
\draw [c,line width=0.9] (3.92001,2.20404) -- (3.92001,2.26286);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.88037,2.29349);
\draw [c,line width=0.9] (3.85096,2.29349) -- (3.90978,2.29349);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.88037,2.17833);
\draw [c,line width=0.9] (3.85096,2.17833) -- (3.90978,2.17833);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.92001,2.2482);
\draw [c,line width=0.9] (3.92001,2.21878) -- (3.92001,2.27761);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.9993,2.2482);
\draw [c,line width=0.9] (3.9993,2.21878) -- (3.9993,2.27761);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.95965,2.30886);
\draw [c,line width=0.9] (3.93024,2.30886) -- (3.98907,2.30886);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.95965,2.19244);
\draw [c,line width=0.9] (3.93024,2.19244) -- (3.98907,2.19244);
\draw [c,line width=0.9] (4.03894,2.26294) -- (3.9993,2.26294);
\draw [c,line width=0.9] (3.9993,2.23353) -- (3.9993,2.29235);
\draw [c,line width=0.9] (4.03894,2.26294) -- (4.07858,2.26294);
\draw [c,line width=0.9] (4.07858,2.23353) -- (4.07858,2.29235);
\draw [c,line width=0.9] (4.03894,2.26294) -- (4.03894,2.32423);
\draw [c,line width=0.9] (4.00953,2.32423) -- (4.06835,2.32423);
\draw [c,line width=0.9] (4.03894,2.26294) -- (4.03894,2.20657);
\draw [c,line width=0.9] (4.00953,2.20657) -- (4.06835,2.20657);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.07858,2.31209);
\draw [c,line width=0.9] (4.07858,2.28268) -- (4.07858,2.3415);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.15787,2.31209);
\draw [c,line width=0.9] (4.15787,2.28268) -- (4.15787,2.3415);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.11823,2.37539);
\draw [c,line width=0.9] (4.08881,2.37539) -- (4.14764,2.37539);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.11823,2.2537);
\draw [c,line width=0.9] (4.08881,2.2537) -- (4.14764,2.2537);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.15787,2.2826);
\draw [c,line width=0.9] (4.15787,2.25319) -- (4.15787,2.31201);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.23715,2.2826);
\draw [c,line width=0.9] (4.23715,2.25319) -- (4.23715,2.31201);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.19751,2.3447);
\draw [c,line width=0.9] (4.1681,2.3447) -- (4.22692,2.3447);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.19751,2.22542);
\draw [c,line width=0.9] (4.1681,2.22542) -- (4.22692,2.22542);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.23715,2.3465);
\draw [c,line width=0.9] (4.23715,2.31709) -- (4.23715,2.37591);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.31644,2.3465);
\draw [c,line width=0.9] (4.31644,2.31709) -- (4.31644,2.37591);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.2768,2.41117);
\draw [c,line width=0.9] (4.24739,2.41117) -- (4.30621,2.41117);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.2768,2.28673);
\draw [c,line width=0.9] (4.24739,2.28673) -- (4.30621,2.28673);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.31644,2.40548);
\draw [c,line width=0.9] (4.31644,2.37607) -- (4.31644,2.43489);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.39573,2.40548);
\draw [c,line width=0.9] (4.39573,2.37607) -- (4.39573,2.43489);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.35608,2.47244);
\draw [c,line width=0.9] (4.32667,2.47244) -- (4.38549,2.47244);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.35608,2.34343);
\draw [c,line width=0.9] (4.32667,2.34343) -- (4.38549,2.34343);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.39573,2.42514);
\draw [c,line width=0.9] (4.39573,2.39573) -- (4.39573,2.45455);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.47501,2.42514);
\draw [c,line width=0.9] (4.47501,2.39573) -- (4.47501,2.45455);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.43537,2.49285);
\draw [c,line width=0.9] (4.40596,2.49285) -- (4.46478,2.49285);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.43537,2.36234);
\draw [c,line width=0.9] (4.40596,2.36234) -- (4.46478,2.36234);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.47501,2.57751);
\draw [c,line width=0.9] (4.47501,2.54809) -- (4.47501,2.60692);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.5543,2.57751);
\draw [c,line width=0.9] (4.5543,2.54809) -- (4.5543,2.60692);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.51465,2.65072);
\draw [c,line width=0.9] (4.48524,2.65072) -- (4.54407,2.65072);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.51465,2.5092);
\draw [c,line width=0.9] (4.48524,2.5092) -- (4.54407,2.5092);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.5543,2.63157);
\draw [c,line width=0.9] (4.5543,2.60216) -- (4.5543,2.66098);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.63358,2.63157);
\draw [c,line width=0.9] (4.63358,2.60216) -- (4.63358,2.66098);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.59394,2.70664);
\draw [c,line width=0.9] (4.56453,2.70664) -- (4.62335,2.70664);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.59394,2.56142);
\draw [c,line width=0.9] (4.56453,2.56142) -- (4.62335,2.56142);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.63358,2.58734);
\draw [c,line width=0.9] (4.63358,2.55792) -- (4.63358,2.61675);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.71287,2.58734);
\draw [c,line width=0.9] (4.71287,2.55792) -- (4.71287,2.61675);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.67322,2.66089);
\draw [c,line width=0.9] (4.64381,2.66089) -- (4.70264,2.66089);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.67322,2.51869);
\draw [c,line width=0.9] (4.64381,2.51869) -- (4.70264,2.51869);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.71287,2.69547);
\draw [c,line width=0.9] (4.71287,2.66606) -- (4.71287,2.72488);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.79215,2.69547);
\draw [c,line width=0.9] (4.79215,2.66606) -- (4.79215,2.72488);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.75251,2.77267);
\draw [c,line width=0.9] (4.7231,2.77267) -- (4.78192,2.77267);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.75251,2.62318);
\draw [c,line width=0.9] (4.7231,2.62318) -- (4.78192,2.62318);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.79215,2.88224);
\draw [c,line width=0.9] (4.79215,2.85283) -- (4.79215,2.91165);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.87144,2.88224);
\draw [c,line width=0.9] (4.87144,2.85283) -- (4.87144,2.91165);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.8318,2.96535);
\draw [c,line width=0.9] (4.80238,2.96535) -- (4.86121,2.96535);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.8318,2.80405);
\draw [c,line width=0.9] (4.80238,2.80405) -- (4.86121,2.80405);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.87144,2.87241);
\draw [c,line width=0.9] (4.87144,2.843) -- (4.87144,2.90182);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.95072,2.87241);
\draw [c,line width=0.9] (4.95072,2.843) -- (4.95072,2.90182);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.91108,2.95522);
\draw [c,line width=0.9] (4.88167,2.95522) -- (4.94049,2.95522);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.91108,2.79452);
\draw [c,line width=0.9] (4.88167,2.79452) -- (4.94049,2.79452);
\draw [c,line width=0.9] (4.99037,3.21155) -- (4.95072,3.21155);
\draw [c,line width=0.9] (4.95072,3.18214) -- (4.95072,3.24096);
\draw [c,line width=0.9] (4.99037,3.21155) -- (5.03001,3.21155);
\draw [c,line width=0.9] (5.03001,3.18214) -- (5.03001,3.24096);
\draw [c,line width=0.9] (4.99037,3.21155) -- (4.99037,3.30414);
\draw [c,line width=0.9] (4.96096,3.30414) -- (5.01978,3.30414);
\draw [c,line width=0.9] (4.99037,3.21155) -- (4.99037,3.12388);
\draw [c,line width=0.9] (4.96096,3.12388) -- (5.01978,3.12388);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.03001,3.23121);
\draw [c,line width=0.9] (5.03001,3.2018) -- (5.03001,3.26062);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.1093,3.23121);
\draw [c,line width=0.9] (5.1093,3.2018) -- (5.1093,3.26062);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.06965,3.32433);
\draw [c,line width=0.9] (5.04024,3.32433) -- (5.09906,3.32433);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.06965,3.14301);
\draw [c,line width=0.9] (5.04024,3.14301) -- (5.09906,3.14301);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.1093,3.27053);
\draw [c,line width=0.9] (5.1093,3.24112) -- (5.1093,3.29994);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.18858,3.27053);
\draw [c,line width=0.9] (5.18858,3.24112) -- (5.18858,3.29994);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.14894,3.36471);
\draw [c,line width=0.9] (5.11953,3.36471) -- (5.17835,3.36471);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.14894,3.18127);
\draw [c,line width=0.9] (5.11953,3.18127) -- (5.17835,3.18127);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.18858,3.30985);
\draw [c,line width=0.9] (5.18858,3.28044) -- (5.18858,3.33927);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.26787,3.30985);
\draw [c,line width=0.9] (5.26787,3.28044) -- (5.26787,3.33927);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.22822,3.40508);
\draw [c,line width=0.9] (5.19881,3.40508) -- (5.25764,3.40508);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.22822,3.21954);
\draw [c,line width=0.9] (5.19881,3.21954) -- (5.25764,3.21954);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.26787,3.37866);
\draw [c,line width=0.9] (5.26787,3.34925) -- (5.26787,3.40808);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.34715,3.37866);
\draw [c,line width=0.9] (5.34715,3.34925) -- (5.34715,3.40808);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.30751,3.4757);
\draw [c,line width=0.9] (5.2781,3.4757) -- (5.33692,3.4757);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.30751,3.28655);
\draw [c,line width=0.9] (5.2781,3.28655) -- (5.33692,3.28655);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.34715,3.87509);
\draw [c,line width=0.9] (5.34715,3.84568) -- (5.34715,3.9045);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.42644,3.87509);
\draw [c,line width=0.9] (5.42644,3.84568) -- (5.42644,3.9045);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.3868,3.98424);
\draw [c,line width=0.9] (5.35738,3.98424) -- (5.41621,3.98424);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.3868,3.77085);
\draw [c,line width=0.9] (5.35738,3.77085) -- (5.41621,3.77085);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.42644,3.85543);
\draw [c,line width=0.9] (5.42644,3.82602) -- (5.42644,3.88484);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.50572,3.85543);
\draw [c,line width=0.9] (5.50572,3.82602) -- (5.50572,3.88484);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.46608,3.96413);
\draw [c,line width=0.9] (5.43667,3.96413) -- (5.49549,3.96413);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.46608,3.75164);
\draw [c,line width=0.9] (5.43667,3.75164) -- (5.49549,3.75164);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.50572,4.09135);
\draw [c,line width=0.9] (5.50572,4.06194) -- (5.50572,4.12076);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.58501,4.09135);
\draw [c,line width=0.9] (5.58501,4.06194) -- (5.58501,4.12076);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.54537,4.20538);
\draw [c,line width=0.9] (5.51595,4.20538) -- (5.57478,4.20538);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.54537,3.98224);
\draw [c,line width=0.9] (5.51595,3.98224) -- (5.57478,3.98224);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.58501,4.25846);
\draw [c,line width=0.9] (5.58501,4.22905) -- (5.58501,4.28788);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.66429,4.25846);
\draw [c,line width=0.9] (5.66429,4.22905) -- (5.66429,4.28788);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.62465,4.37611);
\draw [c,line width=0.9] (5.59524,4.37611) -- (5.65406,4.37611);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.62465,4.14573);
\draw [c,line width=0.9] (5.59524,4.14573) -- (5.65406,4.14573);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.66429,4.48456);
\draw [c,line width=0.9] (5.66429,4.45515) -- (5.66429,4.51397);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.74358,4.48456);
\draw [c,line width=0.9] (5.74358,4.45515) -- (5.74358,4.51397);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.70394,4.60693);
\draw [c,line width=0.9] (5.67453,4.60693) -- (5.73335,4.60693);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.70394,4.3671);
\draw [c,line width=0.9] (5.67453,4.3671) -- (5.73335,4.3671);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.74358,4.73031);
\draw [c,line width=0.9] (5.74358,4.7009) -- (5.74358,4.75972);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.82287,4.73031);
\draw [c,line width=0.9] (5.82287,4.7009) -- (5.82287,4.75972);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.78322,4.85762);
\draw [c,line width=0.9] (5.75381,4.85762) -- (5.81263,4.85762);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.78322,4.60792);
\draw [c,line width=0.9] (5.75381,4.60792) -- (5.81263,4.60792);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.82287,5.03505);
\draw [c,line width=0.9] (5.82287,5.00564) -- (5.82287,5.06446);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.90215,5.03505);
\draw [c,line width=0.9] (5.90215,5.00564) -- (5.90215,5.06446);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.86251,5.16822);
\draw [c,line width=0.9] (5.8331,5.16822) -- (5.89192,5.16822);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.86251,4.90679);
\draw [c,line width=0.9] (5.8331,4.90679) -- (5.89192,4.90679);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.90215,5.53147);
\draw [c,line width=0.9] (5.90215,5.50206) -- (5.90215,5.56088);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.98144,5.53147);
\draw [c,line width=0.9] (5.98144,5.50206) -- (5.98144,5.56088);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.94179,5.67366);
\draw [c,line width=0.9] (5.91238,5.67366) -- (5.97121,5.67366);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.94179,5.39419);
\draw [c,line width=0.9] (5.91238,5.39419) -- (5.97121,5.39419);
\draw [c,line width=0.9] (6.02108,5.51673) -- (5.98144,5.51673);
\draw [c,line width=0.9] (5.98144,5.48731) -- (5.98144,5.54614);
\draw [c,line width=0.9] (6.02108,5.51673) -- (6.06072,5.51673);
\draw [c,line width=0.9] (6.06072,5.48731) -- (6.06072,5.54614);
\draw [c,line width=0.9] (6.02108,5.51673) -- (6.02108,5.65866);
\draw [c,line width=0.9] (5.99167,5.65866) -- (6.05049,5.65866);
\draw [c,line width=0.9] (6.02108,5.51673) -- (6.02108,5.37971);
\draw [c,line width=0.9] (5.99167,5.37971) -- (6.05049,5.37971);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.06072,5.81655);
\draw [c,line width=0.9] (6.06072,5.78713) -- (6.06072,5.84596);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.14001,5.81655);
\draw [c,line width=0.9] (6.14001,5.78713) -- (6.14001,5.84596);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.10036,5.96367);
\draw [c,line width=0.9] (6.07095,5.96367) -- (6.12978,5.96367);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.10036,5.67434);
\draw [c,line width=0.9] (6.07095,5.67434) -- (6.12978,5.67434);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.14001,6.33755);
\draw [c,line width=0.9] (6.14001,6.30813) -- (6.14001,6.36696);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.21929,6.33755);
\draw [c,line width=0.9] (6.21929,6.30813) -- (6.21929,6.36696);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.17965,6.49326);
\draw [c,line width=0.9] (6.15024,6.49326) -- (6.20906,6.49326);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.17965,6.18675);
\draw [c,line width=0.9] (6.15024,6.18675) -- (6.20906,6.18675);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.21929,6.66686);
\draw [c,line width=0.9] (6.21929,6.63744) -- (6.21929,6.69627);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.29858,6.66686);
\draw [c,line width=0.9] (6.29858,6.63744) -- (6.29858,6.69627);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.25894,6.82776);
\draw [c,line width=0.9] (6.22952,6.82776) -- (6.28835,6.82776);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.25894,6.51086);
\draw [c,line width=0.9] (6.22952,6.51086) -- (6.28835,6.51086);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.29858,7.08464);
\draw [c,line width=0.9] (6.29858,7.05523) -- (6.29858,7.11405);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.37786,7.08464);
\draw [c,line width=0.9] (6.37786,7.05523) -- (6.37786,7.11405);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.33822,7.2519);
\draw [c,line width=0.9] (6.30881,7.2519) -- (6.36763,7.2519);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.33822,6.92229);
\draw [c,line width=0.9] (6.30881,6.92229) -- (6.36763,6.92229);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.37786,6.94702);
\draw [c,line width=0.9] (6.37786,6.9176) -- (6.37786,6.97643);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.45715,6.94702);
\draw [c,line width=0.9] (6.45715,6.9176) -- (6.45715,6.97643);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.41751,7.11221);
\draw [c,line width=0.9] (6.3881,7.11221) -- (6.44692,7.11221);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.41751,6.78674);
\draw [c,line width=0.9] (6.3881,6.78674) -- (6.44692,6.78674);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.45715,7.54174);
\draw [c,line width=0.9] (6.45715,7.51233) -- (6.45715,7.57115);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.53644,7.54174);
\draw [c,line width=0.9] (6.53644,7.51233) -- (6.53644,7.57115);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.49679,7.71568);
\draw [c,line width=0.9] (6.46738,7.71568) -- (6.5262,7.71568);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.49679,7.37272);
\draw [c,line width=0.9] (6.46738,7.37272) -- (6.5262,7.37272);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.53644,7.48276);
\draw [c,line width=0.9] (6.53644,7.45335) -- (6.53644,7.51217);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.61572,7.48276);
\draw [c,line width=0.9] (6.61572,7.45335) -- (6.61572,7.51217);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.57608,7.65585);
\draw [c,line width=0.9] (6.54667,7.65585) -- (6.60549,7.65585);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.57608,7.31458);
\draw [c,line width=0.9] (6.54667,7.31458) -- (6.60549,7.31458);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.61572,8.13647);
\draw [c,line width=0.9] (6.61572,8.10705) -- (6.61572,8.16588);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.69501,8.13647);
\draw [c,line width=0.9] (6.69501,8.10705) -- (6.69501,8.16588);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.65536,8.31873);
\draw [c,line width=0.9] (6.62595,8.31873) -- (6.68478,8.31873);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.65536,7.95912);
\draw [c,line width=0.9] (6.62595,7.95912) -- (6.68478,7.95912);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.69501,8.0185);
\draw [c,line width=0.9] (6.69501,7.98909) -- (6.69501,8.04792);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.77429,8.0185);
\draw [c,line width=0.9] (6.77429,7.98909) -- (6.77429,8.04792);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.73465,8.19915);
\draw [c,line width=0.9] (6.70524,8.19915) -- (6.76406,8.19915);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.73465,7.84278);
\draw [c,line width=0.9] (6.70524,7.84278) -- (6.76406,7.84278);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.77429,7.96444);
\draw [c,line width=0.9] (6.77429,7.93503) -- (6.77429,7.99385);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.85358,7.96444);
\draw [c,line width=0.9] (6.85358,7.93503) -- (6.85358,7.99385);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.81393,8.14433);
\draw [c,line width=0.9] (6.78452,8.14433) -- (6.84335,8.14433);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.81393,7.78946);
\draw [c,line width=0.9] (6.78452,7.78946) -- (6.84335,7.78946);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.85358,8.1807);
\draw [c,line width=0.9] (6.85358,8.15129) -- (6.85358,8.21011);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.93286,8.1807);
\draw [c,line width=0.9] (6.93286,8.15129) -- (6.93286,8.21011);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.89322,8.36357);
\draw [c,line width=0.9] (6.86381,8.36357) -- (6.92263,8.36357);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.89322,8.00275);
\draw [c,line width=0.9] (6.86381,8.00275) -- (6.92263,8.00275);
\draw [c,line width=0.9] (6.97251,8.21511) -- (6.93286,8.21511);
\draw [c,line width=0.9] (6.93286,8.1857) -- (6.93286,8.24452);
\draw [c,line width=0.9] (6.97251,8.21511) -- (7.01215,8.21511);
\draw [c,line width=0.9] (7.01215,8.1857) -- (7.01215,8.24452);
\draw [c,line width=0.9] (6.97251,8.21511) -- (6.97251,8.39844);
\draw [c,line width=0.9] (6.94309,8.39844) -- (7.00192,8.39844);
\draw [c,line width=0.9] (6.97251,8.21511) -- (6.97251,8.03669);
\draw [c,line width=0.9] (6.94309,8.03669) -- (7.00192,8.03669);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.01215,8.10206);
\draw [c,line width=0.9] (7.01215,8.07265) -- (7.01215,8.13147);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.09143,8.10206);
\draw [c,line width=0.9] (7.09143,8.07265) -- (7.09143,8.13147);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.05179,8.28385);
\draw [c,line width=0.9] (7.02238,8.28385) -- (7.0812,8.28385);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.05179,7.92518);
\draw [c,line width=0.9] (7.02238,7.92518) -- (7.0812,7.92518);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.09143,8.43629);
\draw [c,line width=0.9] (7.09143,8.40687) -- (7.09143,8.4657);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.17072,8.43629);
\draw [c,line width=0.9] (7.17072,8.40687) -- (7.17072,8.4657);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.13108,8.6226);
\draw [c,line width=0.9] (7.10167,8.6226) -- (7.16049,8.6226);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.13108,8.25489);
\draw [c,line width=0.9] (7.10167,8.25489) -- (7.16049,8.25489);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.17072,7.95461);
\draw [c,line width=0.9] (7.17072,7.9252) -- (7.17072,7.98402);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.25001,7.95461);
\draw [c,line width=0.9] (7.25001,7.9252) -- (7.25001,7.98402);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.21036,8.13437);
\draw [c,line width=0.9] (7.18095,8.13437) -- (7.23977,8.13437);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.21036,7.77976);
\draw [c,line width=0.9] (7.18095,7.77976) -- (7.23977,7.77976);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.25001,8.06274);
\draw [c,line width=0.9] (7.25001,8.03333) -- (7.25001,8.09215);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.32929,8.06274);
\draw [c,line width=0.9] (7.32929,8.03333) -- (7.32929,8.09215);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.28965,8.24399);
\draw [c,line width=0.9] (7.26024,8.24399) -- (7.31906,8.24399);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.28965,7.8864);
\draw [c,line width=0.9] (7.26024,7.8864) -- (7.31906,7.8864);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.32929,7.93495);
\draw [c,line width=0.9] (7.32929,7.90554) -- (7.32929,7.96436);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.40858,7.93495);
\draw [c,line width=0.9] (7.40858,7.90554) -- (7.40858,7.96436);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.36893,8.11443);
\draw [c,line width=0.9] (7.33952,8.11443) -- (7.39835,8.11443);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.36893,7.76038);
\draw [c,line width=0.9] (7.33952,7.76038) -- (7.39835,7.76038);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.40858,7.80716);
\draw [c,line width=0.9] (7.40858,7.77774) -- (7.40858,7.83657);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.48786,7.80716);
\draw [c,line width=0.9] (7.48786,7.77774) -- (7.48786,7.83657);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.44822,7.98486);
\draw [c,line width=0.9] (7.41881,7.98486) -- (7.47763,7.98486);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.44822,7.63437);
\draw [c,line width=0.9] (7.41881,7.63437) -- (7.47763,7.63437);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.48786,7.30582);
\draw [c,line width=0.9] (7.48786,7.2764) -- (7.48786,7.33523);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.56715,7.30582);
\draw [c,line width=0.9] (7.56715,7.2764) -- (7.56715,7.33523);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.5275,7.47634);
\draw [c,line width=0.9] (7.49809,7.47634) -- (7.55692,7.47634);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.5275,7.14021);
\draw [c,line width=0.9] (7.49809,7.14021) -- (7.55692,7.14021);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.56715,7.22226);
\draw [c,line width=0.9] (7.56715,7.19285) -- (7.56715,7.25167);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.64643,7.22226);
\draw [c,line width=0.9] (7.64643,7.19285) -- (7.64643,7.25167);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.60679,7.39156);
\draw [c,line width=0.9] (7.57738,7.39156) -- (7.6362,7.39156);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.60679,7.05788);
\draw [c,line width=0.9] (7.57738,7.05788) -- (7.6362,7.05788);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.64643,6.8438);
\draw [c,line width=0.9] (7.64643,6.81439) -- (7.64643,6.87321);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.72572,6.8438);
\draw [c,line width=0.9] (7.72572,6.81439) -- (7.72572,6.87321);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.68608,7.00743);
\draw [c,line width=0.9] (7.65666,7.00743) -- (7.71549,7.00743);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.68608,6.68509);
\draw [c,line width=0.9] (7.65666,6.68509) -- (7.71549,6.68509);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.72572,6.45551);
\draw [c,line width=0.9] (7.72572,6.4261) -- (7.72572,6.48492);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.805,6.45551);
\draw [c,line width=0.9] (7.805,6.4261) -- (7.805,6.48492);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.76536,6.6131);
\draw [c,line width=0.9] (7.73595,6.6131) -- (7.79477,6.6131);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.76536,6.30283);
\draw [c,line width=0.9] (7.73595,6.30283) -- (7.79477,6.30283);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.805,6.21958);
\draw [c,line width=0.9] (7.805,6.19017) -- (7.805,6.24899);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.88429,6.21958);
\draw [c,line width=0.9] (7.88429,6.19017) -- (7.88429,6.24899);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.84465,6.37339);
\draw [c,line width=0.9] (7.81524,6.37339) -- (7.87406,6.37339);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.84465,6.07069);
\draw [c,line width=0.9] (7.81524,6.07069) -- (7.87406,6.07069);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.88429,5.84112);
\draw [c,line width=0.9] (7.88429,5.81171) -- (7.88429,5.87053);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.96358,5.84112);
\draw [c,line width=0.9] (7.96358,5.81171) -- (7.96358,5.87053);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.92393,5.98866);
\draw [c,line width=0.9] (7.89452,5.98866) -- (7.95334,5.98866);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.92393,5.6985);
\draw [c,line width=0.9] (7.89452,5.6985) -- (7.95334,5.6985);
\draw [c,line width=0.9] (8.00322,5.74282) -- (7.96358,5.74282);
\draw [c,line width=0.9] (7.96358,5.71341) -- (7.96358,5.77223);
\draw [c,line width=0.9] (8.00322,5.74282) -- (8.04286,5.74282);
\draw [c,line width=0.9] (8.04286,5.71341) -- (8.04286,5.77223);
\draw [c,line width=0.9] (8.00322,5.74282) -- (8.00322,5.88868);
\draw [c,line width=0.9] (7.97381,5.88868) -- (8.03263,5.88868);
\draw [c,line width=0.9] (8.00322,5.74282) -- (8.00322,5.60187);
\draw [c,line width=0.9] (7.97381,5.60187) -- (8.03263,5.60187);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.04286,5.31521);
\draw [c,line width=0.9] (8.04286,5.2858) -- (8.04286,5.34462);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.12215,5.31521);
\draw [c,line width=0.9] (8.12215,5.2858) -- (8.12215,5.34462);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.0825,5.45354);
\draw [c,line width=0.9] (8.05309,5.45354) -- (8.11192,5.45354);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.0825,5.18179);
\draw [c,line width=0.9] (8.05309,5.18179) -- (8.11192,5.18179);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.12215,5.05962);
\draw [c,line width=0.9] (8.12215,5.03021) -- (8.12215,5.08904);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.20143,5.05962);
\draw [c,line width=0.9] (8.20143,5.03021) -- (8.20143,5.08904);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.16179,5.19325);
\draw [c,line width=0.9] (8.13238,5.19325) -- (8.1912,5.19325);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.16179,4.93091);
\draw [c,line width=0.9] (8.13238,4.93091) -- (8.1912,4.93091);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.20143,4.78929);
\draw [c,line width=0.9] (8.20143,4.75988) -- (8.20143,4.81871);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.28072,4.78929);
\draw [c,line width=0.9] (8.28072,4.75988) -- (8.28072,4.81871);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.24107,4.91776);
\draw [c,line width=0.9] (8.21166,4.91776) -- (8.27049,4.91776);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.24107,4.66574);
\draw [c,line width=0.9] (8.21166,4.66574) -- (8.27049,4.66574);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.28072,4.68608);
\draw [c,line width=0.9] (8.28072,4.65667) -- (8.28072,4.71549);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.36,4.68608);
\draw [c,line width=0.9] (8.36,4.65667) -- (8.36,4.71549);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.32036,4.81251);
\draw [c,line width=0.9] (8.29095,4.81251) -- (8.34977,4.81251);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.32036,4.56456);
\draw [c,line width=0.9] (8.29095,4.56456) -- (8.34977,4.56456);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.36,4.27321);
\draw [c,line width=0.9] (8.36,4.2438) -- (8.36,4.30262);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.43929,4.27321);
\draw [c,line width=0.9] (8.43929,4.2438) -- (8.43929,4.30262);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.39965,4.39117);
\draw [c,line width=0.9] (8.37023,4.39117) -- (8.42906,4.39117);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.39965,4.16016);
\draw [c,line width=0.9] (8.37023,4.16016) -- (8.42906,4.16016);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.43929,3.97339);
\draw [c,line width=0.9] (8.43929,3.94398) -- (8.43929,4.0028);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.51857,3.97339);
\draw [c,line width=0.9] (8.51857,3.94398) -- (8.51857,4.0028);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.47893,4.08479);
\draw [c,line width=0.9] (8.44952,4.08479) -- (8.50834,4.08479);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.47893,3.86691);
\draw [c,line width=0.9] (8.44952,3.86691) -- (8.50834,3.86691);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.51857,3.9439);
\draw [c,line width=0.9] (8.51857,3.91449) -- (8.51857,3.97331);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.59786,3.9439);
\draw [c,line width=0.9] (8.59786,3.91449) -- (8.59786,3.97331);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.55822,4.05463);
\draw [c,line width=0.9] (8.5288,4.05463) -- (8.58763,4.05463);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.55822,3.83809);
\draw [c,line width=0.9] (8.5288,3.83809) -- (8.58763,3.83809);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.59786,3.72764);
\draw [c,line width=0.9] (8.59786,3.69822) -- (8.59786,3.75705);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.67715,3.72764);
\draw [c,line width=0.9] (8.67715,3.69822) -- (8.67715,3.75705);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.6375,3.83334);
\draw [c,line width=0.9] (8.60809,3.83334) -- (8.66691,3.83334);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.6375,3.62685);
\draw [c,line width=0.9] (8.60809,3.62685) -- (8.66691,3.62685);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.67715,3.60967);
\draw [c,line width=0.9] (8.67715,3.58026) -- (8.67715,3.63909);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.75643,3.60967);
\draw [c,line width=0.9] (8.75643,3.58026) -- (8.75643,3.63909);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.71679,3.71253);
\draw [c,line width=0.9] (8.68738,3.71253) -- (8.7462,3.71253);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.71679,3.51173);
\draw [c,line width=0.9] (8.68738,3.51173) -- (8.7462,3.51173);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.75643,3.20172);
\draw [c,line width=0.9] (8.75643,3.17231) -- (8.75643,3.23113);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.83572,3.20172);
\draw [c,line width=0.9] (8.83572,3.17231) -- (8.83572,3.23113);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.79607,3.29404);
\draw [c,line width=0.9] (8.76666,3.29404) -- (8.82549,3.29404);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.79607,3.11432);
\draw [c,line width=0.9] (8.76666,3.11432) -- (8.82549,3.11432);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.83572,3.13783);
\draw [c,line width=0.9] (8.83572,3.10841) -- (8.83572,3.16724);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.915,3.13783);
\draw [c,line width=0.9] (8.915,3.10841) -- (8.915,3.16724);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.87536,3.22838);
\draw [c,line width=0.9] (8.84595,3.22838) -- (8.90477,3.22838);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.87536,3.05219);
\draw [c,line width=0.9] (8.84595,3.05219) -- (8.90477,3.05219);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.915,3.12308);
\draw [c,line width=0.9] (8.915,3.09367) -- (8.915,3.15249);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.99429,3.12308);
\draw [c,line width=0.9] (8.99429,3.09367) -- (8.99429,3.15249);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.95465,3.21322);
\draw [c,line width=0.9] (8.92523,3.21322) -- (8.98406,3.21322);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.95465,3.03785);
\draw [c,line width=0.9] (8.92523,3.03785) -- (8.98406,3.03785);
\draw [c,line width=0.9] (9.03393,2.89699) -- (8.99429,2.89699);
\draw [c,line width=0.9] (8.99429,2.86757) -- (8.99429,2.9264);
\draw [c,line width=0.9] (9.03393,2.89699) -- (9.07357,2.89699);
\draw [c,line width=0.9] (9.07357,2.86757) -- (9.07357,2.9264);
\draw [c,line width=0.9] (9.03393,2.89699) -- (9.03393,2.98054);
\draw [c,line width=0.9] (9.00452,2.98054) -- (9.06334,2.98054);
\draw [c,line width=0.9] (9.03393,2.89699) -- (9.03393,2.81834);
\draw [c,line width=0.9] (9.00452,2.81834) -- (9.06334,2.81834);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.07357,2.87241);
\draw [c,line width=0.9] (9.07357,2.843) -- (9.07357,2.90182);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.15286,2.87241);
\draw [c,line width=0.9] (9.15286,2.843) -- (9.15286,2.90182);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.11322,2.95522);
\draw [c,line width=0.9] (9.0838,2.95522) -- (9.14263,2.95522);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.11322,2.79452);
\draw [c,line width=0.9] (9.0838,2.79452) -- (9.14263,2.79452);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.15286,2.65615);
\draw [c,line width=0.9] (9.15286,2.62674) -- (9.15286,2.68556);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.23214,2.65615);
\draw [c,line width=0.9] (9.23214,2.62674) -- (9.23214,2.68556);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.1925,2.73204);
\draw [c,line width=0.9] (9.16309,2.73204) -- (9.22191,2.73204);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.1925,2.58517);
\draw [c,line width=0.9] (9.16309,2.58517) -- (9.22191,2.58517);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.23214,2.65615);
\draw [c,line width=0.9] (9.23214,2.62674) -- (9.23214,2.68556);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.31143,2.65615);
\draw [c,line width=0.9] (9.31143,2.62674) -- (9.31143,2.68556);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.27179,2.73204);
\draw [c,line width=0.9] (9.24238,2.73204) -- (9.3012,2.73204);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.27179,2.58517);
\draw [c,line width=0.9] (9.24238,2.58517) -- (9.3012,2.58517);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.31143,2.40548);
\draw [c,line width=0.9] (9.31143,2.37607) -- (9.31143,2.43489);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.39072,2.40548);
\draw [c,line width=0.9] (9.39072,2.37607) -- (9.39072,2.43489);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.35107,2.47244);
\draw [c,line width=0.9] (9.32166,2.47244) -- (9.38048,2.47244);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.35107,2.34343);
\draw [c,line width=0.9] (9.32166,2.34343) -- (9.38048,2.34343);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.39072,2.40056);
\draw [c,line width=0.9] (9.39072,2.37115) -- (9.39072,2.42997);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.47,2.40056);
\draw [c,line width=0.9] (9.47,2.37115) -- (9.47,2.42997);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.43036,2.46734);
\draw [c,line width=0.9] (9.40095,2.46734) -- (9.45977,2.46734);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.43036,2.3387);
\draw [c,line width=0.9] (9.40095,2.3387) -- (9.45977,2.3387);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.47,2.47429);
\draw [c,line width=0.9] (9.47,2.44488) -- (9.47,2.5037);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.54929,2.47429);
\draw [c,line width=0.9] (9.54929,2.44488) -- (9.54929,2.5037);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.50964,2.54382);
\draw [c,line width=0.9] (9.48023,2.54382) -- (9.53906,2.54382);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.50964,2.40967);
\draw [c,line width=0.9] (9.48023,2.40967) -- (9.53906,2.40967);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.54929,2.41039);
\draw [c,line width=0.9] (9.54929,2.38098) -- (9.54929,2.4398);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.62857,2.41039);
\draw [c,line width=0.9] (9.62857,2.38098) -- (9.62857,2.4398);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.58893,2.47755);
\draw [c,line width=0.9] (9.55952,2.47755) -- (9.61834,2.47755);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.58893,2.34816);
\draw [c,line width=0.9] (9.55952,2.34816) -- (9.61834,2.34816);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.62857,2.39565);
\draw [c,line width=0.9] (9.62857,2.36624) -- (9.62857,2.42506);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.70786,2.39565);
\draw [c,line width=0.9] (9.70786,2.36624) -- (9.70786,2.42506);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.66821,2.46224);
\draw [c,line width=0.9] (9.6388,2.46224) -- (9.69763,2.46224);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.66821,2.33397);
\draw [c,line width=0.9] (9.6388,2.33397) -- (9.69763,2.33397);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.70786,2.31701);
\draw [c,line width=0.9] (9.70786,2.28759) -- (9.70786,2.34642);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.78714,2.31701);
\draw [c,line width=0.9] (9.78714,2.28759) -- (9.78714,2.34642);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.7475,2.38051);
\draw [c,line width=0.9] (9.71809,2.38051) -- (9.77691,2.38051);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.7475,2.25842);
\draw [c,line width=0.9] (9.71809,2.25842) -- (9.77691,2.25842);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.78714,2.2826);
\draw [c,line width=0.9] (9.78714,2.25319) -- (9.78714,2.31201);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.86643,2.2826);
\draw [c,line width=0.9] (9.86643,2.25319) -- (9.86643,2.31201);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.82679,2.3447);
\draw [c,line width=0.9] (9.79737,2.3447) -- (9.8562,2.3447);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.82679,2.22542);
\draw [c,line width=0.9] (9.79737,2.22542) -- (9.8562,2.22542);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.86643,2.21379);
\draw [c,line width=0.9] (9.86643,2.18438) -- (9.86643,2.2432);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.94571,2.21379);
\draw [c,line width=0.9] (9.94571,2.18438) -- (9.94571,2.2432);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.90607,2.27298);
\draw [c,line width=0.9] (9.87666,2.27298) -- (9.93548,2.27298);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.90607,2.15951);
\draw [c,line width=0.9] (9.87666,2.15951) -- (9.93548,2.15951);
\draw [c,line width=0.9] (9.98536,2.23836) -- (9.94571,2.23836);
\draw [c,line width=0.9] (9.94571,2.20895) -- (9.94571,2.26778);
\draw [c,line width=0.9] (9.98536,2.23836) -- (10.025,2.23836);
\draw [c,line width=0.9] (10.025,2.20895) -- (10.025,2.26778);
\draw [c,line width=0.9] (9.98536,2.23836) -- (9.98536,2.29861);
\draw [c,line width=0.9] (9.95595,2.29861) -- (10.0148,2.29861);
\draw [c,line width=0.9] (9.98536,2.23836) -- (9.98536,2.18303);
\draw [c,line width=0.9] (9.95595,2.18303) -- (10.0148,2.18303);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.025,2.15481);
\draw [c,line width=0.9] (10.025,2.1254) -- (10.025,2.18422);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.1043,2.15481);
\draw [c,line width=0.9] (10.1043,2.1254) -- (10.1043,2.18422);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.0646,2.21139);
\draw [c,line width=0.9] (10.0352,2.21139) -- (10.0941,2.21139);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.0646,2.10314);
\draw [c,line width=0.9] (10.0352,2.10314) -- (10.0941,2.10314);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1043,2.15972);
\draw [c,line width=0.9] (10.1043,2.13031) -- (10.1043,2.18914);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1836,2.15972);
\draw [c,line width=0.9] (10.1836,2.13031) -- (10.1836,2.18914);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1439,2.21653);
\draw [c,line width=0.9] (10.1145,2.21653) -- (10.1733,2.21653);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1439,2.10784);
\draw [c,line width=0.9] (10.1145,2.10784) -- (10.1733,2.10784);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.1836,2.11549);
\draw [c,line width=0.9] (10.1836,2.08608) -- (10.1836,2.1449);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.2629,2.11549);
\draw [c,line width=0.9] (10.2629,2.08608) -- (10.2629,2.1449);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.2232,2.17025);
\draw [c,line width=0.9] (10.1938,2.17025) -- (10.2526,2.17025);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.2232,2.06564);
\draw [c,line width=0.9] (10.1938,2.06564) -- (10.2526,2.06564);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.2629,2.09583);
\draw [c,line width=0.9] (10.2629,2.06642) -- (10.2629,2.12524);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.3421,2.09583);
\draw [c,line width=0.9] (10.3421,2.06642) -- (10.3421,2.12524);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.3025,2.14966);
\draw [c,line width=0.9] (10.2731,2.14966) -- (10.3319,2.14966);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.3025,2.04691);
\draw [c,line width=0.9] (10.2731,2.04691) -- (10.3319,2.04691);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.3421,2.11549);
\draw [c,line width=0.9] (10.3421,2.08608) -- (10.3421,2.1449);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.4214,2.11549);
\draw [c,line width=0.9] (10.4214,2.08608) -- (10.4214,2.1449);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.3818,2.17025);
\draw [c,line width=0.9] (10.3524,2.17025) -- (10.4112,2.17025);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.3818,2.06564);
\draw [c,line width=0.9] (10.3524,2.06564) -- (10.4112,2.06564);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.4214,2.10074);
\draw [c,line width=0.9] (10.4214,2.07133) -- (10.4214,2.13015);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.5007,2.10074);
\draw [c,line width=0.9] (10.5007,2.07133) -- (10.5007,2.13015);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.4611,2.15481);
\draw [c,line width=0.9] (10.4317,2.15481) -- (10.4905,2.15481);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.4611,2.05159);
\draw [c,line width=0.9] (10.4317,2.05159) -- (10.4905,2.05159);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.5007,2.18921);
\draw [c,line width=0.9] (10.5007,2.1598) -- (10.5007,2.21863);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.58,2.18921);
\draw [c,line width=0.9] (10.58,2.1598) -- (10.58,2.21863);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.5404,2.24733);
\draw [c,line width=0.9] (10.5109,2.24733) -- (10.5698,2.24733);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.5404,2.13601);
\draw [c,line width=0.9] (10.5109,2.13601) -- (10.5698,2.13601);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.58,2.00736);
\draw [c,line width=0.9] (10.58,1.97794) -- (10.58,2.03677);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.6593,2.00736);
\draw [c,line width=0.9] (10.6593,1.97794) -- (10.6593,2.03677);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.6196,2.05933);
\draw [c,line width=0.9] (10.5902,2.05933) -- (10.6491,2.05933);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.6196,1.96056);
\draw [c,line width=0.9] (10.5902,1.96056) -- (10.6491,1.96056);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.6593,2.05651);
\draw [c,line width=0.9] (10.6593,2.0271) -- (10.6593,2.08592);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.7386,2.05651);
\draw [c,line width=0.9] (10.7386,2.0271) -- (10.7386,2.08592);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.6989,2.10842);
\draw [c,line width=0.9] (10.6695,2.10842) -- (10.7283,2.10842);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.6989,2.00951);
\draw [c,line width=0.9] (10.6695,2.00951) -- (10.7283,2.00951);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.7386,2.10566);
\draw [c,line width=0.9] (10.7386,2.07625) -- (10.7386,2.13507);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.8179,2.10566);
\draw [c,line width=0.9] (10.8179,2.07625) -- (10.8179,2.13507);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.7782,2.15996);
\draw [c,line width=0.9] (10.7488,2.15996) -- (10.8076,2.15996);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.7782,2.05627);
\draw [c,line width=0.9] (10.7488,2.05627) -- (10.8076,2.05627);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8179,2.05651);
\draw [c,line width=0.9] (10.8179,2.0271) -- (10.8179,2.08592);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8971,2.05651);
\draw [c,line width=0.9] (10.8971,2.0271) -- (10.8971,2.08592);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8575,2.10842);
\draw [c,line width=0.9] (10.8281,2.10842) -- (10.8869,2.10842);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8575,2.00951);
\draw [c,line width=0.9] (10.8281,2.00951) -- (10.8869,2.00951);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.8971,2.03685);
\draw [c,line width=0.9] (10.8971,2.00743) -- (10.8971,2.06626);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.9764,2.03685);
\draw [c,line width=0.9] (10.9764,2.00743) -- (10.9764,2.06626);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.9368,2.09034);
\draw [c,line width=0.9] (10.9074,2.09034) -- (10.9662,2.09034);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.9368,1.98852);
\draw [c,line width=0.9] (10.9074,1.98852) -- (10.9662,1.98852);
\draw [c,line width=0.9] (11.0161,1.94346) -- (10.9764,1.94346);
\draw [c,line width=0.9] (10.9764,1.91405) -- (10.9764,1.97287);
\draw [c,line width=0.9] (11.0161,1.94346) -- (11.0557,1.94346);
\draw [c,line width=0.9] (11.0557,1.91405) -- (11.0557,1.97287);
\draw [c,line width=0.9] (11.0161,1.94346) -- (11.0161,1.99197);
\draw [c,line width=0.9] (10.9867,1.99197) -- (11.0455,1.99197);
\draw [c,line width=0.9] (11.0161,1.94346) -- (11.0161,1.90014);
\draw [c,line width=0.9] (10.9867,1.90014) -- (11.0455,1.90014);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.0557,1.93854);
\draw [c,line width=0.9] (11.0557,1.90913) -- (11.0557,1.96796);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.135,1.93854);
\draw [c,line width=0.9] (11.135,1.90913) -- (11.135,1.96796);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.0954,1.98678);
\draw [c,line width=0.9] (11.0659,1.98678) -- (11.1248,1.98678);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.0954,1.89551);
\draw [c,line width=0.9] (11.0659,1.89551) -- (11.1248,1.89551);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.135,2.00244);
\draw [c,line width=0.9] (11.135,1.97303) -- (11.135,2.03185);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.2143,2.00244);
\draw [c,line width=0.9] (11.2143,1.97303) -- (11.2143,2.03185);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.1746,2.05416);
\draw [c,line width=0.9] (11.1452,2.05416) -- (11.2041,2.05416);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.1746,1.9559);
\draw [c,line width=0.9] (11.1452,1.9559) -- (11.2041,1.9559);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2143,1.98278);
\draw [c,line width=0.9] (11.2143,1.95337) -- (11.2143,2.01219);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2936,1.98278);
\draw [c,line width=0.9] (11.2936,1.95337) -- (11.2936,2.01219);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2539,2.03345);
\draw [c,line width=0.9] (11.2245,2.03345) -- (11.2833,2.03345);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2539,1.93729);
\draw [c,line width=0.9] (11.2245,1.93729) -- (11.2833,1.93729);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.2936,2.04668);
\draw [c,line width=0.9] (11.2936,2.01726) -- (11.2936,2.07609);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.3729,2.04668);
\draw [c,line width=0.9] (11.3729,2.01726) -- (11.3729,2.07609);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.3332,2.10066);
\draw [c,line width=0.9] (11.3038,2.10066) -- (11.3626,2.10066);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.3332,1.99785);
\draw [c,line width=0.9] (11.3038,1.99785) -- (11.3626,1.99785);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.3729,1.94346);
\draw [c,line width=0.9] (11.3729,1.91405) -- (11.3729,1.97287);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.4521,1.94346);
\draw [c,line width=0.9] (11.4521,1.91405) -- (11.4521,1.97287);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.4125,1.99197);
\draw [c,line width=0.9] (11.3831,1.99197) -- (11.4419,1.99197);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.4125,1.90014);
\draw [c,line width=0.9] (11.3831,1.90014) -- (11.4419,1.90014);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.4521,1.90414);
\draw [c,line width=0.9] (11.4521,1.87473) -- (11.4521,1.93355);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.5314,1.90414);
\draw [c,line width=0.9] (11.5314,1.87473) -- (11.5314,1.93355);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.4918,1.95037);
\draw [c,line width=0.9] (11.4624,1.95037) -- (11.5212,1.95037);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.4918,1.86312);
\draw [c,line width=0.9] (11.4624,1.86312) -- (11.5212,1.86312);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.5314,1.96312);
\draw [c,line width=0.9] (11.5314,1.93371) -- (11.5314,1.99253);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.6107,1.96312);
\draw [c,line width=0.9] (11.6107,1.93371) -- (11.6107,1.99253);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.5711,2.01272);
\draw [c,line width=0.9] (11.5417,2.01272) -- (11.6005,2.01272);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.5711,1.9187);
\draw [c,line width=0.9] (11.5417,1.9187) -- (11.6005,1.9187);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.6107,2.01227);
\draw [c,line width=0.9] (11.6107,1.98286) -- (11.6107,2.04168);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.69,2.01227);
\draw [c,line width=0.9] (11.69,1.98286) -- (11.69,2.04168);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.6504,2.0645);
\draw [c,line width=0.9] (11.6209,2.0645) -- (11.6798,2.0645);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.6504,1.96521);
\draw [c,line width=0.9] (11.6209,1.96521) -- (11.6798,1.96521);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.69,2.04668);
\draw [c,line width=0.9] (11.69,2.01726) -- (11.69,2.07609);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.7693,2.04668);
\draw [c,line width=0.9] (11.7693,2.01726) -- (11.7693,2.07609);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.7296,2.10066);
\draw [c,line width=0.9] (11.7002,2.10066) -- (11.7591,2.10066);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.7296,1.99785);
\draw [c,line width=0.9] (11.7002,1.99785) -- (11.7591,1.99785);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.7693,1.95821);
\draw [c,line width=0.9] (11.7693,1.92879) -- (11.7693,1.98762);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.8486,1.95821);
\draw [c,line width=0.9] (11.8486,1.92879) -- (11.8486,1.98762);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.8089,2.00754);
\draw [c,line width=0.9] (11.7795,2.00754) -- (11.8383,2.00754);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.8089,1.91406);
\draw [c,line width=0.9] (11.7795,1.91406) -- (11.8383,1.91406);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.8486,2.0221);
\draw [c,line width=0.9] (11.8486,1.99269) -- (11.8486,2.05151);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.9279,2.0221);
\draw [c,line width=0.9] (11.9279,1.99269) -- (11.9279,2.05151);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.8882,2.07484);
\draw [c,line width=0.9] (11.8588,2.07484) -- (11.9176,2.07484);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.8882,1.97453);
\draw [c,line width=0.9] (11.8588,1.97453) -- (11.9176,1.97453);
\draw [c,line width=0.9] (11.9675,1.9877) -- (11.9279,1.9877);
\draw [c,line width=0.9] (11.9279,1.95828) -- (11.9279,2.01711);
\draw [c,line width=0.9] (11.9675,1.9877) -- (12.0071,1.9877);
\draw [c,line width=0.9] (12.0071,1.95828) -- (12.0071,2.01711);
\draw [c,line width=0.9] (11.9675,1.9877) -- (11.9675,2.03863);
\draw [c,line width=0.9] (11.9381,2.03863) -- (11.9969,2.03863);
\draw [c,line width=0.9] (11.9675,1.9877) -- (11.9675,1.94194);
\draw [c,line width=0.9] (11.9381,1.94194) -- (11.9969,1.94194);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0071,1.95821);
\draw [c,line width=0.9] (12.0071,1.92879) -- (12.0071,1.98762);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0864,1.95821);
\draw [c,line width=0.9] (12.0864,1.92879) -- (12.0864,1.98762);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0468,2.00754);
\draw [c,line width=0.9] (12.0174,2.00754) -- (12.0762,2.00754);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0468,1.91406);
\draw [c,line width=0.9] (12.0174,1.91406) -- (12.0762,1.91406);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.0864,2.00736);
\draw [c,line width=0.9] (12.0864,1.97794) -- (12.0864,2.03677);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.1657,2.00736);
\draw [c,line width=0.9] (12.1657,1.97794) -- (12.1657,2.03677);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.1261,2.05933);
\draw [c,line width=0.9] (12.0967,2.05933) -- (12.1555,2.05933);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.1261,1.96056);
\draw [c,line width=0.9] (12.0967,1.96056) -- (12.1555,1.96056);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.1657,1.9238);
\draw [c,line width=0.9] (12.1657,1.89439) -- (12.1657,1.95321);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.245,1.9238);
\draw [c,line width=0.9] (12.245,1.89439) -- (12.245,1.95321);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.2054,1.97119);
\draw [c,line width=0.9] (12.1759,1.97119) -- (12.2348,1.97119);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.2054,1.88161);
\draw [c,line width=0.9] (12.1759,1.88161) -- (12.2348,1.88161);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.245,2.01719);
\draw [c,line width=0.9] (12.245,1.98777) -- (12.245,2.0466);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.3243,2.01719);
\draw [c,line width=0.9] (12.3243,1.98777) -- (12.3243,2.0466);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.2846,2.06967);
\draw [c,line width=0.9] (12.2552,2.06967) -- (12.314,2.06967);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.2846,1.96987);
\draw [c,line width=0.9] (12.2552,1.96987) -- (12.314,1.96987);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.3243,2.02702);
\draw [c,line width=0.9] (12.3243,1.9976) -- (12.3243,2.05643);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.4036,2.02702);
\draw [c,line width=0.9] (12.4036,1.9976) -- (12.4036,2.05643);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.3639,2.08001);
\draw [c,line width=0.9] (12.3345,2.08001) -- (12.3933,2.08001);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.3639,1.97919);
\draw [c,line width=0.9] (12.3345,1.97919) -- (12.3933,1.97919);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4036,1.89431);
\draw [c,line width=0.9] (12.4036,1.8649) -- (12.4036,1.92372);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4829,1.89431);
\draw [c,line width=0.9] (12.4829,1.8649) -- (12.4829,1.92372);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4432,1.93995);
\draw [c,line width=0.9] (12.4138,1.93995) -- (12.4726,1.93995);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4432,1.85388);
\draw [c,line width=0.9] (12.4138,1.85388) -- (12.4726,1.85388);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.4829,1.91888);
\draw [c,line width=0.9] (12.4829,1.88947) -- (12.4829,1.9483);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.5621,1.91888);
\draw [c,line width=0.9] (12.5621,1.88947) -- (12.5621,1.9483);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.5225,1.96599);
\draw [c,line width=0.9] (12.4931,1.96599) -- (12.5519,1.96599);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.5225,1.87699);
\draw [c,line width=0.9] (12.4931,1.87699) -- (12.5519,1.87699);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.5621,2.09091);
\draw [c,line width=0.9] (12.5621,2.0615) -- (12.5621,2.12032);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.6414,2.09091);
\draw [c,line width=0.9] (12.6414,2.0615) -- (12.6414,2.12032);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.6018,2.14451);
\draw [c,line width=0.9] (12.5724,2.14451) -- (12.6312,2.14451);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.6018,2.04223);
\draw [c,line width=0.9] (12.5724,2.04223) -- (12.6312,2.04223);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.6414,1.95821);
\draw [c,line width=0.9] (12.6414,1.92879) -- (12.6414,1.98762);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.7207,1.95821);
\draw [c,line width=0.9] (12.7207,1.92879) -- (12.7207,1.98762);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.6811,2.00754);
\draw [c,line width=0.9] (12.6517,2.00754) -- (12.7105,2.00754);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.6811,1.91406);
\draw [c,line width=0.9] (12.6517,1.91406) -- (12.7105,1.91406);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.7207,2.0221);
\draw [c,line width=0.9] (12.7207,1.99269) -- (12.7207,2.05151);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.8,2.0221);
\draw [c,line width=0.9] (12.8,1.99269) -- (12.8,2.05151);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.7604,2.07484);
\draw [c,line width=0.9] (12.7309,2.07484) -- (12.7898,2.07484);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.7604,1.97453);
\draw [c,line width=0.9] (12.7309,1.97453) -- (12.7898,1.97453);
\foreach \P in {(1.73966,1.97787), (1.81894,2.03685), (1.89823,1.9877), (1.97752,1.96804), (2.0568,2.03685), (2.13609,1.96804), (2.21537,2.08108), (2.29466,2.01227), (2.37394,1.95821), (2.45323,2.05651), (2.53251,2.03685), (2.6118,2.09091),
 (2.69109,2.09583), (2.77037,1.94837), (2.84966,2.02702), (2.92894,2.01719), (3.00823,2.08108), (3.08751,2.15481), (3.1668,2.05651), (3.24608,2.13023), (3.32537,2.03685), (3.40466,2.06142), (3.48394,2.26294), (3.56323,2.16464), (3.64251,2.20396),
 (3.7218,2.06634), (3.80108,2.20396), (3.88037,2.23345), (3.95965,2.2482), (4.03894,2.26294), (4.11823,2.31209), (4.19751,2.2826), (4.2768,2.3465), (4.35608,2.40548), (4.43537,2.42514), (4.51465,2.57751), (4.59394,2.63157), (4.67322,2.58734),
 (4.75251,2.69547), (4.8318,2.88224), (4.91108,2.87241), (4.99037,3.21155), (5.06965,3.23121), (5.14894,3.27053), (5.22822,3.30985), (5.30751,3.37866), (5.3868,3.87509), (5.46608,3.85543), (5.54537,4.09135), (5.62465,4.25846), (5.70394,4.48456),
 (5.78322,4.73031), (5.86251,5.03505), (5.94179,5.53147), (6.02108,5.51673), (6.10036,5.81655), (6.17965,6.33755), (6.25894,6.66686), (6.33822,7.08464), (6.41751,6.94702), (6.49679,7.54174), (6.57608,7.48276), (6.65536,8.13647), (6.73465,8.0185),
 (6.81393,7.96444), (6.89322,8.1807), (6.97251,8.21511), (7.05179,8.10206), (7.13108,8.43629), (7.21036,7.95461), (7.28965,8.06274), (7.36893,7.93495), (7.44822,7.80716), (7.5275,7.30582), (7.60679,7.22226), (7.68608,6.8438), (7.76536,6.45551),
 (7.84465,6.21958), (7.92393,5.84112), (8.00322,5.74282), (8.0825,5.31521), (8.16179,5.05962), (8.24107,4.78929), (8.32036,4.68608), (8.39965,4.27321), (8.47893,3.97339), (8.55822,3.9439), (8.6375,3.72764), (8.71679,3.60967), (8.79607,3.20172),
 (8.87536,3.13783), (8.95465,3.12308), (9.03393,2.89699), (9.11322,2.87241), (9.1925,2.65615), (9.27179,2.65615), (9.35107,2.40548), (9.43036,2.40056), (9.50964,2.47429), (9.58893,2.41039), (9.66821,2.39565), (9.7475,2.31701), (9.82679,2.2826),
 (9.90607,2.21379), (9.98536,2.23836), (10.0646,2.15481), (10.1439,2.15972), (10.2232,2.11549), (10.3025,2.09583), (10.3818,2.11549), (10.4611,2.10074), (10.5404,2.18921), (10.6196,2.00736), (10.6989,2.05651), (10.7782,2.10566), (10.8575,2.05651),
 (10.9368,2.03685), (11.0161,1.94346), (11.0954,1.93854), (11.1746,2.00244), (11.2539,1.98278), (11.3332,2.04668), (11.4125,1.94346), (11.4918,1.90414), (11.5711,1.96312), (11.6504,2.01227), (11.7296,2.04668), (11.8089,1.95821), (11.8882,2.0221),
 (11.9675,1.9877), (12.0468,1.95821), (12.1261,2.00736), (12.2054,1.9238), (12.2846,2.01719), (12.3639,2.02702), (12.4432,1.89431), (12.5225,1.91888), (12.6018,2.09091), (12.6811,1.95821), (12.7604,2.0221)}{\draw[mark options={color=c,fill=c},mark
 size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.99927) -- (1.70002,1.99927) -- (1.7793,1.99946) -- (1.85859,1.99967) -- (1.93787,1.99987) -- (2.01716,2.00009) -- (2.09644,2.00031) -- (2.17573,2.00054) -- (2.25502,2.00077) --
 (2.3343,2.00102) -- (2.41359,2.00128) -- (2.49287,2.00156) -- (2.57216,2.00186) -- (2.65144,2.00217) -- (2.73073,2.00251) -- (2.81001,2.00287) -- (2.8893,2.00326) -- (2.96859,2.00368) -- (3.04787,2.00415) -- (3.12716,2.00465) -- (3.20644,2.0052) --
 (3.28573,2.00581) -- (3.36501,2.00648) -- (3.4443,2.00722) -- (3.52358,2.00805) -- (3.60287,2.00896) -- (3.68216,2.00998) -- (3.76144,2.01111) -- (3.84073,2.01239) -- (3.92001,2.01381) -- (3.9993,2.01541) -- (4.07858,2.0172) -- (4.15787,2.01922) --
 (4.23715,2.0215) -- (4.31644,2.02407) -- (4.39573,2.02696) -- (4.47501,2.03023) -- (4.5543,2.03393) -- (4.63358,2.0381) -- (4.71287,2.0428) -- (4.79215,2.04811) -- (4.87144,2.05407) -- (4.95072,2.06077) -- (5.03001,2.06828) -- (5.1093,2.07666) --
 (5.18858,2.08599) -- (5.26787,2.09632) -- (5.34715,2.10771) -- (5.42644,2.1202) -- (5.50572,2.13381) -- (5.58501,2.14853) -- (5.66429,2.16434) -- (5.74358,2.18117) -- (5.82287,2.19894) -- (5.90215,2.21751) -- (5.98144,2.2367) -- (6.06072,2.2563) --
 (6.14001,2.27607) -- (6.21929,2.29572) -- (6.29858,2.31493) -- (6.37786,2.33338) -- (6.45715,2.35072) -- (6.53644,2.36661) -- (6.61572,2.38071) -- (6.69501,2.39271) -- (6.77429,2.40234) -- (6.85358,2.40937) -- (6.93286,2.41363) -- (7.01215,2.41501)
 -- (7.09143,2.41346) -- (7.17072,2.40902) -- (7.25001,2.40177) -- (7.32929,2.39188) -- (7.40858,2.37957) -- (7.48786,2.36509) -- (7.56715,2.34876) -- (7.64643,2.3309) -- (7.72572,2.31186) -- (7.805,2.29199) -- (7.88429,2.27162) -- (7.96358,2.25108)
 -- (8.04286,2.23066) -- (8.12215,2.21063) -- (8.20143,2.1912) -- (8.28072,2.17257) -- (8.36,2.15487) -- (8.43929,2.13822) -- (8.51857,2.12269) -- (8.59786,2.10831) -- (8.67715,2.09509) -- (8.75643,2.08301) -- (8.83572,2.07204) -- (8.915,2.06213) --
 (8.99429,2.05322) -- (9.07357,2.04522) -- (9.15286,2.03808) -- (9.23214,2.03172) -- (9.31143,2.02606) -- (9.39072,2.02102) -- (9.47,2.01655) -- (9.54929,2.01258) -- (9.62857,2.00904) -- (9.70786,2.00589) -- (9.78714,2.00309) -- (9.86643,2.00057) --
 (9.94571,1.99832) -- (10.025,1.99629) -- (10.1043,1.99445) -- (10.1836,1.99279) -- (10.2629,1.99127) -- (10.3421,1.98989) -- (10.4214,1.98861) -- (10.5007,1.98743) -- (10.58,1.98633) -- (10.6593,1.98531) -- (10.7386,1.98435) -- (10.8179,1.98344) --
 (10.8971,1.98258) -- (10.9764,1.98177) -- (11.0557,1.98099) -- (11.135,1.98024) -- (11.2143,1.97951) -- (11.2936,1.97882) -- (11.3729,1.97814) -- (11.4521,1.97748) -- (11.5314,1.97683) -- (11.6107,1.97619) -- (11.69,1.97557) -- (11.7693,1.97496) --
 (11.8486,1.97435) -- (11.9279,1.97376) -- (12.0071,1.97316) -- (12.0864,1.97258) -- (12.1657,1.97199) -- (12.245,1.97141) -- (12.3243,1.97084) -- (12.4036,1.97026) -- (12.4829,1.96969) -- (12.5621,1.96912) -- (12.6414,1.96856) -- (12.7207,1.96799)
 -- (12.8,1.96743) -- (12.8,1.96743);
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.99817) -- (1.70002,1.99817) -- (1.7793,1.99827) -- (1.85859,1.99837) -- (1.93787,1.99846) -- (2.01716,1.99855) -- (2.09644,1.99863) -- (2.17573,1.99871) -- (2.25502,1.99879) --
 (2.3343,1.99886) -- (2.41359,1.99892) -- (2.49287,1.99898) -- (2.57216,1.99904) -- (2.65144,1.99909) -- (2.73073,1.99914) -- (2.81001,1.99918) -- (2.8893,1.99922) -- (2.96859,1.99925) -- (3.04787,1.99928) -- (3.12716,1.9993) -- (3.20644,1.99932) --
 (3.28573,1.99933) -- (3.36501,1.99934) -- (3.4443,1.99934) -- (3.52358,1.99934) -- (3.60287,1.99934) -- (3.68216,1.99933) -- (3.76144,1.99931) -- (3.84073,1.99929) -- (3.92001,1.99927) -- (3.9993,1.99924) -- (4.07858,1.99921) -- (4.15787,1.99917) --
 (4.23715,1.99913) -- (4.31644,1.99908) -- (4.39573,1.99903) -- (4.47501,1.99897) -- (4.5543,1.99891) -- (4.63358,1.99884) -- (4.71287,1.99877) -- (4.79215,1.9987) -- (4.87144,1.99861) -- (4.95072,1.99853) -- (5.03001,1.99844) -- (5.1093,1.99835) --
 (5.18858,1.99825) -- (5.26787,1.99814) -- (5.34715,1.99803) -- (5.42644,1.99792) -- (5.50572,1.9978) -- (5.58501,1.99768) -- (5.66429,1.99755) -- (5.74358,1.99742) -- (5.82287,1.99728) -- (5.90215,1.99714) -- (5.98144,1.997) -- (6.06072,1.99685) --
 (6.14001,1.99669) -- (6.21929,1.99653) -- (6.29858,1.99637) -- (6.37786,1.9962) -- (6.45715,1.99602) -- (6.53644,1.99584) -- (6.61572,1.99566) -- (6.69501,1.99547) -- (6.77429,1.99528) -- (6.85358,1.99508) -- (6.93286,1.99488) -- (7.01215,1.99467)
 -- (7.09143,1.99446) -- (7.17072,1.99424) -- (7.25001,1.99402) -- (7.32929,1.9938) -- (7.40858,1.99357) -- (7.48786,1.99333) -- (7.56715,1.99309) -- (7.64643,1.99285) -- (7.72572,1.9926) -- (7.805,1.99234) -- (7.88429,1.99209) -- (7.96358,1.99182)
 -- (8.04286,1.99155) -- (8.12215,1.99128) -- (8.20143,1.991) -- (8.28072,1.99072) -- (8.36,1.99044) -- (8.43929,1.99014) -- (8.51857,1.98985) -- (8.59786,1.98955) -- (8.67715,1.98924) -- (8.75643,1.98893) -- (8.83572,1.98862) -- (8.915,1.9883) --
 (8.99429,1.98797) -- (9.07357,1.98764) -- (9.15286,1.98731) -- (9.23214,1.98697) -- (9.31143,1.98663) -- (9.39072,1.98628) -- (9.47,1.98593) -- (9.54929,1.98557) -- (9.62857,1.98521) -- (9.70786,1.98484) -- (9.78714,1.98447) -- (9.86643,1.9841) --
 (9.94571,1.98372) -- (10.025,1.98333) -- (10.1043,1.98294) -- (10.1836,1.98255) -- (10.2629,1.98215) -- (10.3421,1.98174) -- (10.4214,1.98133) -- (10.5007,1.98092) -- (10.58,1.9805) -- (10.6593,1.98008) -- (10.7386,1.97965) -- (10.8179,1.97922) --
 (10.8971,1.97878) -- (10.9764,1.97834) -- (11.0557,1.97789) -- (11.135,1.97744) -- (11.2143,1.97699) -- (11.2936,1.97653) -- (11.3729,1.97606) -- (11.4521,1.97559) -- (11.5314,1.97512) -- (11.6107,1.97464) -- (11.69,1.97416) -- (11.7693,1.97367) --
 (11.8486,1.97317) -- (11.9279,1.97268) -- (12.0071,1.97217) -- (12.0864,1.97167) -- (12.1657,1.97115) -- (12.245,1.97064) -- (12.3243,1.97012) -- (12.4036,1.96959) -- (12.4829,1.96906) -- (12.5621,1.96852) -- (12.6414,1.96798) -- (12.7207,1.96744)
 -- (12.8,1.96689) -- (12.8,1.96689);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.89061) -- (1.70002,1.89061) -- (1.7793,1.89145) -- (1.85859,1.89227) -- (1.93787,1.89307) -- (2.01716,1.89386) -- (2.09644,1.89464) -- (2.17573,1.8954) -- (2.25502,1.89615) --
 (2.3343,1.89689) -- (2.41359,1.89761) -- (2.49287,1.89831) -- (2.57216,1.89901) -- (2.65144,1.89969) -- (2.73073,1.90035) -- (2.81001,1.901) -- (2.8893,1.90164) -- (2.96859,1.90226) -- (3.04787,1.90287) -- (3.12716,1.90346) -- (3.20644,1.90404) --
 (3.28573,1.90461) -- (3.36501,1.90516) -- (3.4443,1.9057) -- (3.52358,1.90622) -- (3.60287,1.90673) -- (3.68216,1.90723) -- (3.76144,1.90771) -- (3.84073,1.90817) -- (3.92001,1.90863) -- (3.9993,1.90907) -- (4.07858,1.90949) -- (4.15787,1.9099) --
 (4.23715,1.9103) -- (4.31644,1.91068) -- (4.39573,1.91105) -- (4.47501,1.91141) -- (4.5543,1.91175) -- (4.63358,1.91207) -- (4.71287,1.91238) -- (4.79215,1.91268) -- (4.87144,1.91297) -- (4.95072,1.91324) -- (5.03001,1.91349) -- (5.1093,1.91374) --
 (5.18858,1.91396) -- (5.26787,1.91418) -- (5.34715,1.91438) -- (5.42644,1.91456) -- (5.50572,1.91473) -- (5.58501,1.91489) -- (5.66429,1.91503) -- (5.74358,1.91516) -- (5.82287,1.91528) -- (5.90215,1.91538) -- (5.98144,1.91547) -- (6.06072,1.91554)
 -- (6.14001,1.9156) -- (6.21929,1.91564) -- (6.29858,1.91567) -- (6.37786,1.91569) -- (6.45715,1.91569) -- (6.53644,1.91568) -- (6.61572,1.91565) -- (6.69501,1.91561) -- (6.77429,1.91556) -- (6.85358,1.91549) -- (6.93286,1.91541) --
 (7.01215,1.91531) -- (7.09143,1.9152) -- (7.17072,1.91508) -- (7.25001,1.91494) -- (7.32929,1.91479) -- (7.40858,1.91462) -- (7.48786,1.91444) -- (7.56715,1.91425) -- (7.64643,1.91404) -- (7.72572,1.91382) -- (7.805,1.91358) -- (7.88429,1.91333) --
 (7.96358,1.91306) -- (8.04286,1.91278) -- (8.12215,1.91249) -- (8.20143,1.91218) -- (8.28072,1.91186) -- (8.36,1.91152) -- (8.43929,1.91117) -- (8.51857,1.91081) -- (8.59786,1.91043) -- (8.67715,1.91004) -- (8.75643,1.90963) -- (8.83572,1.90921) --
 (8.915,1.90878) -- (8.99429,1.90833) -- (9.07357,1.90787) -- (9.15286,1.90739) -- (9.23214,1.9069) -- (9.31143,1.9064) -- (9.39072,1.90588) -- (9.47,1.90535) -- (9.54929,1.9048) -- (9.62857,1.90424) -- (9.70786,1.90366) -- (9.78714,1.90307) --
 (9.86643,1.90247) -- (9.94571,1.90185) -- (10.025,1.90122) -- (10.1043,1.90057) -- (10.1836,1.89992) -- (10.2629,1.89924) -- (10.3421,1.89855) -- (10.4214,1.89785) -- (10.5007,1.89714) -- (10.58,1.89641) -- (10.6593,1.89566) -- (10.7386,1.8949) --
 (10.8179,1.89413) -- (10.8971,1.89334) -- (10.9764,1.89254) -- (11.0557,1.89173) -- (11.135,1.8909) -- (11.2143,1.89006) -- (11.2936,1.8892) -- (11.3729,1.88833) -- (11.4521,1.88744) -- (11.5314,1.88654) -- (11.6107,1.88563) -- (11.69,1.8847) --
 (11.7693,1.88376) -- (11.8486,1.88281) -- (11.9279,1.88184) -- (12.0071,1.88085) -- (12.0864,1.87986) -- (12.1657,1.87884) -- (12.245,1.87782) -- (12.3243,1.87678) -- (12.4036,1.87572) -- (12.4829,1.87466) -- (12.5621,1.87357) -- (12.6414,1.87248)
 -- (12.7207,1.87137) -- (12.8,1.87024) -- (12.8,1.87024);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.73834) -- (1.70002,1.73834) -- (1.7793,1.74035) -- (1.85859,1.74233) -- (1.93787,1.74429) -- (2.01716,1.74621) -- (2.09644,1.74811) -- (2.17573,1.74997) -- (2.25502,1.75181) --
 (2.3343,1.75362) -- (2.41359,1.7554) -- (2.49287,1.75716) -- (2.57216,1.75888) -- (2.65144,1.76058) -- (2.73073,1.76225) -- (2.81001,1.76389) -- (2.8893,1.7655) -- (2.96859,1.76708) -- (3.04787,1.76863) -- (3.12716,1.77016) -- (3.20644,1.77166) --
 (3.28573,1.77313) -- (3.36501,1.77457) -- (3.4443,1.77598) -- (3.52358,1.77736) -- (3.60287,1.77872) -- (3.68216,1.78004) -- (3.76144,1.78134) -- (3.84073,1.78261) -- (3.92001,1.78385) -- (3.9993,1.78506) -- (4.07858,1.78625) -- (4.15787,1.7874) --
 (4.23715,1.78853) -- (4.31644,1.78963) -- (4.39573,1.7907) -- (4.47501,1.79174) -- (4.5543,1.79275) -- (4.63358,1.79374) -- (4.71287,1.79469) -- (4.79215,1.79562) -- (4.87144,1.79652) -- (4.95072,1.79739) -- (5.03001,1.79823) -- (5.1093,1.79904) --
 (5.18858,1.79983) -- (5.26787,1.80059) -- (5.34715,1.80131) -- (5.42644,1.80201) -- (5.50572,1.80269) -- (5.58501,1.80333) -- (5.66429,1.80394) -- (5.74358,1.80453) -- (5.82287,1.80509) -- (5.90215,1.80561) -- (5.98144,1.80611) -- (6.06072,1.80659)
 -- (6.14001,1.80703) -- (6.21929,1.80744) -- (6.29858,1.80783) -- (6.37786,1.80819) -- (6.45715,1.80852) -- (6.53644,1.80882) -- (6.61572,1.80909) -- (6.69501,1.80934) -- (6.77429,1.80955) -- (6.85358,1.80974) -- (6.93286,1.8099) --
 (7.01215,1.81003) -- (7.09143,1.81013) -- (7.17072,1.8102) -- (7.25001,1.81025) -- (7.32929,1.81026) -- (7.40858,1.81025) -- (7.48786,1.81021) -- (7.56715,1.81014) -- (7.64643,1.81004) -- (7.72572,1.80992) -- (7.805,1.80976) -- (7.88429,1.80958) --
 (7.96358,1.80937) -- (8.04286,1.80913) -- (8.12215,1.80886) -- (8.20143,1.80856) -- (8.28072,1.80823) -- (8.36,1.80788) -- (8.43929,1.8075) -- (8.51857,1.80709) -- (8.59786,1.80665) -- (8.67715,1.80618) -- (8.75643,1.80568) -- (8.83572,1.80516) --
 (8.915,1.8046) -- (8.99429,1.80402) -- (9.07357,1.80341) -- (9.15286,1.80277) -- (9.23214,1.80211) -- (9.31143,1.80141) -- (9.39072,1.80069) -- (9.47,1.79993) -- (9.54929,1.79915) -- (9.62857,1.79834) -- (9.70786,1.7975) -- (9.78714,1.79664) --
 (9.86643,1.79574) -- (9.94571,1.79482) -- (10.025,1.79387) -- (10.1043,1.79289) -- (10.1836,1.79188) -- (10.2629,1.79084) -- (10.3421,1.78977) -- (10.4214,1.78868) -- (10.5007,1.78755) -- (10.58,1.7864) -- (10.6593,1.78522) -- (10.7386,1.78401) --
 (10.8179,1.78278) -- (10.8971,1.78151) -- (10.9764,1.78022) -- (11.0557,1.7789) -- (11.135,1.77755) -- (11.2143,1.77617) -- (11.2936,1.77476) -- (11.3729,1.77332) -- (11.4521,1.77186) -- (11.5314,1.77036) -- (11.6107,1.76884) -- (11.69,1.76729) --
 (11.7693,1.76571) -- (11.8486,1.76411) -- (11.9279,1.76247) -- (12.0071,1.76081) -- (12.0864,1.75911) -- (12.1657,1.75739) -- (12.245,1.75564) -- (12.3243,1.75386) -- (12.4036,1.75206) -- (12.4829,1.75022) -- (12.5621,1.74836) -- (12.6414,1.74647)
 -- (12.7207,1.74455) -- (12.8,1.7426) -- (12.8,1.7426) -- (12.8,1.7426);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (1.70002,1.57538) -- (1.70002,1.57538);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (1.70002,1.57538) -- (1.7793,1.57663) -- (1.85859,1.57807) -- (1.93787,1.57966) -- (2.01716,1.58139) -- (2.09644,1.58328) -- (2.17573,1.58535) -- (2.25502,1.58763) -- (2.3343,1.59012) --
 (2.41359,1.59286) -- (2.49287,1.59586) -- (2.57216,1.59917) -- (2.65144,1.60282) -- (2.73073,1.60684) -- (2.81001,1.61129) -- (2.8893,1.6162) -- (2.96859,1.62164) -- (3.04787,1.62766) -- (3.12716,1.63435) -- (3.20644,1.64177) -- (3.28573,1.65002) --
 (3.36501,1.65921) -- (3.4443,1.66945) -- (3.52358,1.68087) -- (3.60287,1.69362) -- (3.68216,1.70789) -- (3.76144,1.72386) -- (3.84073,1.74176) -- (3.92001,1.76185) -- (3.9993,1.78441) -- (4.07858,1.80979) -- (4.15787,1.83836) -- (4.23715,1.87054) --
 (4.31644,1.90683) -- (4.39573,1.94776) -- (4.47501,1.99395) -- (4.5543,2.04606) -- (4.63358,2.10484) -- (4.71287,2.17111) -- (4.79215,2.24574) -- (4.87144,2.32966) -- (4.95072,2.42383) -- (5.03001,2.52924) -- (5.1093,2.64689) -- (5.18858,2.77769) --
 (5.26787,2.92252) -- (5.34715,3.0821) -- (5.42644,3.25697) -- (5.50572,3.44741) -- (5.58501,3.6534) -- (5.66429,3.87454) -- (5.74358,4.10999) -- (5.82287,4.35843) -- (5.90215,4.61802) -- (5.98144,4.88635) -- (6.06072,5.16048) -- (6.14001,5.43695) --
 (6.21929,5.71181) -- (6.29858,5.98074) -- (6.37786,6.23911) -- (6.45715,6.48216) -- (6.53644,6.70509) -- (6.61572,6.90329) -- (6.69501,7.07247) -- (6.77429,7.2088) -- (6.85358,7.30913) -- (6.93286,7.37105) -- (7.01215,7.39305) -- (7.09143,7.37452)
 -- (7.17072,7.31585) -- (7.25001,7.21836) -- (7.32929,7.08425) -- (7.40858,6.91654) -- (7.48786,6.71892) -- (7.56715,6.4956) -- (7.64643,6.25117) -- (7.72572,5.99042) -- (7.805,5.71817) -- (7.88429,5.43914) -- (7.96358,5.15777) -- (8.04286,4.87815)
 -- (8.12215,4.60391) -- (8.20143,4.33817) -- (8.28072,4.08351) -- (8.36,3.84194) -- (8.43929,3.61494) -- (8.51857,3.40349) -- (8.59786,3.20809) -- (8.67715,3.02887) -- (8.75643,2.8656) -- (8.83572,2.71777) -- (8.915,2.58468) -- (8.99429,2.46546) --
 (9.07357,2.35913) -- (9.15286,2.26468) -- (9.23214,2.18105) -- (9.31143,2.10723) -- (9.39072,2.0422) -- (9.47,1.98503) -- (9.54929,1.93483) -- (9.62857,1.89081) -- (9.70786,1.85221) -- (9.78714,1.81838) -- (9.86643,1.78873) -- (9.94571,1.76273) --
 (10.025,1.73991) -- (10.1043,1.71987) -- (10.1836,1.70226) -- (10.2629,1.68676) -- (10.3421,1.67311) -- (10.4214,1.66106) -- (10.5007,1.65041) -- (10.58,1.641) -- (10.6593,1.63266) -- (10.7386,1.62526) -- (10.8179,1.61869) -- (10.8971,1.61285) --
 (10.9764,1.60764) -- (11.0557,1.603) -- (11.135,1.59886) -- (11.2143,1.59515) -- (11.2936,1.59184) -- (11.3729,1.58887) -- (11.4521,1.58621) -- (11.5314,1.58382) -- (11.6107,1.58167) -- (11.69,1.57974) -- (11.7693,1.57801) -- (11.8486,1.57646) --
 (11.9279,1.57506) -- (12.0071,1.57382) -- (12.0864,1.5727) -- (12.1657,1.57171) -- (12.245,1.57084) -- (12.3243,1.57008) -- (12.4036,1.56942) -- (12.4829,1.56887) -- (12.5621,1.56841) -- (12.6414,1.56804) -- (12.7207,1.56778) -- (12.8,1.56761) --
 (12.8,1.56761) -- (12.8,1.56761);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (1.70002,2.01457) -- (1.70002,2.01457);
\draw [c,line width=2.7] (1.70002,2.01457) -- (1.7793,2.01601) -- (1.85859,2.01766) -- (1.93787,2.01944) -- (2.01716,2.02139) -- (2.09644,2.0235) -- (2.17573,2.02581) -- (2.25502,2.02832) -- (2.3343,2.03106) -- (2.41359,2.03406) -- (2.49287,2.03734)
 -- (2.57216,2.04095) -- (2.65144,2.04491) -- (2.73073,2.04927) -- (2.81001,2.05407) -- (2.8893,2.05938) -- (2.96859,2.06524) -- (3.04787,2.07172) -- (3.12716,2.07891) -- (3.20644,2.08689) -- (3.28573,2.09575) -- (3.36501,2.10561) -- (3.4443,2.11659)
 -- (3.52358,2.12883) -- (3.60287,2.1425) -- (3.68216,2.15778) -- (3.76144,2.17489) -- (3.84073,2.19406) -- (3.92001,2.21557) -- (3.9993,2.23974) -- (4.07858,2.26691) -- (4.15787,2.2975) -- (4.23715,2.33196) -- (4.31644,2.37081) -- (4.39573,2.41464)
 -- (4.47501,2.4641) -- (4.5543,2.5199) -- (4.63358,2.58286) -- (4.71287,2.65383) -- (4.79215,2.73376) -- (4.87144,2.82365) -- (4.95072,2.92452) -- (5.03001,3.03744) -- (5.1093,3.16347) -- (5.18858,3.3036) -- (5.26787,3.45876) -- (5.34715,3.62973) --
 (5.42644,3.81709) -- (5.50572,4.02113) -- (5.58501,4.24184) -- (5.66429,4.47879) -- (5.74358,4.73108) -- (5.82287,4.99729) -- (5.90215,5.27544) -- (5.98144,5.56296) -- (6.06072,5.8567) -- (6.14001,6.15294) -- (6.21929,6.44745) -- (6.29858,6.73559)
 -- (6.37786,7.01241) -- (6.45715,7.27279) -- (6.53644,7.51161) -- (6.61572,7.72392) -- (6.69501,7.90509) -- (6.77429,8.05106) -- (6.85358,8.15842) -- (6.93286,8.2246) -- (7.01215,8.24798) -- (7.09143,8.22791) -- (7.17072,8.16479) --
 (7.25001,8.06005) -- (7.32929,7.91605) -- (7.40858,7.73602) -- (7.48786,7.52392) -- (7.56715,7.28427) -- (7.64643,7.02198) -- (7.72572,6.74219) -- (7.805,6.45008) -- (7.88429,6.15067) -- (7.96358,5.84876) -- (8.04286,5.54873) -- (8.12215,5.25445) --
 (8.20143,4.96929) -- (8.28072,4.696) -- (8.36,4.43673) -- (8.43929,4.19308) -- (8.51857,3.96609) -- (8.59786,3.75632) -- (8.67715,3.56387) -- (8.75643,3.38852) -- (8.83572,3.22973) -- (8.915,3.08673) -- (8.99429,2.95859) -- (9.07357,2.84427) --
 (9.15286,2.74268) -- (9.23214,2.65269) -- (9.31143,2.5732) -- (9.39072,2.50314) -- (9.47,2.4415) -- (9.54929,2.38733) -- (9.62857,2.33977) -- (9.70786,2.29802) -- (9.78714,2.26139) -- (9.86643,2.22922) -- (9.94571,2.20096) -- (10.025,2.17612) --
 (10.1043,2.15425) -- (10.1836,2.13497) -- (10.2629,2.11795) -- (10.3421,2.10291) -- (10.4214,2.08958) -- (10.5007,2.07776) -- (10.58,2.06725) -- (10.6593,2.05788) -- (10.7386,2.04953) -- (10.8179,2.04205) -- (10.8971,2.03535) -- (10.9764,2.02933) --
 (11.0557,2.02391) -- (11.135,2.01901) -- (11.2143,2.01459) -- (11.2936,2.01057) -- (11.3729,2.00692) -- (11.4521,2.0036) -- (11.5314,2.00056) -- (11.6107,1.99778) -- (11.69,1.99523) -- (11.7693,1.99289) -- (11.8486,1.99073) -- (11.9279,1.98874) --
 (12.0071,1.98689) -- (12.0864,1.98519) -- (12.1657,1.98362) -- (12.245,1.98217) -- (12.3243,1.98083) -- (12.4036,1.9796) -- (12.4829,1.97847) -- (12.5621,1.97745) -- (12.6414,1.97652) -- (12.7207,1.97569) -- (12.8,1.97496) -- (12.8,1.97496) --
 (12.8,1.97496);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.70002,1.97787);
\draw [c,line width=0.9] (1.70002,1.94845) -- (1.70002,2.00728);
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.7793,1.97787);
\draw [c,line width=0.9] (1.7793,1.94845) -- (1.7793,2.00728);
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.73966,2.02827);
\draw [c,line width=0.9] (1.71025,2.02827) -- (1.76907,2.02827);
\draw [c,line width=0.9] (1.73966,1.97787) -- (1.73966,1.93264);
\draw [c,line width=0.9] (1.71025,1.93264) -- (1.76907,1.93264);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.7793,2.03685);
\draw [c,line width=0.9] (1.7793,2.00743) -- (1.7793,2.06626);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.85859,2.03685);
\draw [c,line width=0.9] (1.85859,2.00743) -- (1.85859,2.06626);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.81894,2.09034);
\draw [c,line width=0.9] (1.78953,2.09034) -- (1.84836,2.09034);
\draw [c,line width=0.9] (1.81894,2.03685) -- (1.81894,1.98852);
\draw [c,line width=0.9] (1.78953,1.98852) -- (1.84836,1.98852);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.85859,1.9877);
\draw [c,line width=0.9] (1.85859,1.95828) -- (1.85859,2.01711);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.93787,1.9877);
\draw [c,line width=0.9] (1.93787,1.95828) -- (1.93787,2.01711);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.89823,2.03863);
\draw [c,line width=0.9] (1.86882,2.03863) -- (1.92764,2.03863);
\draw [c,line width=0.9] (1.89823,1.9877) -- (1.89823,1.94194);
\draw [c,line width=0.9] (1.86882,1.94194) -- (1.92764,1.94194);
\draw [c,line width=0.9] (1.97752,1.96804) -- (1.93787,1.96804);
\draw [c,line width=0.9] (1.93787,1.93862) -- (1.93787,1.99745);
\draw [c,line width=0.9] (1.97752,1.96804) -- (2.01716,1.96804);
\draw [c,line width=0.9] (2.01716,1.93862) -- (2.01716,1.99745);
\draw [c,line width=0.9] (1.97752,1.96804) -- (1.97752,2.01791);
\draw [c,line width=0.9] (1.9481,2.01791) -- (2.00693,2.01791);
\draw [c,line width=0.9] (1.97752,1.96804) -- (1.97752,1.92335);
\draw [c,line width=0.9] (1.9481,1.92335) -- (2.00693,1.92335);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.01716,2.03685);
\draw [c,line width=0.9] (2.01716,2.00743) -- (2.01716,2.06626);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.09644,2.03685);
\draw [c,line width=0.9] (2.09644,2.00743) -- (2.09644,2.06626);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.0568,2.09034);
\draw [c,line width=0.9] (2.02739,2.09034) -- (2.08621,2.09034);
\draw [c,line width=0.9] (2.0568,2.03685) -- (2.0568,1.98852);
\draw [c,line width=0.9] (2.02739,1.98852) -- (2.08621,1.98852);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.09644,1.96804);
\draw [c,line width=0.9] (2.09644,1.93862) -- (2.09644,1.99745);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.17573,1.96804);
\draw [c,line width=0.9] (2.17573,1.93862) -- (2.17573,1.99745);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.13609,2.01791);
\draw [c,line width=0.9] (2.10668,2.01791) -- (2.1655,2.01791);
\draw [c,line width=0.9] (2.13609,1.96804) -- (2.13609,1.92335);
\draw [c,line width=0.9] (2.10668,1.92335) -- (2.1655,1.92335);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.17573,2.08108);
\draw [c,line width=0.9] (2.17573,2.05167) -- (2.17573,2.11049);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.25502,2.08108);
\draw [c,line width=0.9] (2.25502,2.05167) -- (2.25502,2.11049);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.21537,2.1342);
\draw [c,line width=0.9] (2.18596,2.1342) -- (2.24478,2.1342);
\draw [c,line width=0.9] (2.21537,2.08108) -- (2.21537,2.03288);
\draw [c,line width=0.9] (2.18596,2.03288) -- (2.24478,2.03288);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.25502,2.01227);
\draw [c,line width=0.9] (2.25502,1.98286) -- (2.25502,2.04168);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.3343,2.01227);
\draw [c,line width=0.9] (2.3343,1.98286) -- (2.3343,2.04168);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.29466,2.0645);
\draw [c,line width=0.9] (2.26525,2.0645) -- (2.32407,2.0645);
\draw [c,line width=0.9] (2.29466,2.01227) -- (2.29466,1.96521);
\draw [c,line width=0.9] (2.26525,1.96521) -- (2.32407,1.96521);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.3343,1.95821);
\draw [c,line width=0.9] (2.3343,1.92879) -- (2.3343,1.98762);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.41359,1.95821);
\draw [c,line width=0.9] (2.41359,1.92879) -- (2.41359,1.98762);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.37394,2.00754);
\draw [c,line width=0.9] (2.34453,2.00754) -- (2.40336,2.00754);
\draw [c,line width=0.9] (2.37394,1.95821) -- (2.37394,1.91406);
\draw [c,line width=0.9] (2.34453,1.91406) -- (2.40336,1.91406);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.41359,2.05651);
\draw [c,line width=0.9] (2.41359,2.0271) -- (2.41359,2.08592);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.49287,2.05651);
\draw [c,line width=0.9] (2.49287,2.0271) -- (2.49287,2.08592);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.45323,2.10842);
\draw [c,line width=0.9] (2.42382,2.10842) -- (2.48264,2.10842);
\draw [c,line width=0.9] (2.45323,2.05651) -- (2.45323,2.00951);
\draw [c,line width=0.9] (2.42382,2.00951) -- (2.48264,2.00951);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.49287,2.03685);
\draw [c,line width=0.9] (2.49287,2.00743) -- (2.49287,2.06626);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.57216,2.03685);
\draw [c,line width=0.9] (2.57216,2.00743) -- (2.57216,2.06626);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.53251,2.09034);
\draw [c,line width=0.9] (2.5031,2.09034) -- (2.56193,2.09034);
\draw [c,line width=0.9] (2.53251,2.03685) -- (2.53251,1.98852);
\draw [c,line width=0.9] (2.5031,1.98852) -- (2.56193,1.98852);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.57216,2.09091);
\draw [c,line width=0.9] (2.57216,2.0615) -- (2.57216,2.12032);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.65144,2.09091);
\draw [c,line width=0.9] (2.65144,2.0615) -- (2.65144,2.12032);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.6118,2.14451);
\draw [c,line width=0.9] (2.58239,2.14451) -- (2.64121,2.14451);
\draw [c,line width=0.9] (2.6118,2.09091) -- (2.6118,2.04223);
\draw [c,line width=0.9] (2.58239,2.04223) -- (2.64121,2.04223);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.65144,2.09583);
\draw [c,line width=0.9] (2.65144,2.06642) -- (2.65144,2.12524);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.73073,2.09583);
\draw [c,line width=0.9] (2.73073,2.06642) -- (2.73073,2.12524);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.69109,2.14966);
\draw [c,line width=0.9] (2.66167,2.14966) -- (2.7205,2.14966);
\draw [c,line width=0.9] (2.69109,2.09583) -- (2.69109,2.04691);
\draw [c,line width=0.9] (2.66167,2.04691) -- (2.7205,2.04691);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.73073,1.94837);
\draw [c,line width=0.9] (2.73073,1.91896) -- (2.73073,1.97779);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.81001,1.94837);
\draw [c,line width=0.9] (2.81001,1.91896) -- (2.81001,1.97779);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.77037,1.99716);
\draw [c,line width=0.9] (2.74096,1.99716) -- (2.79978,1.99716);
\draw [c,line width=0.9] (2.77037,1.94837) -- (2.77037,1.90478);
\draw [c,line width=0.9] (2.74096,1.90478) -- (2.79978,1.90478);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.81001,2.02702);
\draw [c,line width=0.9] (2.81001,1.9976) -- (2.81001,2.05643);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.8893,2.02702);
\draw [c,line width=0.9] (2.8893,1.9976) -- (2.8893,2.05643);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.84966,2.08001);
\draw [c,line width=0.9] (2.82025,2.08001) -- (2.87907,2.08001);
\draw [c,line width=0.9] (2.84966,2.02702) -- (2.84966,1.97919);
\draw [c,line width=0.9] (2.82025,1.97919) -- (2.87907,1.97919);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.8893,2.01719);
\draw [c,line width=0.9] (2.8893,1.98777) -- (2.8893,2.0466);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.96859,2.01719);
\draw [c,line width=0.9] (2.96859,1.98777) -- (2.96859,2.0466);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.92894,2.06967);
\draw [c,line width=0.9] (2.89953,2.06967) -- (2.95835,2.06967);
\draw [c,line width=0.9] (2.92894,2.01719) -- (2.92894,1.96987);
\draw [c,line width=0.9] (2.89953,1.96987) -- (2.95835,1.96987);
\draw [c,line width=0.9] (3.00823,2.08108) -- (2.96859,2.08108);
\draw [c,line width=0.9] (2.96859,2.05167) -- (2.96859,2.11049);
\draw [c,line width=0.9] (3.00823,2.08108) -- (3.04787,2.08108);
\draw [c,line width=0.9] (3.04787,2.05167) -- (3.04787,2.11049);
\draw [c,line width=0.9] (3.00823,2.08108) -- (3.00823,2.1342);
\draw [c,line width=0.9] (2.97882,2.1342) -- (3.03764,2.1342);
\draw [c,line width=0.9] (3.00823,2.08108) -- (3.00823,2.03288);
\draw [c,line width=0.9] (2.97882,2.03288) -- (3.03764,2.03288);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.04787,2.15481);
\draw [c,line width=0.9] (3.04787,2.1254) -- (3.04787,2.18422);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.12716,2.15481);
\draw [c,line width=0.9] (3.12716,2.1254) -- (3.12716,2.18422);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.08751,2.21139);
\draw [c,line width=0.9] (3.0581,2.21139) -- (3.11693,2.21139);
\draw [c,line width=0.9] (3.08751,2.15481) -- (3.08751,2.10314);
\draw [c,line width=0.9] (3.0581,2.10314) -- (3.11693,2.10314);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.12716,2.05651);
\draw [c,line width=0.9] (3.12716,2.0271) -- (3.12716,2.08592);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.20644,2.05651);
\draw [c,line width=0.9] (3.20644,2.0271) -- (3.20644,2.08592);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.1668,2.10842);
\draw [c,line width=0.9] (3.13739,2.10842) -- (3.19621,2.10842);
\draw [c,line width=0.9] (3.1668,2.05651) -- (3.1668,2.00951);
\draw [c,line width=0.9] (3.13739,2.00951) -- (3.19621,2.00951);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.20644,2.13023);
\draw [c,line width=0.9] (3.20644,2.10082) -- (3.20644,2.15964);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.28573,2.13023);
\draw [c,line width=0.9] (3.28573,2.10082) -- (3.28573,2.15964);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.24608,2.18568);
\draw [c,line width=0.9] (3.21667,2.18568) -- (3.2755,2.18568);
\draw [c,line width=0.9] (3.24608,2.13023) -- (3.24608,2.0797);
\draw [c,line width=0.9] (3.21667,2.0797) -- (3.2755,2.0797);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.28573,2.03685);
\draw [c,line width=0.9] (3.28573,2.00743) -- (3.28573,2.06626);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.36501,2.03685);
\draw [c,line width=0.9] (3.36501,2.00743) -- (3.36501,2.06626);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.32537,2.09034);
\draw [c,line width=0.9] (3.29596,2.09034) -- (3.35478,2.09034);
\draw [c,line width=0.9] (3.32537,2.03685) -- (3.32537,1.98852);
\draw [c,line width=0.9] (3.29596,1.98852) -- (3.35478,1.98852);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.36501,2.06142);
\draw [c,line width=0.9] (3.36501,2.03201) -- (3.36501,2.09083);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.4443,2.06142);
\draw [c,line width=0.9] (3.4443,2.03201) -- (3.4443,2.09083);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.40466,2.11358);
\draw [c,line width=0.9] (3.37524,2.11358) -- (3.43407,2.11358);
\draw [c,line width=0.9] (3.40466,2.06142) -- (3.40466,2.01418);
\draw [c,line width=0.9] (3.37524,2.01418) -- (3.43407,2.01418);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.4443,2.26294);
\draw [c,line width=0.9] (3.4443,2.23353) -- (3.4443,2.29235);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.52358,2.26294);
\draw [c,line width=0.9] (3.52358,2.23353) -- (3.52358,2.29235);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.48394,2.32423);
\draw [c,line width=0.9] (3.45453,2.32423) -- (3.51335,2.32423);
\draw [c,line width=0.9] (3.48394,2.26294) -- (3.48394,2.20657);
\draw [c,line width=0.9] (3.45453,2.20657) -- (3.51335,2.20657);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.52358,2.16464);
\draw [c,line width=0.9] (3.52358,2.13523) -- (3.52358,2.19405);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.60287,2.16464);
\draw [c,line width=0.9] (3.60287,2.13523) -- (3.60287,2.19405);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.56323,2.22166);
\draw [c,line width=0.9] (3.53382,2.22166) -- (3.59264,2.22166);
\draw [c,line width=0.9] (3.56323,2.16464) -- (3.56323,2.11253);
\draw [c,line width=0.9] (3.53382,2.11253) -- (3.59264,2.11253);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.60287,2.20396);
\draw [c,line width=0.9] (3.60287,2.17455) -- (3.60287,2.23337);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.68216,2.20396);
\draw [c,line width=0.9] (3.68216,2.17455) -- (3.68216,2.23337);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.64251,2.26273);
\draw [c,line width=0.9] (3.6131,2.26273) -- (3.67192,2.26273);
\draw [c,line width=0.9] (3.64251,2.20396) -- (3.64251,2.15011);
\draw [c,line width=0.9] (3.6131,2.15011) -- (3.67192,2.15011);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.68216,2.06634);
\draw [c,line width=0.9] (3.68216,2.03693) -- (3.68216,2.09575);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.76144,2.06634);
\draw [c,line width=0.9] (3.76144,2.03693) -- (3.76144,2.09575);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.7218,2.11874);
\draw [c,line width=0.9] (3.69239,2.11874) -- (3.75121,2.11874);
\draw [c,line width=0.9] (3.7218,2.06634) -- (3.7218,2.01885);
\draw [c,line width=0.9] (3.69239,2.01885) -- (3.75121,2.01885);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.76144,2.20396);
\draw [c,line width=0.9] (3.76144,2.17455) -- (3.76144,2.23337);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.84073,2.20396);
\draw [c,line width=0.9] (3.84073,2.17455) -- (3.84073,2.23337);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.80108,2.26273);
\draw [c,line width=0.9] (3.77167,2.26273) -- (3.8305,2.26273);
\draw [c,line width=0.9] (3.80108,2.20396) -- (3.80108,2.15011);
\draw [c,line width=0.9] (3.77167,2.15011) -- (3.8305,2.15011);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.84073,2.23345);
\draw [c,line width=0.9] (3.84073,2.20404) -- (3.84073,2.26286);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.92001,2.23345);
\draw [c,line width=0.9] (3.92001,2.20404) -- (3.92001,2.26286);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.88037,2.29349);
\draw [c,line width=0.9] (3.85096,2.29349) -- (3.90978,2.29349);
\draw [c,line width=0.9] (3.88037,2.23345) -- (3.88037,2.17833);
\draw [c,line width=0.9] (3.85096,2.17833) -- (3.90978,2.17833);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.92001,2.2482);
\draw [c,line width=0.9] (3.92001,2.21878) -- (3.92001,2.27761);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.9993,2.2482);
\draw [c,line width=0.9] (3.9993,2.21878) -- (3.9993,2.27761);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.95965,2.30886);
\draw [c,line width=0.9] (3.93024,2.30886) -- (3.98907,2.30886);
\draw [c,line width=0.9] (3.95965,2.2482) -- (3.95965,2.19244);
\draw [c,line width=0.9] (3.93024,2.19244) -- (3.98907,2.19244);
\draw [c,line width=0.9] (4.03894,2.26294) -- (3.9993,2.26294);
\draw [c,line width=0.9] (3.9993,2.23353) -- (3.9993,2.29235);
\draw [c,line width=0.9] (4.03894,2.26294) -- (4.07858,2.26294);
\draw [c,line width=0.9] (4.07858,2.23353) -- (4.07858,2.29235);
\draw [c,line width=0.9] (4.03894,2.26294) -- (4.03894,2.32423);
\draw [c,line width=0.9] (4.00953,2.32423) -- (4.06835,2.32423);
\draw [c,line width=0.9] (4.03894,2.26294) -- (4.03894,2.20657);
\draw [c,line width=0.9] (4.00953,2.20657) -- (4.06835,2.20657);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.07858,2.31209);
\draw [c,line width=0.9] (4.07858,2.28268) -- (4.07858,2.3415);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.15787,2.31209);
\draw [c,line width=0.9] (4.15787,2.28268) -- (4.15787,2.3415);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.11823,2.37539);
\draw [c,line width=0.9] (4.08881,2.37539) -- (4.14764,2.37539);
\draw [c,line width=0.9] (4.11823,2.31209) -- (4.11823,2.2537);
\draw [c,line width=0.9] (4.08881,2.2537) -- (4.14764,2.2537);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.15787,2.2826);
\draw [c,line width=0.9] (4.15787,2.25319) -- (4.15787,2.31201);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.23715,2.2826);
\draw [c,line width=0.9] (4.23715,2.25319) -- (4.23715,2.31201);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.19751,2.3447);
\draw [c,line width=0.9] (4.1681,2.3447) -- (4.22692,2.3447);
\draw [c,line width=0.9] (4.19751,2.2826) -- (4.19751,2.22542);
\draw [c,line width=0.9] (4.1681,2.22542) -- (4.22692,2.22542);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.23715,2.3465);
\draw [c,line width=0.9] (4.23715,2.31709) -- (4.23715,2.37591);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.31644,2.3465);
\draw [c,line width=0.9] (4.31644,2.31709) -- (4.31644,2.37591);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.2768,2.41117);
\draw [c,line width=0.9] (4.24739,2.41117) -- (4.30621,2.41117);
\draw [c,line width=0.9] (4.2768,2.3465) -- (4.2768,2.28673);
\draw [c,line width=0.9] (4.24739,2.28673) -- (4.30621,2.28673);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.31644,2.40548);
\draw [c,line width=0.9] (4.31644,2.37607) -- (4.31644,2.43489);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.39573,2.40548);
\draw [c,line width=0.9] (4.39573,2.37607) -- (4.39573,2.43489);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.35608,2.47244);
\draw [c,line width=0.9] (4.32667,2.47244) -- (4.38549,2.47244);
\draw [c,line width=0.9] (4.35608,2.40548) -- (4.35608,2.34343);
\draw [c,line width=0.9] (4.32667,2.34343) -- (4.38549,2.34343);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.39573,2.42514);
\draw [c,line width=0.9] (4.39573,2.39573) -- (4.39573,2.45455);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.47501,2.42514);
\draw [c,line width=0.9] (4.47501,2.39573) -- (4.47501,2.45455);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.43537,2.49285);
\draw [c,line width=0.9] (4.40596,2.49285) -- (4.46478,2.49285);
\draw [c,line width=0.9] (4.43537,2.42514) -- (4.43537,2.36234);
\draw [c,line width=0.9] (4.40596,2.36234) -- (4.46478,2.36234);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.47501,2.57751);
\draw [c,line width=0.9] (4.47501,2.54809) -- (4.47501,2.60692);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.5543,2.57751);
\draw [c,line width=0.9] (4.5543,2.54809) -- (4.5543,2.60692);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.51465,2.65072);
\draw [c,line width=0.9] (4.48524,2.65072) -- (4.54407,2.65072);
\draw [c,line width=0.9] (4.51465,2.57751) -- (4.51465,2.5092);
\draw [c,line width=0.9] (4.48524,2.5092) -- (4.54407,2.5092);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.5543,2.63157);
\draw [c,line width=0.9] (4.5543,2.60216) -- (4.5543,2.66098);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.63358,2.63157);
\draw [c,line width=0.9] (4.63358,2.60216) -- (4.63358,2.66098);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.59394,2.70664);
\draw [c,line width=0.9] (4.56453,2.70664) -- (4.62335,2.70664);
\draw [c,line width=0.9] (4.59394,2.63157) -- (4.59394,2.56142);
\draw [c,line width=0.9] (4.56453,2.56142) -- (4.62335,2.56142);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.63358,2.58734);
\draw [c,line width=0.9] (4.63358,2.55792) -- (4.63358,2.61675);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.71287,2.58734);
\draw [c,line width=0.9] (4.71287,2.55792) -- (4.71287,2.61675);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.67322,2.66089);
\draw [c,line width=0.9] (4.64381,2.66089) -- (4.70264,2.66089);
\draw [c,line width=0.9] (4.67322,2.58734) -- (4.67322,2.51869);
\draw [c,line width=0.9] (4.64381,2.51869) -- (4.70264,2.51869);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.71287,2.69547);
\draw [c,line width=0.9] (4.71287,2.66606) -- (4.71287,2.72488);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.79215,2.69547);
\draw [c,line width=0.9] (4.79215,2.66606) -- (4.79215,2.72488);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.75251,2.77267);
\draw [c,line width=0.9] (4.7231,2.77267) -- (4.78192,2.77267);
\draw [c,line width=0.9] (4.75251,2.69547) -- (4.75251,2.62318);
\draw [c,line width=0.9] (4.7231,2.62318) -- (4.78192,2.62318);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.79215,2.88224);
\draw [c,line width=0.9] (4.79215,2.85283) -- (4.79215,2.91165);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.87144,2.88224);
\draw [c,line width=0.9] (4.87144,2.85283) -- (4.87144,2.91165);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.8318,2.96535);
\draw [c,line width=0.9] (4.80238,2.96535) -- (4.86121,2.96535);
\draw [c,line width=0.9] (4.8318,2.88224) -- (4.8318,2.80405);
\draw [c,line width=0.9] (4.80238,2.80405) -- (4.86121,2.80405);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.87144,2.87241);
\draw [c,line width=0.9] (4.87144,2.843) -- (4.87144,2.90182);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.95072,2.87241);
\draw [c,line width=0.9] (4.95072,2.843) -- (4.95072,2.90182);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.91108,2.95522);
\draw [c,line width=0.9] (4.88167,2.95522) -- (4.94049,2.95522);
\draw [c,line width=0.9] (4.91108,2.87241) -- (4.91108,2.79452);
\draw [c,line width=0.9] (4.88167,2.79452) -- (4.94049,2.79452);
\draw [c,line width=0.9] (4.99037,3.21155) -- (4.95072,3.21155);
\draw [c,line width=0.9] (4.95072,3.18214) -- (4.95072,3.24096);
\draw [c,line width=0.9] (4.99037,3.21155) -- (5.03001,3.21155);
\draw [c,line width=0.9] (5.03001,3.18214) -- (5.03001,3.24096);
\draw [c,line width=0.9] (4.99037,3.21155) -- (4.99037,3.30414);
\draw [c,line width=0.9] (4.96096,3.30414) -- (5.01978,3.30414);
\draw [c,line width=0.9] (4.99037,3.21155) -- (4.99037,3.12388);
\draw [c,line width=0.9] (4.96096,3.12388) -- (5.01978,3.12388);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.03001,3.23121);
\draw [c,line width=0.9] (5.03001,3.2018) -- (5.03001,3.26062);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.1093,3.23121);
\draw [c,line width=0.9] (5.1093,3.2018) -- (5.1093,3.26062);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.06965,3.32433);
\draw [c,line width=0.9] (5.04024,3.32433) -- (5.09906,3.32433);
\draw [c,line width=0.9] (5.06965,3.23121) -- (5.06965,3.14301);
\draw [c,line width=0.9] (5.04024,3.14301) -- (5.09906,3.14301);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.1093,3.27053);
\draw [c,line width=0.9] (5.1093,3.24112) -- (5.1093,3.29994);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.18858,3.27053);
\draw [c,line width=0.9] (5.18858,3.24112) -- (5.18858,3.29994);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.14894,3.36471);
\draw [c,line width=0.9] (5.11953,3.36471) -- (5.17835,3.36471);
\draw [c,line width=0.9] (5.14894,3.27053) -- (5.14894,3.18127);
\draw [c,line width=0.9] (5.11953,3.18127) -- (5.17835,3.18127);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.18858,3.30985);
\draw [c,line width=0.9] (5.18858,3.28044) -- (5.18858,3.33927);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.26787,3.30985);
\draw [c,line width=0.9] (5.26787,3.28044) -- (5.26787,3.33927);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.22822,3.40508);
\draw [c,line width=0.9] (5.19881,3.40508) -- (5.25764,3.40508);
\draw [c,line width=0.9] (5.22822,3.30985) -- (5.22822,3.21954);
\draw [c,line width=0.9] (5.19881,3.21954) -- (5.25764,3.21954);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.26787,3.37866);
\draw [c,line width=0.9] (5.26787,3.34925) -- (5.26787,3.40808);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.34715,3.37866);
\draw [c,line width=0.9] (5.34715,3.34925) -- (5.34715,3.40808);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.30751,3.4757);
\draw [c,line width=0.9] (5.2781,3.4757) -- (5.33692,3.4757);
\draw [c,line width=0.9] (5.30751,3.37866) -- (5.30751,3.28655);
\draw [c,line width=0.9] (5.2781,3.28655) -- (5.33692,3.28655);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.34715,3.87509);
\draw [c,line width=0.9] (5.34715,3.84568) -- (5.34715,3.9045);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.42644,3.87509);
\draw [c,line width=0.9] (5.42644,3.84568) -- (5.42644,3.9045);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.3868,3.98424);
\draw [c,line width=0.9] (5.35738,3.98424) -- (5.41621,3.98424);
\draw [c,line width=0.9] (5.3868,3.87509) -- (5.3868,3.77085);
\draw [c,line width=0.9] (5.35738,3.77085) -- (5.41621,3.77085);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.42644,3.85543);
\draw [c,line width=0.9] (5.42644,3.82602) -- (5.42644,3.88484);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.50572,3.85543);
\draw [c,line width=0.9] (5.50572,3.82602) -- (5.50572,3.88484);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.46608,3.96413);
\draw [c,line width=0.9] (5.43667,3.96413) -- (5.49549,3.96413);
\draw [c,line width=0.9] (5.46608,3.85543) -- (5.46608,3.75164);
\draw [c,line width=0.9] (5.43667,3.75164) -- (5.49549,3.75164);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.50572,4.09135);
\draw [c,line width=0.9] (5.50572,4.06194) -- (5.50572,4.12076);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.58501,4.09135);
\draw [c,line width=0.9] (5.58501,4.06194) -- (5.58501,4.12076);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.54537,4.20538);
\draw [c,line width=0.9] (5.51595,4.20538) -- (5.57478,4.20538);
\draw [c,line width=0.9] (5.54537,4.09135) -- (5.54537,3.98224);
\draw [c,line width=0.9] (5.51595,3.98224) -- (5.57478,3.98224);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.58501,4.25846);
\draw [c,line width=0.9] (5.58501,4.22905) -- (5.58501,4.28788);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.66429,4.25846);
\draw [c,line width=0.9] (5.66429,4.22905) -- (5.66429,4.28788);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.62465,4.37611);
\draw [c,line width=0.9] (5.59524,4.37611) -- (5.65406,4.37611);
\draw [c,line width=0.9] (5.62465,4.25846) -- (5.62465,4.14573);
\draw [c,line width=0.9] (5.59524,4.14573) -- (5.65406,4.14573);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.66429,4.48456);
\draw [c,line width=0.9] (5.66429,4.45515) -- (5.66429,4.51397);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.74358,4.48456);
\draw [c,line width=0.9] (5.74358,4.45515) -- (5.74358,4.51397);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.70394,4.60693);
\draw [c,line width=0.9] (5.67453,4.60693) -- (5.73335,4.60693);
\draw [c,line width=0.9] (5.70394,4.48456) -- (5.70394,4.3671);
\draw [c,line width=0.9] (5.67453,4.3671) -- (5.73335,4.3671);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.74358,4.73031);
\draw [c,line width=0.9] (5.74358,4.7009) -- (5.74358,4.75972);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.82287,4.73031);
\draw [c,line width=0.9] (5.82287,4.7009) -- (5.82287,4.75972);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.78322,4.85762);
\draw [c,line width=0.9] (5.75381,4.85762) -- (5.81263,4.85762);
\draw [c,line width=0.9] (5.78322,4.73031) -- (5.78322,4.60792);
\draw [c,line width=0.9] (5.75381,4.60792) -- (5.81263,4.60792);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.82287,5.03505);
\draw [c,line width=0.9] (5.82287,5.00564) -- (5.82287,5.06446);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.90215,5.03505);
\draw [c,line width=0.9] (5.90215,5.00564) -- (5.90215,5.06446);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.86251,5.16822);
\draw [c,line width=0.9] (5.8331,5.16822) -- (5.89192,5.16822);
\draw [c,line width=0.9] (5.86251,5.03505) -- (5.86251,4.90679);
\draw [c,line width=0.9] (5.8331,4.90679) -- (5.89192,4.90679);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.90215,5.53147);
\draw [c,line width=0.9] (5.90215,5.50206) -- (5.90215,5.56088);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.98144,5.53147);
\draw [c,line width=0.9] (5.98144,5.50206) -- (5.98144,5.56088);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.94179,5.67366);
\draw [c,line width=0.9] (5.91238,5.67366) -- (5.97121,5.67366);
\draw [c,line width=0.9] (5.94179,5.53147) -- (5.94179,5.39419);
\draw [c,line width=0.9] (5.91238,5.39419) -- (5.97121,5.39419);
\draw [c,line width=0.9] (6.02108,5.51673) -- (5.98144,5.51673);
\draw [c,line width=0.9] (5.98144,5.48731) -- (5.98144,5.54614);
\draw [c,line width=0.9] (6.02108,5.51673) -- (6.06072,5.51673);
\draw [c,line width=0.9] (6.06072,5.48731) -- (6.06072,5.54614);
\draw [c,line width=0.9] (6.02108,5.51673) -- (6.02108,5.65866);
\draw [c,line width=0.9] (5.99167,5.65866) -- (6.05049,5.65866);
\draw [c,line width=0.9] (6.02108,5.51673) -- (6.02108,5.37971);
\draw [c,line width=0.9] (5.99167,5.37971) -- (6.05049,5.37971);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.06072,5.81655);
\draw [c,line width=0.9] (6.06072,5.78713) -- (6.06072,5.84596);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.14001,5.81655);
\draw [c,line width=0.9] (6.14001,5.78713) -- (6.14001,5.84596);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.10036,5.96367);
\draw [c,line width=0.9] (6.07095,5.96367) -- (6.12978,5.96367);
\draw [c,line width=0.9] (6.10036,5.81655) -- (6.10036,5.67434);
\draw [c,line width=0.9] (6.07095,5.67434) -- (6.12978,5.67434);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.14001,6.33755);
\draw [c,line width=0.9] (6.14001,6.30813) -- (6.14001,6.36696);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.21929,6.33755);
\draw [c,line width=0.9] (6.21929,6.30813) -- (6.21929,6.36696);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.17965,6.49326);
\draw [c,line width=0.9] (6.15024,6.49326) -- (6.20906,6.49326);
\draw [c,line width=0.9] (6.17965,6.33755) -- (6.17965,6.18675);
\draw [c,line width=0.9] (6.15024,6.18675) -- (6.20906,6.18675);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.21929,6.66686);
\draw [c,line width=0.9] (6.21929,6.63744) -- (6.21929,6.69627);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.29858,6.66686);
\draw [c,line width=0.9] (6.29858,6.63744) -- (6.29858,6.69627);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.25894,6.82776);
\draw [c,line width=0.9] (6.22952,6.82776) -- (6.28835,6.82776);
\draw [c,line width=0.9] (6.25894,6.66686) -- (6.25894,6.51086);
\draw [c,line width=0.9] (6.22952,6.51086) -- (6.28835,6.51086);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.29858,7.08464);
\draw [c,line width=0.9] (6.29858,7.05523) -- (6.29858,7.11405);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.37786,7.08464);
\draw [c,line width=0.9] (6.37786,7.05523) -- (6.37786,7.11405);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.33822,7.2519);
\draw [c,line width=0.9] (6.30881,7.2519) -- (6.36763,7.2519);
\draw [c,line width=0.9] (6.33822,7.08464) -- (6.33822,6.92229);
\draw [c,line width=0.9] (6.30881,6.92229) -- (6.36763,6.92229);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.37786,6.94702);
\draw [c,line width=0.9] (6.37786,6.9176) -- (6.37786,6.97643);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.45715,6.94702);
\draw [c,line width=0.9] (6.45715,6.9176) -- (6.45715,6.97643);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.41751,7.11221);
\draw [c,line width=0.9] (6.3881,7.11221) -- (6.44692,7.11221);
\draw [c,line width=0.9] (6.41751,6.94702) -- (6.41751,6.78674);
\draw [c,line width=0.9] (6.3881,6.78674) -- (6.44692,6.78674);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.45715,7.54174);
\draw [c,line width=0.9] (6.45715,7.51233) -- (6.45715,7.57115);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.53644,7.54174);
\draw [c,line width=0.9] (6.53644,7.51233) -- (6.53644,7.57115);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.49679,7.71568);
\draw [c,line width=0.9] (6.46738,7.71568) -- (6.5262,7.71568);
\draw [c,line width=0.9] (6.49679,7.54174) -- (6.49679,7.37272);
\draw [c,line width=0.9] (6.46738,7.37272) -- (6.5262,7.37272);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.53644,7.48276);
\draw [c,line width=0.9] (6.53644,7.45335) -- (6.53644,7.51217);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.61572,7.48276);
\draw [c,line width=0.9] (6.61572,7.45335) -- (6.61572,7.51217);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.57608,7.65585);
\draw [c,line width=0.9] (6.54667,7.65585) -- (6.60549,7.65585);
\draw [c,line width=0.9] (6.57608,7.48276) -- (6.57608,7.31458);
\draw [c,line width=0.9] (6.54667,7.31458) -- (6.60549,7.31458);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.61572,8.13647);
\draw [c,line width=0.9] (6.61572,8.10705) -- (6.61572,8.16588);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.69501,8.13647);
\draw [c,line width=0.9] (6.69501,8.10705) -- (6.69501,8.16588);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.65536,8.31873);
\draw [c,line width=0.9] (6.62595,8.31873) -- (6.68478,8.31873);
\draw [c,line width=0.9] (6.65536,8.13647) -- (6.65536,7.95912);
\draw [c,line width=0.9] (6.62595,7.95912) -- (6.68478,7.95912);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.69501,8.0185);
\draw [c,line width=0.9] (6.69501,7.98909) -- (6.69501,8.04792);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.77429,8.0185);
\draw [c,line width=0.9] (6.77429,7.98909) -- (6.77429,8.04792);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.73465,8.19915);
\draw [c,line width=0.9] (6.70524,8.19915) -- (6.76406,8.19915);
\draw [c,line width=0.9] (6.73465,8.0185) -- (6.73465,7.84278);
\draw [c,line width=0.9] (6.70524,7.84278) -- (6.76406,7.84278);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.77429,7.96444);
\draw [c,line width=0.9] (6.77429,7.93503) -- (6.77429,7.99385);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.85358,7.96444);
\draw [c,line width=0.9] (6.85358,7.93503) -- (6.85358,7.99385);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.81393,8.14433);
\draw [c,line width=0.9] (6.78452,8.14433) -- (6.84335,8.14433);
\draw [c,line width=0.9] (6.81393,7.96444) -- (6.81393,7.78946);
\draw [c,line width=0.9] (6.78452,7.78946) -- (6.84335,7.78946);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.85358,8.1807);
\draw [c,line width=0.9] (6.85358,8.15129) -- (6.85358,8.21011);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.93286,8.1807);
\draw [c,line width=0.9] (6.93286,8.15129) -- (6.93286,8.21011);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.89322,8.36357);
\draw [c,line width=0.9] (6.86381,8.36357) -- (6.92263,8.36357);
\draw [c,line width=0.9] (6.89322,8.1807) -- (6.89322,8.00275);
\draw [c,line width=0.9] (6.86381,8.00275) -- (6.92263,8.00275);
\draw [c,line width=0.9] (6.97251,8.21511) -- (6.93286,8.21511);
\draw [c,line width=0.9] (6.93286,8.1857) -- (6.93286,8.24452);
\draw [c,line width=0.9] (6.97251,8.21511) -- (7.01215,8.21511);
\draw [c,line width=0.9] (7.01215,8.1857) -- (7.01215,8.24452);
\draw [c,line width=0.9] (6.97251,8.21511) -- (6.97251,8.39844);
\draw [c,line width=0.9] (6.94309,8.39844) -- (7.00192,8.39844);
\draw [c,line width=0.9] (6.97251,8.21511) -- (6.97251,8.03669);
\draw [c,line width=0.9] (6.94309,8.03669) -- (7.00192,8.03669);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.01215,8.10206);
\draw [c,line width=0.9] (7.01215,8.07265) -- (7.01215,8.13147);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.09143,8.10206);
\draw [c,line width=0.9] (7.09143,8.07265) -- (7.09143,8.13147);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.05179,8.28385);
\draw [c,line width=0.9] (7.02238,8.28385) -- (7.0812,8.28385);
\draw [c,line width=0.9] (7.05179,8.10206) -- (7.05179,7.92518);
\draw [c,line width=0.9] (7.02238,7.92518) -- (7.0812,7.92518);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.09143,8.43629);
\draw [c,line width=0.9] (7.09143,8.40687) -- (7.09143,8.4657);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.17072,8.43629);
\draw [c,line width=0.9] (7.17072,8.40687) -- (7.17072,8.4657);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.13108,8.6226);
\draw [c,line width=0.9] (7.10167,8.6226) -- (7.16049,8.6226);
\draw [c,line width=0.9] (7.13108,8.43629) -- (7.13108,8.25489);
\draw [c,line width=0.9] (7.10167,8.25489) -- (7.16049,8.25489);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.17072,7.95461);
\draw [c,line width=0.9] (7.17072,7.9252) -- (7.17072,7.98402);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.25001,7.95461);
\draw [c,line width=0.9] (7.25001,7.9252) -- (7.25001,7.98402);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.21036,8.13437);
\draw [c,line width=0.9] (7.18095,8.13437) -- (7.23977,8.13437);
\draw [c,line width=0.9] (7.21036,7.95461) -- (7.21036,7.77976);
\draw [c,line width=0.9] (7.18095,7.77976) -- (7.23977,7.77976);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.25001,8.06274);
\draw [c,line width=0.9] (7.25001,8.03333) -- (7.25001,8.09215);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.32929,8.06274);
\draw [c,line width=0.9] (7.32929,8.03333) -- (7.32929,8.09215);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.28965,8.24399);
\draw [c,line width=0.9] (7.26024,8.24399) -- (7.31906,8.24399);
\draw [c,line width=0.9] (7.28965,8.06274) -- (7.28965,7.8864);
\draw [c,line width=0.9] (7.26024,7.8864) -- (7.31906,7.8864);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.32929,7.93495);
\draw [c,line width=0.9] (7.32929,7.90554) -- (7.32929,7.96436);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.40858,7.93495);
\draw [c,line width=0.9] (7.40858,7.90554) -- (7.40858,7.96436);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.36893,8.11443);
\draw [c,line width=0.9] (7.33952,8.11443) -- (7.39835,8.11443);
\draw [c,line width=0.9] (7.36893,7.93495) -- (7.36893,7.76038);
\draw [c,line width=0.9] (7.33952,7.76038) -- (7.39835,7.76038);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.40858,7.80716);
\draw [c,line width=0.9] (7.40858,7.77774) -- (7.40858,7.83657);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.48786,7.80716);
\draw [c,line width=0.9] (7.48786,7.77774) -- (7.48786,7.83657);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.44822,7.98486);
\draw [c,line width=0.9] (7.41881,7.98486) -- (7.47763,7.98486);
\draw [c,line width=0.9] (7.44822,7.80716) -- (7.44822,7.63437);
\draw [c,line width=0.9] (7.41881,7.63437) -- (7.47763,7.63437);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.48786,7.30582);
\draw [c,line width=0.9] (7.48786,7.2764) -- (7.48786,7.33523);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.56715,7.30582);
\draw [c,line width=0.9] (7.56715,7.2764) -- (7.56715,7.33523);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.5275,7.47634);
\draw [c,line width=0.9] (7.49809,7.47634) -- (7.55692,7.47634);
\draw [c,line width=0.9] (7.5275,7.30582) -- (7.5275,7.14021);
\draw [c,line width=0.9] (7.49809,7.14021) -- (7.55692,7.14021);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.56715,7.22226);
\draw [c,line width=0.9] (7.56715,7.19285) -- (7.56715,7.25167);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.64643,7.22226);
\draw [c,line width=0.9] (7.64643,7.19285) -- (7.64643,7.25167);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.60679,7.39156);
\draw [c,line width=0.9] (7.57738,7.39156) -- (7.6362,7.39156);
\draw [c,line width=0.9] (7.60679,7.22226) -- (7.60679,7.05788);
\draw [c,line width=0.9] (7.57738,7.05788) -- (7.6362,7.05788);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.64643,6.8438);
\draw [c,line width=0.9] (7.64643,6.81439) -- (7.64643,6.87321);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.72572,6.8438);
\draw [c,line width=0.9] (7.72572,6.81439) -- (7.72572,6.87321);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.68608,7.00743);
\draw [c,line width=0.9] (7.65666,7.00743) -- (7.71549,7.00743);
\draw [c,line width=0.9] (7.68608,6.8438) -- (7.68608,6.68509);
\draw [c,line width=0.9] (7.65666,6.68509) -- (7.71549,6.68509);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.72572,6.45551);
\draw [c,line width=0.9] (7.72572,6.4261) -- (7.72572,6.48492);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.805,6.45551);
\draw [c,line width=0.9] (7.805,6.4261) -- (7.805,6.48492);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.76536,6.6131);
\draw [c,line width=0.9] (7.73595,6.6131) -- (7.79477,6.6131);
\draw [c,line width=0.9] (7.76536,6.45551) -- (7.76536,6.30283);
\draw [c,line width=0.9] (7.73595,6.30283) -- (7.79477,6.30283);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.805,6.21958);
\draw [c,line width=0.9] (7.805,6.19017) -- (7.805,6.24899);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.88429,6.21958);
\draw [c,line width=0.9] (7.88429,6.19017) -- (7.88429,6.24899);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.84465,6.37339);
\draw [c,line width=0.9] (7.81524,6.37339) -- (7.87406,6.37339);
\draw [c,line width=0.9] (7.84465,6.21958) -- (7.84465,6.07069);
\draw [c,line width=0.9] (7.81524,6.07069) -- (7.87406,6.07069);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.88429,5.84112);
\draw [c,line width=0.9] (7.88429,5.81171) -- (7.88429,5.87053);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.96358,5.84112);
\draw [c,line width=0.9] (7.96358,5.81171) -- (7.96358,5.87053);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.92393,5.98866);
\draw [c,line width=0.9] (7.89452,5.98866) -- (7.95334,5.98866);
\draw [c,line width=0.9] (7.92393,5.84112) -- (7.92393,5.6985);
\draw [c,line width=0.9] (7.89452,5.6985) -- (7.95334,5.6985);
\draw [c,line width=0.9] (8.00322,5.74282) -- (7.96358,5.74282);
\draw [c,line width=0.9] (7.96358,5.71341) -- (7.96358,5.77223);
\draw [c,line width=0.9] (8.00322,5.74282) -- (8.04286,5.74282);
\draw [c,line width=0.9] (8.04286,5.71341) -- (8.04286,5.77223);
\draw [c,line width=0.9] (8.00322,5.74282) -- (8.00322,5.88868);
\draw [c,line width=0.9] (7.97381,5.88868) -- (8.03263,5.88868);
\draw [c,line width=0.9] (8.00322,5.74282) -- (8.00322,5.60187);
\draw [c,line width=0.9] (7.97381,5.60187) -- (8.03263,5.60187);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.04286,5.31521);
\draw [c,line width=0.9] (8.04286,5.2858) -- (8.04286,5.34462);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.12215,5.31521);
\draw [c,line width=0.9] (8.12215,5.2858) -- (8.12215,5.34462);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.0825,5.45354);
\draw [c,line width=0.9] (8.05309,5.45354) -- (8.11192,5.45354);
\draw [c,line width=0.9] (8.0825,5.31521) -- (8.0825,5.18179);
\draw [c,line width=0.9] (8.05309,5.18179) -- (8.11192,5.18179);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.12215,5.05962);
\draw [c,line width=0.9] (8.12215,5.03021) -- (8.12215,5.08904);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.20143,5.05962);
\draw [c,line width=0.9] (8.20143,5.03021) -- (8.20143,5.08904);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.16179,5.19325);
\draw [c,line width=0.9] (8.13238,5.19325) -- (8.1912,5.19325);
\draw [c,line width=0.9] (8.16179,5.05962) -- (8.16179,4.93091);
\draw [c,line width=0.9] (8.13238,4.93091) -- (8.1912,4.93091);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.20143,4.78929);
\draw [c,line width=0.9] (8.20143,4.75988) -- (8.20143,4.81871);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.28072,4.78929);
\draw [c,line width=0.9] (8.28072,4.75988) -- (8.28072,4.81871);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.24107,4.91776);
\draw [c,line width=0.9] (8.21166,4.91776) -- (8.27049,4.91776);
\draw [c,line width=0.9] (8.24107,4.78929) -- (8.24107,4.66574);
\draw [c,line width=0.9] (8.21166,4.66574) -- (8.27049,4.66574);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.28072,4.68608);
\draw [c,line width=0.9] (8.28072,4.65667) -- (8.28072,4.71549);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.36,4.68608);
\draw [c,line width=0.9] (8.36,4.65667) -- (8.36,4.71549);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.32036,4.81251);
\draw [c,line width=0.9] (8.29095,4.81251) -- (8.34977,4.81251);
\draw [c,line width=0.9] (8.32036,4.68608) -- (8.32036,4.56456);
\draw [c,line width=0.9] (8.29095,4.56456) -- (8.34977,4.56456);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.36,4.27321);
\draw [c,line width=0.9] (8.36,4.2438) -- (8.36,4.30262);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.43929,4.27321);
\draw [c,line width=0.9] (8.43929,4.2438) -- (8.43929,4.30262);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.39965,4.39117);
\draw [c,line width=0.9] (8.37023,4.39117) -- (8.42906,4.39117);
\draw [c,line width=0.9] (8.39965,4.27321) -- (8.39965,4.16016);
\draw [c,line width=0.9] (8.37023,4.16016) -- (8.42906,4.16016);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.43929,3.97339);
\draw [c,line width=0.9] (8.43929,3.94398) -- (8.43929,4.0028);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.51857,3.97339);
\draw [c,line width=0.9] (8.51857,3.94398) -- (8.51857,4.0028);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.47893,4.08479);
\draw [c,line width=0.9] (8.44952,4.08479) -- (8.50834,4.08479);
\draw [c,line width=0.9] (8.47893,3.97339) -- (8.47893,3.86691);
\draw [c,line width=0.9] (8.44952,3.86691) -- (8.50834,3.86691);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.51857,3.9439);
\draw [c,line width=0.9] (8.51857,3.91449) -- (8.51857,3.97331);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.59786,3.9439);
\draw [c,line width=0.9] (8.59786,3.91449) -- (8.59786,3.97331);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.55822,4.05463);
\draw [c,line width=0.9] (8.5288,4.05463) -- (8.58763,4.05463);
\draw [c,line width=0.9] (8.55822,3.9439) -- (8.55822,3.83809);
\draw [c,line width=0.9] (8.5288,3.83809) -- (8.58763,3.83809);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.59786,3.72764);
\draw [c,line width=0.9] (8.59786,3.69822) -- (8.59786,3.75705);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.67715,3.72764);
\draw [c,line width=0.9] (8.67715,3.69822) -- (8.67715,3.75705);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.6375,3.83334);
\draw [c,line width=0.9] (8.60809,3.83334) -- (8.66691,3.83334);
\draw [c,line width=0.9] (8.6375,3.72764) -- (8.6375,3.62685);
\draw [c,line width=0.9] (8.60809,3.62685) -- (8.66691,3.62685);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.67715,3.60967);
\draw [c,line width=0.9] (8.67715,3.58026) -- (8.67715,3.63909);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.75643,3.60967);
\draw [c,line width=0.9] (8.75643,3.58026) -- (8.75643,3.63909);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.71679,3.71253);
\draw [c,line width=0.9] (8.68738,3.71253) -- (8.7462,3.71253);
\draw [c,line width=0.9] (8.71679,3.60967) -- (8.71679,3.51173);
\draw [c,line width=0.9] (8.68738,3.51173) -- (8.7462,3.51173);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.75643,3.20172);
\draw [c,line width=0.9] (8.75643,3.17231) -- (8.75643,3.23113);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.83572,3.20172);
\draw [c,line width=0.9] (8.83572,3.17231) -- (8.83572,3.23113);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.79607,3.29404);
\draw [c,line width=0.9] (8.76666,3.29404) -- (8.82549,3.29404);
\draw [c,line width=0.9] (8.79607,3.20172) -- (8.79607,3.11432);
\draw [c,line width=0.9] (8.76666,3.11432) -- (8.82549,3.11432);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.83572,3.13783);
\draw [c,line width=0.9] (8.83572,3.10841) -- (8.83572,3.16724);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.915,3.13783);
\draw [c,line width=0.9] (8.915,3.10841) -- (8.915,3.16724);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.87536,3.22838);
\draw [c,line width=0.9] (8.84595,3.22838) -- (8.90477,3.22838);
\draw [c,line width=0.9] (8.87536,3.13783) -- (8.87536,3.05219);
\draw [c,line width=0.9] (8.84595,3.05219) -- (8.90477,3.05219);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.915,3.12308);
\draw [c,line width=0.9] (8.915,3.09367) -- (8.915,3.15249);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.99429,3.12308);
\draw [c,line width=0.9] (8.99429,3.09367) -- (8.99429,3.15249);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.95465,3.21322);
\draw [c,line width=0.9] (8.92523,3.21322) -- (8.98406,3.21322);
\draw [c,line width=0.9] (8.95465,3.12308) -- (8.95465,3.03785);
\draw [c,line width=0.9] (8.92523,3.03785) -- (8.98406,3.03785);
\draw [c,line width=0.9] (9.03393,2.89699) -- (8.99429,2.89699);
\draw [c,line width=0.9] (8.99429,2.86757) -- (8.99429,2.9264);
\draw [c,line width=0.9] (9.03393,2.89699) -- (9.07357,2.89699);
\draw [c,line width=0.9] (9.07357,2.86757) -- (9.07357,2.9264);
\draw [c,line width=0.9] (9.03393,2.89699) -- (9.03393,2.98054);
\draw [c,line width=0.9] (9.00452,2.98054) -- (9.06334,2.98054);
\draw [c,line width=0.9] (9.03393,2.89699) -- (9.03393,2.81834);
\draw [c,line width=0.9] (9.00452,2.81834) -- (9.06334,2.81834);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.07357,2.87241);
\draw [c,line width=0.9] (9.07357,2.843) -- (9.07357,2.90182);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.15286,2.87241);
\draw [c,line width=0.9] (9.15286,2.843) -- (9.15286,2.90182);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.11322,2.95522);
\draw [c,line width=0.9] (9.0838,2.95522) -- (9.14263,2.95522);
\draw [c,line width=0.9] (9.11322,2.87241) -- (9.11322,2.79452);
\draw [c,line width=0.9] (9.0838,2.79452) -- (9.14263,2.79452);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.15286,2.65615);
\draw [c,line width=0.9] (9.15286,2.62674) -- (9.15286,2.68556);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.23214,2.65615);
\draw [c,line width=0.9] (9.23214,2.62674) -- (9.23214,2.68556);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.1925,2.73204);
\draw [c,line width=0.9] (9.16309,2.73204) -- (9.22191,2.73204);
\draw [c,line width=0.9] (9.1925,2.65615) -- (9.1925,2.58517);
\draw [c,line width=0.9] (9.16309,2.58517) -- (9.22191,2.58517);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.23214,2.65615);
\draw [c,line width=0.9] (9.23214,2.62674) -- (9.23214,2.68556);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.31143,2.65615);
\draw [c,line width=0.9] (9.31143,2.62674) -- (9.31143,2.68556);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.27179,2.73204);
\draw [c,line width=0.9] (9.24238,2.73204) -- (9.3012,2.73204);
\draw [c,line width=0.9] (9.27179,2.65615) -- (9.27179,2.58517);
\draw [c,line width=0.9] (9.24238,2.58517) -- (9.3012,2.58517);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.31143,2.40548);
\draw [c,line width=0.9] (9.31143,2.37607) -- (9.31143,2.43489);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.39072,2.40548);
\draw [c,line width=0.9] (9.39072,2.37607) -- (9.39072,2.43489);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.35107,2.47244);
\draw [c,line width=0.9] (9.32166,2.47244) -- (9.38048,2.47244);
\draw [c,line width=0.9] (9.35107,2.40548) -- (9.35107,2.34343);
\draw [c,line width=0.9] (9.32166,2.34343) -- (9.38048,2.34343);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.39072,2.40056);
\draw [c,line width=0.9] (9.39072,2.37115) -- (9.39072,2.42997);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.47,2.40056);
\draw [c,line width=0.9] (9.47,2.37115) -- (9.47,2.42997);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.43036,2.46734);
\draw [c,line width=0.9] (9.40095,2.46734) -- (9.45977,2.46734);
\draw [c,line width=0.9] (9.43036,2.40056) -- (9.43036,2.3387);
\draw [c,line width=0.9] (9.40095,2.3387) -- (9.45977,2.3387);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.47,2.47429);
\draw [c,line width=0.9] (9.47,2.44488) -- (9.47,2.5037);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.54929,2.47429);
\draw [c,line width=0.9] (9.54929,2.44488) -- (9.54929,2.5037);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.50964,2.54382);
\draw [c,line width=0.9] (9.48023,2.54382) -- (9.53906,2.54382);
\draw [c,line width=0.9] (9.50964,2.47429) -- (9.50964,2.40967);
\draw [c,line width=0.9] (9.48023,2.40967) -- (9.53906,2.40967);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.54929,2.41039);
\draw [c,line width=0.9] (9.54929,2.38098) -- (9.54929,2.4398);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.62857,2.41039);
\draw [c,line width=0.9] (9.62857,2.38098) -- (9.62857,2.4398);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.58893,2.47755);
\draw [c,line width=0.9] (9.55952,2.47755) -- (9.61834,2.47755);
\draw [c,line width=0.9] (9.58893,2.41039) -- (9.58893,2.34816);
\draw [c,line width=0.9] (9.55952,2.34816) -- (9.61834,2.34816);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.62857,2.39565);
\draw [c,line width=0.9] (9.62857,2.36624) -- (9.62857,2.42506);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.70786,2.39565);
\draw [c,line width=0.9] (9.70786,2.36624) -- (9.70786,2.42506);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.66821,2.46224);
\draw [c,line width=0.9] (9.6388,2.46224) -- (9.69763,2.46224);
\draw [c,line width=0.9] (9.66821,2.39565) -- (9.66821,2.33397);
\draw [c,line width=0.9] (9.6388,2.33397) -- (9.69763,2.33397);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.70786,2.31701);
\draw [c,line width=0.9] (9.70786,2.28759) -- (9.70786,2.34642);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.78714,2.31701);
\draw [c,line width=0.9] (9.78714,2.28759) -- (9.78714,2.34642);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.7475,2.38051);
\draw [c,line width=0.9] (9.71809,2.38051) -- (9.77691,2.38051);
\draw [c,line width=0.9] (9.7475,2.31701) -- (9.7475,2.25842);
\draw [c,line width=0.9] (9.71809,2.25842) -- (9.77691,2.25842);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.78714,2.2826);
\draw [c,line width=0.9] (9.78714,2.25319) -- (9.78714,2.31201);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.86643,2.2826);
\draw [c,line width=0.9] (9.86643,2.25319) -- (9.86643,2.31201);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.82679,2.3447);
\draw [c,line width=0.9] (9.79737,2.3447) -- (9.8562,2.3447);
\draw [c,line width=0.9] (9.82679,2.2826) -- (9.82679,2.22542);
\draw [c,line width=0.9] (9.79737,2.22542) -- (9.8562,2.22542);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.86643,2.21379);
\draw [c,line width=0.9] (9.86643,2.18438) -- (9.86643,2.2432);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.94571,2.21379);
\draw [c,line width=0.9] (9.94571,2.18438) -- (9.94571,2.2432);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.90607,2.27298);
\draw [c,line width=0.9] (9.87666,2.27298) -- (9.93548,2.27298);
\draw [c,line width=0.9] (9.90607,2.21379) -- (9.90607,2.15951);
\draw [c,line width=0.9] (9.87666,2.15951) -- (9.93548,2.15951);
\draw [c,line width=0.9] (9.98536,2.23836) -- (9.94571,2.23836);
\draw [c,line width=0.9] (9.94571,2.20895) -- (9.94571,2.26778);
\draw [c,line width=0.9] (9.98536,2.23836) -- (10.025,2.23836);
\draw [c,line width=0.9] (10.025,2.20895) -- (10.025,2.26778);
\draw [c,line width=0.9] (9.98536,2.23836) -- (9.98536,2.29861);
\draw [c,line width=0.9] (9.95595,2.29861) -- (10.0148,2.29861);
\draw [c,line width=0.9] (9.98536,2.23836) -- (9.98536,2.18303);
\draw [c,line width=0.9] (9.95595,2.18303) -- (10.0148,2.18303);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.025,2.15481);
\draw [c,line width=0.9] (10.025,2.1254) -- (10.025,2.18422);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.1043,2.15481);
\draw [c,line width=0.9] (10.1043,2.1254) -- (10.1043,2.18422);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.0646,2.21139);
\draw [c,line width=0.9] (10.0352,2.21139) -- (10.0941,2.21139);
\draw [c,line width=0.9] (10.0646,2.15481) -- (10.0646,2.10314);
\draw [c,line width=0.9] (10.0352,2.10314) -- (10.0941,2.10314);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1043,2.15972);
\draw [c,line width=0.9] (10.1043,2.13031) -- (10.1043,2.18914);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1836,2.15972);
\draw [c,line width=0.9] (10.1836,2.13031) -- (10.1836,2.18914);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1439,2.21653);
\draw [c,line width=0.9] (10.1145,2.21653) -- (10.1733,2.21653);
\draw [c,line width=0.9] (10.1439,2.15972) -- (10.1439,2.10784);
\draw [c,line width=0.9] (10.1145,2.10784) -- (10.1733,2.10784);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.1836,2.11549);
\draw [c,line width=0.9] (10.1836,2.08608) -- (10.1836,2.1449);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.2629,2.11549);
\draw [c,line width=0.9] (10.2629,2.08608) -- (10.2629,2.1449);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.2232,2.17025);
\draw [c,line width=0.9] (10.1938,2.17025) -- (10.2526,2.17025);
\draw [c,line width=0.9] (10.2232,2.11549) -- (10.2232,2.06564);
\draw [c,line width=0.9] (10.1938,2.06564) -- (10.2526,2.06564);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.2629,2.09583);
\draw [c,line width=0.9] (10.2629,2.06642) -- (10.2629,2.12524);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.3421,2.09583);
\draw [c,line width=0.9] (10.3421,2.06642) -- (10.3421,2.12524);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.3025,2.14966);
\draw [c,line width=0.9] (10.2731,2.14966) -- (10.3319,2.14966);
\draw [c,line width=0.9] (10.3025,2.09583) -- (10.3025,2.04691);
\draw [c,line width=0.9] (10.2731,2.04691) -- (10.3319,2.04691);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.3421,2.11549);
\draw [c,line width=0.9] (10.3421,2.08608) -- (10.3421,2.1449);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.4214,2.11549);
\draw [c,line width=0.9] (10.4214,2.08608) -- (10.4214,2.1449);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.3818,2.17025);
\draw [c,line width=0.9] (10.3524,2.17025) -- (10.4112,2.17025);
\draw [c,line width=0.9] (10.3818,2.11549) -- (10.3818,2.06564);
\draw [c,line width=0.9] (10.3524,2.06564) -- (10.4112,2.06564);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.4214,2.10074);
\draw [c,line width=0.9] (10.4214,2.07133) -- (10.4214,2.13015);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.5007,2.10074);
\draw [c,line width=0.9] (10.5007,2.07133) -- (10.5007,2.13015);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.4611,2.15481);
\draw [c,line width=0.9] (10.4317,2.15481) -- (10.4905,2.15481);
\draw [c,line width=0.9] (10.4611,2.10074) -- (10.4611,2.05159);
\draw [c,line width=0.9] (10.4317,2.05159) -- (10.4905,2.05159);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.5007,2.18921);
\draw [c,line width=0.9] (10.5007,2.1598) -- (10.5007,2.21863);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.58,2.18921);
\draw [c,line width=0.9] (10.58,2.1598) -- (10.58,2.21863);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.5404,2.24733);
\draw [c,line width=0.9] (10.5109,2.24733) -- (10.5698,2.24733);
\draw [c,line width=0.9] (10.5404,2.18921) -- (10.5404,2.13601);
\draw [c,line width=0.9] (10.5109,2.13601) -- (10.5698,2.13601);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.58,2.00736);
\draw [c,line width=0.9] (10.58,1.97794) -- (10.58,2.03677);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.6593,2.00736);
\draw [c,line width=0.9] (10.6593,1.97794) -- (10.6593,2.03677);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.6196,2.05933);
\draw [c,line width=0.9] (10.5902,2.05933) -- (10.6491,2.05933);
\draw [c,line width=0.9] (10.6196,2.00736) -- (10.6196,1.96056);
\draw [c,line width=0.9] (10.5902,1.96056) -- (10.6491,1.96056);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.6593,2.05651);
\draw [c,line width=0.9] (10.6593,2.0271) -- (10.6593,2.08592);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.7386,2.05651);
\draw [c,line width=0.9] (10.7386,2.0271) -- (10.7386,2.08592);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.6989,2.10842);
\draw [c,line width=0.9] (10.6695,2.10842) -- (10.7283,2.10842);
\draw [c,line width=0.9] (10.6989,2.05651) -- (10.6989,2.00951);
\draw [c,line width=0.9] (10.6695,2.00951) -- (10.7283,2.00951);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.7386,2.10566);
\draw [c,line width=0.9] (10.7386,2.07625) -- (10.7386,2.13507);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.8179,2.10566);
\draw [c,line width=0.9] (10.8179,2.07625) -- (10.8179,2.13507);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.7782,2.15996);
\draw [c,line width=0.9] (10.7488,2.15996) -- (10.8076,2.15996);
\draw [c,line width=0.9] (10.7782,2.10566) -- (10.7782,2.05627);
\draw [c,line width=0.9] (10.7488,2.05627) -- (10.8076,2.05627);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8179,2.05651);
\draw [c,line width=0.9] (10.8179,2.0271) -- (10.8179,2.08592);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8971,2.05651);
\draw [c,line width=0.9] (10.8971,2.0271) -- (10.8971,2.08592);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8575,2.10842);
\draw [c,line width=0.9] (10.8281,2.10842) -- (10.8869,2.10842);
\draw [c,line width=0.9] (10.8575,2.05651) -- (10.8575,2.00951);
\draw [c,line width=0.9] (10.8281,2.00951) -- (10.8869,2.00951);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.8971,2.03685);
\draw [c,line width=0.9] (10.8971,2.00743) -- (10.8971,2.06626);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.9764,2.03685);
\draw [c,line width=0.9] (10.9764,2.00743) -- (10.9764,2.06626);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.9368,2.09034);
\draw [c,line width=0.9] (10.9074,2.09034) -- (10.9662,2.09034);
\draw [c,line width=0.9] (10.9368,2.03685) -- (10.9368,1.98852);
\draw [c,line width=0.9] (10.9074,1.98852) -- (10.9662,1.98852);
\draw [c,line width=0.9] (11.0161,1.94346) -- (10.9764,1.94346);
\draw [c,line width=0.9] (10.9764,1.91405) -- (10.9764,1.97287);
\draw [c,line width=0.9] (11.0161,1.94346) -- (11.0557,1.94346);
\draw [c,line width=0.9] (11.0557,1.91405) -- (11.0557,1.97287);
\draw [c,line width=0.9] (11.0161,1.94346) -- (11.0161,1.99197);
\draw [c,line width=0.9] (10.9867,1.99197) -- (11.0455,1.99197);
\draw [c,line width=0.9] (11.0161,1.94346) -- (11.0161,1.90014);
\draw [c,line width=0.9] (10.9867,1.90014) -- (11.0455,1.90014);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.0557,1.93854);
\draw [c,line width=0.9] (11.0557,1.90913) -- (11.0557,1.96796);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.135,1.93854);
\draw [c,line width=0.9] (11.135,1.90913) -- (11.135,1.96796);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.0954,1.98678);
\draw [c,line width=0.9] (11.0659,1.98678) -- (11.1248,1.98678);
\draw [c,line width=0.9] (11.0954,1.93854) -- (11.0954,1.89551);
\draw [c,line width=0.9] (11.0659,1.89551) -- (11.1248,1.89551);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.135,2.00244);
\draw [c,line width=0.9] (11.135,1.97303) -- (11.135,2.03185);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.2143,2.00244);
\draw [c,line width=0.9] (11.2143,1.97303) -- (11.2143,2.03185);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.1746,2.05416);
\draw [c,line width=0.9] (11.1452,2.05416) -- (11.2041,2.05416);
\draw [c,line width=0.9] (11.1746,2.00244) -- (11.1746,1.9559);
\draw [c,line width=0.9] (11.1452,1.9559) -- (11.2041,1.9559);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2143,1.98278);
\draw [c,line width=0.9] (11.2143,1.95337) -- (11.2143,2.01219);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2936,1.98278);
\draw [c,line width=0.9] (11.2936,1.95337) -- (11.2936,2.01219);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2539,2.03345);
\draw [c,line width=0.9] (11.2245,2.03345) -- (11.2833,2.03345);
\draw [c,line width=0.9] (11.2539,1.98278) -- (11.2539,1.93729);
\draw [c,line width=0.9] (11.2245,1.93729) -- (11.2833,1.93729);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.2936,2.04668);
\draw [c,line width=0.9] (11.2936,2.01726) -- (11.2936,2.07609);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.3729,2.04668);
\draw [c,line width=0.9] (11.3729,2.01726) -- (11.3729,2.07609);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.3332,2.10066);
\draw [c,line width=0.9] (11.3038,2.10066) -- (11.3626,2.10066);
\draw [c,line width=0.9] (11.3332,2.04668) -- (11.3332,1.99785);
\draw [c,line width=0.9] (11.3038,1.99785) -- (11.3626,1.99785);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.3729,1.94346);
\draw [c,line width=0.9] (11.3729,1.91405) -- (11.3729,1.97287);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.4521,1.94346);
\draw [c,line width=0.9] (11.4521,1.91405) -- (11.4521,1.97287);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.4125,1.99197);
\draw [c,line width=0.9] (11.3831,1.99197) -- (11.4419,1.99197);
\draw [c,line width=0.9] (11.4125,1.94346) -- (11.4125,1.90014);
\draw [c,line width=0.9] (11.3831,1.90014) -- (11.4419,1.90014);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.4521,1.90414);
\draw [c,line width=0.9] (11.4521,1.87473) -- (11.4521,1.93355);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.5314,1.90414);
\draw [c,line width=0.9] (11.5314,1.87473) -- (11.5314,1.93355);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.4918,1.95037);
\draw [c,line width=0.9] (11.4624,1.95037) -- (11.5212,1.95037);
\draw [c,line width=0.9] (11.4918,1.90414) -- (11.4918,1.86312);
\draw [c,line width=0.9] (11.4624,1.86312) -- (11.5212,1.86312);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.5314,1.96312);
\draw [c,line width=0.9] (11.5314,1.93371) -- (11.5314,1.99253);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.6107,1.96312);
\draw [c,line width=0.9] (11.6107,1.93371) -- (11.6107,1.99253);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.5711,2.01272);
\draw [c,line width=0.9] (11.5417,2.01272) -- (11.6005,2.01272);
\draw [c,line width=0.9] (11.5711,1.96312) -- (11.5711,1.9187);
\draw [c,line width=0.9] (11.5417,1.9187) -- (11.6005,1.9187);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.6107,2.01227);
\draw [c,line width=0.9] (11.6107,1.98286) -- (11.6107,2.04168);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.69,2.01227);
\draw [c,line width=0.9] (11.69,1.98286) -- (11.69,2.04168);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.6504,2.0645);
\draw [c,line width=0.9] (11.6209,2.0645) -- (11.6798,2.0645);
\draw [c,line width=0.9] (11.6504,2.01227) -- (11.6504,1.96521);
\draw [c,line width=0.9] (11.6209,1.96521) -- (11.6798,1.96521);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.69,2.04668);
\draw [c,line width=0.9] (11.69,2.01726) -- (11.69,2.07609);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.7693,2.04668);
\draw [c,line width=0.9] (11.7693,2.01726) -- (11.7693,2.07609);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.7296,2.10066);
\draw [c,line width=0.9] (11.7002,2.10066) -- (11.7591,2.10066);
\draw [c,line width=0.9] (11.7296,2.04668) -- (11.7296,1.99785);
\draw [c,line width=0.9] (11.7002,1.99785) -- (11.7591,1.99785);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.7693,1.95821);
\draw [c,line width=0.9] (11.7693,1.92879) -- (11.7693,1.98762);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.8486,1.95821);
\draw [c,line width=0.9] (11.8486,1.92879) -- (11.8486,1.98762);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.8089,2.00754);
\draw [c,line width=0.9] (11.7795,2.00754) -- (11.8383,2.00754);
\draw [c,line width=0.9] (11.8089,1.95821) -- (11.8089,1.91406);
\draw [c,line width=0.9] (11.7795,1.91406) -- (11.8383,1.91406);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.8486,2.0221);
\draw [c,line width=0.9] (11.8486,1.99269) -- (11.8486,2.05151);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.9279,2.0221);
\draw [c,line width=0.9] (11.9279,1.99269) -- (11.9279,2.05151);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.8882,2.07484);
\draw [c,line width=0.9] (11.8588,2.07484) -- (11.9176,2.07484);
\draw [c,line width=0.9] (11.8882,2.0221) -- (11.8882,1.97453);
\draw [c,line width=0.9] (11.8588,1.97453) -- (11.9176,1.97453);
\draw [c,line width=0.9] (11.9675,1.9877) -- (11.9279,1.9877);
\draw [c,line width=0.9] (11.9279,1.95828) -- (11.9279,2.01711);
\draw [c,line width=0.9] (11.9675,1.9877) -- (12.0071,1.9877);
\draw [c,line width=0.9] (12.0071,1.95828) -- (12.0071,2.01711);
\draw [c,line width=0.9] (11.9675,1.9877) -- (11.9675,2.03863);
\draw [c,line width=0.9] (11.9381,2.03863) -- (11.9969,2.03863);
\draw [c,line width=0.9] (11.9675,1.9877) -- (11.9675,1.94194);
\draw [c,line width=0.9] (11.9381,1.94194) -- (11.9969,1.94194);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0071,1.95821);
\draw [c,line width=0.9] (12.0071,1.92879) -- (12.0071,1.98762);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0864,1.95821);
\draw [c,line width=0.9] (12.0864,1.92879) -- (12.0864,1.98762);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0468,2.00754);
\draw [c,line width=0.9] (12.0174,2.00754) -- (12.0762,2.00754);
\draw [c,line width=0.9] (12.0468,1.95821) -- (12.0468,1.91406);
\draw [c,line width=0.9] (12.0174,1.91406) -- (12.0762,1.91406);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.0864,2.00736);
\draw [c,line width=0.9] (12.0864,1.97794) -- (12.0864,2.03677);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.1657,2.00736);
\draw [c,line width=0.9] (12.1657,1.97794) -- (12.1657,2.03677);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.1261,2.05933);
\draw [c,line width=0.9] (12.0967,2.05933) -- (12.1555,2.05933);
\draw [c,line width=0.9] (12.1261,2.00736) -- (12.1261,1.96056);
\draw [c,line width=0.9] (12.0967,1.96056) -- (12.1555,1.96056);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.1657,1.9238);
\draw [c,line width=0.9] (12.1657,1.89439) -- (12.1657,1.95321);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.245,1.9238);
\draw [c,line width=0.9] (12.245,1.89439) -- (12.245,1.95321);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.2054,1.97119);
\draw [c,line width=0.9] (12.1759,1.97119) -- (12.2348,1.97119);
\draw [c,line width=0.9] (12.2054,1.9238) -- (12.2054,1.88161);
\draw [c,line width=0.9] (12.1759,1.88161) -- (12.2348,1.88161);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.245,2.01719);
\draw [c,line width=0.9] (12.245,1.98777) -- (12.245,2.0466);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.3243,2.01719);
\draw [c,line width=0.9] (12.3243,1.98777) -- (12.3243,2.0466);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.2846,2.06967);
\draw [c,line width=0.9] (12.2552,2.06967) -- (12.314,2.06967);
\draw [c,line width=0.9] (12.2846,2.01719) -- (12.2846,1.96987);
\draw [c,line width=0.9] (12.2552,1.96987) -- (12.314,1.96987);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.3243,2.02702);
\draw [c,line width=0.9] (12.3243,1.9976) -- (12.3243,2.05643);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.4036,2.02702);
\draw [c,line width=0.9] (12.4036,1.9976) -- (12.4036,2.05643);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.3639,2.08001);
\draw [c,line width=0.9] (12.3345,2.08001) -- (12.3933,2.08001);
\draw [c,line width=0.9] (12.3639,2.02702) -- (12.3639,1.97919);
\draw [c,line width=0.9] (12.3345,1.97919) -- (12.3933,1.97919);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4036,1.89431);
\draw [c,line width=0.9] (12.4036,1.8649) -- (12.4036,1.92372);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4829,1.89431);
\draw [c,line width=0.9] (12.4829,1.8649) -- (12.4829,1.92372);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4432,1.93995);
\draw [c,line width=0.9] (12.4138,1.93995) -- (12.4726,1.93995);
\draw [c,line width=0.9] (12.4432,1.89431) -- (12.4432,1.85388);
\draw [c,line width=0.9] (12.4138,1.85388) -- (12.4726,1.85388);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.4829,1.91888);
\draw [c,line width=0.9] (12.4829,1.88947) -- (12.4829,1.9483);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.5621,1.91888);
\draw [c,line width=0.9] (12.5621,1.88947) -- (12.5621,1.9483);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.5225,1.96599);
\draw [c,line width=0.9] (12.4931,1.96599) -- (12.5519,1.96599);
\draw [c,line width=0.9] (12.5225,1.91888) -- (12.5225,1.87699);
\draw [c,line width=0.9] (12.4931,1.87699) -- (12.5519,1.87699);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.5621,2.09091);
\draw [c,line width=0.9] (12.5621,2.0615) -- (12.5621,2.12032);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.6414,2.09091);
\draw [c,line width=0.9] (12.6414,2.0615) -- (12.6414,2.12032);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.6018,2.14451);
\draw [c,line width=0.9] (12.5724,2.14451) -- (12.6312,2.14451);
\draw [c,line width=0.9] (12.6018,2.09091) -- (12.6018,2.04223);
\draw [c,line width=0.9] (12.5724,2.04223) -- (12.6312,2.04223);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.6414,1.95821);
\draw [c,line width=0.9] (12.6414,1.92879) -- (12.6414,1.98762);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.7207,1.95821);
\draw [c,line width=0.9] (12.7207,1.92879) -- (12.7207,1.98762);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.6811,2.00754);
\draw [c,line width=0.9] (12.6517,2.00754) -- (12.7105,2.00754);
\draw [c,line width=0.9] (12.6811,1.95821) -- (12.6811,1.91406);
\draw [c,line width=0.9] (12.6517,1.91406) -- (12.7105,1.91406);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.7207,2.0221);
\draw [c,line width=0.9] (12.7207,1.99269) -- (12.7207,2.05151);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.8,2.0221);
\draw [c,line width=0.9] (12.8,1.99269) -- (12.8,2.05151);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.7604,2.07484);
\draw [c,line width=0.9] (12.7309,2.07484) -- (12.7898,2.07484);
\draw [c,line width=0.9] (12.7604,2.0221) -- (12.7604,1.97453);
\draw [c,line width=0.9] (12.7309,1.97453) -- (12.7898,1.97453);
\foreach \P in {(1.73966,1.97787), (1.81894,2.03685), (1.89823,1.9877), (1.97752,1.96804), (2.0568,2.03685), (2.13609,1.96804), (2.21537,2.08108), (2.29466,2.01227), (2.37394,1.95821), (2.45323,2.05651), (2.53251,2.03685), (2.6118,2.09091),
 (2.69109,2.09583), (2.77037,1.94837), (2.84966,2.02702), (2.92894,2.01719), (3.00823,2.08108), (3.08751,2.15481), (3.1668,2.05651), (3.24608,2.13023), (3.32537,2.03685), (3.40466,2.06142), (3.48394,2.26294), (3.56323,2.16464), (3.64251,2.20396),
 (3.7218,2.06634), (3.80108,2.20396), (3.88037,2.23345), (3.95965,2.2482), (4.03894,2.26294), (4.11823,2.31209), (4.19751,2.2826), (4.2768,2.3465), (4.35608,2.40548), (4.43537,2.42514), (4.51465,2.57751), (4.59394,2.63157), (4.67322,2.58734),
 (4.75251,2.69547), (4.8318,2.88224), (4.91108,2.87241), (4.99037,3.21155), (5.06965,3.23121), (5.14894,3.27053), (5.22822,3.30985), (5.30751,3.37866), (5.3868,3.87509), (5.46608,3.85543), (5.54537,4.09135), (5.62465,4.25846), (5.70394,4.48456),
 (5.78322,4.73031), (5.86251,5.03505), (5.94179,5.53147), (6.02108,5.51673), (6.10036,5.81655), (6.17965,6.33755), (6.25894,6.66686), (6.33822,7.08464), (6.41751,6.94702), (6.49679,7.54174), (6.57608,7.48276), (6.65536,8.13647), (6.73465,8.0185),
 (6.81393,7.96444), (6.89322,8.1807), (6.97251,8.21511), (7.05179,8.10206), (7.13108,8.43629), (7.21036,7.95461), (7.28965,8.06274), (7.36893,7.93495), (7.44822,7.80716), (7.5275,7.30582), (7.60679,7.22226), (7.68608,6.8438), (7.76536,6.45551),
 (7.84465,6.21958), (7.92393,5.84112), (8.00322,5.74282), (8.0825,5.31521), (8.16179,5.05962), (8.24107,4.78929), (8.32036,4.68608), (8.39965,4.27321), (8.47893,3.97339), (8.55822,3.9439), (8.6375,3.72764), (8.71679,3.60967), (8.79607,3.20172),
 (8.87536,3.13783), (8.95465,3.12308), (9.03393,2.89699), (9.11322,2.87241), (9.1925,2.65615), (9.27179,2.65615), (9.35107,2.40548), (9.43036,2.40056), (9.50964,2.47429), (9.58893,2.41039), (9.66821,2.39565), (9.7475,2.31701), (9.82679,2.2826),
 (9.90607,2.21379), (9.98536,2.23836), (10.0646,2.15481), (10.1439,2.15972), (10.2232,2.11549), (10.3025,2.09583), (10.3818,2.11549), (10.4611,2.10074), (10.5404,2.18921), (10.6196,2.00736), (10.6989,2.05651), (10.7782,2.10566), (10.8575,2.05651),
 (10.9368,2.03685), (11.0161,1.94346), (11.0954,1.93854), (11.1746,2.00244), (11.2539,1.98278), (11.3332,2.04668), (11.4125,1.94346), (11.4918,1.90414), (11.5711,1.96312), (11.6504,2.01227), (11.7296,2.04668), (11.8089,1.95821), (11.8882,2.0221),
 (11.9675,1.9877), (12.0468,1.95821), (12.1261,2.00736), (12.2054,1.9238), (12.2846,2.01719), (12.3639,2.02702), (12.4432,1.89431), (12.5225,1.91888), (12.6018,2.09091), (12.6811,1.95821), (12.7604,2.0221)}{\draw[mark options={color=c,fill=c},mark
 size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.49287,1.71828) -- (2.49287,1.565);
\draw [c,line width=1.8] (3.28573,1.64164) -- (3.28573,1.565);
\draw [c,line width=1.8] (4.07858,1.64164) -- (4.07858,1.565);
\draw [c,line width=1.8] (4.87144,1.64164) -- (4.87144,1.565);
\draw [c,line width=1.8] (5.66429,1.71828) -- (5.66429,1.565);
\draw [c,line width=1.8] (6.45715,1.64164) -- (6.45715,1.565);
\draw [c,line width=1.8] (7.25001,1.64164) -- (7.25001,1.565);
\draw [c,line width=1.8] (8.04286,1.64164) -- (8.04286,1.565);
\draw [c,line width=1.8] (8.83572,1.71828) -- (8.83572,1.565);
\draw [c,line width=1.8] (9.62857,1.64164) -- (9.62857,1.565);
\draw [c,line width=1.8] (10.4214,1.64164) -- (10.4214,1.565);
\draw [c,line width=1.8] (11.2143,1.64164) -- (11.2143,1.565);
\draw [c,line width=1.8] (12.0071,1.71828) -- (12.0071,1.565);
\draw [c,line width=1.8] (2.49287,1.71828) -- (2.49287,1.565);
\draw [c,line width=1.8] (12.0071,1.71828) -- (12.0071,1.565);
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.49287,8.82245) -- (2.49287,8.97573);
\draw [c,line width=1.8] (3.28573,8.89909) -- (3.28573,8.97573);
\draw [c,line width=1.8] (4.07858,8.89909) -- (4.07858,8.97573);
\draw [c,line width=1.8] (4.87144,8.89909) -- (4.87144,8.97573);
\draw [c,line width=1.8] (5.66429,8.82245) -- (5.66429,8.97573);
\draw [c,line width=1.8] (6.45715,8.89909) -- (6.45715,8.97573);
\draw [c,line width=1.8] (7.25001,8.89909) -- (7.25001,8.97573);
\draw [c,line width=1.8] (8.04286,8.89909) -- (8.04286,8.97573);
\draw [c,line width=1.8] (8.83572,8.82245) -- (8.83572,8.97573);
\draw [c,line width=1.8] (9.62857,8.89909) -- (9.62857,8.97573);
\draw [c,line width=1.8] (10.4214,8.89909) -- (10.4214,8.97573);
\draw [c,line width=1.8] (11.2143,8.89909) -- (11.2143,8.97573);
\draw [c,line width=1.8] (12.0071,8.82245) -- (12.0071,8.97573);
\draw [c,line width=1.8] (2.49287,8.82245) -- (2.49287,8.97573);
\draw [c,line width=1.8] (12.0071,8.82245) -- (12.0071,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.5431) -- (1.70002,2.5431);
\draw [c,line width=1.8] (1.86102,2.78885) -- (1.70002,2.78885);
\draw [c,line width=1.8] (1.86102,3.03461) -- (1.70002,3.03461);
\draw [c,line width=1.8] (1.86102,3.28036) -- (1.70002,3.28036);
\draw [c,line width=1.8] (2.02202,3.52612) -- (1.70002,3.52612);
\draw [c,line width=1.8] (1.86102,3.77187) -- (1.70002,3.77187);
\draw [c,line width=1.8] (1.86102,4.01763) -- (1.70002,4.01763);
\draw [c,line width=1.8] (1.86102,4.26338) -- (1.70002,4.26338);
\draw [c,line width=1.8] (2.02202,4.50913) -- (1.70002,4.50913);
\draw [c,line width=1.8] (1.86102,4.75489) -- (1.70002,4.75489);
\draw [c,line width=1.8] (1.86102,5.00064) -- (1.70002,5.00064);
\draw [c,line width=1.8] (1.86102,5.2464) -- (1.70002,5.2464);
\draw [c,line width=1.8] (2.02202,5.49215) -- (1.70002,5.49215);
\draw [c,line width=1.8] (1.86102,5.73791) -- (1.70002,5.73791);
\draw [c,line width=1.8] (1.86102,5.98366) -- (1.70002,5.98366);
\draw [c,line width=1.8] (1.86102,6.22941) -- (1.70002,6.22941);
\draw [c,line width=1.8] (2.02202,6.47517) -- (1.70002,6.47517);
\draw [c,line width=1.8] (1.86102,6.72092) -- (1.70002,6.72092);
\draw [c,line width=1.8] (1.86102,6.96668) -- (1.70002,6.96668);
\draw [c,line width=1.8] (1.86102,7.21243) -- (1.70002,7.21243);
\draw [c,line width=1.8] (2.02202,7.45818) -- (1.70002,7.45818);
\draw [c,line width=1.8] (1.86102,7.70394) -- (1.70002,7.70394);
\draw [c,line width=1.8] (1.86102,7.94969) -- (1.70002,7.94969);
\draw [c,line width=1.8] (1.86102,8.19545) -- (1.70002,8.19545);
\draw [c,line width=1.8] (2.02202,8.4412) -- (1.70002,8.4412);
\draw [c,line width=1.8] (2.02202,2.5431) -- (1.70002,2.5431);
\draw [c,line width=1.8] (1.86102,2.29735) -- (1.70002,2.29735);
\draw [c,line width=1.8] (1.86102,2.05159) -- (1.70002,2.05159);
\draw [c,line width=1.8] (1.86102,1.80584) -- (1.70002,1.80584);
\draw [c,line width=1.8] (2.02202,8.4412) -- (1.70002,8.4412);
\draw [c,line width=1.8] (1.86102,8.68696) -- (1.70002,8.68696);
\draw [c,line width=1.8] (1.86102,8.93271) -- (1.70002,8.93271);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.5431) -- (12.8,2.5431);
\draw [c,line width=1.8] (12.639,2.78885) -- (12.8,2.78885);
\draw [c,line width=1.8] (12.639,3.03461) -- (12.8,3.03461);
\draw [c,line width=1.8] (12.639,3.28036) -- (12.8,3.28036);
\draw [c,line width=1.8] (12.478,3.52612) -- (12.8,3.52612);
\draw [c,line width=1.8] (12.639,3.77187) -- (12.8,3.77187);
\draw [c,line width=1.8] (12.639,4.01763) -- (12.8,4.01763);
\draw [c,line width=1.8] (12.639,4.26338) -- (12.8,4.26338);
\draw [c,line width=1.8] (12.478,4.50913) -- (12.8,4.50913);
\draw [c,line width=1.8] (12.639,4.75489) -- (12.8,4.75489);
\draw [c,line width=1.8] (12.639,5.00064) -- (12.8,5.00064);
\draw [c,line width=1.8] (12.639,5.2464) -- (12.8,5.2464);
\draw [c,line width=1.8] (12.478,5.49215) -- (12.8,5.49215);
\draw [c,line width=1.8] (12.639,5.73791) -- (12.8,5.73791);
\draw [c,line width=1.8] (12.639,5.98366) -- (12.8,5.98366);
\draw [c,line width=1.8] (12.639,6.22941) -- (12.8,6.22941);
\draw [c,line width=1.8] (12.478,6.47517) -- (12.8,6.47517);
\draw [c,line width=1.8] (12.639,6.72092) -- (12.8,6.72092);
\draw [c,line width=1.8] (12.639,6.96668) -- (12.8,6.96668);
\draw [c,line width=1.8] (12.639,7.21243) -- (12.8,7.21243);
\draw [c,line width=1.8] (12.478,7.45818) -- (12.8,7.45818);
\draw [c,line width=1.8] (12.639,7.70394) -- (12.8,7.70394);
\draw [c,line width=1.8] (12.639,7.94969) -- (12.8,7.94969);
\draw [c,line width=1.8] (12.639,8.19545) -- (12.8,8.19545);
\draw [c,line width=1.8] (12.478,8.4412) -- (12.8,8.4412);
\draw [c,line width=1.8] (12.478,2.5431) -- (12.8,2.5431);
\draw [c,line width=1.8] (12.639,2.29735) -- (12.8,2.29735);
\draw [c,line width=1.8] (12.639,2.05159) -- (12.8,2.05159);
\draw [c,line width=1.8] (12.639,1.80584) -- (12.8,1.80584);
\draw [c,line width=1.8] (12.478,8.4412) -- (12.8,8.4412);
\draw [c,line width=1.8] (12.639,8.68696) -- (12.8,8.68696);
\draw [c,line width=1.8] (12.639,8.93271) -- (12.8,8.93271);
\draw [anchor=base west] (8.675,8.1449) node[scale=1.2248, color=c, rotate=0]{LHCb $5.4\invfb$};
\end{tikzpicture}
%\end{document}


==> figs/fits/LcDsRun2_selA_3D_Lc_M_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
% \draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
% \draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (2.99501,1.64164) -- (2.99501,1.565);
\draw [c,line width=1.8] (3.92001,1.64164) -- (3.92001,1.565);
\draw [c,line width=1.8] (4.84501,1.64164) -- (4.84501,1.565);
\draw [c,line width=1.8] (5.77001,1.71828) -- (5.77001,1.565);
\draw [c,line width=1.8] (6.69501,1.64164) -- (6.69501,1.565);
\draw [c,line width=1.8] (7.62,1.64164) -- (7.62,1.565);
\draw [c,line width=1.8] (8.545,1.64164) -- (8.545,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (10.395,1.64164) -- (10.395,1.565);
\draw [c,line width=1.8] (11.32,1.64164) -- (11.32,1.565);
\draw [c,line width=1.8] (12.245,1.64164) -- (12.245,1.565);
\draw [anchor=base] (2.07002,1.03106) node[scale=1.22578, color=c, rotate=0]{2260};
\draw [anchor=base] (5.77001,1.03106) node[scale=1.22578, color=c, rotate=0]{2280};
\draw [anchor=base] (9.47,1.03106) node[scale=1.22578, color=c, rotate=0]{2300};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m(\proton\Km\pip)\ \text{[Me\kern -0.1em V]}$};
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (2.99501,8.89909) -- (2.99501,8.97573);
\draw [c,line width=1.8] (3.92001,8.89909) -- (3.92001,8.97573);
\draw [c,line width=1.8] (4.84501,8.89909) -- (4.84501,8.97573);
\draw [c,line width=1.8] (5.77001,8.82245) -- (5.77001,8.97573);
\draw [c,line width=1.8] (6.69501,8.89909) -- (6.69501,8.97573);
\draw [c,line width=1.8] (7.62,8.89909) -- (7.62,8.97573);
\draw [c,line width=1.8] (8.545,8.89909) -- (8.545,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (10.395,8.89909) -- (10.395,8.97573);
\draw [c,line width=1.8] (11.32,8.89909) -- (11.32,8.97573);
\draw [c,line width=1.8] (12.245,8.89909) -- (12.245,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.40301) -- (1.70002,2.40301);
\draw [c,line width=1.8] (1.86102,2.61357) -- (1.70002,2.61357);
\draw [c,line width=1.8] (1.86102,2.82412) -- (1.70002,2.82412);
\draw [c,line width=1.8] (1.86102,3.03468) -- (1.70002,3.03468);
\draw [c,line width=1.8] (2.02202,3.24524) -- (1.70002,3.24524);
\draw [c,line width=1.8] (1.86102,3.45579) -- (1.70002,3.45579);
\draw [c,line width=1.8] (1.86102,3.66635) -- (1.70002,3.66635);
\draw [c,line width=1.8] (1.86102,3.87691) -- (1.70002,3.87691);
\draw [c,line width=1.8] (2.02202,4.08746) -- (1.70002,4.08746);
\draw [c,line width=1.8] (1.86102,4.29802) -- (1.70002,4.29802);
\draw [c,line width=1.8] (1.86102,4.50857) -- (1.70002,4.50857);
\draw [c,line width=1.8] (1.86102,4.71913) -- (1.70002,4.71913);
\draw [c,line width=1.8] (2.02202,4.92969) -- (1.70002,4.92969);
\draw [c,line width=1.8] (1.86102,5.14024) -- (1.70002,5.14024);
\draw [c,line width=1.8] (1.86102,5.3508) -- (1.70002,5.3508);
\draw [c,line width=1.8] (1.86102,5.56135) -- (1.70002,5.56135);
\draw [c,line width=1.8] (2.02202,5.77191) -- (1.70002,5.77191);
\draw [c,line width=1.8] (1.86102,5.98247) -- (1.70002,5.98247);
\draw [c,line width=1.8] (1.86102,6.19302) -- (1.70002,6.19302);
\draw [c,line width=1.8] (1.86102,6.40358) -- (1.70002,6.40358);
\draw [c,line width=1.8] (2.02202,6.61414) -- (1.70002,6.61414);
\draw [c,line width=1.8] (1.86102,6.82469) -- (1.70002,6.82469);
\draw [c,line width=1.8] (1.86102,7.03525) -- (1.70002,7.03525);
\draw [c,line width=1.8] (1.86102,7.2458) -- (1.70002,7.2458);
\draw [c,line width=1.8] (2.02202,7.45636) -- (1.70002,7.45636);
\draw [c,line width=1.8] (1.86102,7.66692) -- (1.70002,7.66692);
\draw [c,line width=1.8] (1.86102,7.87747) -- (1.70002,7.87747);
\draw [c,line width=1.8] (1.86102,8.08803) -- (1.70002,8.08803);
\draw [c,line width=1.8] (2.02202,8.29858) -- (1.70002,8.29858);
\draw [c,line width=1.8] (2.02202,2.40301) -- (1.70002,2.40301);
\draw [c,line width=1.8] (1.86102,2.19246) -- (1.70002,2.19246);
\draw [c,line width=1.8] (1.86102,1.9819) -- (1.70002,1.9819);
\draw [c,line width=1.8] (1.86102,1.77134) -- (1.70002,1.77134);
\draw [c,line width=1.8] (2.02202,8.29858) -- (1.70002,8.29858);
\draw [c,line width=1.8] (1.86102,8.50914) -- (1.70002,8.50914);
\draw [c,line width=1.8] (1.86102,8.7197) -- (1.70002,8.7197);
\draw [c,line width=1.8] (1.86102,8.93025) -- (1.70002,8.93025);
\draw [anchor= east] (1.50002,2.40301) node[scale=1.22578, color=c, rotate=0]{200};
\draw [anchor= east] (1.50002,3.24524) node[scale=1.22578, color=c, rotate=0]{400};
\draw [anchor= east] (1.50002,4.08746) node[scale=1.22578, color=c, rotate=0]{600};
\draw [anchor= east] (1.50002,4.92969) node[scale=1.22578, color=c, rotate=0]{800};
\draw [anchor= east] (1.50002,5.77191) node[scale=1.22578, color=c, rotate=0]{1000};
\draw [anchor= east] (1.50002,6.61414) node[scale=1.22578, color=c, rotate=0]{1200};
\draw [anchor= east] (1.50002,7.45636) node[scale=1.22578, color=c, rotate=0]{1400};
\draw [anchor= east] (1.50002,8.29858) node[scale=1.22578, color=c, rotate=0]{1600};
\draw [anchor= east] (0,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates / (500 ke\kern -0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.40301) -- (12.8,2.40301);
\draw [c,line width=1.8] (12.639,2.61357) -- (12.8,2.61357);
\draw [c,line width=1.8] (12.639,2.82412) -- (12.8,2.82412);
\draw [c,line width=1.8] (12.639,3.03468) -- (12.8,3.03468);
\draw [c,line width=1.8] (12.478,3.24524) -- (12.8,3.24524);
\draw [c,line width=1.8] (12.639,3.45579) -- (12.8,3.45579);
\draw [c,line width=1.8] (12.639,3.66635) -- (12.8,3.66635);
\draw [c,line width=1.8] (12.639,3.87691) -- (12.8,3.87691);
\draw [c,line width=1.8] (12.478,4.08746) -- (12.8,4.08746);
\draw [c,line width=1.8] (12.639,4.29802) -- (12.8,4.29802);
\draw [c,line width=1.8] (12.639,4.50857) -- (12.8,4.50857);
\draw [c,line width=1.8] (12.639,4.71913) -- (12.8,4.71913);
\draw [c,line width=1.8] (12.478,4.92969) -- (12.8,4.92969);
\draw [c,line width=1.8] (12.639,5.14024) -- (12.8,5.14024);
\draw [c,line width=1.8] (12.639,5.3508) -- (12.8,5.3508);
\draw [c,line width=1.8] (12.639,5.56135) -- (12.8,5.56135);
\draw [c,line width=1.8] (12.478,5.77191) -- (12.8,5.77191);
\draw [c,line width=1.8] (12.639,5.98247) -- (12.8,5.98247);
\draw [c,line width=1.8] (12.639,6.19302) -- (12.8,6.19302);
\draw [c,line width=1.8] (12.639,6.40358) -- (12.8,6.40358);
\draw [c,line width=1.8] (12.478,6.61414) -- (12.8,6.61414);
\draw [c,line width=1.8] (12.639,6.82469) -- (12.8,6.82469);
\draw [c,line width=1.8] (12.639,7.03525) -- (12.8,7.03525);
\draw [c,line width=1.8] (12.639,7.2458) -- (12.8,7.2458);
\draw [c,line width=1.8] (12.478,7.45636) -- (12.8,7.45636);
\draw [c,line width=1.8] (12.639,7.66692) -- (12.8,7.66692);
\draw [c,line width=1.8] (12.639,7.87747) -- (12.8,7.87747);
\draw [c,line width=1.8] (12.639,8.08803) -- (12.8,8.08803);
\draw [c,line width=1.8] (12.478,8.29858) -- (12.8,8.29858);
\draw [c,line width=1.8] (12.478,2.40301) -- (12.8,2.40301);
\draw [c,line width=1.8] (12.639,2.19246) -- (12.8,2.19246);
\draw [c,line width=1.8] (12.639,1.9819) -- (12.8,1.9819);
\draw [c,line width=1.8] (12.639,1.77134) -- (12.8,1.77134);
\draw [c,line width=1.8] (12.478,8.29858) -- (12.8,8.29858);
\draw [c,line width=1.8] (12.639,8.50914) -- (12.8,8.50914);
\draw [c,line width=1.8] (12.639,8.7197) -- (12.8,8.7197);
\draw [c,line width=1.8] (12.639,8.93025) -- (12.8,8.93025);
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.70002,1.89768);
\draw [c,line width=0.9] (1.70002,1.86827) -- (1.70002,1.92709);
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.79252,1.89768);
\draw [c,line width=0.9] (1.79252,1.86827) -- (1.79252,1.92709);
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.74627,1.93971);
\draw [c,line width=0.9] (1.71685,1.93971) -- (1.77568,1.93971);
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.74627,1.86009);
\draw [c,line width=0.9] (1.71685,1.86009) -- (1.77568,1.86009);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.79252,1.94821);
\draw [c,line width=0.9] (1.79252,1.9188) -- (1.79252,1.97762);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.88502,1.94821);
\draw [c,line width=0.9] (1.88502,1.9188) -- (1.88502,1.97762);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.83877,1.99296);
\draw [c,line width=0.9] (1.80935,1.99296) -- (1.86818,1.99296);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.83877,1.90789);
\draw [c,line width=0.9] (1.80935,1.90789) -- (1.86818,1.90789);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.88502,1.96084);
\draw [c,line width=0.9] (1.88502,1.93143) -- (1.88502,1.99026);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.97752,1.96084);
\draw [c,line width=0.9] (1.97752,1.93143) -- (1.97752,1.99026);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.93127,2.00624);
\draw [c,line width=0.9] (1.90185,2.00624) -- (1.96068,2.00624);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.93127,1.91987);
\draw [c,line width=0.9] (1.90185,1.91987) -- (1.96068,1.91987);
\draw [c,line width=0.9] (2.02377,1.90189) -- (1.97752,1.90189);
\draw [c,line width=0.9] (1.97752,1.87248) -- (1.97752,1.9313);
\draw [c,line width=0.9] (2.02377,1.90189) -- (2.07002,1.90189);
\draw [c,line width=0.9] (2.07002,1.87248) -- (2.07002,1.9313);
\draw [c,line width=0.9] (2.02377,1.90189) -- (2.02377,1.94416);
\draw [c,line width=0.9] (1.99435,1.94416) -- (2.05318,1.94416);
\draw [c,line width=0.9] (2.02377,1.90189) -- (2.02377,1.86407);
\draw [c,line width=0.9] (1.99435,1.86407) -- (2.05318,1.86407);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.07002,1.95663);
\draw [c,line width=0.9] (2.07002,1.92722) -- (2.07002,1.98604);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.16252,1.95663);
\draw [c,line width=0.9] (2.16252,1.92722) -- (2.16252,1.98604);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.11627,2.00182);
\draw [c,line width=0.9] (2.08685,2.00182) -- (2.14568,2.00182);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.11627,1.91588);
\draw [c,line width=0.9] (2.08685,1.91588) -- (2.14568,1.91588);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.16252,1.92294);
\draw [c,line width=0.9] (2.16252,1.89353) -- (2.16252,1.95236);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.25502,1.92294);
\draw [c,line width=0.9] (2.25502,1.89353) -- (2.25502,1.95236);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.20877,1.96636);
\draw [c,line width=0.9] (2.17935,1.96636) -- (2.23818,1.96636);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.20877,1.88397);
\draw [c,line width=0.9] (2.17935,1.88397) -- (2.23818,1.88397);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.25502,1.95242);
\draw [c,line width=0.9] (2.25502,1.92301) -- (2.25502,1.98183);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.34752,1.95242);
\draw [c,line width=0.9] (2.34752,1.92301) -- (2.34752,1.98183);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.30127,1.99739);
\draw [c,line width=0.9] (2.27185,1.99739) -- (2.33068,1.99739);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.30127,1.91188);
\draw [c,line width=0.9] (2.27185,1.91188) -- (2.33068,1.91188);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.34752,1.96084);
\draw [c,line width=0.9] (2.34752,1.93143) -- (2.34752,1.99026);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.44002,1.96084);
\draw [c,line width=0.9] (2.44002,1.93143) -- (2.44002,1.99026);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.39377,2.00624);
\draw [c,line width=0.9] (2.36435,2.00624) -- (2.42318,2.00624);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.39377,1.91987);
\draw [c,line width=0.9] (2.36435,1.91987) -- (2.42318,1.91987);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.44002,1.94821);
\draw [c,line width=0.9] (2.44002,1.9188) -- (2.44002,1.97762);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.53251,1.94821);
\draw [c,line width=0.9] (2.53251,1.9188) -- (2.53251,1.97762);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.48626,1.99296);
\draw [c,line width=0.9] (2.45685,1.99296) -- (2.51568,1.99296);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.48626,1.90789);
\draw [c,line width=0.9] (2.45685,1.90789) -- (2.51568,1.90789);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.53251,1.95242);
\draw [c,line width=0.9] (2.53251,1.92301) -- (2.53251,1.98183);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.62501,1.95242);
\draw [c,line width=0.9] (2.62501,1.92301) -- (2.62501,1.98183);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.57876,1.99739);
\draw [c,line width=0.9] (2.54935,1.99739) -- (2.60818,1.99739);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.57876,1.91188);
\draw [c,line width=0.9] (2.54935,1.91188) -- (2.60818,1.91188);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.62501,2.02401);
\draw [c,line width=0.9] (2.62501,1.9946) -- (2.62501,2.05342);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.71751,2.02401);
\draw [c,line width=0.9] (2.71751,1.9946) -- (2.71751,2.05342);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.67126,2.07033);
\draw [c,line width=0.9] (2.64185,2.07033) -- (2.70068,2.07033);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.67126,1.9819);
\draw [c,line width=0.9] (2.64185,1.9819) -- (2.70068,1.9819);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.71751,1.95242);
\draw [c,line width=0.9] (2.71751,1.92301) -- (2.71751,1.98183);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.81001,1.95242);
\draw [c,line width=0.9] (2.81001,1.92301) -- (2.81001,1.98183);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.76376,1.99739);
\draw [c,line width=0.9] (2.73435,1.99739) -- (2.79318,1.99739);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.76376,1.91188);
\draw [c,line width=0.9] (2.73435,1.91188) -- (2.79318,1.91188);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.81001,1.944);
\draw [c,line width=0.9] (2.81001,1.91459) -- (2.81001,1.97341);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.90251,1.944);
\draw [c,line width=0.9] (2.90251,1.91459) -- (2.90251,1.97341);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.85626,1.98853);
\draw [c,line width=0.9] (2.82685,1.98853) -- (2.88568,1.98853);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.85626,1.9039);
\draw [c,line width=0.9] (2.82685,1.9039) -- (2.88568,1.9039);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.90251,1.98611);
\draw [c,line width=0.9] (2.90251,1.9567) -- (2.90251,2.01552);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.99501,1.98611);
\draw [c,line width=0.9] (2.99501,1.9567) -- (2.99501,2.01552);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.94876,2.03059);
\draw [c,line width=0.9] (2.91935,2.03059) -- (2.97818,2.03059);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.94876,1.94584);
\draw [c,line width=0.9] (2.91935,1.94584) -- (2.97818,1.94584);
\draw [c,line width=0.9] (3.04126,2.01559) -- (2.99501,2.01559);
\draw [c,line width=0.9] (2.99501,1.98618) -- (2.99501,2.045);
\draw [c,line width=0.9] (3.04126,2.01559) -- (3.08751,2.01559);
\draw [c,line width=0.9] (3.08751,1.98618) -- (3.08751,2.045);
\draw [c,line width=0.9] (3.04126,2.01559) -- (3.04126,2.06151);
\draw [c,line width=0.9] (3.01185,2.06151) -- (3.07068,2.06151);
\draw [c,line width=0.9] (3.04126,2.01559) -- (3.04126,1.97388);
\draw [c,line width=0.9] (3.01185,1.97388) -- (3.07068,1.97388);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.08751,2.02822);
\draw [c,line width=0.9] (3.08751,1.99881) -- (3.08751,2.05763);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.18001,2.02822);
\draw [c,line width=0.9] (3.18001,1.99881) -- (3.18001,2.05763);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.13376,2.07474);
\draw [c,line width=0.9] (3.10435,2.07474) -- (3.16318,2.07474);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.13376,1.98591);
\draw [c,line width=0.9] (3.10435,1.98591) -- (3.16318,1.98591);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.18001,2.0577);
\draw [c,line width=0.9] (3.18001,2.02829) -- (3.18001,2.08711);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.27251,2.0577);
\draw [c,line width=0.9] (3.27251,2.02829) -- (3.27251,2.08711);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.22626,2.1056);
\draw [c,line width=0.9] (3.19685,2.1056) -- (3.25568,2.1056);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.22626,2.01401);
\draw [c,line width=0.9] (3.19685,2.01401) -- (3.25568,2.01401);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.27251,2.01138);
\draw [c,line width=0.9] (3.27251,1.98197) -- (3.27251,2.04079);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.36501,2.01138);
\draw [c,line width=0.9] (3.36501,1.98197) -- (3.36501,2.04079);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.31876,2.05709);
\draw [c,line width=0.9] (3.28935,2.05709) -- (3.34818,2.05709);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.31876,1.96987);
\draw [c,line width=0.9] (3.28935,1.96987) -- (3.34818,1.96987);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.36501,2.0577);
\draw [c,line width=0.9] (3.36501,2.02829) -- (3.36501,2.08711);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.45751,2.0577);
\draw [c,line width=0.9] (3.45751,2.02829) -- (3.45751,2.08711);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.41126,2.1056);
\draw [c,line width=0.9] (3.38185,2.1056) -- (3.44067,2.1056);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.41126,2.01401);
\draw [c,line width=0.9] (3.38185,2.01401) -- (3.44067,2.01401);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.45751,1.99032);
\draw [c,line width=0.9] (3.45751,1.96091) -- (3.45751,2.01973);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.55001,1.99032);
\draw [c,line width=0.9] (3.55001,1.96091) -- (3.55001,2.01973);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.50376,2.03501);
\draw [c,line width=0.9] (3.47435,2.03501) -- (3.53317,2.03501);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.50376,1.94985);
\draw [c,line width=0.9] (3.47435,1.94985) -- (3.53317,1.94985);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.55001,2.07876);
\draw [c,line width=0.9] (3.55001,2.04934) -- (3.55001,2.10817);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.64251,2.07876);
\draw [c,line width=0.9] (3.64251,2.04934) -- (3.64251,2.10817);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.59626,2.12761);
\draw [c,line width=0.9] (3.56685,2.12761) -- (3.62567,2.12761);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.59626,2.03411);
\draw [c,line width=0.9] (3.56685,2.03411) -- (3.62567,2.03411);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.64251,2.08718);
\draw [c,line width=0.9] (3.64251,2.05777) -- (3.64251,2.11659);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.73501,2.08718);
\draw [c,line width=0.9] (3.73501,2.05777) -- (3.73501,2.11659);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.68876,2.13641);
\draw [c,line width=0.9] (3.65935,2.13641) -- (3.71817,2.13641);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.68876,2.04215);
\draw [c,line width=0.9] (3.65935,2.04215) -- (3.71817,2.04215);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.73501,2.18403);
\draw [c,line width=0.9] (3.73501,2.15462) -- (3.73501,2.21345);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.82751,2.18403);
\draw [c,line width=0.9] (3.82751,2.15462) -- (3.82751,2.21345);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.78126,2.23741);
\draw [c,line width=0.9] (3.75185,2.23741) -- (3.81067,2.23741);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.78126,2.13487);
\draw [c,line width=0.9] (3.75185,2.13487) -- (3.81067,2.13487);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.82751,2.15877);
\draw [c,line width=0.9] (3.82751,2.12935) -- (3.82751,2.18818);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.92001,2.15877);
\draw [c,line width=0.9] (3.92001,2.12935) -- (3.92001,2.18818);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.87376,2.2111);
\draw [c,line width=0.9] (3.84435,2.2111) -- (3.90317,2.2111);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.87376,2.11065);
\draw [c,line width=0.9] (3.84435,2.11065) -- (3.90317,2.11065);
\draw [c,line width=0.9] (3.96626,2.17982) -- (3.92001,2.17982);
\draw [c,line width=0.9] (3.92001,2.15041) -- (3.92001,2.20923);
\draw [c,line width=0.9] (3.96626,2.17982) -- (4.01251,2.17982);
\draw [c,line width=0.9] (4.01251,2.15041) -- (4.01251,2.20923);
\draw [c,line width=0.9] (3.96626,2.17982) -- (3.96626,2.23303);
\draw [c,line width=0.9] (3.93685,2.23303) -- (3.99567,2.23303);
\draw [c,line width=0.9] (3.96626,2.17982) -- (3.96626,2.13083);
\draw [c,line width=0.9] (3.93685,2.13083) -- (3.99567,2.13083);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.01251,2.30194);
\draw [c,line width=0.9] (4.01251,2.27253) -- (4.01251,2.33136);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.10501,2.30194);
\draw [c,line width=0.9] (4.10501,2.27253) -- (4.10501,2.33136);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.05876,2.35996);
\draw [c,line width=0.9] (4.02935,2.35996) -- (4.08817,2.35996);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.05876,2.24814);
\draw [c,line width=0.9] (4.02935,2.24814) -- (4.08817,2.24814);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.10501,2.2851);
\draw [c,line width=0.9] (4.10501,2.25569) -- (4.10501,2.31451);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.19751,2.2851);
\draw [c,line width=0.9] (4.19751,2.25569) -- (4.19751,2.31451);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.15126,2.34247);
\draw [c,line width=0.9] (4.12185,2.34247) -- (4.18067,2.34247);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.15126,2.23194);
\draw [c,line width=0.9] (4.12185,2.23194) -- (4.18067,2.23194);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.19751,2.33142);
\draw [c,line width=0.9] (4.19751,2.30201) -- (4.19751,2.36083);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.29001,2.33142);
\draw [c,line width=0.9] (4.29001,2.30201) -- (4.29001,2.36083);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.24376,2.39053);
\draw [c,line width=0.9] (4.21435,2.39053) -- (4.27317,2.39053);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.24376,2.27652);
\draw [c,line width=0.9] (4.21435,2.27652) -- (4.27317,2.27652);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.29001,2.45355);
\draw [c,line width=0.9] (4.29001,2.42413) -- (4.29001,2.48296);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.38251,2.45355);
\draw [c,line width=0.9] (4.38251,2.42413) -- (4.38251,2.48296);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.33626,2.517);
\draw [c,line width=0.9] (4.30685,2.517) -- (4.36567,2.517);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.33626,2.3943);
\draw [c,line width=0.9] (4.30685,2.3943) -- (4.36567,2.3943);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.38251,2.45355);
\draw [c,line width=0.9] (4.38251,2.42413) -- (4.38251,2.48296);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.47501,2.45355);
\draw [c,line width=0.9] (4.47501,2.42413) -- (4.47501,2.48296);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.42876,2.517);
\draw [c,line width=0.9] (4.39935,2.517) -- (4.45817,2.517);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.42876,2.3943);
\draw [c,line width=0.9] (4.39935,2.3943) -- (4.45817,2.3943);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.47501,2.4746);
\draw [c,line width=0.9] (4.47501,2.44519) -- (4.47501,2.50401);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.56751,2.4746);
\draw [c,line width=0.9] (4.56751,2.44519) -- (4.56751,2.50401);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.52126,2.53878);
\draw [c,line width=0.9] (4.49185,2.53878) -- (4.55067,2.53878);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.52126,2.41464);
\draw [c,line width=0.9] (4.49185,2.41464) -- (4.55067,2.41464);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.56751,2.60936);
\draw [c,line width=0.9] (4.56751,2.57995) -- (4.56751,2.63877);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.66001,2.60936);
\draw [c,line width=0.9] (4.66001,2.57995) -- (4.66001,2.63877);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.61376,2.67795);
\draw [c,line width=0.9] (4.58435,2.67795) -- (4.64317,2.67795);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.61376,2.54498);
\draw [c,line width=0.9] (4.58435,2.54498) -- (4.64317,2.54498);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.66001,2.8157);
\draw [c,line width=0.9] (4.66001,2.78629) -- (4.66001,2.84511);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.75251,2.8157);
\draw [c,line width=0.9] (4.75251,2.78629) -- (4.75251,2.84511);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.70626,2.89053);
\draw [c,line width=0.9] (4.67685,2.89053) -- (4.73567,2.89053);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.70626,2.74508);
\draw [c,line width=0.9] (4.67685,2.74508) -- (4.73567,2.74508);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.75251,2.77359);
\draw [c,line width=0.9] (4.75251,2.74418) -- (4.75251,2.803);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.84501,2.77359);
\draw [c,line width=0.9] (4.84501,2.74418) -- (4.84501,2.803);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.79876,2.84719);
\draw [c,line width=0.9] (4.76935,2.84719) -- (4.82817,2.84719);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.79876,2.7042);
\draw [c,line width=0.9] (4.76935,2.7042) -- (4.82817,2.7042);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.84501,2.84939);
\draw [c,line width=0.9] (4.84501,2.81998) -- (4.84501,2.8788);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.93751,2.84939);
\draw [c,line width=0.9] (4.93751,2.81998) -- (4.93751,2.8788);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.89126,2.92519);
\draw [c,line width=0.9] (4.86185,2.92519) -- (4.92067,2.92519);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.89126,2.7778);
\draw [c,line width=0.9] (4.86185,2.7778) -- (4.92067,2.7778);
\draw [c,line width=0.9] (4.98376,3.08521) -- (4.93751,3.08521);
\draw [c,line width=0.9] (4.93751,3.0558) -- (4.93751,3.11463);
\draw [c,line width=0.9] (4.98376,3.08521) -- (5.03001,3.08521);
\draw [c,line width=0.9] (5.03001,3.0558) -- (5.03001,3.11463);
\draw [c,line width=0.9] (4.98376,3.08521) -- (4.98376,3.16747);
\draw [c,line width=0.9] (4.95435,3.16747) -- (5.01317,3.16747);
\draw [c,line width=0.9] (4.98376,3.08521) -- (4.98376,3.00717);
\draw [c,line width=0.9] (4.95435,3.00717) -- (5.01317,3.00717);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.03001,3.36315);
\draw [c,line width=0.9] (5.03001,3.33374) -- (5.03001,3.39256);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.12251,3.36315);
\draw [c,line width=0.9] (5.12251,3.33374) -- (5.12251,3.39256);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.07626,3.4524);
\draw [c,line width=0.9] (5.04685,3.4524) -- (5.10567,3.4524);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.07626,3.27811);
\draw [c,line width=0.9] (5.04685,3.27811) -- (5.10567,3.27811);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.12251,3.30419);
\draw [c,line width=0.9] (5.12251,3.27478) -- (5.12251,3.3336);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.21501,3.30419);
\draw [c,line width=0.9] (5.21501,3.27478) -- (5.21501,3.3336);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.16876,3.39201);
\draw [c,line width=0.9] (5.13935,3.39201) -- (5.19817,3.39201);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.16876,3.22059);
\draw [c,line width=0.9] (5.13935,3.22059) -- (5.19817,3.22059);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.21501,3.47264);
\draw [c,line width=0.9] (5.21501,3.44323) -- (5.21501,3.50205);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.30751,3.47264);
\draw [c,line width=0.9] (5.30751,3.44323) -- (5.30751,3.50205);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.26126,3.5645);
\draw [c,line width=0.9] (5.23185,3.5645) -- (5.29067,3.5645);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.26126,3.38499);
\draw [c,line width=0.9] (5.23185,3.38499) -- (5.29067,3.38499);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.30751,3.69162);
\draw [c,line width=0.9] (5.30751,3.6622) -- (5.30751,3.72103);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.40001,3.69162);
\draw [c,line width=0.9] (5.40001,3.6622) -- (5.40001,3.72103);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.35376,3.78847);
\draw [c,line width=0.9] (5.32435,3.78847) -- (5.38317,3.78847);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.35376,3.59897);
\draw [c,line width=0.9] (5.32435,3.59897) -- (5.38317,3.59897);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.40001,4.04114);
\draw [c,line width=0.9] (5.40001,4.01173) -- (5.40001,4.07055);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.49251,4.04114);
\draw [c,line width=0.9] (5.49251,4.01173) -- (5.49251,4.07055);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.44626,4.14547);
\draw [c,line width=0.9] (5.41685,4.14547) -- (5.47567,4.14547);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.44626,3.94102);
\draw [c,line width=0.9] (5.41685,3.94102) -- (5.47567,3.94102);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.49251,4.22222);
\draw [c,line width=0.9] (5.49251,4.19281) -- (5.49251,4.25163);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.58501,4.22222);
\draw [c,line width=0.9] (5.58501,4.19281) -- (5.58501,4.25163);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.53876,4.33021);
\draw [c,line width=0.9] (5.50935,4.33021) -- (5.56817,4.33021);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.53876,4.11844);
\draw [c,line width=0.9] (5.50935,4.11844) -- (5.56817,4.11844);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.58501,4.58016);
\draw [c,line width=0.9] (5.58501,4.55075) -- (5.58501,4.60957);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.67751,4.58016);
\draw [c,line width=0.9] (5.67751,4.55075) -- (5.67751,4.60957);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.63126,4.69505);
\draw [c,line width=0.9] (5.60185,4.69505) -- (5.66067,4.69505);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.63126,4.46949);
\draw [c,line width=0.9] (5.60185,4.46949) -- (5.66067,4.46949);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.67751,4.76545);
\draw [c,line width=0.9] (5.67751,4.73604) -- (5.67751,4.79486);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.77001,4.76545);
\draw [c,line width=0.9] (5.77001,4.73604) -- (5.77001,4.79486);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.72376,4.88375);
\draw [c,line width=0.9] (5.69435,4.88375) -- (5.75317,4.88375);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.72376,4.65137);
\draw [c,line width=0.9] (5.69435,4.65137) -- (5.75317,4.65137);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.77001,5.03496);
\draw [c,line width=0.9] (5.77001,5.00555) -- (5.77001,5.06438);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.86251,5.03496);
\draw [c,line width=0.9] (5.86251,5.00555) -- (5.86251,5.06438);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.81626,5.15804);
\draw [c,line width=0.9] (5.78685,5.15804) -- (5.84567,5.15804);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.81626,4.9161);
\draw [c,line width=0.9] (5.78685,4.9161) -- (5.84567,4.9161);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.86251,5.275);
\draw [c,line width=0.9] (5.86251,5.24559) -- (5.86251,5.30441);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.95501,5.275);
\draw [c,line width=0.9] (5.95501,5.24559) -- (5.95501,5.30441);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.90876,5.40219);
\draw [c,line width=0.9] (5.87935,5.40219) -- (5.93817,5.40219);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.90876,5.15202);
\draw [c,line width=0.9] (5.87935,5.15202) -- (5.93817,5.15202);
\draw [c,line width=0.9] (6.00126,5.49398) -- (5.95501,5.49398);
\draw [c,line width=0.9] (5.95501,5.46456) -- (5.95501,5.52339);
\draw [c,line width=0.9] (6.00126,5.49398) -- (6.04751,5.49398);
\draw [c,line width=0.9] (6.04751,5.46456) -- (6.04751,5.52339);
\draw [c,line width=0.9] (6.00126,5.49398) -- (6.00126,5.6248);
\draw [c,line width=0.9] (5.97185,5.6248) -- (6.03067,5.6248);
\draw [c,line width=0.9] (6.00126,5.49398) -- (6.00126,5.36737);
\draw [c,line width=0.9] (5.97185,5.36737) -- (6.03067,5.36737);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.04751,6.04142);
\draw [c,line width=0.9] (6.04751,6.01201) -- (6.04751,6.07083);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.14001,6.04142);
\draw [c,line width=0.9] (6.14001,6.01201) -- (6.14001,6.07083);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.09376,6.18091);
\draw [c,line width=0.9] (6.06435,6.18091) -- (6.12317,6.18091);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.09376,5.90615);
\draw [c,line width=0.9] (6.06435,5.90615) -- (6.12317,5.90615);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.14001,6.46254);
\draw [c,line width=0.9] (6.14001,6.43312) -- (6.14001,6.49195);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.23251,6.46254);
\draw [c,line width=0.9] (6.23251,6.43312) -- (6.23251,6.49195);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.18626,6.60833);
\draw [c,line width=0.9] (6.15685,6.60833) -- (6.21567,6.60833);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.18626,6.32095);
\draw [c,line width=0.9] (6.15685,6.32095) -- (6.21567,6.32095);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.23251,6.7152);
\draw [c,line width=0.9] (6.23251,6.68579) -- (6.23251,6.74461);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.32501,6.7152);
\draw [c,line width=0.9] (6.32501,6.68579) -- (6.32501,6.74461);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.27876,6.86465);
\draw [c,line width=0.9] (6.24935,6.86465) -- (6.30817,6.86465);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.27876,6.56996);
\draw [c,line width=0.9] (6.24935,6.56996) -- (6.30817,6.56996);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.32501,7.08157);
\draw [c,line width=0.9] (6.32501,7.05216) -- (6.32501,7.11098);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.41751,7.08157);
\draw [c,line width=0.9] (6.41751,7.05216) -- (6.41751,7.11098);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.37126,7.23617);
\draw [c,line width=0.9] (6.34185,7.23617) -- (6.40067,7.23617);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.37126,6.93119);
\draw [c,line width=0.9] (6.34185,6.93119) -- (6.40067,6.93119);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.41751,7.56164);
\draw [c,line width=0.9] (6.41751,7.53223) -- (6.41751,7.59105);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.51001,7.56164);
\draw [c,line width=0.9] (6.51001,7.53223) -- (6.51001,7.59105);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.46376,7.72272);
\draw [c,line width=0.9] (6.43435,7.72272) -- (6.49317,7.72272);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.46376,7.40476);
\draw [c,line width=0.9] (6.43435,7.40476) -- (6.49317,7.40476);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.51001,7.79746);
\draw [c,line width=0.9] (6.51001,7.76805) -- (6.51001,7.82687);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.60251,7.79746);
\draw [c,line width=0.9] (6.60251,7.76805) -- (6.60251,7.82687);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.55626,7.96164);
\draw [c,line width=0.9] (6.52684,7.96164) -- (6.58567,7.96164);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.55626,7.63749);
\draw [c,line width=0.9] (6.52684,7.63749) -- (6.58567,7.63749);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.60251,7.59533);
\draw [c,line width=0.9] (6.60251,7.56592) -- (6.60251,7.62474);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.69501,7.59533);
\draw [c,line width=0.9] (6.69501,7.56592) -- (6.69501,7.62474);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.64876,7.75686);
\draw [c,line width=0.9] (6.61934,7.75686) -- (6.67817,7.75686);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.64876,7.43801);
\draw [c,line width=0.9] (6.61934,7.43801) -- (6.67817,7.43801);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.69501,8.27332);
\draw [c,line width=0.9] (6.69501,8.24391) -- (6.69501,8.30273);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.78751,8.27332);
\draw [c,line width=0.9] (6.78751,8.24391) -- (6.78751,8.30273);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.74126,8.44357);
\draw [c,line width=0.9] (6.71184,8.44357) -- (6.77067,8.44357);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.74126,8.10728);
\draw [c,line width=0.9] (6.71184,8.10728) -- (6.77067,8.10728);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.78751,8.45019);
\draw [c,line width=0.9] (6.78751,8.42077) -- (6.78751,8.4796);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.88001,8.45019);
\draw [c,line width=0.9] (6.88001,8.42077) -- (6.88001,8.4796);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.83376,8.62263);
\draw [c,line width=0.9] (6.80434,8.62263) -- (6.86317,8.62263);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.83376,8.28195);
\draw [c,line width=0.9] (6.80434,8.28195) -- (6.86317,8.28195);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.88001,8.3407);
\draw [c,line width=0.9] (6.88001,8.31129) -- (6.88001,8.37011);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.97251,8.3407);
\draw [c,line width=0.9] (6.97251,8.31129) -- (6.97251,8.37011);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.92626,8.51179);
\draw [c,line width=0.9] (6.89684,8.51179) -- (6.95567,8.51179);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.92626,8.17382);
\draw [c,line width=0.9] (6.89684,8.17382) -- (6.95567,8.17382);
\draw [c,line width=0.9] (7.01876,8.15962) -- (6.97251,8.15962);
\draw [c,line width=0.9] (6.97251,8.13021) -- (6.97251,8.18903);
\draw [c,line width=0.9] (7.01876,8.15962) -- (7.06501,8.15962);
\draw [c,line width=0.9] (7.06501,8.13021) -- (7.06501,8.18903);
\draw [c,line width=0.9] (7.01876,8.15962) -- (7.01876,8.32844);
\draw [c,line width=0.9] (6.98934,8.32844) -- (7.04817,8.32844);
\draw [c,line width=0.9] (7.01876,8.15962) -- (7.01876,7.99501);
\draw [c,line width=0.9] (6.98934,7.99501) -- (7.04817,7.99501);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.06501,8.36596);
\draw [c,line width=0.9] (7.06501,8.33655) -- (7.06501,8.39538);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.15751,8.36596);
\draw [c,line width=0.9] (7.15751,8.33655) -- (7.15751,8.39538);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.11126,8.53737);
\draw [c,line width=0.9] (7.08184,8.53737) -- (7.14067,8.53737);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.11126,8.19877);
\draw [c,line width=0.9] (7.08184,8.19877) -- (7.14067,8.19877);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.15751,8.22278);
\draw [c,line width=0.9] (7.15751,8.19337) -- (7.15751,8.2522);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.25001,8.22278);
\draw [c,line width=0.9] (7.25001,8.19337) -- (7.25001,8.2522);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.20376,8.3924);
\draw [c,line width=0.9] (7.17434,8.3924) -- (7.23317,8.3924);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.20376,8.05738);
\draw [c,line width=0.9] (7.17434,8.05738) -- (7.23317,8.05738);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.25001,8.19752);
\draw [c,line width=0.9] (7.25001,8.16811) -- (7.25001,8.22693);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.3425,8.19752);
\draw [c,line width=0.9] (7.3425,8.16811) -- (7.3425,8.22693);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.29626,8.36681);
\draw [c,line width=0.9] (7.26684,8.36681) -- (7.32567,8.36681);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.29626,8.03243);
\draw [c,line width=0.9] (7.26684,8.03243) -- (7.32567,8.03243);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.3425,7.74272);
\draw [c,line width=0.9] (7.3425,7.7133) -- (7.3425,7.77213);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.43501,7.74272);
\draw [c,line width=0.9] (7.43501,7.7133) -- (7.43501,7.77213);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.38875,7.90618);
\draw [c,line width=0.9] (7.35934,7.90618) -- (7.41817,7.90618);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.38875,7.58346);
\draw [c,line width=0.9] (7.35934,7.58346) -- (7.41817,7.58346);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.43501,7.68376);
\draw [c,line width=0.9] (7.43501,7.65435) -- (7.43501,7.71317);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.5275,7.68376);
\draw [c,line width=0.9] (7.5275,7.65435) -- (7.5275,7.71317);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.48126,7.84646);
\draw [c,line width=0.9] (7.45184,7.84646) -- (7.51067,7.84646);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.48126,7.52528);
\draw [c,line width=0.9] (7.45184,7.52528) -- (7.51067,7.52528);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.5275,7.27107);
\draw [c,line width=0.9] (7.5275,7.24166) -- (7.5275,7.30048);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.62,7.27107);
\draw [c,line width=0.9] (7.62,7.24166) -- (7.62,7.30048);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.57375,7.42826);
\draw [c,line width=0.9] (7.54434,7.42826) -- (7.60317,7.42826);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.57375,7.11809);
\draw [c,line width=0.9] (7.54434,7.11809) -- (7.60317,7.11809);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.62,6.95103);
\draw [c,line width=0.9] (7.62,6.92161) -- (7.62,6.98044);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.7125,6.95103);
\draw [c,line width=0.9] (7.7125,6.92161) -- (7.7125,6.98044);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.66625,7.10381);
\draw [c,line width=0.9] (7.63684,7.10381) -- (7.69567,7.10381);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.66625,6.80245);
\draw [c,line width=0.9] (7.63684,6.80245) -- (7.69567,6.80245);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.7125,6.68994);
\draw [c,line width=0.9] (7.7125,6.66052) -- (7.7125,6.71935);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.805,6.68994);
\draw [c,line width=0.9] (7.805,6.66052) -- (7.805,6.71935);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.75875,6.83902);
\draw [c,line width=0.9] (7.72934,6.83902) -- (7.78817,6.83902);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.75875,6.54506);
\draw [c,line width=0.9] (7.72934,6.54506) -- (7.78817,6.54506);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.805,6.30672);
\draw [c,line width=0.9] (7.805,6.27731) -- (7.805,6.33614);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.8975,6.30672);
\draw [c,line width=0.9] (7.8975,6.27731) -- (7.8975,6.33614);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.85125,6.45022);
\draw [c,line width=0.9] (7.82184,6.45022) -- (7.88067,6.45022);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.85125,6.16744);
\draw [c,line width=0.9] (7.82184,6.16744) -- (7.88067,6.16744);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.8975,5.88982);
\draw [c,line width=0.9] (7.8975,5.86041) -- (7.8975,5.91923);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.99,5.88982);
\draw [c,line width=0.9] (7.99,5.86041) -- (7.99,5.91923);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.94375,6.02696);
\draw [c,line width=0.9] (7.91434,6.02696) -- (7.97317,6.02696);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.94375,5.75689);
\draw [c,line width=0.9] (7.91434,5.75689) -- (7.97317,5.75689);
\draw [c,line width=0.9] (8.03625,5.59504) -- (7.99,5.59504);
\draw [c,line width=0.9] (7.99,5.56563) -- (7.99,5.62446);
\draw [c,line width=0.9] (8.03625,5.59504) -- (8.0825,5.59504);
\draw [c,line width=0.9] (8.0825,5.56563) -- (8.0825,5.62446);
\draw [c,line width=0.9] (8.03625,5.59504) -- (8.03625,5.72751);
\draw [c,line width=0.9] (8.00684,5.72751) -- (8.06567,5.72751);
\draw [c,line width=0.9] (8.03625,5.59504) -- (8.03625,5.46679);
\draw [c,line width=0.9] (8.00684,5.46679) -- (8.06567,5.46679);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.0825,5.13182);
\draw [c,line width=0.9] (8.0825,5.10241) -- (8.0825,5.16123);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.175,5.13182);
\draw [c,line width=0.9] (8.175,5.10241) -- (8.175,5.16123);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.12875,5.25657);
\draw [c,line width=0.9] (8.09934,5.25657) -- (8.15816,5.25657);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.12875,5.01128);
\draw [c,line width=0.9] (8.09934,5.01128) -- (8.15816,5.01128);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.175,4.89179);
\draw [c,line width=0.9] (8.175,4.86237) -- (8.175,4.9212);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.2675,4.89179);
\draw [c,line width=0.9] (8.2675,4.86237) -- (8.2675,4.9212);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.22125,5.01235);
\draw [c,line width=0.9] (8.19184,5.01235) -- (8.25066,5.01235);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.22125,4.77544);
\draw [c,line width=0.9] (8.19184,4.77544) -- (8.25066,4.77544);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.2675,4.75703);
\draw [c,line width=0.9] (8.2675,4.72762) -- (8.2675,4.78644);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.36,4.75703);
\draw [c,line width=0.9] (8.36,4.72762) -- (8.36,4.78644);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.31375,4.87517);
\draw [c,line width=0.9] (8.28434,4.87517) -- (8.34317,4.87517);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.31375,4.6431);
\draw [c,line width=0.9] (8.28434,4.6431) -- (8.34317,4.6431);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.36,4.43277);
\draw [c,line width=0.9] (8.36,4.40336) -- (8.36,4.46219);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.4525,4.43277);
\draw [c,line width=0.9] (8.4525,4.40336) -- (8.4525,4.46219);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.40625,4.54487);
\draw [c,line width=0.9] (8.37684,4.54487) -- (8.43567,4.54487);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.40625,4.32488);
\draw [c,line width=0.9] (8.37684,4.32488) -- (8.43567,4.32488);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.4525,3.99061);
\draw [c,line width=0.9] (8.4525,3.96119) -- (8.4525,4.02002);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.545,3.99061);
\draw [c,line width=0.9] (8.545,3.96119) -- (8.545,4.02002);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.49875,4.09389);
\draw [c,line width=0.9] (8.46934,4.09389) -- (8.52816,4.09389);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.49875,3.89153);
\draw [c,line width=0.9] (8.46934,3.89153) -- (8.52816,3.89153);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.545,3.91481);
\draw [c,line width=0.9] (8.545,3.88539) -- (8.545,3.94422);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.6375,3.91481);
\draw [c,line width=0.9] (8.6375,3.88539) -- (8.6375,3.94422);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.59125,4.0165);
\draw [c,line width=0.9] (8.56184,4.0165) -- (8.62066,4.0165);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.59125,3.81732);
\draw [c,line width=0.9] (8.56184,3.81732) -- (8.62066,3.81732);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.6375,3.6874);
\draw [c,line width=0.9] (8.6375,3.65799) -- (8.6375,3.71682);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.73,3.6874);
\draw [c,line width=0.9] (8.73,3.65799) -- (8.73,3.71682);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.68375,3.78417);
\draw [c,line width=0.9] (8.65434,3.78417) -- (8.71316,3.78417);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.68375,3.59485);
\draw [c,line width=0.9] (8.65434,3.59485) -- (8.71316,3.59485);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.73,3.47685);
\draw [c,line width=0.9] (8.73,3.44744) -- (8.73,3.50626);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.8225,3.47685);
\draw [c,line width=0.9] (8.8225,3.44744) -- (8.8225,3.50626);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.77625,3.56881);
\draw [c,line width=0.9] (8.74684,3.56881) -- (8.80566,3.56881);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.77625,3.3891);
\draw [c,line width=0.9] (8.74684,3.3891) -- (8.80566,3.3891);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.8225,3.09364);
\draw [c,line width=0.9] (8.8225,3.06422) -- (8.8225,3.12305);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.915,3.09364);
\draw [c,line width=0.9] (8.915,3.06422) -- (8.915,3.12305);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.86875,3.17611);
\draw [c,line width=0.9] (8.83934,3.17611) -- (8.89816,3.17611);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.86875,3.01537);
\draw [c,line width=0.9] (8.83934,3.01537) -- (8.89816,3.01537);
\draw [c,line width=0.9] (8.96125,3.18207) -- (8.915,3.18207);
\draw [c,line width=0.9] (8.915,3.15266) -- (8.915,3.21148);
\draw [c,line width=0.9] (8.96125,3.18207) -- (9.0075,3.18207);
\draw [c,line width=0.9] (9.0075,3.15266) -- (9.0075,3.21148);
\draw [c,line width=0.9] (8.96125,3.18207) -- (8.96125,3.26683);
\draw [c,line width=0.9] (8.93184,3.26683) -- (8.99066,3.26683);
\draw [c,line width=0.9] (8.96125,3.18207) -- (8.96125,3.10152);
\draw [c,line width=0.9] (8.93184,3.10152) -- (8.99066,3.10152);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.0075,3.0052);
\draw [c,line width=0.9] (9.0075,2.97579) -- (9.0075,3.03461);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.1,3.0052);
\draw [c,line width=0.9] (9.1,2.97579) -- (9.1,3.03461);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.05375,3.08533);
\draw [c,line width=0.9] (9.02434,3.08533) -- (9.08316,3.08533);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.05375,2.92929);
\draw [c,line width=0.9] (9.02434,2.92929) -- (9.08316,2.92929);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.1,2.9294);
\draw [c,line width=0.9] (9.1,2.89999) -- (9.1,2.95881);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.1925,2.9294);
\draw [c,line width=0.9] (9.1925,2.89999) -- (9.1925,2.95881);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.14625,3.00745);
\draw [c,line width=0.9] (9.11684,3.00745) -- (9.17566,3.00745);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.14625,2.85556);
\draw [c,line width=0.9] (9.11684,2.85556) -- (9.17566,2.85556);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.1925,2.84097);
\draw [c,line width=0.9] (9.1925,2.81156) -- (9.1925,2.87038);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.285,2.84097);
\draw [c,line width=0.9] (9.285,2.81156) -- (9.285,2.87038);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.23875,2.91653);
\draw [c,line width=0.9] (9.20934,2.91653) -- (9.26816,2.91653);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.23875,2.76962);
\draw [c,line width=0.9] (9.20934,2.76962) -- (9.26816,2.76962);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.285,2.73569);
\draw [c,line width=0.9] (9.285,2.70628) -- (9.285,2.7651);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.3775,2.73569);
\draw [c,line width=0.9] (9.3775,2.70628) -- (9.3775,2.7651);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.33125,2.80817);
\draw [c,line width=0.9] (9.30184,2.80817) -- (9.36066,2.80817);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.33125,2.66743);
\draw [c,line width=0.9] (9.30184,2.66743) -- (9.36066,2.66743);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.3775,2.56303);
\draw [c,line width=0.9] (9.3775,2.53362) -- (9.3775,2.59245);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.47,2.56303);
\draw [c,line width=0.9] (9.47,2.53362) -- (9.47,2.59245);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.42375,2.63014);
\draw [c,line width=0.9] (9.39434,2.63014) -- (9.45316,2.63014);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.42375,2.50014);
\draw [c,line width=0.9] (9.39434,2.50014) -- (9.45316,2.50014);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.47,2.5125);
\draw [c,line width=0.9] (9.47,2.48309) -- (9.47,2.54191);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.5625,2.5125);
\draw [c,line width=0.9] (9.5625,2.48309) -- (9.5625,2.54191);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.51625,2.57795);
\draw [c,line width=0.9] (9.48684,2.57795) -- (9.54566,2.57795);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.51625,2.45126);
\draw [c,line width=0.9] (9.48684,2.45126) -- (9.54566,2.45126);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.5625,2.38196);
\draw [c,line width=0.9] (9.5625,2.35254) -- (9.5625,2.41137);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.655,2.38196);
\draw [c,line width=0.9] (9.655,2.35254) -- (9.655,2.41137);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.60875,2.4429);
\draw [c,line width=0.9] (9.57934,2.4429) -- (9.63816,2.4429);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.60875,2.32522);
\draw [c,line width=0.9] (9.57934,2.32522) -- (9.63816,2.32522);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.655,2.29773);
\draw [c,line width=0.9] (9.655,2.26832) -- (9.655,2.32715);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.7475,2.29773);
\draw [c,line width=0.9] (9.7475,2.26832) -- (9.7475,2.32715);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.70125,2.35559);
\draw [c,line width=0.9] (9.67184,2.35559) -- (9.73066,2.35559);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.70125,2.24409);
\draw [c,line width=0.9] (9.67184,2.24409) -- (9.73066,2.24409);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.7475,2.30194);
\draw [c,line width=0.9] (9.7475,2.27253) -- (9.7475,2.33136);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.84,2.30194);
\draw [c,line width=0.9] (9.84,2.27253) -- (9.84,2.33136);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.79375,2.35996);
\draw [c,line width=0.9] (9.76434,2.35996) -- (9.82316,2.35996);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.79375,2.24814);
\draw [c,line width=0.9] (9.76434,2.24814) -- (9.82316,2.24814);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.84,2.16719);
\draw [c,line width=0.9] (9.84,2.13778) -- (9.84,2.1966);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.9325,2.16719);
\draw [c,line width=0.9] (9.9325,2.13778) -- (9.9325,2.1966);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.88625,2.21987);
\draw [c,line width=0.9] (9.85684,2.21987) -- (9.91566,2.21987);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.88625,2.11872);
\draw [c,line width=0.9] (9.85684,2.11872) -- (9.91566,2.11872);
\draw [c,line width=0.9] (9.97875,2.04928) -- (9.9325,2.04928);
\draw [c,line width=0.9] (9.9325,2.01987) -- (9.9325,2.07869);
\draw [c,line width=0.9] (9.97875,2.04928) -- (10.025,2.04928);
\draw [c,line width=0.9] (10.025,2.01987) -- (10.025,2.07869);
\draw [c,line width=0.9] (9.97875,2.04928) -- (9.97875,2.09679);
\draw [c,line width=0.9] (9.94934,2.09679) -- (10.0082,2.09679);
\draw [c,line width=0.9] (9.97875,2.04928) -- (9.97875,2.00598);
\draw [c,line width=0.9] (9.94934,2.00598) -- (10.0082,2.00598);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.025,2.14192);
\draw [c,line width=0.9] (10.025,2.11251) -- (10.025,2.17133);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.1175,2.14192);
\draw [c,line width=0.9] (10.1175,2.11251) -- (10.1175,2.17133);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.0712,2.19354);
\draw [c,line width=0.9] (10.0418,2.19354) -- (10.1007,2.19354);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.0712,2.09451);
\draw [c,line width=0.9] (10.0418,2.09451) -- (10.1007,2.09451);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.1175,2.12508);
\draw [c,line width=0.9] (10.1175,2.09567) -- (10.1175,2.15449);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.21,2.12508);
\draw [c,line width=0.9] (10.21,2.09567) -- (10.21,2.15449);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.1637,2.17598);
\draw [c,line width=0.9] (10.1343,2.17598) -- (10.1932,2.17598);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.1637,2.07839);
\draw [c,line width=0.9] (10.1343,2.07839) -- (10.1932,2.07839);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.21,2.0577);
\draw [c,line width=0.9] (10.21,2.02829) -- (10.21,2.08711);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.3025,2.0577);
\draw [c,line width=0.9] (10.3025,2.02829) -- (10.3025,2.08711);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.2562,2.1056);
\draw [c,line width=0.9] (10.2268,2.1056) -- (10.2857,2.1056);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.2562,2.01401);
\draw [c,line width=0.9] (10.2268,2.01401) -- (10.2857,2.01401);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.3025,2.02822);
\draw [c,line width=0.9] (10.3025,1.99881) -- (10.3025,2.05763);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.395,2.02822);
\draw [c,line width=0.9] (10.395,1.99881) -- (10.395,2.05763);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.3487,2.07474);
\draw [c,line width=0.9] (10.3193,2.07474) -- (10.3782,2.07474);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.3487,1.98591);
\draw [c,line width=0.9] (10.3193,1.98591) -- (10.3782,1.98591);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.395,1.99032);
\draw [c,line width=0.9] (10.395,1.96091) -- (10.395,2.01973);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.4875,1.99032);
\draw [c,line width=0.9] (10.4875,1.96091) -- (10.4875,2.01973);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.4412,2.03501);
\draw [c,line width=0.9] (10.4118,2.03501) -- (10.4707,2.03501);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.4412,1.94985);
\draw [c,line width=0.9] (10.4118,1.94985) -- (10.4707,1.94985);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.4875,1.99874);
\draw [c,line width=0.9] (10.4875,1.96933) -- (10.4875,2.02816);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.58,1.99874);
\draw [c,line width=0.9] (10.58,1.96933) -- (10.58,2.02816);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.5337,2.04385);
\draw [c,line width=0.9] (10.5043,2.04385) -- (10.5632,2.04385);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.5337,1.95785);
\draw [c,line width=0.9] (10.5043,1.95785) -- (10.5632,1.95785);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.58,1.99453);
\draw [c,line width=0.9] (10.58,1.96512) -- (10.58,2.02394);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.6725,1.99453);
\draw [c,line width=0.9] (10.6725,1.96512) -- (10.6725,2.02394);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.6262,2.03943);
\draw [c,line width=0.9] (10.5968,2.03943) -- (10.6557,2.03943);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.6262,1.95385);
\draw [c,line width=0.9] (10.5968,1.95385) -- (10.6557,1.95385);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.6725,1.96927);
\draw [c,line width=0.9] (10.6725,1.93985) -- (10.6725,1.99868);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.765,1.96927);
\draw [c,line width=0.9] (10.765,1.93985) -- (10.765,1.99868);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.7187,2.01509);
\draw [c,line width=0.9] (10.6893,2.01509) -- (10.7482,2.01509);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.7187,1.92786);
\draw [c,line width=0.9] (10.6893,1.92786) -- (10.7482,1.92786);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.765,1.99453);
\draw [c,line width=0.9] (10.765,1.96512) -- (10.765,2.02394);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.8575,1.99453);
\draw [c,line width=0.9] (10.8575,1.96512) -- (10.8575,2.02394);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.8112,2.03943);
\draw [c,line width=0.9] (10.7818,2.03943) -- (10.8407,2.03943);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.8112,1.95385);
\draw [c,line width=0.9] (10.7818,1.95385) -- (10.8407,1.95385);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.8575,1.97769);
\draw [c,line width=0.9] (10.8575,1.94828) -- (10.8575,2.0071);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.95,1.97769);
\draw [c,line width=0.9] (10.95,1.94828) -- (10.95,2.0071);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.9037,2.02394);
\draw [c,line width=0.9] (10.8743,2.02394) -- (10.9332,2.02394);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.9037,1.93586);
\draw [c,line width=0.9] (10.8743,1.93586) -- (10.9332,1.93586);
\draw [c,line width=0.9] (10.9962,1.9061) -- (10.95,1.9061);
\draw [c,line width=0.9] (10.95,1.87669) -- (10.95,1.93551);
\draw [c,line width=0.9] (10.9962,1.9061) -- (11.0425,1.9061);
\draw [c,line width=0.9] (11.0425,1.87669) -- (11.0425,1.93551);
\draw [c,line width=0.9] (10.9962,1.9061) -- (10.9962,1.9486);
\draw [c,line width=0.9] (10.9668,1.9486) -- (11.0257,1.9486);
\draw [c,line width=0.9] (10.9962,1.9061) -- (10.9962,1.86804);
\draw [c,line width=0.9] (10.9668,1.86804) -- (11.0257,1.86804);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.0425,1.85135);
\draw [c,line width=0.9] (11.0425,1.82194) -- (11.0425,1.88077);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.135,1.85135);
\draw [c,line width=0.9] (11.135,1.82194) -- (11.135,1.88077);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.0887,1.89072);
\draw [c,line width=0.9] (11.0593,1.89072) -- (11.1182,1.89072);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.0887,1.81646);
\draw [c,line width=0.9] (11.0593,1.81646) -- (11.1182,1.81646);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.135,1.90189);
\draw [c,line width=0.9] (11.135,1.87248) -- (11.135,1.9313);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.2275,1.90189);
\draw [c,line width=0.9] (11.2275,1.87248) -- (11.2275,1.9313);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.1812,1.94416);
\draw [c,line width=0.9] (11.1518,1.94416) -- (11.2107,1.94416);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.1812,1.86407);
\draw [c,line width=0.9] (11.1518,1.86407) -- (11.2107,1.86407);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.2275,1.92294);
\draw [c,line width=0.9] (11.2275,1.89353) -- (11.2275,1.95236);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.32,1.92294);
\draw [c,line width=0.9] (11.32,1.89353) -- (11.32,1.95236);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.2737,1.96636);
\draw [c,line width=0.9] (11.2443,1.96636) -- (11.3032,1.96636);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.2737,1.88397);
\draw [c,line width=0.9] (11.2443,1.88397) -- (11.3032,1.88397);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.32,1.89347);
\draw [c,line width=0.9] (11.32,1.86405) -- (11.32,1.92288);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.4125,1.89347);
\draw [c,line width=0.9] (11.4125,1.86405) -- (11.4125,1.92288);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.3662,1.93526);
\draw [c,line width=0.9] (11.3368,1.93526) -- (11.3957,1.93526);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.3662,1.85612);
\draw [c,line width=0.9] (11.3368,1.85612) -- (11.3957,1.85612);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.4125,1.944);
\draw [c,line width=0.9] (11.4125,1.91459) -- (11.4125,1.97341);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.505,1.944);
\draw [c,line width=0.9] (11.505,1.91459) -- (11.505,1.97341);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.4587,1.98853);
\draw [c,line width=0.9] (11.4293,1.98853) -- (11.4882,1.98853);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.4587,1.9039);
\draw [c,line width=0.9] (11.4293,1.9039) -- (11.4882,1.9039);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.505,1.83872);
\draw [c,line width=0.9] (11.505,1.80931) -- (11.505,1.86813);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.5975,1.83872);
\draw [c,line width=0.9] (11.5975,1.80931) -- (11.5975,1.86813);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.5512,1.87732);
\draw [c,line width=0.9] (11.5218,1.87732) -- (11.5807,1.87732);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.5512,1.8046);
\draw [c,line width=0.9] (11.5218,1.8046) -- (11.5807,1.8046);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.5975,1.88504);
\draw [c,line width=0.9] (11.5975,1.85563) -- (11.5975,1.91446);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.69,1.88504);
\draw [c,line width=0.9] (11.69,1.85563) -- (11.69,1.91446);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.6437,1.92637);
\draw [c,line width=0.9] (11.6143,1.92637) -- (11.6732,1.92637);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.6437,1.84817);
\draw [c,line width=0.9] (11.6143,1.84817) -- (11.6732,1.84817);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.69,1.93558);
\draw [c,line width=0.9] (11.69,1.90617) -- (11.69,1.96499);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.7825,1.93558);
\draw [c,line width=0.9] (11.7825,1.90617) -- (11.7825,1.96499);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.7362,1.97966);
\draw [c,line width=0.9] (11.7068,1.97966) -- (11.7657,1.97966);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.7362,1.89592);
\draw [c,line width=0.9] (11.7068,1.89592) -- (11.7657,1.89592);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.7825,1.83451);
\draw [c,line width=0.9] (11.7825,1.8051) -- (11.7825,1.86392);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.875,1.83451);
\draw [c,line width=0.9] (11.875,1.8051) -- (11.875,1.86392);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.8287,1.87285);
\draw [c,line width=0.9] (11.7993,1.87285) -- (11.8582,1.87285);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.8287,1.80065);
\draw [c,line width=0.9] (11.7993,1.80065) -- (11.8582,1.80065);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.875,1.95242);
\draw [c,line width=0.9] (11.875,1.92301) -- (11.875,1.98183);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.9675,1.95242);
\draw [c,line width=0.9] (11.9675,1.92301) -- (11.9675,1.98183);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.9212,1.99739);
\draw [c,line width=0.9] (11.8918,1.99739) -- (11.9507,1.99739);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.9212,1.91188);
\draw [c,line width=0.9] (11.8918,1.91188) -- (11.9507,1.91188);
\draw [c,line width=0.9] (12.0137,1.85557) -- (11.9675,1.85557);
\draw [c,line width=0.9] (11.9675,1.82615) -- (11.9675,1.88498);
\draw [c,line width=0.9] (12.0137,1.85557) -- (12.06,1.85557);
\draw [c,line width=0.9] (12.06,1.82615) -- (12.06,1.88498);
\draw [c,line width=0.9] (12.0137,1.85557) -- (12.0137,1.89518);
\draw [c,line width=0.9] (11.9843,1.89518) -- (12.0432,1.89518);
\draw [c,line width=0.9] (12.0137,1.85557) -- (12.0137,1.82042);
\draw [c,line width=0.9] (11.9843,1.82042) -- (12.0432,1.82042);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.06,1.80082);
\draw [c,line width=0.9] (12.06,1.77141) -- (12.06,1.83023);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.1525,1.80082);
\draw [c,line width=0.9] (12.1525,1.77141) -- (12.1525,1.83023);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.1062,1.83701);
\draw [c,line width=0.9] (12.0768,1.83701) -- (12.1357,1.83701);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.1062,1.76912);
\draw [c,line width=0.9] (12.0768,1.76912) -- (12.1357,1.76912);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.1525,1.87241);
\draw [c,line width=0.9] (12.1525,1.843) -- (12.1525,1.90182);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.245,1.87241);
\draw [c,line width=0.9] (12.245,1.843) -- (12.245,1.90182);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.1987,1.91301);
\draw [c,line width=0.9] (12.1693,1.91301) -- (12.2282,1.91301);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.1987,1.83627);
\draw [c,line width=0.9] (12.1693,1.83627) -- (12.2282,1.83627);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.245,1.93979);
\draw [c,line width=0.9] (12.245,1.91038) -- (12.245,1.9692);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.3375,1.93979);
\draw [c,line width=0.9] (12.3375,1.91038) -- (12.3375,1.9692);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.2912,1.9841);
\draw [c,line width=0.9] (12.2618,1.9841) -- (12.3207,1.9841);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.2912,1.89991);
\draw [c,line width=0.9] (12.2618,1.89991) -- (12.3207,1.89991);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.3375,1.83451);
\draw [c,line width=0.9] (12.3375,1.8051) -- (12.3375,1.86392);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.43,1.83451);
\draw [c,line width=0.9] (12.43,1.8051) -- (12.43,1.86392);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.3837,1.87285);
\draw [c,line width=0.9] (12.3543,1.87285) -- (12.4132,1.87285);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.3837,1.80065);
\draw [c,line width=0.9] (12.3543,1.80065) -- (12.4132,1.80065);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.43,1.90189);
\draw [c,line width=0.9] (12.43,1.87248) -- (12.43,1.9313);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.5225,1.90189);
\draw [c,line width=0.9] (12.5225,1.87248) -- (12.5225,1.9313);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.4762,1.94416);
\draw [c,line width=0.9] (12.4468,1.94416) -- (12.5057,1.94416);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.4762,1.86407);
\draw [c,line width=0.9] (12.4468,1.86407) -- (12.5057,1.86407);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.5225,1.88925);
\draw [c,line width=0.9] (12.5225,1.85984) -- (12.5225,1.91867);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.615,1.88925);
\draw [c,line width=0.9] (12.615,1.85984) -- (12.615,1.91867);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.5687,1.93082);
\draw [c,line width=0.9] (12.5393,1.93082) -- (12.5982,1.93082);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.5687,1.85214);
\draw [c,line width=0.9] (12.5393,1.85214) -- (12.5982,1.85214);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.615,1.87662);
\draw [c,line width=0.9] (12.615,1.84721) -- (12.615,1.90603);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.7075,1.87662);
\draw [c,line width=0.9] (12.7075,1.84721) -- (12.7075,1.90603);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.6612,1.91746);
\draw [c,line width=0.9] (12.6318,1.91746) -- (12.6907,1.91746);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.6612,1.84023);
\draw [c,line width=0.9] (12.6318,1.84023) -- (12.6907,1.84023);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.7075,1.7924);
\draw [c,line width=0.9] (12.7075,1.76299) -- (12.7075,1.82181);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.8,1.7924);
\draw [c,line width=0.9] (12.8,1.76299) -- (12.8,1.82181);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.7537,1.82803);
\draw [c,line width=0.9] (12.7243,1.82803) -- (12.7832,1.82803);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.7537,1.76126);
\draw [c,line width=0.9] (12.7243,1.76126) -- (12.7832,1.76126);
\foreach \P in {(1.74627,1.89768), (1.83877,1.94821), (1.93127,1.96084), (2.02377,1.90189), (2.11627,1.95663), (2.20877,1.92294), (2.30127,1.95242), (2.39377,1.96084), (2.48626,1.94821), (2.57876,1.95242), (2.67126,2.02401), (2.76376,1.95242),
 (2.85626,1.944), (2.94876,1.98611), (3.04126,2.01559), (3.13376,2.02822), (3.22626,2.0577), (3.31876,2.01138), (3.41126,2.0577), (3.50376,1.99032), (3.59626,2.07876), (3.68876,2.08718), (3.78126,2.18403), (3.87376,2.15877), (3.96626,2.17982),
 (4.05876,2.30194), (4.15126,2.2851), (4.24376,2.33142), (4.33626,2.45355), (4.42876,2.45355), (4.52126,2.4746), (4.61376,2.60936), (4.70626,2.8157), (4.79876,2.77359), (4.89126,2.84939), (4.98376,3.08521), (5.07626,3.36315), (5.16876,3.30419),
 (5.26126,3.47264), (5.35376,3.69162), (5.44626,4.04114), (5.53876,4.22222), (5.63126,4.58016), (5.72376,4.76545), (5.81626,5.03496), (5.90876,5.275), (6.00126,5.49398), (6.09376,6.04142), (6.18626,6.46254), (6.27876,6.7152), (6.37126,7.08157),
 (6.46376,7.56164), (6.55626,7.79746), (6.64876,7.59533), (6.74126,8.27332), (6.83376,8.45019), (6.92626,8.3407), (7.01876,8.15962), (7.11126,8.36596), (7.20376,8.22278), (7.29626,8.19752), (7.38875,7.74272), (7.48126,7.68376), (7.57375,7.27107),
 (7.66625,6.95103), (7.75875,6.68994), (7.85125,6.30672), (7.94375,5.88982), (8.03625,5.59504), (8.12875,5.13182), (8.22125,4.89179), (8.31375,4.75703), (8.40625,4.43277), (8.49875,3.99061), (8.59125,3.91481), (8.68375,3.6874), (8.77625,3.47685),
 (8.86875,3.09364), (8.96125,3.18207), (9.05375,3.0052), (9.14625,2.9294), (9.23875,2.84097), (9.33125,2.73569), (9.42375,2.56303), (9.51625,2.5125), (9.60875,2.38196), (9.70125,2.29773), (9.79375,2.30194), (9.88625,2.16719), (9.97875,2.04928),
 (10.0712,2.14192), (10.1637,2.12508), (10.2562,2.0577), (10.3487,2.02822), (10.4412,1.99032), (10.5337,1.99874), (10.6262,1.99453), (10.7187,1.96927), (10.8112,1.99453), (10.9037,1.97769), (10.9962,1.9061), (11.0887,1.85135), (11.1812,1.90189),
 (11.2737,1.92294), (11.3662,1.89347), (11.4587,1.944), (11.5512,1.83872), (11.6437,1.88504), (11.7362,1.93558), (11.8287,1.83451), (11.9212,1.95242), (12.0137,1.85557), (12.1062,1.80082), (12.1987,1.87241), (12.2912,1.93979), (12.3837,1.83451),
 (12.4762,1.90189), (12.5687,1.88925), (12.6612,1.87662), (12.7537,1.7924)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.90505) -- (1.70002,1.90505) -- (1.79252,1.90495) -- (1.88502,1.90493) -- (1.97752,1.90497) -- (2.07002,1.90506) -- (2.16252,1.90522) -- (2.25502,1.90544) -- (2.34752,1.90574) --
 (2.44002,1.90612) -- (2.53251,1.90658) -- (2.62501,1.90714) -- (2.71751,1.90781) -- (2.81001,1.90859) -- (2.90251,1.9095) -- (2.99501,1.91055) -- (3.08751,1.91176) -- (3.18001,1.91315) -- (3.27251,1.91474) -- (3.36501,1.91655) -- (3.45751,1.9186) --
 (3.55001,1.92095) -- (3.64251,1.92361) -- (3.73501,1.92664) -- (3.82751,1.93007) -- (3.92001,1.93398) -- (4.01251,1.93842) -- (4.10501,1.94347) -- (4.19751,1.94922) -- (4.29001,1.95576) -- (4.38251,1.96321) -- (4.47501,1.97169) -- (4.56751,1.98135)
 -- (4.66001,1.99234) -- (4.75251,2.00484) -- (4.84501,2.01903) -- (4.93751,2.0351) -- (5.03001,2.05326) -- (5.12251,2.0737) -- (5.21501,2.09661) -- (5.30751,2.12213) -- (5.40001,2.1504) -- (5.49251,2.18146) -- (5.58501,2.21532) -- (5.67751,2.25186)
 -- (5.77001,2.29088) -- (5.86251,2.33204) -- (5.95501,2.37489) -- (6.04751,2.41883) -- (6.14001,2.46314) -- (6.23251,2.50699) -- (6.32501,2.54945) -- (6.41751,2.58952) -- (6.51001,2.62621) -- (6.60251,2.65851) -- (6.69501,2.68551) --
 (6.78751,2.70641) -- (6.83376,2.71436) -- (6.88001,2.72056) -- (6.92626,2.72495) -- (6.97251,2.72749) -- (7.01876,2.72818) -- (7.06501,2.72699) -- (7.11126,2.72393) -- (7.15751,2.71903) -- (7.20376,2.71232) -- (7.25001,2.70385) -- (7.3425,2.6819) --
 (7.43501,2.65382) -- (7.5275,2.62041) -- (7.62,2.58259) -- (7.7125,2.54134) -- (7.805,2.49769) -- (7.8975,2.45264) -- (7.99,2.40711) -- (8.0825,2.36196) -- (8.175,2.31793) -- (8.2675,2.27563) -- (8.36,2.23552) -- (8.4525,2.19795) -- (8.545,2.16316)
 -- (8.6375,2.13123) -- (8.73,2.10221) -- (8.8225,2.07601) -- (8.915,2.05252) -- (9.0075,2.03159) -- (9.1,2.013) -- (9.1925,1.99657) -- (9.285,1.98208) -- (9.3775,1.96931) -- (9.47,1.95807) -- (9.5625,1.94818) -- (9.655,1.93945) -- (9.7475,1.93175)
 -- (9.84,1.92493) -- (9.9325,1.91886) -- (10.025,1.91345) -- (10.1175,1.9086) -- (10.21,1.90423) -- (10.3025,1.90027) -- (10.395,1.89666) -- (10.4875,1.89335) -- (10.58,1.89029) -- (10.6725,1.88745) -- (10.765,1.8848) -- (10.8575,1.8823) --
 (10.95,1.87993) -- (11.0425,1.87767) -- (11.135,1.8755) -- (11.2275,1.87341) -- (11.32,1.87137) -- (11.4125,1.86939) -- (11.505,1.86745) -- (11.5975,1.86553) -- (11.69,1.86363) -- (11.7825,1.86175) -- (11.875,1.85988) -- (11.9675,1.85801) --
 (12.06,1.85614) -- (12.1525,1.85426) -- (12.245,1.85238) -- (12.3375,1.85049) -- (12.43,1.84858) -- (12.5225,1.84666) -- (12.615,1.84473) -- (12.7075,1.84278) -- (12.8,1.84082) -- (12.8,1.84082);
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.90355) -- (1.70002,1.90355) -- (1.79252,1.90332) -- (1.88502,1.90314) -- (1.97752,1.90301) -- (2.07002,1.90291) -- (2.16252,1.90286) -- (2.25502,1.90285) -- (2.34752,1.9029) --
 (2.44002,1.90299) -- (2.53251,1.90314) -- (2.62501,1.90336) -- (2.71751,1.90364) -- (2.81001,1.90399) -- (2.90251,1.90442) -- (2.99501,1.90494) -- (3.08751,1.90556) -- (3.18001,1.90628) -- (3.27251,1.90712) -- (3.36501,1.90809) -- (3.45751,1.90921)
 -- (3.55001,1.9105) -- (3.64251,1.91197) -- (3.73501,1.91366) -- (3.82751,1.91558) -- (3.92001,1.91778) -- (4.01251,1.92029) -- (4.10501,1.92315) -- (4.19751,1.92641) -- (4.29001,1.93013) -- (4.38251,1.93436) -- (4.47501,1.9392) -- (4.56751,1.94471)
 -- (4.66001,1.95098) -- (4.75251,1.95812) -- (4.84501,1.96623) -- (4.93751,1.97542) -- (5.03001,1.98581) -- (5.12251,1.9975) -- (5.21501,2.01061) -- (5.30751,2.02521) -- (5.40001,2.04139) -- (5.49251,2.05917) -- (5.58501,2.07855) --
 (5.67751,2.09946) -- (5.77001,2.1218) -- (5.86251,2.14536) -- (5.95501,2.16988) -- (6.04751,2.19503) -- (6.14001,2.22039) -- (6.23251,2.24549) -- (6.32501,2.26978) -- (6.41751,2.2927) -- (6.51001,2.31368) -- (6.60251,2.33214) -- (6.69501,2.34756) --
 (6.78751,2.35948) -- (6.83376,2.364) -- (6.88001,2.36752) -- (6.92626,2.37) -- (6.97251,2.37143) -- (7.01876,2.37179) -- (7.06501,2.37107) -- (7.11126,2.36928) -- (7.15751,2.36644) -- (7.20376,2.36255) -- (7.25001,2.35766) -- (7.3425,2.34499) --
 (7.43501,2.32881) -- (7.5275,2.30956) -- (7.62,2.28779) -- (7.7125,2.26404) -- (7.805,2.23891) -- (7.8975,2.21297) -- (7.99,2.18675) -- (8.0825,2.16074) -- (8.175,2.13536) -- (8.2675,2.11096) -- (8.36,2.08782) -- (8.4525,2.06612) -- (8.545,2.046) --
 (8.6375,2.02752) -- (8.73,2.01069) -- (8.8225,1.99548) -- (8.915,1.98181) -- (9.0075,1.96959) -- (9.1,1.9587) -- (9.1925,1.94905) -- (9.285,1.94049) -- (9.3775,1.93291) -- (9.47,1.92619) -- (9.5625,1.92024) -- (9.655,1.91494) -- (9.7475,1.91022) --
 (9.84,1.90599) -- (9.9325,1.90218) -- (10.025,1.89874) -- (10.1175,1.8956) -- (10.21,1.89273) -- (10.3025,1.89008) -- (10.395,1.88762) -- (10.4875,1.88531) -- (10.58,1.88314) -- (10.6725,1.88108) -- (10.765,1.87911) -- (10.8575,1.87721) --
 (10.95,1.87538) -- (11.0425,1.87359) -- (11.135,1.87184) -- (11.2275,1.87012) -- (11.32,1.86842) -- (11.4125,1.86673) -- (11.505,1.86504) -- (11.5975,1.86336) -- (11.69,1.86167) -- (11.7825,1.85998) -- (11.875,1.85827) -- (11.9675,1.85654) --
 (12.06,1.8548) -- (12.1525,1.85304) -- (12.245,1.85126) -- (12.3375,1.84945) -- (12.43,1.84762) -- (12.5225,1.84576) -- (12.615,1.84388) -- (12.7075,1.84196) -- (12.8,1.84002) -- (12.8,1.84002);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.74325) -- (1.70002,1.74325) -- (1.79252,1.74592) -- (1.88502,1.74857) -- (1.97752,1.7512) -- (2.07002,1.75381) -- (2.16252,1.7564) -- (2.25502,1.75897) -- (2.34752,1.76154) --
 (2.44002,1.7641) -- (2.53251,1.76666) -- (2.62501,1.76922) -- (2.71751,1.77178) -- (2.81001,1.77437) -- (2.90251,1.77697) -- (2.99501,1.77961) -- (3.08751,1.78229) -- (3.18001,1.78501) -- (3.27251,1.7878) -- (3.36501,1.79067) -- (3.45751,1.79364) --
 (3.55001,1.79672) -- (3.64251,1.79993) -- (3.73501,1.8033) -- (3.82751,1.80686) -- (3.92001,1.81064) -- (4.01251,1.81468) -- (4.10501,1.81903) -- (4.19751,1.82372) -- (4.29001,1.82883) -- (4.38251,1.8344) -- (4.47501,1.84053) -- (4.56751,1.84728) --
 (4.66001,1.85475) -- (4.75251,1.86304) -- (4.84501,1.87226) -- (4.93751,1.88251) -- (5.03001,1.89391) -- (5.12251,1.90658) -- (5.21501,1.92061) -- (5.30751,1.93611) -- (5.40001,1.95313) -- (5.49251,1.97171) -- (5.58501,1.99185) -- (5.67751,2.01349)
 -- (5.77001,2.0365) -- (5.86251,2.06071) -- (5.95501,2.08584) -- (6.04751,2.11155) -- (6.14001,2.13744) -- (6.23251,2.16302) -- (6.32501,2.18776) -- (6.41751,2.2111) -- (6.51001,2.23246) -- (6.60251,2.25127) -- (6.69501,2.26701) -- (6.78751,2.2792)
 -- (6.83376,2.28385) -- (6.88001,2.28749) -- (6.92626,2.29008) -- (6.97251,2.29161) -- (7.01876,2.29206) -- (7.06501,2.29143) -- (7.11126,2.28971) -- (7.15751,2.28694) -- (7.20376,2.28312) -- (7.25001,2.27828) -- (7.3425,2.2657) -- (7.43501,2.24957)
 -- (7.5275,2.23035) -- (7.62,2.20857) -- (7.7125,2.1848) -- (7.805,2.15961) -- (7.8975,2.13357) -- (7.99,2.10724) -- (8.0825,2.08109) -- (8.175,2.05555) -- (8.2675,2.03096) -- (8.36,2.0076) -- (8.4525,1.98566) -- (8.545,1.96528) -- (8.6375,1.94651)
 -- (8.73,1.92937) -- (8.8225,1.91382) -- (8.915,1.8998) -- (9.0075,1.8872) -- (9.1,1.87593) -- (9.1925,1.86585) -- (9.285,1.85686) -- (9.3775,1.84883) -- (9.47,1.84164) -- (9.5625,1.8352) -- (9.655,1.8294) -- (9.7475,1.82416) -- (9.84,1.81939) --
 (9.9325,1.81503) -- (10.025,1.81102) -- (10.1175,1.8073) -- (10.21,1.80383) -- (10.3025,1.80057) -- (10.395,1.79748) -- (10.4875,1.79454) -- (10.58,1.79173) -- (10.6725,1.78901) -- (10.765,1.78637) -- (10.8575,1.7838) -- (10.95,1.78127) --
 (11.0425,1.77879) -- (11.135,1.77634) -- (11.2275,1.7739) -- (11.32,1.77148) -- (11.4125,1.76906) -- (11.505,1.76665) -- (11.5975,1.76422) -- (11.69,1.76179) -- (11.7825,1.75935) -- (11.875,1.75689) -- (11.9675,1.75441) -- (12.06,1.75191) --
 (12.1525,1.74939) -- (12.245,1.74684) -- (12.3375,1.74427) -- (12.43,1.74167) -- (12.5225,1.73905) -- (12.615,1.7364) -- (12.7075,1.73372) -- (12.8,1.73102) -- (12.8,1.73102);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.74124) -- (1.70002,1.74124) -- (1.79252,1.74373) -- (1.88502,1.74617) -- (1.97752,1.74857) -- (2.07002,1.75092) -- (2.16252,1.75323) -- (2.25502,1.7555) -- (2.34752,1.75772) --
 (2.44002,1.7599) -- (2.53251,1.76204) -- (2.62501,1.76414) -- (2.71751,1.76619) -- (2.81001,1.76819) -- (2.90251,1.77016) -- (2.99501,1.77208) -- (3.08751,1.77396) -- (3.18001,1.77579) -- (3.27251,1.77758) -- (3.36501,1.77933) -- (3.45751,1.78103)
 -- (3.55001,1.78269) -- (3.64251,1.78431) -- (3.73501,1.78588) -- (3.82751,1.78741) -- (3.92001,1.7889) -- (4.01251,1.79035) -- (4.10501,1.79175) -- (4.19751,1.7931) -- (4.29001,1.79442) -- (4.38251,1.79569) -- (4.47501,1.79692) -- (4.56751,1.7981)
 -- (4.66001,1.79924) -- (4.75251,1.80034) -- (4.84501,1.80139) -- (4.93751,1.8024) -- (5.03001,1.80337) -- (5.12251,1.8043) -- (5.21501,1.80518) -- (5.30751,1.80601) -- (5.40001,1.80681) -- (5.49251,1.80756) -- (5.58501,1.80827) -- (5.67751,1.80893)
 -- (5.77001,1.80955) -- (5.86251,1.81013) -- (5.95501,1.81066) -- (6.04751,1.81115) -- (6.14001,1.8116) -- (6.23251,1.81201) -- (6.32501,1.81237) -- (6.41751,1.81268) -- (6.51001,1.81296) -- (6.60251,1.81319) -- (6.69501,1.81338) --
 (6.78751,1.81352) -- (6.88001,1.81362) -- (6.97251,1.81368) -- (7.06501,1.81369) -- (7.15751,1.81366) -- (7.25001,1.81359) -- (7.3425,1.81348) -- (7.43501,1.81332) -- (7.5275,1.81311) -- (7.62,1.81287) -- (7.7125,1.81258) -- (7.805,1.81225) --
 (7.8975,1.81187) -- (7.99,1.81145) -- (8.0825,1.81099) -- (8.175,1.81048) -- (8.2675,1.80994) -- (8.36,1.80934) -- (8.4525,1.80871) -- (8.545,1.80803) -- (8.6375,1.80731) -- (8.73,1.80654) -- (8.8225,1.80573) -- (8.915,1.80488) -- (9.0075,1.80398)
 -- (9.1,1.80304) -- (9.1925,1.80206) -- (9.285,1.80104) -- (9.3775,1.79997) -- (9.47,1.79885) -- (9.5625,1.7977) -- (9.655,1.7965) -- (9.7475,1.79526) -- (9.84,1.79397) -- (9.9325,1.79264) -- (10.025,1.79127) -- (10.1175,1.78985) -- (10.21,1.7884)
 -- (10.3025,1.78689) -- (10.395,1.78535) -- (10.4875,1.78376) -- (10.58,1.78213) -- (10.6725,1.78045) -- (10.765,1.77873) -- (10.8575,1.77697) -- (10.95,1.77516) -- (11.0425,1.77332) -- (11.135,1.77142) -- (11.2275,1.76949) -- (11.32,1.76751) --
 (11.4125,1.76549) -- (11.505,1.76342) -- (11.5975,1.76131) -- (11.69,1.75916) -- (11.7825,1.75696) -- (11.875,1.75472) -- (11.9675,1.75244) -- (12.06,1.75012) -- (12.1525,1.74775) -- (12.245,1.74534) -- (12.3375,1.74288) -- (12.43,1.74038) --
 (12.5225,1.73784) -- (12.615,1.73525) -- (12.7075,1.73262) -- (12.8,1.72995) -- (12.8,1.72995) -- (12.8,1.72995);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (1.70002,1.58422) -- (1.70002,1.58422);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (1.70002,1.58422) -- (1.79252,1.58632) -- (1.88502,1.58876) -- (1.97752,1.59145) -- (2.07002,1.59442) -- (2.16252,1.59769) -- (2.25502,1.60131) -- (2.34752,1.6053) -- (2.44002,1.60971) --
 (2.53251,1.61461) -- (2.62501,1.62003) -- (2.71751,1.62607) -- (2.81001,1.63278) -- (2.90251,1.64025) -- (2.99501,1.6486) -- (3.08751,1.65791) -- (3.18001,1.66833) -- (3.27251,1.68001) -- (3.36501,1.69309) -- (3.45751,1.70779) -- (3.55001,1.72431)
 -- (3.64251,1.74291) -- (3.73501,1.76388) -- (3.82751,1.78755) -- (3.92001,1.8143) -- (4.01251,1.84457) -- (4.10501,1.87888) -- (4.19751,1.91779) -- (4.29001,1.96198) -- (4.38251,2.0122) -- (4.47501,2.06929) -- (4.56751,2.13422) -- (4.66001,2.20804)
 -- (4.75251,2.29191) -- (4.84501,2.38706) -- (4.93751,2.49481) -- (5.03001,2.61648) -- (5.12251,2.75338) -- (5.21501,2.90675) -- (5.30751,3.07763) -- (5.40001,3.26682) -- (5.49251,3.47474) -- (5.58501,3.70131) -- (5.67751,3.94585) --
 (5.77001,4.20696) -- (5.86251,4.48244) -- (5.95501,4.76922) -- (6.04751,5.06332) -- (6.14001,5.35994) -- (6.23251,5.65349) -- (6.32501,5.93779) -- (6.41751,6.20622) -- (6.51001,6.45205) -- (6.60251,6.66867) -- (6.69501,6.84993) -- (6.78751,6.99046)
 -- (6.83376,7.04405) -- (6.88001,7.08593) -- (6.92626,7.11577) -- (6.97251,7.13331) -- (7.01876,7.13841) -- (7.06501,7.13102) -- (7.11126,7.11118) -- (7.15751,7.07904) -- (7.20376,7.03483) -- (7.25001,6.97889) -- (7.3425,6.83357) --
 (7.43501,6.64737) -- (7.5275,6.42564) -- (7.62,6.17454) -- (7.7125,5.90068) -- (7.805,5.61086) -- (7.8975,5.31173) -- (7.99,5.00957) -- (8.0825,4.71007) -- (8.175,4.41813) -- (8.2675,4.13783) -- (8.36,3.87235) -- (8.4525,3.624) -- (8.545,3.39426) --
 (8.6375,3.18388) -- (8.73,2.99296) -- (8.8225,2.82111) -- (8.915,2.66753) -- (9.0075,2.53111) -- (9.1,2.41059) -- (9.1925,2.30459) -- (9.285,2.21169) -- (9.3775,2.13051) -- (9.47,2.05971) -- (9.5625,1.99805) -- (9.655,1.94441) -- (9.7475,1.89774) --
 (9.84,1.85715) -- (9.9325,1.82181) -- (10.025,1.79102) -- (10.1175,1.76418) -- (10.21,1.74073) -- (10.3025,1.72024) -- (10.395,1.70229) -- (10.4875,1.68654) -- (10.58,1.67272) -- (10.6725,1.66055) -- (10.765,1.64983) -- (10.8575,1.64038) --
 (10.95,1.63202) -- (11.0425,1.62462) -- (11.135,1.61807) -- (11.2275,1.61225) -- (11.32,1.60708) -- (11.4125,1.60248) -- (11.505,1.59839) -- (11.5975,1.59474) -- (11.69,1.59149) -- (11.7825,1.58859) -- (11.875,1.58601) -- (11.9675,1.58372) --
 (12.06,1.58168) -- (12.1525,1.57989) -- (12.245,1.57833) -- (12.3375,1.57698) -- (12.43,1.57583) -- (12.5225,1.57488) -- (12.615,1.57412) -- (12.7075,1.57356) -- (12.8,1.57321) -- (12.8,1.57321) -- (12.8,1.57321);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (1.70002,1.92848) -- (1.70002,1.92848);
\draw [c,line width=2.7] (1.70002,1.92848) -- (1.79252,1.93049) -- (1.88502,1.93291) -- (1.97752,1.93563) -- (2.07002,1.93869) -- (2.16252,1.94212) -- (2.25502,1.94596) -- (2.34752,1.95025) -- (2.44002,1.95504) -- (2.53251,1.9604) --
 (2.62501,1.96639) -- (2.71751,1.97309) -- (2.81001,1.98058) -- (2.90251,1.98897) -- (2.99501,1.99836) -- (3.08751,2.00889) -- (3.18001,2.0207) -- (3.27251,2.03396) -- (3.36501,2.04885) -- (3.45751,2.06561) -- (3.55001,2.08447) -- (3.64251,2.10573)
 -- (3.73501,2.12973) -- (3.82751,2.15683) -- (3.92001,2.18749) -- (4.01251,2.2222) -- (4.10501,2.26156) -- (4.19751,2.30622) -- (4.29001,2.35695) -- (4.38251,2.41462) -- (4.47501,2.48019) -- (4.56751,2.55478) -- (4.66001,2.63959) --
 (4.75251,2.73596) -- (4.84501,2.8453) -- (4.93751,2.96912) -- (5.03001,3.10895) -- (5.12251,3.2663) -- (5.21501,3.44257) -- (5.30751,3.63898) -- (5.40001,3.85643) -- (5.49251,4.09541) -- (5.58501,4.35584) -- (5.67751,4.63692) -- (5.77001,4.93705) --
 (5.86251,5.2537) -- (5.95501,5.58332) -- (6.04751,5.92136) -- (6.14001,6.2623) -- (6.23251,6.5997) -- (6.32501,6.92645) -- (6.41751,7.23496) -- (6.51001,7.51747) -- (6.60251,7.76639) -- (6.69501,7.97466) -- (6.78751,8.13608) -- (6.83376,8.19762) --
 (6.88001,8.2457) -- (6.92626,8.27992) -- (6.97251,8.30002) -- (7.01876,8.3058) -- (7.06501,8.29722) -- (7.11126,8.27433) -- (7.15751,8.23728) -- (7.20376,8.18637) -- (7.25001,8.12196) -- (7.3425,7.95469) -- (7.43501,7.7404) -- (7.5275,7.48527) --
 (7.62,7.19634) -- (7.7125,6.88124) -- (7.805,6.54776) -- (7.8975,6.20358) -- (7.99,5.8559) -- (8.0825,5.51124) -- (8.175,5.17527) -- (8.2675,4.85266) -- (8.36,4.54708) -- (8.4525,4.26117) -- (8.545,3.99663) -- (8.6375,3.75432) -- (8.73,3.53438) --
 (8.8225,3.33634) -- (8.915,3.15926) -- (9.0075,3.00191) -- (9.1,2.86281) -- (9.1925,2.74038) -- (9.285,2.63298) -- (9.3775,2.53903) -- (9.47,2.45699) -- (9.5625,2.38544) -- (9.655,2.32307) -- (9.7475,2.2687) -- (9.84,2.22128) -- (9.9325,2.17988) --
 (10.025,2.14369) -- (10.1175,2.11199) -- (10.21,2.08417) -- (10.3025,2.05971) -- (10.395,2.03816) -- (10.4875,2.0191) -- (10.58,2.00222) -- (10.6725,1.98722) -- (10.765,1.97384) -- (10.8575,1.96189) -- (10.95,1.95116) -- (11.0425,1.9415) --
 (11.135,1.93278) -- (11.2275,1.92487) -- (11.32,1.91767) -- (11.4125,1.91109) -- (11.505,1.90505) -- (11.5975,1.89948) -- (11.69,1.89434) -- (11.7825,1.88956) -- (11.875,1.8851) -- (11.9675,1.88094) -- (12.06,1.87704) -- (12.1525,1.87337) --
 (12.245,1.86992) -- (12.3375,1.86668) -- (12.43,1.86362) -- (12.5225,1.86075) -- (12.615,1.85807) -- (12.7075,1.85556) -- (12.8,1.85324) -- (12.8,1.85324) -- (12.8,1.85324);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.70002,1.89768);
\draw [c,line width=0.9] (1.70002,1.86827) -- (1.70002,1.92709);
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.79252,1.89768);
\draw [c,line width=0.9] (1.79252,1.86827) -- (1.79252,1.92709);
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.74627,1.93971);
\draw [c,line width=0.9] (1.71685,1.93971) -- (1.77568,1.93971);
\draw [c,line width=0.9] (1.74627,1.89768) -- (1.74627,1.86009);
\draw [c,line width=0.9] (1.71685,1.86009) -- (1.77568,1.86009);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.79252,1.94821);
\draw [c,line width=0.9] (1.79252,1.9188) -- (1.79252,1.97762);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.88502,1.94821);
\draw [c,line width=0.9] (1.88502,1.9188) -- (1.88502,1.97762);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.83877,1.99296);
\draw [c,line width=0.9] (1.80935,1.99296) -- (1.86818,1.99296);
\draw [c,line width=0.9] (1.83877,1.94821) -- (1.83877,1.90789);
\draw [c,line width=0.9] (1.80935,1.90789) -- (1.86818,1.90789);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.88502,1.96084);
\draw [c,line width=0.9] (1.88502,1.93143) -- (1.88502,1.99026);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.97752,1.96084);
\draw [c,line width=0.9] (1.97752,1.93143) -- (1.97752,1.99026);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.93127,2.00624);
\draw [c,line width=0.9] (1.90185,2.00624) -- (1.96068,2.00624);
\draw [c,line width=0.9] (1.93127,1.96084) -- (1.93127,1.91987);
\draw [c,line width=0.9] (1.90185,1.91987) -- (1.96068,1.91987);
\draw [c,line width=0.9] (2.02377,1.90189) -- (1.97752,1.90189);
\draw [c,line width=0.9] (1.97752,1.87248) -- (1.97752,1.9313);
\draw [c,line width=0.9] (2.02377,1.90189) -- (2.07002,1.90189);
\draw [c,line width=0.9] (2.07002,1.87248) -- (2.07002,1.9313);
\draw [c,line width=0.9] (2.02377,1.90189) -- (2.02377,1.94416);
\draw [c,line width=0.9] (1.99435,1.94416) -- (2.05318,1.94416);
\draw [c,line width=0.9] (2.02377,1.90189) -- (2.02377,1.86407);
\draw [c,line width=0.9] (1.99435,1.86407) -- (2.05318,1.86407);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.07002,1.95663);
\draw [c,line width=0.9] (2.07002,1.92722) -- (2.07002,1.98604);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.16252,1.95663);
\draw [c,line width=0.9] (2.16252,1.92722) -- (2.16252,1.98604);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.11627,2.00182);
\draw [c,line width=0.9] (2.08685,2.00182) -- (2.14568,2.00182);
\draw [c,line width=0.9] (2.11627,1.95663) -- (2.11627,1.91588);
\draw [c,line width=0.9] (2.08685,1.91588) -- (2.14568,1.91588);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.16252,1.92294);
\draw [c,line width=0.9] (2.16252,1.89353) -- (2.16252,1.95236);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.25502,1.92294);
\draw [c,line width=0.9] (2.25502,1.89353) -- (2.25502,1.95236);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.20877,1.96636);
\draw [c,line width=0.9] (2.17935,1.96636) -- (2.23818,1.96636);
\draw [c,line width=0.9] (2.20877,1.92294) -- (2.20877,1.88397);
\draw [c,line width=0.9] (2.17935,1.88397) -- (2.23818,1.88397);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.25502,1.95242);
\draw [c,line width=0.9] (2.25502,1.92301) -- (2.25502,1.98183);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.34752,1.95242);
\draw [c,line width=0.9] (2.34752,1.92301) -- (2.34752,1.98183);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.30127,1.99739);
\draw [c,line width=0.9] (2.27185,1.99739) -- (2.33068,1.99739);
\draw [c,line width=0.9] (2.30127,1.95242) -- (2.30127,1.91188);
\draw [c,line width=0.9] (2.27185,1.91188) -- (2.33068,1.91188);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.34752,1.96084);
\draw [c,line width=0.9] (2.34752,1.93143) -- (2.34752,1.99026);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.44002,1.96084);
\draw [c,line width=0.9] (2.44002,1.93143) -- (2.44002,1.99026);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.39377,2.00624);
\draw [c,line width=0.9] (2.36435,2.00624) -- (2.42318,2.00624);
\draw [c,line width=0.9] (2.39377,1.96084) -- (2.39377,1.91987);
\draw [c,line width=0.9] (2.36435,1.91987) -- (2.42318,1.91987);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.44002,1.94821);
\draw [c,line width=0.9] (2.44002,1.9188) -- (2.44002,1.97762);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.53251,1.94821);
\draw [c,line width=0.9] (2.53251,1.9188) -- (2.53251,1.97762);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.48626,1.99296);
\draw [c,line width=0.9] (2.45685,1.99296) -- (2.51568,1.99296);
\draw [c,line width=0.9] (2.48626,1.94821) -- (2.48626,1.90789);
\draw [c,line width=0.9] (2.45685,1.90789) -- (2.51568,1.90789);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.53251,1.95242);
\draw [c,line width=0.9] (2.53251,1.92301) -- (2.53251,1.98183);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.62501,1.95242);
\draw [c,line width=0.9] (2.62501,1.92301) -- (2.62501,1.98183);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.57876,1.99739);
\draw [c,line width=0.9] (2.54935,1.99739) -- (2.60818,1.99739);
\draw [c,line width=0.9] (2.57876,1.95242) -- (2.57876,1.91188);
\draw [c,line width=0.9] (2.54935,1.91188) -- (2.60818,1.91188);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.62501,2.02401);
\draw [c,line width=0.9] (2.62501,1.9946) -- (2.62501,2.05342);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.71751,2.02401);
\draw [c,line width=0.9] (2.71751,1.9946) -- (2.71751,2.05342);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.67126,2.07033);
\draw [c,line width=0.9] (2.64185,2.07033) -- (2.70068,2.07033);
\draw [c,line width=0.9] (2.67126,2.02401) -- (2.67126,1.9819);
\draw [c,line width=0.9] (2.64185,1.9819) -- (2.70068,1.9819);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.71751,1.95242);
\draw [c,line width=0.9] (2.71751,1.92301) -- (2.71751,1.98183);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.81001,1.95242);
\draw [c,line width=0.9] (2.81001,1.92301) -- (2.81001,1.98183);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.76376,1.99739);
\draw [c,line width=0.9] (2.73435,1.99739) -- (2.79318,1.99739);
\draw [c,line width=0.9] (2.76376,1.95242) -- (2.76376,1.91188);
\draw [c,line width=0.9] (2.73435,1.91188) -- (2.79318,1.91188);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.81001,1.944);
\draw [c,line width=0.9] (2.81001,1.91459) -- (2.81001,1.97341);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.90251,1.944);
\draw [c,line width=0.9] (2.90251,1.91459) -- (2.90251,1.97341);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.85626,1.98853);
\draw [c,line width=0.9] (2.82685,1.98853) -- (2.88568,1.98853);
\draw [c,line width=0.9] (2.85626,1.944) -- (2.85626,1.9039);
\draw [c,line width=0.9] (2.82685,1.9039) -- (2.88568,1.9039);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.90251,1.98611);
\draw [c,line width=0.9] (2.90251,1.9567) -- (2.90251,2.01552);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.99501,1.98611);
\draw [c,line width=0.9] (2.99501,1.9567) -- (2.99501,2.01552);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.94876,2.03059);
\draw [c,line width=0.9] (2.91935,2.03059) -- (2.97818,2.03059);
\draw [c,line width=0.9] (2.94876,1.98611) -- (2.94876,1.94584);
\draw [c,line width=0.9] (2.91935,1.94584) -- (2.97818,1.94584);
\draw [c,line width=0.9] (3.04126,2.01559) -- (2.99501,2.01559);
\draw [c,line width=0.9] (2.99501,1.98618) -- (2.99501,2.045);
\draw [c,line width=0.9] (3.04126,2.01559) -- (3.08751,2.01559);
\draw [c,line width=0.9] (3.08751,1.98618) -- (3.08751,2.045);
\draw [c,line width=0.9] (3.04126,2.01559) -- (3.04126,2.06151);
\draw [c,line width=0.9] (3.01185,2.06151) -- (3.07068,2.06151);
\draw [c,line width=0.9] (3.04126,2.01559) -- (3.04126,1.97388);
\draw [c,line width=0.9] (3.01185,1.97388) -- (3.07068,1.97388);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.08751,2.02822);
\draw [c,line width=0.9] (3.08751,1.99881) -- (3.08751,2.05763);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.18001,2.02822);
\draw [c,line width=0.9] (3.18001,1.99881) -- (3.18001,2.05763);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.13376,2.07474);
\draw [c,line width=0.9] (3.10435,2.07474) -- (3.16318,2.07474);
\draw [c,line width=0.9] (3.13376,2.02822) -- (3.13376,1.98591);
\draw [c,line width=0.9] (3.10435,1.98591) -- (3.16318,1.98591);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.18001,2.0577);
\draw [c,line width=0.9] (3.18001,2.02829) -- (3.18001,2.08711);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.27251,2.0577);
\draw [c,line width=0.9] (3.27251,2.02829) -- (3.27251,2.08711);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.22626,2.1056);
\draw [c,line width=0.9] (3.19685,2.1056) -- (3.25568,2.1056);
\draw [c,line width=0.9] (3.22626,2.0577) -- (3.22626,2.01401);
\draw [c,line width=0.9] (3.19685,2.01401) -- (3.25568,2.01401);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.27251,2.01138);
\draw [c,line width=0.9] (3.27251,1.98197) -- (3.27251,2.04079);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.36501,2.01138);
\draw [c,line width=0.9] (3.36501,1.98197) -- (3.36501,2.04079);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.31876,2.05709);
\draw [c,line width=0.9] (3.28935,2.05709) -- (3.34818,2.05709);
\draw [c,line width=0.9] (3.31876,2.01138) -- (3.31876,1.96987);
\draw [c,line width=0.9] (3.28935,1.96987) -- (3.34818,1.96987);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.36501,2.0577);
\draw [c,line width=0.9] (3.36501,2.02829) -- (3.36501,2.08711);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.45751,2.0577);
\draw [c,line width=0.9] (3.45751,2.02829) -- (3.45751,2.08711);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.41126,2.1056);
\draw [c,line width=0.9] (3.38185,2.1056) -- (3.44067,2.1056);
\draw [c,line width=0.9] (3.41126,2.0577) -- (3.41126,2.01401);
\draw [c,line width=0.9] (3.38185,2.01401) -- (3.44067,2.01401);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.45751,1.99032);
\draw [c,line width=0.9] (3.45751,1.96091) -- (3.45751,2.01973);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.55001,1.99032);
\draw [c,line width=0.9] (3.55001,1.96091) -- (3.55001,2.01973);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.50376,2.03501);
\draw [c,line width=0.9] (3.47435,2.03501) -- (3.53317,2.03501);
\draw [c,line width=0.9] (3.50376,1.99032) -- (3.50376,1.94985);
\draw [c,line width=0.9] (3.47435,1.94985) -- (3.53317,1.94985);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.55001,2.07876);
\draw [c,line width=0.9] (3.55001,2.04934) -- (3.55001,2.10817);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.64251,2.07876);
\draw [c,line width=0.9] (3.64251,2.04934) -- (3.64251,2.10817);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.59626,2.12761);
\draw [c,line width=0.9] (3.56685,2.12761) -- (3.62567,2.12761);
\draw [c,line width=0.9] (3.59626,2.07876) -- (3.59626,2.03411);
\draw [c,line width=0.9] (3.56685,2.03411) -- (3.62567,2.03411);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.64251,2.08718);
\draw [c,line width=0.9] (3.64251,2.05777) -- (3.64251,2.11659);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.73501,2.08718);
\draw [c,line width=0.9] (3.73501,2.05777) -- (3.73501,2.11659);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.68876,2.13641);
\draw [c,line width=0.9] (3.65935,2.13641) -- (3.71817,2.13641);
\draw [c,line width=0.9] (3.68876,2.08718) -- (3.68876,2.04215);
\draw [c,line width=0.9] (3.65935,2.04215) -- (3.71817,2.04215);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.73501,2.18403);
\draw [c,line width=0.9] (3.73501,2.15462) -- (3.73501,2.21345);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.82751,2.18403);
\draw [c,line width=0.9] (3.82751,2.15462) -- (3.82751,2.21345);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.78126,2.23741);
\draw [c,line width=0.9] (3.75185,2.23741) -- (3.81067,2.23741);
\draw [c,line width=0.9] (3.78126,2.18403) -- (3.78126,2.13487);
\draw [c,line width=0.9] (3.75185,2.13487) -- (3.81067,2.13487);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.82751,2.15877);
\draw [c,line width=0.9] (3.82751,2.12935) -- (3.82751,2.18818);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.92001,2.15877);
\draw [c,line width=0.9] (3.92001,2.12935) -- (3.92001,2.18818);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.87376,2.2111);
\draw [c,line width=0.9] (3.84435,2.2111) -- (3.90317,2.2111);
\draw [c,line width=0.9] (3.87376,2.15877) -- (3.87376,2.11065);
\draw [c,line width=0.9] (3.84435,2.11065) -- (3.90317,2.11065);
\draw [c,line width=0.9] (3.96626,2.17982) -- (3.92001,2.17982);
\draw [c,line width=0.9] (3.92001,2.15041) -- (3.92001,2.20923);
\draw [c,line width=0.9] (3.96626,2.17982) -- (4.01251,2.17982);
\draw [c,line width=0.9] (4.01251,2.15041) -- (4.01251,2.20923);
\draw [c,line width=0.9] (3.96626,2.17982) -- (3.96626,2.23303);
\draw [c,line width=0.9] (3.93685,2.23303) -- (3.99567,2.23303);
\draw [c,line width=0.9] (3.96626,2.17982) -- (3.96626,2.13083);
\draw [c,line width=0.9] (3.93685,2.13083) -- (3.99567,2.13083);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.01251,2.30194);
\draw [c,line width=0.9] (4.01251,2.27253) -- (4.01251,2.33136);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.10501,2.30194);
\draw [c,line width=0.9] (4.10501,2.27253) -- (4.10501,2.33136);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.05876,2.35996);
\draw [c,line width=0.9] (4.02935,2.35996) -- (4.08817,2.35996);
\draw [c,line width=0.9] (4.05876,2.30194) -- (4.05876,2.24814);
\draw [c,line width=0.9] (4.02935,2.24814) -- (4.08817,2.24814);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.10501,2.2851);
\draw [c,line width=0.9] (4.10501,2.25569) -- (4.10501,2.31451);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.19751,2.2851);
\draw [c,line width=0.9] (4.19751,2.25569) -- (4.19751,2.31451);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.15126,2.34247);
\draw [c,line width=0.9] (4.12185,2.34247) -- (4.18067,2.34247);
\draw [c,line width=0.9] (4.15126,2.2851) -- (4.15126,2.23194);
\draw [c,line width=0.9] (4.12185,2.23194) -- (4.18067,2.23194);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.19751,2.33142);
\draw [c,line width=0.9] (4.19751,2.30201) -- (4.19751,2.36083);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.29001,2.33142);
\draw [c,line width=0.9] (4.29001,2.30201) -- (4.29001,2.36083);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.24376,2.39053);
\draw [c,line width=0.9] (4.21435,2.39053) -- (4.27317,2.39053);
\draw [c,line width=0.9] (4.24376,2.33142) -- (4.24376,2.27652);
\draw [c,line width=0.9] (4.21435,2.27652) -- (4.27317,2.27652);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.29001,2.45355);
\draw [c,line width=0.9] (4.29001,2.42413) -- (4.29001,2.48296);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.38251,2.45355);
\draw [c,line width=0.9] (4.38251,2.42413) -- (4.38251,2.48296);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.33626,2.517);
\draw [c,line width=0.9] (4.30685,2.517) -- (4.36567,2.517);
\draw [c,line width=0.9] (4.33626,2.45355) -- (4.33626,2.3943);
\draw [c,line width=0.9] (4.30685,2.3943) -- (4.36567,2.3943);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.38251,2.45355);
\draw [c,line width=0.9] (4.38251,2.42413) -- (4.38251,2.48296);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.47501,2.45355);
\draw [c,line width=0.9] (4.47501,2.42413) -- (4.47501,2.48296);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.42876,2.517);
\draw [c,line width=0.9] (4.39935,2.517) -- (4.45817,2.517);
\draw [c,line width=0.9] (4.42876,2.45355) -- (4.42876,2.3943);
\draw [c,line width=0.9] (4.39935,2.3943) -- (4.45817,2.3943);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.47501,2.4746);
\draw [c,line width=0.9] (4.47501,2.44519) -- (4.47501,2.50401);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.56751,2.4746);
\draw [c,line width=0.9] (4.56751,2.44519) -- (4.56751,2.50401);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.52126,2.53878);
\draw [c,line width=0.9] (4.49185,2.53878) -- (4.55067,2.53878);
\draw [c,line width=0.9] (4.52126,2.4746) -- (4.52126,2.41464);
\draw [c,line width=0.9] (4.49185,2.41464) -- (4.55067,2.41464);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.56751,2.60936);
\draw [c,line width=0.9] (4.56751,2.57995) -- (4.56751,2.63877);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.66001,2.60936);
\draw [c,line width=0.9] (4.66001,2.57995) -- (4.66001,2.63877);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.61376,2.67795);
\draw [c,line width=0.9] (4.58435,2.67795) -- (4.64317,2.67795);
\draw [c,line width=0.9] (4.61376,2.60936) -- (4.61376,2.54498);
\draw [c,line width=0.9] (4.58435,2.54498) -- (4.64317,2.54498);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.66001,2.8157);
\draw [c,line width=0.9] (4.66001,2.78629) -- (4.66001,2.84511);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.75251,2.8157);
\draw [c,line width=0.9] (4.75251,2.78629) -- (4.75251,2.84511);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.70626,2.89053);
\draw [c,line width=0.9] (4.67685,2.89053) -- (4.73567,2.89053);
\draw [c,line width=0.9] (4.70626,2.8157) -- (4.70626,2.74508);
\draw [c,line width=0.9] (4.67685,2.74508) -- (4.73567,2.74508);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.75251,2.77359);
\draw [c,line width=0.9] (4.75251,2.74418) -- (4.75251,2.803);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.84501,2.77359);
\draw [c,line width=0.9] (4.84501,2.74418) -- (4.84501,2.803);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.79876,2.84719);
\draw [c,line width=0.9] (4.76935,2.84719) -- (4.82817,2.84719);
\draw [c,line width=0.9] (4.79876,2.77359) -- (4.79876,2.7042);
\draw [c,line width=0.9] (4.76935,2.7042) -- (4.82817,2.7042);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.84501,2.84939);
\draw [c,line width=0.9] (4.84501,2.81998) -- (4.84501,2.8788);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.93751,2.84939);
\draw [c,line width=0.9] (4.93751,2.81998) -- (4.93751,2.8788);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.89126,2.92519);
\draw [c,line width=0.9] (4.86185,2.92519) -- (4.92067,2.92519);
\draw [c,line width=0.9] (4.89126,2.84939) -- (4.89126,2.7778);
\draw [c,line width=0.9] (4.86185,2.7778) -- (4.92067,2.7778);
\draw [c,line width=0.9] (4.98376,3.08521) -- (4.93751,3.08521);
\draw [c,line width=0.9] (4.93751,3.0558) -- (4.93751,3.11463);
\draw [c,line width=0.9] (4.98376,3.08521) -- (5.03001,3.08521);
\draw [c,line width=0.9] (5.03001,3.0558) -- (5.03001,3.11463);
\draw [c,line width=0.9] (4.98376,3.08521) -- (4.98376,3.16747);
\draw [c,line width=0.9] (4.95435,3.16747) -- (5.01317,3.16747);
\draw [c,line width=0.9] (4.98376,3.08521) -- (4.98376,3.00717);
\draw [c,line width=0.9] (4.95435,3.00717) -- (5.01317,3.00717);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.03001,3.36315);
\draw [c,line width=0.9] (5.03001,3.33374) -- (5.03001,3.39256);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.12251,3.36315);
\draw [c,line width=0.9] (5.12251,3.33374) -- (5.12251,3.39256);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.07626,3.4524);
\draw [c,line width=0.9] (5.04685,3.4524) -- (5.10567,3.4524);
\draw [c,line width=0.9] (5.07626,3.36315) -- (5.07626,3.27811);
\draw [c,line width=0.9] (5.04685,3.27811) -- (5.10567,3.27811);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.12251,3.30419);
\draw [c,line width=0.9] (5.12251,3.27478) -- (5.12251,3.3336);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.21501,3.30419);
\draw [c,line width=0.9] (5.21501,3.27478) -- (5.21501,3.3336);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.16876,3.39201);
\draw [c,line width=0.9] (5.13935,3.39201) -- (5.19817,3.39201);
\draw [c,line width=0.9] (5.16876,3.30419) -- (5.16876,3.22059);
\draw [c,line width=0.9] (5.13935,3.22059) -- (5.19817,3.22059);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.21501,3.47264);
\draw [c,line width=0.9] (5.21501,3.44323) -- (5.21501,3.50205);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.30751,3.47264);
\draw [c,line width=0.9] (5.30751,3.44323) -- (5.30751,3.50205);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.26126,3.5645);
\draw [c,line width=0.9] (5.23185,3.5645) -- (5.29067,3.5645);
\draw [c,line width=0.9] (5.26126,3.47264) -- (5.26126,3.38499);
\draw [c,line width=0.9] (5.23185,3.38499) -- (5.29067,3.38499);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.30751,3.69162);
\draw [c,line width=0.9] (5.30751,3.6622) -- (5.30751,3.72103);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.40001,3.69162);
\draw [c,line width=0.9] (5.40001,3.6622) -- (5.40001,3.72103);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.35376,3.78847);
\draw [c,line width=0.9] (5.32435,3.78847) -- (5.38317,3.78847);
\draw [c,line width=0.9] (5.35376,3.69162) -- (5.35376,3.59897);
\draw [c,line width=0.9] (5.32435,3.59897) -- (5.38317,3.59897);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.40001,4.04114);
\draw [c,line width=0.9] (5.40001,4.01173) -- (5.40001,4.07055);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.49251,4.04114);
\draw [c,line width=0.9] (5.49251,4.01173) -- (5.49251,4.07055);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.44626,4.14547);
\draw [c,line width=0.9] (5.41685,4.14547) -- (5.47567,4.14547);
\draw [c,line width=0.9] (5.44626,4.04114) -- (5.44626,3.94102);
\draw [c,line width=0.9] (5.41685,3.94102) -- (5.47567,3.94102);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.49251,4.22222);
\draw [c,line width=0.9] (5.49251,4.19281) -- (5.49251,4.25163);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.58501,4.22222);
\draw [c,line width=0.9] (5.58501,4.19281) -- (5.58501,4.25163);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.53876,4.33021);
\draw [c,line width=0.9] (5.50935,4.33021) -- (5.56817,4.33021);
\draw [c,line width=0.9] (5.53876,4.22222) -- (5.53876,4.11844);
\draw [c,line width=0.9] (5.50935,4.11844) -- (5.56817,4.11844);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.58501,4.58016);
\draw [c,line width=0.9] (5.58501,4.55075) -- (5.58501,4.60957);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.67751,4.58016);
\draw [c,line width=0.9] (5.67751,4.55075) -- (5.67751,4.60957);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.63126,4.69505);
\draw [c,line width=0.9] (5.60185,4.69505) -- (5.66067,4.69505);
\draw [c,line width=0.9] (5.63126,4.58016) -- (5.63126,4.46949);
\draw [c,line width=0.9] (5.60185,4.46949) -- (5.66067,4.46949);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.67751,4.76545);
\draw [c,line width=0.9] (5.67751,4.73604) -- (5.67751,4.79486);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.77001,4.76545);
\draw [c,line width=0.9] (5.77001,4.73604) -- (5.77001,4.79486);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.72376,4.88375);
\draw [c,line width=0.9] (5.69435,4.88375) -- (5.75317,4.88375);
\draw [c,line width=0.9] (5.72376,4.76545) -- (5.72376,4.65137);
\draw [c,line width=0.9] (5.69435,4.65137) -- (5.75317,4.65137);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.77001,5.03496);
\draw [c,line width=0.9] (5.77001,5.00555) -- (5.77001,5.06438);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.86251,5.03496);
\draw [c,line width=0.9] (5.86251,5.00555) -- (5.86251,5.06438);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.81626,5.15804);
\draw [c,line width=0.9] (5.78685,5.15804) -- (5.84567,5.15804);
\draw [c,line width=0.9] (5.81626,5.03496) -- (5.81626,4.9161);
\draw [c,line width=0.9] (5.78685,4.9161) -- (5.84567,4.9161);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.86251,5.275);
\draw [c,line width=0.9] (5.86251,5.24559) -- (5.86251,5.30441);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.95501,5.275);
\draw [c,line width=0.9] (5.95501,5.24559) -- (5.95501,5.30441);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.90876,5.40219);
\draw [c,line width=0.9] (5.87935,5.40219) -- (5.93817,5.40219);
\draw [c,line width=0.9] (5.90876,5.275) -- (5.90876,5.15202);
\draw [c,line width=0.9] (5.87935,5.15202) -- (5.93817,5.15202);
\draw [c,line width=0.9] (6.00126,5.49398) -- (5.95501,5.49398);
\draw [c,line width=0.9] (5.95501,5.46456) -- (5.95501,5.52339);
\draw [c,line width=0.9] (6.00126,5.49398) -- (6.04751,5.49398);
\draw [c,line width=0.9] (6.04751,5.46456) -- (6.04751,5.52339);
\draw [c,line width=0.9] (6.00126,5.49398) -- (6.00126,5.6248);
\draw [c,line width=0.9] (5.97185,5.6248) -- (6.03067,5.6248);
\draw [c,line width=0.9] (6.00126,5.49398) -- (6.00126,5.36737);
\draw [c,line width=0.9] (5.97185,5.36737) -- (6.03067,5.36737);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.04751,6.04142);
\draw [c,line width=0.9] (6.04751,6.01201) -- (6.04751,6.07083);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.14001,6.04142);
\draw [c,line width=0.9] (6.14001,6.01201) -- (6.14001,6.07083);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.09376,6.18091);
\draw [c,line width=0.9] (6.06435,6.18091) -- (6.12317,6.18091);
\draw [c,line width=0.9] (6.09376,6.04142) -- (6.09376,5.90615);
\draw [c,line width=0.9] (6.06435,5.90615) -- (6.12317,5.90615);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.14001,6.46254);
\draw [c,line width=0.9] (6.14001,6.43312) -- (6.14001,6.49195);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.23251,6.46254);
\draw [c,line width=0.9] (6.23251,6.43312) -- (6.23251,6.49195);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.18626,6.60833);
\draw [c,line width=0.9] (6.15685,6.60833) -- (6.21567,6.60833);
\draw [c,line width=0.9] (6.18626,6.46254) -- (6.18626,6.32095);
\draw [c,line width=0.9] (6.15685,6.32095) -- (6.21567,6.32095);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.23251,6.7152);
\draw [c,line width=0.9] (6.23251,6.68579) -- (6.23251,6.74461);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.32501,6.7152);
\draw [c,line width=0.9] (6.32501,6.68579) -- (6.32501,6.74461);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.27876,6.86465);
\draw [c,line width=0.9] (6.24935,6.86465) -- (6.30817,6.86465);
\draw [c,line width=0.9] (6.27876,6.7152) -- (6.27876,6.56996);
\draw [c,line width=0.9] (6.24935,6.56996) -- (6.30817,6.56996);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.32501,7.08157);
\draw [c,line width=0.9] (6.32501,7.05216) -- (6.32501,7.11098);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.41751,7.08157);
\draw [c,line width=0.9] (6.41751,7.05216) -- (6.41751,7.11098);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.37126,7.23617);
\draw [c,line width=0.9] (6.34185,7.23617) -- (6.40067,7.23617);
\draw [c,line width=0.9] (6.37126,7.08157) -- (6.37126,6.93119);
\draw [c,line width=0.9] (6.34185,6.93119) -- (6.40067,6.93119);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.41751,7.56164);
\draw [c,line width=0.9] (6.41751,7.53223) -- (6.41751,7.59105);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.51001,7.56164);
\draw [c,line width=0.9] (6.51001,7.53223) -- (6.51001,7.59105);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.46376,7.72272);
\draw [c,line width=0.9] (6.43435,7.72272) -- (6.49317,7.72272);
\draw [c,line width=0.9] (6.46376,7.56164) -- (6.46376,7.40476);
\draw [c,line width=0.9] (6.43435,7.40476) -- (6.49317,7.40476);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.51001,7.79746);
\draw [c,line width=0.9] (6.51001,7.76805) -- (6.51001,7.82687);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.60251,7.79746);
\draw [c,line width=0.9] (6.60251,7.76805) -- (6.60251,7.82687);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.55626,7.96164);
\draw [c,line width=0.9] (6.52684,7.96164) -- (6.58567,7.96164);
\draw [c,line width=0.9] (6.55626,7.79746) -- (6.55626,7.63749);
\draw [c,line width=0.9] (6.52684,7.63749) -- (6.58567,7.63749);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.60251,7.59533);
\draw [c,line width=0.9] (6.60251,7.56592) -- (6.60251,7.62474);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.69501,7.59533);
\draw [c,line width=0.9] (6.69501,7.56592) -- (6.69501,7.62474);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.64876,7.75686);
\draw [c,line width=0.9] (6.61934,7.75686) -- (6.67817,7.75686);
\draw [c,line width=0.9] (6.64876,7.59533) -- (6.64876,7.43801);
\draw [c,line width=0.9] (6.61934,7.43801) -- (6.67817,7.43801);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.69501,8.27332);
\draw [c,line width=0.9] (6.69501,8.24391) -- (6.69501,8.30273);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.78751,8.27332);
\draw [c,line width=0.9] (6.78751,8.24391) -- (6.78751,8.30273);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.74126,8.44357);
\draw [c,line width=0.9] (6.71184,8.44357) -- (6.77067,8.44357);
\draw [c,line width=0.9] (6.74126,8.27332) -- (6.74126,8.10728);
\draw [c,line width=0.9] (6.71184,8.10728) -- (6.77067,8.10728);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.78751,8.45019);
\draw [c,line width=0.9] (6.78751,8.42077) -- (6.78751,8.4796);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.88001,8.45019);
\draw [c,line width=0.9] (6.88001,8.42077) -- (6.88001,8.4796);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.83376,8.62263);
\draw [c,line width=0.9] (6.80434,8.62263) -- (6.86317,8.62263);
\draw [c,line width=0.9] (6.83376,8.45019) -- (6.83376,8.28195);
\draw [c,line width=0.9] (6.80434,8.28195) -- (6.86317,8.28195);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.88001,8.3407);
\draw [c,line width=0.9] (6.88001,8.31129) -- (6.88001,8.37011);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.97251,8.3407);
\draw [c,line width=0.9] (6.97251,8.31129) -- (6.97251,8.37011);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.92626,8.51179);
\draw [c,line width=0.9] (6.89684,8.51179) -- (6.95567,8.51179);
\draw [c,line width=0.9] (6.92626,8.3407) -- (6.92626,8.17382);
\draw [c,line width=0.9] (6.89684,8.17382) -- (6.95567,8.17382);
\draw [c,line width=0.9] (7.01876,8.15962) -- (6.97251,8.15962);
\draw [c,line width=0.9] (6.97251,8.13021) -- (6.97251,8.18903);
\draw [c,line width=0.9] (7.01876,8.15962) -- (7.06501,8.15962);
\draw [c,line width=0.9] (7.06501,8.13021) -- (7.06501,8.18903);
\draw [c,line width=0.9] (7.01876,8.15962) -- (7.01876,8.32844);
\draw [c,line width=0.9] (6.98934,8.32844) -- (7.04817,8.32844);
\draw [c,line width=0.9] (7.01876,8.15962) -- (7.01876,7.99501);
\draw [c,line width=0.9] (6.98934,7.99501) -- (7.04817,7.99501);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.06501,8.36596);
\draw [c,line width=0.9] (7.06501,8.33655) -- (7.06501,8.39538);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.15751,8.36596);
\draw [c,line width=0.9] (7.15751,8.33655) -- (7.15751,8.39538);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.11126,8.53737);
\draw [c,line width=0.9] (7.08184,8.53737) -- (7.14067,8.53737);
\draw [c,line width=0.9] (7.11126,8.36596) -- (7.11126,8.19877);
\draw [c,line width=0.9] (7.08184,8.19877) -- (7.14067,8.19877);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.15751,8.22278);
\draw [c,line width=0.9] (7.15751,8.19337) -- (7.15751,8.2522);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.25001,8.22278);
\draw [c,line width=0.9] (7.25001,8.19337) -- (7.25001,8.2522);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.20376,8.3924);
\draw [c,line width=0.9] (7.17434,8.3924) -- (7.23317,8.3924);
\draw [c,line width=0.9] (7.20376,8.22278) -- (7.20376,8.05738);
\draw [c,line width=0.9] (7.17434,8.05738) -- (7.23317,8.05738);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.25001,8.19752);
\draw [c,line width=0.9] (7.25001,8.16811) -- (7.25001,8.22693);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.3425,8.19752);
\draw [c,line width=0.9] (7.3425,8.16811) -- (7.3425,8.22693);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.29626,8.36681);
\draw [c,line width=0.9] (7.26684,8.36681) -- (7.32567,8.36681);
\draw [c,line width=0.9] (7.29626,8.19752) -- (7.29626,8.03243);
\draw [c,line width=0.9] (7.26684,8.03243) -- (7.32567,8.03243);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.3425,7.74272);
\draw [c,line width=0.9] (7.3425,7.7133) -- (7.3425,7.77213);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.43501,7.74272);
\draw [c,line width=0.9] (7.43501,7.7133) -- (7.43501,7.77213);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.38875,7.90618);
\draw [c,line width=0.9] (7.35934,7.90618) -- (7.41817,7.90618);
\draw [c,line width=0.9] (7.38875,7.74272) -- (7.38875,7.58346);
\draw [c,line width=0.9] (7.35934,7.58346) -- (7.41817,7.58346);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.43501,7.68376);
\draw [c,line width=0.9] (7.43501,7.65435) -- (7.43501,7.71317);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.5275,7.68376);
\draw [c,line width=0.9] (7.5275,7.65435) -- (7.5275,7.71317);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.48126,7.84646);
\draw [c,line width=0.9] (7.45184,7.84646) -- (7.51067,7.84646);
\draw [c,line width=0.9] (7.48126,7.68376) -- (7.48126,7.52528);
\draw [c,line width=0.9] (7.45184,7.52528) -- (7.51067,7.52528);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.5275,7.27107);
\draw [c,line width=0.9] (7.5275,7.24166) -- (7.5275,7.30048);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.62,7.27107);
\draw [c,line width=0.9] (7.62,7.24166) -- (7.62,7.30048);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.57375,7.42826);
\draw [c,line width=0.9] (7.54434,7.42826) -- (7.60317,7.42826);
\draw [c,line width=0.9] (7.57375,7.27107) -- (7.57375,7.11809);
\draw [c,line width=0.9] (7.54434,7.11809) -- (7.60317,7.11809);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.62,6.95103);
\draw [c,line width=0.9] (7.62,6.92161) -- (7.62,6.98044);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.7125,6.95103);
\draw [c,line width=0.9] (7.7125,6.92161) -- (7.7125,6.98044);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.66625,7.10381);
\draw [c,line width=0.9] (7.63684,7.10381) -- (7.69567,7.10381);
\draw [c,line width=0.9] (7.66625,6.95103) -- (7.66625,6.80245);
\draw [c,line width=0.9] (7.63684,6.80245) -- (7.69567,6.80245);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.7125,6.68994);
\draw [c,line width=0.9] (7.7125,6.66052) -- (7.7125,6.71935);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.805,6.68994);
\draw [c,line width=0.9] (7.805,6.66052) -- (7.805,6.71935);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.75875,6.83902);
\draw [c,line width=0.9] (7.72934,6.83902) -- (7.78817,6.83902);
\draw [c,line width=0.9] (7.75875,6.68994) -- (7.75875,6.54506);
\draw [c,line width=0.9] (7.72934,6.54506) -- (7.78817,6.54506);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.805,6.30672);
\draw [c,line width=0.9] (7.805,6.27731) -- (7.805,6.33614);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.8975,6.30672);
\draw [c,line width=0.9] (7.8975,6.27731) -- (7.8975,6.33614);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.85125,6.45022);
\draw [c,line width=0.9] (7.82184,6.45022) -- (7.88067,6.45022);
\draw [c,line width=0.9] (7.85125,6.30672) -- (7.85125,6.16744);
\draw [c,line width=0.9] (7.82184,6.16744) -- (7.88067,6.16744);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.8975,5.88982);
\draw [c,line width=0.9] (7.8975,5.86041) -- (7.8975,5.91923);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.99,5.88982);
\draw [c,line width=0.9] (7.99,5.86041) -- (7.99,5.91923);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.94375,6.02696);
\draw [c,line width=0.9] (7.91434,6.02696) -- (7.97317,6.02696);
\draw [c,line width=0.9] (7.94375,5.88982) -- (7.94375,5.75689);
\draw [c,line width=0.9] (7.91434,5.75689) -- (7.97317,5.75689);
\draw [c,line width=0.9] (8.03625,5.59504) -- (7.99,5.59504);
\draw [c,line width=0.9] (7.99,5.56563) -- (7.99,5.62446);
\draw [c,line width=0.9] (8.03625,5.59504) -- (8.0825,5.59504);
\draw [c,line width=0.9] (8.0825,5.56563) -- (8.0825,5.62446);
\draw [c,line width=0.9] (8.03625,5.59504) -- (8.03625,5.72751);
\draw [c,line width=0.9] (8.00684,5.72751) -- (8.06567,5.72751);
\draw [c,line width=0.9] (8.03625,5.59504) -- (8.03625,5.46679);
\draw [c,line width=0.9] (8.00684,5.46679) -- (8.06567,5.46679);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.0825,5.13182);
\draw [c,line width=0.9] (8.0825,5.10241) -- (8.0825,5.16123);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.175,5.13182);
\draw [c,line width=0.9] (8.175,5.10241) -- (8.175,5.16123);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.12875,5.25657);
\draw [c,line width=0.9] (8.09934,5.25657) -- (8.15816,5.25657);
\draw [c,line width=0.9] (8.12875,5.13182) -- (8.12875,5.01128);
\draw [c,line width=0.9] (8.09934,5.01128) -- (8.15816,5.01128);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.175,4.89179);
\draw [c,line width=0.9] (8.175,4.86237) -- (8.175,4.9212);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.2675,4.89179);
\draw [c,line width=0.9] (8.2675,4.86237) -- (8.2675,4.9212);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.22125,5.01235);
\draw [c,line width=0.9] (8.19184,5.01235) -- (8.25066,5.01235);
\draw [c,line width=0.9] (8.22125,4.89179) -- (8.22125,4.77544);
\draw [c,line width=0.9] (8.19184,4.77544) -- (8.25066,4.77544);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.2675,4.75703);
\draw [c,line width=0.9] (8.2675,4.72762) -- (8.2675,4.78644);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.36,4.75703);
\draw [c,line width=0.9] (8.36,4.72762) -- (8.36,4.78644);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.31375,4.87517);
\draw [c,line width=0.9] (8.28434,4.87517) -- (8.34317,4.87517);
\draw [c,line width=0.9] (8.31375,4.75703) -- (8.31375,4.6431);
\draw [c,line width=0.9] (8.28434,4.6431) -- (8.34317,4.6431);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.36,4.43277);
\draw [c,line width=0.9] (8.36,4.40336) -- (8.36,4.46219);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.4525,4.43277);
\draw [c,line width=0.9] (8.4525,4.40336) -- (8.4525,4.46219);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.40625,4.54487);
\draw [c,line width=0.9] (8.37684,4.54487) -- (8.43567,4.54487);
\draw [c,line width=0.9] (8.40625,4.43277) -- (8.40625,4.32488);
\draw [c,line width=0.9] (8.37684,4.32488) -- (8.43567,4.32488);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.4525,3.99061);
\draw [c,line width=0.9] (8.4525,3.96119) -- (8.4525,4.02002);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.545,3.99061);
\draw [c,line width=0.9] (8.545,3.96119) -- (8.545,4.02002);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.49875,4.09389);
\draw [c,line width=0.9] (8.46934,4.09389) -- (8.52816,4.09389);
\draw [c,line width=0.9] (8.49875,3.99061) -- (8.49875,3.89153);
\draw [c,line width=0.9] (8.46934,3.89153) -- (8.52816,3.89153);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.545,3.91481);
\draw [c,line width=0.9] (8.545,3.88539) -- (8.545,3.94422);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.6375,3.91481);
\draw [c,line width=0.9] (8.6375,3.88539) -- (8.6375,3.94422);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.59125,4.0165);
\draw [c,line width=0.9] (8.56184,4.0165) -- (8.62066,4.0165);
\draw [c,line width=0.9] (8.59125,3.91481) -- (8.59125,3.81732);
\draw [c,line width=0.9] (8.56184,3.81732) -- (8.62066,3.81732);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.6375,3.6874);
\draw [c,line width=0.9] (8.6375,3.65799) -- (8.6375,3.71682);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.73,3.6874);
\draw [c,line width=0.9] (8.73,3.65799) -- (8.73,3.71682);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.68375,3.78417);
\draw [c,line width=0.9] (8.65434,3.78417) -- (8.71316,3.78417);
\draw [c,line width=0.9] (8.68375,3.6874) -- (8.68375,3.59485);
\draw [c,line width=0.9] (8.65434,3.59485) -- (8.71316,3.59485);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.73,3.47685);
\draw [c,line width=0.9] (8.73,3.44744) -- (8.73,3.50626);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.8225,3.47685);
\draw [c,line width=0.9] (8.8225,3.44744) -- (8.8225,3.50626);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.77625,3.56881);
\draw [c,line width=0.9] (8.74684,3.56881) -- (8.80566,3.56881);
\draw [c,line width=0.9] (8.77625,3.47685) -- (8.77625,3.3891);
\draw [c,line width=0.9] (8.74684,3.3891) -- (8.80566,3.3891);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.8225,3.09364);
\draw [c,line width=0.9] (8.8225,3.06422) -- (8.8225,3.12305);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.915,3.09364);
\draw [c,line width=0.9] (8.915,3.06422) -- (8.915,3.12305);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.86875,3.17611);
\draw [c,line width=0.9] (8.83934,3.17611) -- (8.89816,3.17611);
\draw [c,line width=0.9] (8.86875,3.09364) -- (8.86875,3.01537);
\draw [c,line width=0.9] (8.83934,3.01537) -- (8.89816,3.01537);
\draw [c,line width=0.9] (8.96125,3.18207) -- (8.915,3.18207);
\draw [c,line width=0.9] (8.915,3.15266) -- (8.915,3.21148);
\draw [c,line width=0.9] (8.96125,3.18207) -- (9.0075,3.18207);
\draw [c,line width=0.9] (9.0075,3.15266) -- (9.0075,3.21148);
\draw [c,line width=0.9] (8.96125,3.18207) -- (8.96125,3.26683);
\draw [c,line width=0.9] (8.93184,3.26683) -- (8.99066,3.26683);
\draw [c,line width=0.9] (8.96125,3.18207) -- (8.96125,3.10152);
\draw [c,line width=0.9] (8.93184,3.10152) -- (8.99066,3.10152);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.0075,3.0052);
\draw [c,line width=0.9] (9.0075,2.97579) -- (9.0075,3.03461);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.1,3.0052);
\draw [c,line width=0.9] (9.1,2.97579) -- (9.1,3.03461);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.05375,3.08533);
\draw [c,line width=0.9] (9.02434,3.08533) -- (9.08316,3.08533);
\draw [c,line width=0.9] (9.05375,3.0052) -- (9.05375,2.92929);
\draw [c,line width=0.9] (9.02434,2.92929) -- (9.08316,2.92929);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.1,2.9294);
\draw [c,line width=0.9] (9.1,2.89999) -- (9.1,2.95881);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.1925,2.9294);
\draw [c,line width=0.9] (9.1925,2.89999) -- (9.1925,2.95881);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.14625,3.00745);
\draw [c,line width=0.9] (9.11684,3.00745) -- (9.17566,3.00745);
\draw [c,line width=0.9] (9.14625,2.9294) -- (9.14625,2.85556);
\draw [c,line width=0.9] (9.11684,2.85556) -- (9.17566,2.85556);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.1925,2.84097);
\draw [c,line width=0.9] (9.1925,2.81156) -- (9.1925,2.87038);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.285,2.84097);
\draw [c,line width=0.9] (9.285,2.81156) -- (9.285,2.87038);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.23875,2.91653);
\draw [c,line width=0.9] (9.20934,2.91653) -- (9.26816,2.91653);
\draw [c,line width=0.9] (9.23875,2.84097) -- (9.23875,2.76962);
\draw [c,line width=0.9] (9.20934,2.76962) -- (9.26816,2.76962);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.285,2.73569);
\draw [c,line width=0.9] (9.285,2.70628) -- (9.285,2.7651);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.3775,2.73569);
\draw [c,line width=0.9] (9.3775,2.70628) -- (9.3775,2.7651);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.33125,2.80817);
\draw [c,line width=0.9] (9.30184,2.80817) -- (9.36066,2.80817);
\draw [c,line width=0.9] (9.33125,2.73569) -- (9.33125,2.66743);
\draw [c,line width=0.9] (9.30184,2.66743) -- (9.36066,2.66743);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.3775,2.56303);
\draw [c,line width=0.9] (9.3775,2.53362) -- (9.3775,2.59245);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.47,2.56303);
\draw [c,line width=0.9] (9.47,2.53362) -- (9.47,2.59245);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.42375,2.63014);
\draw [c,line width=0.9] (9.39434,2.63014) -- (9.45316,2.63014);
\draw [c,line width=0.9] (9.42375,2.56303) -- (9.42375,2.50014);
\draw [c,line width=0.9] (9.39434,2.50014) -- (9.45316,2.50014);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.47,2.5125);
\draw [c,line width=0.9] (9.47,2.48309) -- (9.47,2.54191);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.5625,2.5125);
\draw [c,line width=0.9] (9.5625,2.48309) -- (9.5625,2.54191);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.51625,2.57795);
\draw [c,line width=0.9] (9.48684,2.57795) -- (9.54566,2.57795);
\draw [c,line width=0.9] (9.51625,2.5125) -- (9.51625,2.45126);
\draw [c,line width=0.9] (9.48684,2.45126) -- (9.54566,2.45126);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.5625,2.38196);
\draw [c,line width=0.9] (9.5625,2.35254) -- (9.5625,2.41137);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.655,2.38196);
\draw [c,line width=0.9] (9.655,2.35254) -- (9.655,2.41137);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.60875,2.4429);
\draw [c,line width=0.9] (9.57934,2.4429) -- (9.63816,2.4429);
\draw [c,line width=0.9] (9.60875,2.38196) -- (9.60875,2.32522);
\draw [c,line width=0.9] (9.57934,2.32522) -- (9.63816,2.32522);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.655,2.29773);
\draw [c,line width=0.9] (9.655,2.26832) -- (9.655,2.32715);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.7475,2.29773);
\draw [c,line width=0.9] (9.7475,2.26832) -- (9.7475,2.32715);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.70125,2.35559);
\draw [c,line width=0.9] (9.67184,2.35559) -- (9.73066,2.35559);
\draw [c,line width=0.9] (9.70125,2.29773) -- (9.70125,2.24409);
\draw [c,line width=0.9] (9.67184,2.24409) -- (9.73066,2.24409);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.7475,2.30194);
\draw [c,line width=0.9] (9.7475,2.27253) -- (9.7475,2.33136);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.84,2.30194);
\draw [c,line width=0.9] (9.84,2.27253) -- (9.84,2.33136);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.79375,2.35996);
\draw [c,line width=0.9] (9.76434,2.35996) -- (9.82316,2.35996);
\draw [c,line width=0.9] (9.79375,2.30194) -- (9.79375,2.24814);
\draw [c,line width=0.9] (9.76434,2.24814) -- (9.82316,2.24814);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.84,2.16719);
\draw [c,line width=0.9] (9.84,2.13778) -- (9.84,2.1966);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.9325,2.16719);
\draw [c,line width=0.9] (9.9325,2.13778) -- (9.9325,2.1966);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.88625,2.21987);
\draw [c,line width=0.9] (9.85684,2.21987) -- (9.91566,2.21987);
\draw [c,line width=0.9] (9.88625,2.16719) -- (9.88625,2.11872);
\draw [c,line width=0.9] (9.85684,2.11872) -- (9.91566,2.11872);
\draw [c,line width=0.9] (9.97875,2.04928) -- (9.9325,2.04928);
\draw [c,line width=0.9] (9.9325,2.01987) -- (9.9325,2.07869);
\draw [c,line width=0.9] (9.97875,2.04928) -- (10.025,2.04928);
\draw [c,line width=0.9] (10.025,2.01987) -- (10.025,2.07869);
\draw [c,line width=0.9] (9.97875,2.04928) -- (9.97875,2.09679);
\draw [c,line width=0.9] (9.94934,2.09679) -- (10.0082,2.09679);
\draw [c,line width=0.9] (9.97875,2.04928) -- (9.97875,2.00598);
\draw [c,line width=0.9] (9.94934,2.00598) -- (10.0082,2.00598);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.025,2.14192);
\draw [c,line width=0.9] (10.025,2.11251) -- (10.025,2.17133);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.1175,2.14192);
\draw [c,line width=0.9] (10.1175,2.11251) -- (10.1175,2.17133);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.0712,2.19354);
\draw [c,line width=0.9] (10.0418,2.19354) -- (10.1007,2.19354);
\draw [c,line width=0.9] (10.0712,2.14192) -- (10.0712,2.09451);
\draw [c,line width=0.9] (10.0418,2.09451) -- (10.1007,2.09451);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.1175,2.12508);
\draw [c,line width=0.9] (10.1175,2.09567) -- (10.1175,2.15449);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.21,2.12508);
\draw [c,line width=0.9] (10.21,2.09567) -- (10.21,2.15449);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.1637,2.17598);
\draw [c,line width=0.9] (10.1343,2.17598) -- (10.1932,2.17598);
\draw [c,line width=0.9] (10.1637,2.12508) -- (10.1637,2.07839);
\draw [c,line width=0.9] (10.1343,2.07839) -- (10.1932,2.07839);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.21,2.0577);
\draw [c,line width=0.9] (10.21,2.02829) -- (10.21,2.08711);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.3025,2.0577);
\draw [c,line width=0.9] (10.3025,2.02829) -- (10.3025,2.08711);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.2562,2.1056);
\draw [c,line width=0.9] (10.2268,2.1056) -- (10.2857,2.1056);
\draw [c,line width=0.9] (10.2562,2.0577) -- (10.2562,2.01401);
\draw [c,line width=0.9] (10.2268,2.01401) -- (10.2857,2.01401);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.3025,2.02822);
\draw [c,line width=0.9] (10.3025,1.99881) -- (10.3025,2.05763);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.395,2.02822);
\draw [c,line width=0.9] (10.395,1.99881) -- (10.395,2.05763);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.3487,2.07474);
\draw [c,line width=0.9] (10.3193,2.07474) -- (10.3782,2.07474);
\draw [c,line width=0.9] (10.3487,2.02822) -- (10.3487,1.98591);
\draw [c,line width=0.9] (10.3193,1.98591) -- (10.3782,1.98591);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.395,1.99032);
\draw [c,line width=0.9] (10.395,1.96091) -- (10.395,2.01973);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.4875,1.99032);
\draw [c,line width=0.9] (10.4875,1.96091) -- (10.4875,2.01973);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.4412,2.03501);
\draw [c,line width=0.9] (10.4118,2.03501) -- (10.4707,2.03501);
\draw [c,line width=0.9] (10.4412,1.99032) -- (10.4412,1.94985);
\draw [c,line width=0.9] (10.4118,1.94985) -- (10.4707,1.94985);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.4875,1.99874);
\draw [c,line width=0.9] (10.4875,1.96933) -- (10.4875,2.02816);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.58,1.99874);
\draw [c,line width=0.9] (10.58,1.96933) -- (10.58,2.02816);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.5337,2.04385);
\draw [c,line width=0.9] (10.5043,2.04385) -- (10.5632,2.04385);
\draw [c,line width=0.9] (10.5337,1.99874) -- (10.5337,1.95785);
\draw [c,line width=0.9] (10.5043,1.95785) -- (10.5632,1.95785);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.58,1.99453);
\draw [c,line width=0.9] (10.58,1.96512) -- (10.58,2.02394);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.6725,1.99453);
\draw [c,line width=0.9] (10.6725,1.96512) -- (10.6725,2.02394);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.6262,2.03943);
\draw [c,line width=0.9] (10.5968,2.03943) -- (10.6557,2.03943);
\draw [c,line width=0.9] (10.6262,1.99453) -- (10.6262,1.95385);
\draw [c,line width=0.9] (10.5968,1.95385) -- (10.6557,1.95385);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.6725,1.96927);
\draw [c,line width=0.9] (10.6725,1.93985) -- (10.6725,1.99868);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.765,1.96927);
\draw [c,line width=0.9] (10.765,1.93985) -- (10.765,1.99868);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.7187,2.01509);
\draw [c,line width=0.9] (10.6893,2.01509) -- (10.7482,2.01509);
\draw [c,line width=0.9] (10.7187,1.96927) -- (10.7187,1.92786);
\draw [c,line width=0.9] (10.6893,1.92786) -- (10.7482,1.92786);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.765,1.99453);
\draw [c,line width=0.9] (10.765,1.96512) -- (10.765,2.02394);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.8575,1.99453);
\draw [c,line width=0.9] (10.8575,1.96512) -- (10.8575,2.02394);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.8112,2.03943);
\draw [c,line width=0.9] (10.7818,2.03943) -- (10.8407,2.03943);
\draw [c,line width=0.9] (10.8112,1.99453) -- (10.8112,1.95385);
\draw [c,line width=0.9] (10.7818,1.95385) -- (10.8407,1.95385);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.8575,1.97769);
\draw [c,line width=0.9] (10.8575,1.94828) -- (10.8575,2.0071);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.95,1.97769);
\draw [c,line width=0.9] (10.95,1.94828) -- (10.95,2.0071);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.9037,2.02394);
\draw [c,line width=0.9] (10.8743,2.02394) -- (10.9332,2.02394);
\draw [c,line width=0.9] (10.9037,1.97769) -- (10.9037,1.93586);
\draw [c,line width=0.9] (10.8743,1.93586) -- (10.9332,1.93586);
\draw [c,line width=0.9] (10.9962,1.9061) -- (10.95,1.9061);
\draw [c,line width=0.9] (10.95,1.87669) -- (10.95,1.93551);
\draw [c,line width=0.9] (10.9962,1.9061) -- (11.0425,1.9061);
\draw [c,line width=0.9] (11.0425,1.87669) -- (11.0425,1.93551);
\draw [c,line width=0.9] (10.9962,1.9061) -- (10.9962,1.9486);
\draw [c,line width=0.9] (10.9668,1.9486) -- (11.0257,1.9486);
\draw [c,line width=0.9] (10.9962,1.9061) -- (10.9962,1.86804);
\draw [c,line width=0.9] (10.9668,1.86804) -- (11.0257,1.86804);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.0425,1.85135);
\draw [c,line width=0.9] (11.0425,1.82194) -- (11.0425,1.88077);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.135,1.85135);
\draw [c,line width=0.9] (11.135,1.82194) -- (11.135,1.88077);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.0887,1.89072);
\draw [c,line width=0.9] (11.0593,1.89072) -- (11.1182,1.89072);
\draw [c,line width=0.9] (11.0887,1.85135) -- (11.0887,1.81646);
\draw [c,line width=0.9] (11.0593,1.81646) -- (11.1182,1.81646);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.135,1.90189);
\draw [c,line width=0.9] (11.135,1.87248) -- (11.135,1.9313);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.2275,1.90189);
\draw [c,line width=0.9] (11.2275,1.87248) -- (11.2275,1.9313);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.1812,1.94416);
\draw [c,line width=0.9] (11.1518,1.94416) -- (11.2107,1.94416);
\draw [c,line width=0.9] (11.1812,1.90189) -- (11.1812,1.86407);
\draw [c,line width=0.9] (11.1518,1.86407) -- (11.2107,1.86407);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.2275,1.92294);
\draw [c,line width=0.9] (11.2275,1.89353) -- (11.2275,1.95236);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.32,1.92294);
\draw [c,line width=0.9] (11.32,1.89353) -- (11.32,1.95236);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.2737,1.96636);
\draw [c,line width=0.9] (11.2443,1.96636) -- (11.3032,1.96636);
\draw [c,line width=0.9] (11.2737,1.92294) -- (11.2737,1.88397);
\draw [c,line width=0.9] (11.2443,1.88397) -- (11.3032,1.88397);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.32,1.89347);
\draw [c,line width=0.9] (11.32,1.86405) -- (11.32,1.92288);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.4125,1.89347);
\draw [c,line width=0.9] (11.4125,1.86405) -- (11.4125,1.92288);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.3662,1.93526);
\draw [c,line width=0.9] (11.3368,1.93526) -- (11.3957,1.93526);
\draw [c,line width=0.9] (11.3662,1.89347) -- (11.3662,1.85612);
\draw [c,line width=0.9] (11.3368,1.85612) -- (11.3957,1.85612);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.4125,1.944);
\draw [c,line width=0.9] (11.4125,1.91459) -- (11.4125,1.97341);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.505,1.944);
\draw [c,line width=0.9] (11.505,1.91459) -- (11.505,1.97341);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.4587,1.98853);
\draw [c,line width=0.9] (11.4293,1.98853) -- (11.4882,1.98853);
\draw [c,line width=0.9] (11.4587,1.944) -- (11.4587,1.9039);
\draw [c,line width=0.9] (11.4293,1.9039) -- (11.4882,1.9039);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.505,1.83872);
\draw [c,line width=0.9] (11.505,1.80931) -- (11.505,1.86813);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.5975,1.83872);
\draw [c,line width=0.9] (11.5975,1.80931) -- (11.5975,1.86813);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.5512,1.87732);
\draw [c,line width=0.9] (11.5218,1.87732) -- (11.5807,1.87732);
\draw [c,line width=0.9] (11.5512,1.83872) -- (11.5512,1.8046);
\draw [c,line width=0.9] (11.5218,1.8046) -- (11.5807,1.8046);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.5975,1.88504);
\draw [c,line width=0.9] (11.5975,1.85563) -- (11.5975,1.91446);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.69,1.88504);
\draw [c,line width=0.9] (11.69,1.85563) -- (11.69,1.91446);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.6437,1.92637);
\draw [c,line width=0.9] (11.6143,1.92637) -- (11.6732,1.92637);
\draw [c,line width=0.9] (11.6437,1.88504) -- (11.6437,1.84817);
\draw [c,line width=0.9] (11.6143,1.84817) -- (11.6732,1.84817);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.69,1.93558);
\draw [c,line width=0.9] (11.69,1.90617) -- (11.69,1.96499);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.7825,1.93558);
\draw [c,line width=0.9] (11.7825,1.90617) -- (11.7825,1.96499);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.7362,1.97966);
\draw [c,line width=0.9] (11.7068,1.97966) -- (11.7657,1.97966);
\draw [c,line width=0.9] (11.7362,1.93558) -- (11.7362,1.89592);
\draw [c,line width=0.9] (11.7068,1.89592) -- (11.7657,1.89592);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.7825,1.83451);
\draw [c,line width=0.9] (11.7825,1.8051) -- (11.7825,1.86392);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.875,1.83451);
\draw [c,line width=0.9] (11.875,1.8051) -- (11.875,1.86392);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.8287,1.87285);
\draw [c,line width=0.9] (11.7993,1.87285) -- (11.8582,1.87285);
\draw [c,line width=0.9] (11.8287,1.83451) -- (11.8287,1.80065);
\draw [c,line width=0.9] (11.7993,1.80065) -- (11.8582,1.80065);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.875,1.95242);
\draw [c,line width=0.9] (11.875,1.92301) -- (11.875,1.98183);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.9675,1.95242);
\draw [c,line width=0.9] (11.9675,1.92301) -- (11.9675,1.98183);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.9212,1.99739);
\draw [c,line width=0.9] (11.8918,1.99739) -- (11.9507,1.99739);
\draw [c,line width=0.9] (11.9212,1.95242) -- (11.9212,1.91188);
\draw [c,line width=0.9] (11.8918,1.91188) -- (11.9507,1.91188);
\draw [c,line width=0.9] (12.0137,1.85557) -- (11.9675,1.85557);
\draw [c,line width=0.9] (11.9675,1.82615) -- (11.9675,1.88498);
\draw [c,line width=0.9] (12.0137,1.85557) -- (12.06,1.85557);
\draw [c,line width=0.9] (12.06,1.82615) -- (12.06,1.88498);
\draw [c,line width=0.9] (12.0137,1.85557) -- (12.0137,1.89518);
\draw [c,line width=0.9] (11.9843,1.89518) -- (12.0432,1.89518);
\draw [c,line width=0.9] (12.0137,1.85557) -- (12.0137,1.82042);
\draw [c,line width=0.9] (11.9843,1.82042) -- (12.0432,1.82042);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.06,1.80082);
\draw [c,line width=0.9] (12.06,1.77141) -- (12.06,1.83023);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.1525,1.80082);
\draw [c,line width=0.9] (12.1525,1.77141) -- (12.1525,1.83023);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.1062,1.83701);
\draw [c,line width=0.9] (12.0768,1.83701) -- (12.1357,1.83701);
\draw [c,line width=0.9] (12.1062,1.80082) -- (12.1062,1.76912);
\draw [c,line width=0.9] (12.0768,1.76912) -- (12.1357,1.76912);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.1525,1.87241);
\draw [c,line width=0.9] (12.1525,1.843) -- (12.1525,1.90182);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.245,1.87241);
\draw [c,line width=0.9] (12.245,1.843) -- (12.245,1.90182);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.1987,1.91301);
\draw [c,line width=0.9] (12.1693,1.91301) -- (12.2282,1.91301);
\draw [c,line width=0.9] (12.1987,1.87241) -- (12.1987,1.83627);
\draw [c,line width=0.9] (12.1693,1.83627) -- (12.2282,1.83627);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.245,1.93979);
\draw [c,line width=0.9] (12.245,1.91038) -- (12.245,1.9692);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.3375,1.93979);
\draw [c,line width=0.9] (12.3375,1.91038) -- (12.3375,1.9692);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.2912,1.9841);
\draw [c,line width=0.9] (12.2618,1.9841) -- (12.3207,1.9841);
\draw [c,line width=0.9] (12.2912,1.93979) -- (12.2912,1.89991);
\draw [c,line width=0.9] (12.2618,1.89991) -- (12.3207,1.89991);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.3375,1.83451);
\draw [c,line width=0.9] (12.3375,1.8051) -- (12.3375,1.86392);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.43,1.83451);
\draw [c,line width=0.9] (12.43,1.8051) -- (12.43,1.86392);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.3837,1.87285);
\draw [c,line width=0.9] (12.3543,1.87285) -- (12.4132,1.87285);
\draw [c,line width=0.9] (12.3837,1.83451) -- (12.3837,1.80065);
\draw [c,line width=0.9] (12.3543,1.80065) -- (12.4132,1.80065);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.43,1.90189);
\draw [c,line width=0.9] (12.43,1.87248) -- (12.43,1.9313);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.5225,1.90189);
\draw [c,line width=0.9] (12.5225,1.87248) -- (12.5225,1.9313);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.4762,1.94416);
\draw [c,line width=0.9] (12.4468,1.94416) -- (12.5057,1.94416);
\draw [c,line width=0.9] (12.4762,1.90189) -- (12.4762,1.86407);
\draw [c,line width=0.9] (12.4468,1.86407) -- (12.5057,1.86407);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.5225,1.88925);
\draw [c,line width=0.9] (12.5225,1.85984) -- (12.5225,1.91867);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.615,1.88925);
\draw [c,line width=0.9] (12.615,1.85984) -- (12.615,1.91867);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.5687,1.93082);
\draw [c,line width=0.9] (12.5393,1.93082) -- (12.5982,1.93082);
\draw [c,line width=0.9] (12.5687,1.88925) -- (12.5687,1.85214);
\draw [c,line width=0.9] (12.5393,1.85214) -- (12.5982,1.85214);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.615,1.87662);
\draw [c,line width=0.9] (12.615,1.84721) -- (12.615,1.90603);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.7075,1.87662);
\draw [c,line width=0.9] (12.7075,1.84721) -- (12.7075,1.90603);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.6612,1.91746);
\draw [c,line width=0.9] (12.6318,1.91746) -- (12.6907,1.91746);
\draw [c,line width=0.9] (12.6612,1.87662) -- (12.6612,1.84023);
\draw [c,line width=0.9] (12.6318,1.84023) -- (12.6907,1.84023);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.7075,1.7924);
\draw [c,line width=0.9] (12.7075,1.76299) -- (12.7075,1.82181);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.8,1.7924);
\draw [c,line width=0.9] (12.8,1.76299) -- (12.8,1.82181);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.7537,1.82803);
\draw [c,line width=0.9] (12.7243,1.82803) -- (12.7832,1.82803);
\draw [c,line width=0.9] (12.7537,1.7924) -- (12.7537,1.76126);
\draw [c,line width=0.9] (12.7243,1.76126) -- (12.7832,1.76126);
\foreach \P in {(1.74627,1.89768), (1.83877,1.94821), (1.93127,1.96084), (2.02377,1.90189), (2.11627,1.95663), (2.20877,1.92294), (2.30127,1.95242), (2.39377,1.96084), (2.48626,1.94821), (2.57876,1.95242), (2.67126,2.02401), (2.76376,1.95242),
 (2.85626,1.944), (2.94876,1.98611), (3.04126,2.01559), (3.13376,2.02822), (3.22626,2.0577), (3.31876,2.01138), (3.41126,2.0577), (3.50376,1.99032), (3.59626,2.07876), (3.68876,2.08718), (3.78126,2.18403), (3.87376,2.15877), (3.96626,2.17982),
 (4.05876,2.30194), (4.15126,2.2851), (4.24376,2.33142), (4.33626,2.45355), (4.42876,2.45355), (4.52126,2.4746), (4.61376,2.60936), (4.70626,2.8157), (4.79876,2.77359), (4.89126,2.84939), (4.98376,3.08521), (5.07626,3.36315), (5.16876,3.30419),
 (5.26126,3.47264), (5.35376,3.69162), (5.44626,4.04114), (5.53876,4.22222), (5.63126,4.58016), (5.72376,4.76545), (5.81626,5.03496), (5.90876,5.275), (6.00126,5.49398), (6.09376,6.04142), (6.18626,6.46254), (6.27876,6.7152), (6.37126,7.08157),
 (6.46376,7.56164), (6.55626,7.79746), (6.64876,7.59533), (6.74126,8.27332), (6.83376,8.45019), (6.92626,8.3407), (7.01876,8.15962), (7.11126,8.36596), (7.20376,8.22278), (7.29626,8.19752), (7.38875,7.74272), (7.48126,7.68376), (7.57375,7.27107),
 (7.66625,6.95103), (7.75875,6.68994), (7.85125,6.30672), (7.94375,5.88982), (8.03625,5.59504), (8.12875,5.13182), (8.22125,4.89179), (8.31375,4.75703), (8.40625,4.43277), (8.49875,3.99061), (8.59125,3.91481), (8.68375,3.6874), (8.77625,3.47685),
 (8.86875,3.09364), (8.96125,3.18207), (9.05375,3.0052), (9.14625,2.9294), (9.23875,2.84097), (9.33125,2.73569), (9.42375,2.56303), (9.51625,2.5125), (9.60875,2.38196), (9.70125,2.29773), (9.79375,2.30194), (9.88625,2.16719), (9.97875,2.04928),
 (10.0712,2.14192), (10.1637,2.12508), (10.2562,2.0577), (10.3487,2.02822), (10.4412,1.99032), (10.5337,1.99874), (10.6262,1.99453), (10.7187,1.96927), (10.8112,1.99453), (10.9037,1.97769), (10.9962,1.9061), (11.0887,1.85135), (11.1812,1.90189),
 (11.2737,1.92294), (11.3662,1.89347), (11.4587,1.944), (11.5512,1.83872), (11.6437,1.88504), (11.7362,1.93558), (11.8287,1.83451), (11.9212,1.95242), (12.0137,1.85557), (12.1062,1.80082), (12.1987,1.87241), (12.2912,1.93979), (12.3837,1.83451),
 (12.4762,1.90189), (12.5687,1.88925), (12.6612,1.87662), (12.7537,1.7924)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (2.99501,1.64164) -- (2.99501,1.565);
\draw [c,line width=1.8] (3.92001,1.64164) -- (3.92001,1.565);
\draw [c,line width=1.8] (4.84501,1.64164) -- (4.84501,1.565);
\draw [c,line width=1.8] (5.77001,1.71828) -- (5.77001,1.565);
\draw [c,line width=1.8] (6.69501,1.64164) -- (6.69501,1.565);
\draw [c,line width=1.8] (7.62,1.64164) -- (7.62,1.565);
\draw [c,line width=1.8] (8.545,1.64164) -- (8.545,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (2.07002,1.71828) -- (2.07002,1.565);
\draw [c,line width=1.8] (9.47,1.71828) -- (9.47,1.565);
\draw [c,line width=1.8] (10.395,1.64164) -- (10.395,1.565);
\draw [c,line width=1.8] (11.32,1.64164) -- (11.32,1.565);
\draw [c,line width=1.8] (12.245,1.64164) -- (12.245,1.565);
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (2.99501,8.89909) -- (2.99501,8.97573);
\draw [c,line width=1.8] (3.92001,8.89909) -- (3.92001,8.97573);
\draw [c,line width=1.8] (4.84501,8.89909) -- (4.84501,8.97573);
\draw [c,line width=1.8] (5.77001,8.82245) -- (5.77001,8.97573);
\draw [c,line width=1.8] (6.69501,8.89909) -- (6.69501,8.97573);
\draw [c,line width=1.8] (7.62,8.89909) -- (7.62,8.97573);
\draw [c,line width=1.8] (8.545,8.89909) -- (8.545,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (2.07002,8.82245) -- (2.07002,8.97573);
\draw [c,line width=1.8] (9.47,8.82245) -- (9.47,8.97573);
\draw [c,line width=1.8] (10.395,8.89909) -- (10.395,8.97573);
\draw [c,line width=1.8] (11.32,8.89909) -- (11.32,8.97573);
\draw [c,line width=1.8] (12.245,8.89909) -- (12.245,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.40301) -- (1.70002,2.40301);
\draw [c,line width=1.8] (1.86102,2.61357) -- (1.70002,2.61357);
\draw [c,line width=1.8] (1.86102,2.82412) -- (1.70002,2.82412);
\draw [c,line width=1.8] (1.86102,3.03468) -- (1.70002,3.03468);
\draw [c,line width=1.8] (2.02202,3.24524) -- (1.70002,3.24524);
\draw [c,line width=1.8] (1.86102,3.45579) -- (1.70002,3.45579);
\draw [c,line width=1.8] (1.86102,3.66635) -- (1.70002,3.66635);
\draw [c,line width=1.8] (1.86102,3.87691) -- (1.70002,3.87691);
\draw [c,line width=1.8] (2.02202,4.08746) -- (1.70002,4.08746);
\draw [c,line width=1.8] (1.86102,4.29802) -- (1.70002,4.29802);
\draw [c,line width=1.8] (1.86102,4.50857) -- (1.70002,4.50857);
\draw [c,line width=1.8] (1.86102,4.71913) -- (1.70002,4.71913);
\draw [c,line width=1.8] (2.02202,4.92969) -- (1.70002,4.92969);
\draw [c,line width=1.8] (1.86102,5.14024) -- (1.70002,5.14024);
\draw [c,line width=1.8] (1.86102,5.3508) -- (1.70002,5.3508);
\draw [c,line width=1.8] (1.86102,5.56135) -- (1.70002,5.56135);
\draw [c,line width=1.8] (2.02202,5.77191) -- (1.70002,5.77191);
\draw [c,line width=1.8] (1.86102,5.98247) -- (1.70002,5.98247);
\draw [c,line width=1.8] (1.86102,6.19302) -- (1.70002,6.19302);
\draw [c,line width=1.8] (1.86102,6.40358) -- (1.70002,6.40358);
\draw [c,line width=1.8] (2.02202,6.61414) -- (1.70002,6.61414);
\draw [c,line width=1.8] (1.86102,6.82469) -- (1.70002,6.82469);
\draw [c,line width=1.8] (1.86102,7.03525) -- (1.70002,7.03525);
\draw [c,line width=1.8] (1.86102,7.2458) -- (1.70002,7.2458);
\draw [c,line width=1.8] (2.02202,7.45636) -- (1.70002,7.45636);
\draw [c,line width=1.8] (1.86102,7.66692) -- (1.70002,7.66692);
\draw [c,line width=1.8] (1.86102,7.87747) -- (1.70002,7.87747);
\draw [c,line width=1.8] (1.86102,8.08803) -- (1.70002,8.08803);
\draw [c,line width=1.8] (2.02202,8.29858) -- (1.70002,8.29858);
\draw [c,line width=1.8] (2.02202,2.40301) -- (1.70002,2.40301);
\draw [c,line width=1.8] (1.86102,2.19246) -- (1.70002,2.19246);
\draw [c,line width=1.8] (1.86102,1.9819) -- (1.70002,1.9819);
\draw [c,line width=1.8] (1.86102,1.77134) -- (1.70002,1.77134);
\draw [c,line width=1.8] (2.02202,8.29858) -- (1.70002,8.29858);
\draw [c,line width=1.8] (1.86102,8.50914) -- (1.70002,8.50914);
\draw [c,line width=1.8] (1.86102,8.7197) -- (1.70002,8.7197);
\draw [c,line width=1.8] (1.86102,8.93025) -- (1.70002,8.93025);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.40301) -- (12.8,2.40301);
\draw [c,line width=1.8] (12.639,2.61357) -- (12.8,2.61357);
\draw [c,line width=1.8] (12.639,2.82412) -- (12.8,2.82412);
\draw [c,line width=1.8] (12.639,3.03468) -- (12.8,3.03468);
\draw [c,line width=1.8] (12.478,3.24524) -- (12.8,3.24524);
\draw [c,line width=1.8] (12.639,3.45579) -- (12.8,3.45579);
\draw [c,line width=1.8] (12.639,3.66635) -- (12.8,3.66635);
\draw [c,line width=1.8] (12.639,3.87691) -- (12.8,3.87691);
\draw [c,line width=1.8] (12.478,4.08746) -- (12.8,4.08746);
\draw [c,line width=1.8] (12.639,4.29802) -- (12.8,4.29802);
\draw [c,line width=1.8] (12.639,4.50857) -- (12.8,4.50857);
\draw [c,line width=1.8] (12.639,4.71913) -- (12.8,4.71913);
\draw [c,line width=1.8] (12.478,4.92969) -- (12.8,4.92969);
\draw [c,line width=1.8] (12.639,5.14024) -- (12.8,5.14024);
\draw [c,line width=1.8] (12.639,5.3508) -- (12.8,5.3508);
\draw [c,line width=1.8] (12.639,5.56135) -- (12.8,5.56135);
\draw [c,line width=1.8] (12.478,5.77191) -- (12.8,5.77191);
\draw [c,line width=1.8] (12.639,5.98247) -- (12.8,5.98247);
\draw [c,line width=1.8] (12.639,6.19302) -- (12.8,6.19302);
\draw [c,line width=1.8] (12.639,6.40358) -- (12.8,6.40358);
\draw [c,line width=1.8] (12.478,6.61414) -- (12.8,6.61414);
\draw [c,line width=1.8] (12.639,6.82469) -- (12.8,6.82469);
\draw [c,line width=1.8] (12.639,7.03525) -- (12.8,7.03525);
\draw [c,line width=1.8] (12.639,7.2458) -- (12.8,7.2458);
\draw [c,line width=1.8] (12.478,7.45636) -- (12.8,7.45636);
\draw [c,line width=1.8] (12.639,7.66692) -- (12.8,7.66692);
\draw [c,line width=1.8] (12.639,7.87747) -- (12.8,7.87747);
\draw [c,line width=1.8] (12.639,8.08803) -- (12.8,8.08803);
\draw [c,line width=1.8] (12.478,8.29858) -- (12.8,8.29858);
\draw [c,line width=1.8] (12.478,2.40301) -- (12.8,2.40301);
\draw [c,line width=1.8] (12.639,2.19246) -- (12.8,2.19246);
\draw [c,line width=1.8] (12.639,1.9819) -- (12.8,1.9819);
\draw [c,line width=1.8] (12.639,1.77134) -- (12.8,1.77134);
\draw [c,line width=1.8] (12.478,8.29858) -- (12.8,8.29858);
\draw [c,line width=1.8] (12.639,8.50914) -- (12.8,8.50914);
\draw [c,line width=1.8] (12.639,8.7197) -- (12.8,8.7197);
\draw [c,line width=1.8] (12.639,8.93025) -- (12.8,8.93025);
\draw [anchor=base west] (8.675,8.1449) node[scale=1.2248, color=c, rotate=0]{LHCb $5.4\invfb$};
\end{tikzpicture}
%\end{document}


==> figs/fits/LcDsRun2_selA_3D_mLb_for_paper.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{patterns,plotmarks}
%\begin{document}
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
% \draw [color=c, fill=c] (0,0) rectangle (20,9.20588);
% \draw [color=c, fill=c] (2e-05,0) rectangle (20,9.20587);
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.70002,1.565) rectangle (12.8,8.97573);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573) -- (12.8,8.97573) -- (12.8,1.565) -- (1.70002,1.565);
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (5.40001,1.64164) -- (5.40001,1.565);
\draw [c,line width=1.8] (6.32501,1.64164) -- (6.32501,1.565);
\draw [c,line width=1.8] (7.25001,1.64164) -- (7.25001,1.565);
\draw [c,line width=1.8] (8.175,1.64164) -- (8.175,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (3.55001,1.64164) -- (3.55001,1.565);
\draw [c,line width=1.8] (2.62501,1.64164) -- (2.62501,1.565);
\draw [c,line width=1.8] (1.70002,1.64164) -- (1.70002,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (10.025,1.64164) -- (10.025,1.565);
\draw [c,line width=1.8] (10.95,1.64164) -- (10.95,1.565);
\draw [c,line width=1.8] (11.875,1.64164) -- (11.875,1.565);
\draw [anchor=base] (4.47501,1.03106) node[scale=1.22578, color=c, rotate=0]{5600};
\draw [anchor=base] (9.1,1.03106) node[scale=1.22578, color=c, rotate=0]{5650};
\draw [anchor= east] (12.8,0.557508) node[scale=1.22578, color=c, rotate=0]{$m\left(\LcDs\right)\ \text{[Me\kern -0.1em V]}$};
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (5.40001,8.89909) -- (5.40001,8.97573);
\draw [c,line width=1.8] (6.32501,8.89909) -- (6.32501,8.97573);
\draw [c,line width=1.8] (7.25001,8.89909) -- (7.25001,8.97573);
\draw [c,line width=1.8] (8.175,8.89909) -- (8.175,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (3.55001,8.89909) -- (3.55001,8.97573);
\draw [c,line width=1.8] (2.62501,8.89909) -- (2.62501,8.97573);
\draw [c,line width=1.8] (1.70002,8.89909) -- (1.70002,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (10.025,8.89909) -- (10.025,8.97573);
\draw [c,line width=1.8] (10.95,8.89909) -- (10.95,8.97573);
\draw [c,line width=1.8] (11.875,8.89909) -- (11.875,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.25926) -- (1.70002,2.25926);
\draw [c,line width=1.8] (1.86102,2.43369) -- (1.70002,2.43369);
\draw [c,line width=1.8] (1.86102,2.60813) -- (1.70002,2.60813);
\draw [c,line width=1.8] (1.86102,2.78257) -- (1.70002,2.78257);
\draw [c,line width=1.8] (2.02202,2.957) -- (1.70002,2.957);
\draw [c,line width=1.8] (1.86102,3.13144) -- (1.70002,3.13144);
\draw [c,line width=1.8] (1.86102,3.30588) -- (1.70002,3.30588);
\draw [c,line width=1.8] (1.86102,3.48031) -- (1.70002,3.48031);
\draw [c,line width=1.8] (2.02202,3.65475) -- (1.70002,3.65475);
\draw [c,line width=1.8] (1.86102,3.82919) -- (1.70002,3.82919);
\draw [c,line width=1.8] (1.86102,4.00362) -- (1.70002,4.00362);
\draw [c,line width=1.8] (1.86102,4.17806) -- (1.70002,4.17806);
\draw [c,line width=1.8] (2.02202,4.3525) -- (1.70002,4.3525);
\draw [c,line width=1.8] (1.86102,4.52693) -- (1.70002,4.52693);
\draw [c,line width=1.8] (1.86102,4.70137) -- (1.70002,4.70137);
\draw [c,line width=1.8] (1.86102,4.87581) -- (1.70002,4.87581);
\draw [c,line width=1.8] (2.02202,5.05024) -- (1.70002,5.05024);
\draw [c,line width=1.8] (1.86102,5.22468) -- (1.70002,5.22468);
\draw [c,line width=1.8] (1.86102,5.39912) -- (1.70002,5.39912);
\draw [c,line width=1.8] (1.86102,5.57355) -- (1.70002,5.57355);
\draw [c,line width=1.8] (2.02202,5.74799) -- (1.70002,5.74799);
\draw [c,line width=1.8] (1.86102,5.92243) -- (1.70002,5.92243);
\draw [c,line width=1.8] (1.86102,6.09686) -- (1.70002,6.09686);
\draw [c,line width=1.8] (1.86102,6.2713) -- (1.70002,6.2713);
\draw [c,line width=1.8] (2.02202,6.44574) -- (1.70002,6.44574);
\draw [c,line width=1.8] (1.86102,6.62017) -- (1.70002,6.62017);
\draw [c,line width=1.8] (1.86102,6.79461) -- (1.70002,6.79461);
\draw [c,line width=1.8] (1.86102,6.96905) -- (1.70002,6.96905);
\draw [c,line width=1.8] (2.02202,7.14348) -- (1.70002,7.14348);
\draw [c,line width=1.8] (1.86102,7.31792) -- (1.70002,7.31792);
\draw [c,line width=1.8] (1.86102,7.49236) -- (1.70002,7.49236);
\draw [c,line width=1.8] (1.86102,7.66679) -- (1.70002,7.66679);
\draw [c,line width=1.8] (2.02202,7.84123) -- (1.70002,7.84123);
\draw [c,line width=1.8] (1.86102,8.01567) -- (1.70002,8.01567);
\draw [c,line width=1.8] (1.86102,8.1901) -- (1.70002,8.1901);
\draw [c,line width=1.8] (1.86102,8.36454) -- (1.70002,8.36454);
\draw [c,line width=1.8] (2.02202,8.53898) -- (1.70002,8.53898);
\draw [c,line width=1.8] (2.02202,2.25926) -- (1.70002,2.25926);
\draw [c,line width=1.8] (1.86102,2.08482) -- (1.70002,2.08482);
\draw [c,line width=1.8] (1.86102,1.91038) -- (1.70002,1.91038);
\draw [c,line width=1.8] (1.86102,1.73595) -- (1.70002,1.73595);
\draw [c,line width=1.8] (2.02202,8.53898) -- (1.70002,8.53898);
\draw [c,line width=1.8] (1.86102,8.71341) -- (1.70002,8.71341);
\draw [c,line width=1.8] (1.86102,8.88785) -- (1.70002,8.88785);
\draw [anchor= east] (1.50002,2.25926) node[scale=1.22578, color=c, rotate=0]{200};
\draw [anchor= east] (1.50002,2.957) node[scale=1.22578, color=c, rotate=0]{400};
\draw [anchor= east] (1.50002,3.65475) node[scale=1.22578, color=c, rotate=0]{600};
\draw [anchor= east] (1.50002,4.3525) node[scale=1.22578, color=c, rotate=0]{800};
\draw [anchor= east] (1.50002,5.05024) node[scale=1.22578, color=c, rotate=0]{1000};
\draw [anchor= east] (1.50002,5.74799) node[scale=1.22578, color=c, rotate=0]{1200};
\draw [anchor= east] (1.50002,6.44574) node[scale=1.22578, color=c, rotate=0]{1400};
\draw [anchor= east] (1.50002,7.14348) node[scale=1.22578, color=c, rotate=0]{1600};
\draw [anchor= east] (1.50002,7.84123) node[scale=1.22578, color=c, rotate=0]{1800};
\draw [anchor= east] (1.50002,8.53898) node[scale=1.22578, color=c, rotate=0]{2000};
\draw [anchor= east] (0.0,8.97573) node[scale=1.22578, color=c, rotate=90]{Candidates/ (1 Me\kern 0.1em V)};
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.25926) -- (12.8,2.25926);
\draw [c,line width=1.8] (12.639,2.43369) -- (12.8,2.43369);
\draw [c,line width=1.8] (12.639,2.60813) -- (12.8,2.60813);
\draw [c,line width=1.8] (12.639,2.78257) -- (12.8,2.78257);
\draw [c,line width=1.8] (12.478,2.957) -- (12.8,2.957);
\draw [c,line width=1.8] (12.639,3.13144) -- (12.8,3.13144);
\draw [c,line width=1.8] (12.639,3.30588) -- (12.8,3.30588);
\draw [c,line width=1.8] (12.639,3.48031) -- (12.8,3.48031);
\draw [c,line width=1.8] (12.478,3.65475) -- (12.8,3.65475);
\draw [c,line width=1.8] (12.639,3.82919) -- (12.8,3.82919);
\draw [c,line width=1.8] (12.639,4.00362) -- (12.8,4.00362);
\draw [c,line width=1.8] (12.639,4.17806) -- (12.8,4.17806);
\draw [c,line width=1.8] (12.478,4.3525) -- (12.8,4.3525);
\draw [c,line width=1.8] (12.639,4.52693) -- (12.8,4.52693);
\draw [c,line width=1.8] (12.639,4.70137) -- (12.8,4.70137);
\draw [c,line width=1.8] (12.639,4.87581) -- (12.8,4.87581);
\draw [c,line width=1.8] (12.478,5.05024) -- (12.8,5.05024);
\draw [c,line width=1.8] (12.639,5.22468) -- (12.8,5.22468);
\draw [c,line width=1.8] (12.639,5.39912) -- (12.8,5.39912);
\draw [c,line width=1.8] (12.639,5.57355) -- (12.8,5.57355);
\draw [c,line width=1.8] (12.478,5.74799) -- (12.8,5.74799);
\draw [c,line width=1.8] (12.639,5.92243) -- (12.8,5.92243);
\draw [c,line width=1.8] (12.639,6.09686) -- (12.8,6.09686);
\draw [c,line width=1.8] (12.639,6.2713) -- (12.8,6.2713);
\draw [c,line width=1.8] (12.478,6.44574) -- (12.8,6.44574);
\draw [c,line width=1.8] (12.639,6.62017) -- (12.8,6.62017);
\draw [c,line width=1.8] (12.639,6.79461) -- (12.8,6.79461);
\draw [c,line width=1.8] (12.639,6.96905) -- (12.8,6.96905);
\draw [c,line width=1.8] (12.478,7.14348) -- (12.8,7.14348);
\draw [c,line width=1.8] (12.639,7.31792) -- (12.8,7.31792);
\draw [c,line width=1.8] (12.639,7.49236) -- (12.8,7.49236);
\draw [c,line width=1.8] (12.639,7.66679) -- (12.8,7.66679);
\draw [c,line width=1.8] (12.478,7.84123) -- (12.8,7.84123);
\draw [c,line width=1.8] (12.639,8.01567) -- (12.8,8.01567);
\draw [c,line width=1.8] (12.639,8.1901) -- (12.8,8.1901);
\draw [c,line width=1.8] (12.639,8.36454) -- (12.8,8.36454);
\draw [c,line width=1.8] (12.478,8.53898) -- (12.8,8.53898);
\draw [c,line width=1.8] (12.478,2.25926) -- (12.8,2.25926);
\draw [c,line width=1.8] (12.639,2.08482) -- (12.8,2.08482);
\draw [c,line width=1.8] (12.639,1.91038) -- (12.8,1.91038);
\draw [c,line width=1.8] (12.639,1.73595) -- (12.8,1.73595);
\draw [c,line width=1.8] (12.478,8.53898) -- (12.8,8.53898);
\draw [c,line width=1.8] (12.639,8.71341) -- (12.8,8.71341);
\draw [c,line width=1.8] (12.639,8.88785) -- (12.8,8.88785);
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.70002,1.94876);
\draw [c,line width=0.9] (1.70002,1.91935) -- (1.70002,1.97817);
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.79252,1.94876);
\draw [c,line width=0.9] (1.79252,1.91935) -- (1.79252,1.97817);
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.74627,1.9873);
\draw [c,line width=0.9] (1.71685,1.9873) -- (1.77568,1.9873);
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.74627,1.91371);
\draw [c,line width=0.9] (1.71685,1.91371) -- (1.77568,1.91371);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.79252,1.9976);
\draw [c,line width=0.9] (1.79252,1.96819) -- (1.79252,2.02701);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.88502,1.9976);
\draw [c,line width=0.9] (1.88502,1.96819) -- (1.88502,2.02701);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.83877,2.03839);
\draw [c,line width=0.9] (1.80935,2.03839) -- (1.86818,2.03839);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.83877,1.9603);
\draw [c,line width=0.9] (1.80935,1.9603) -- (1.86818,1.9603);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.88502,1.99062);
\draw [c,line width=0.9] (1.88502,1.96121) -- (1.88502,2.02004);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.97752,1.99062);
\draw [c,line width=0.9] (1.97752,1.96121) -- (1.97752,2.02004);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.93127,2.0311);
\draw [c,line width=0.9] (1.90185,2.0311) -- (1.96068,2.0311);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.93127,1.95364);
\draw [c,line width=0.9] (1.90185,1.95364) -- (1.96068,1.95364);
\draw [c,line width=0.9] (2.02377,2.02551) -- (1.97752,2.02551);
\draw [c,line width=0.9] (1.97752,1.9961) -- (1.97752,2.05492);
\draw [c,line width=0.9] (2.02377,2.02551) -- (2.07002,2.02551);
\draw [c,line width=0.9] (2.07002,1.9961) -- (2.07002,2.05492);
\draw [c,line width=0.9] (2.02377,2.02551) -- (2.02377,2.06753);
\draw [c,line width=0.9] (1.99435,2.06753) -- (2.05318,2.06753);
\draw [c,line width=0.9] (2.02377,2.02551) -- (2.02377,1.98698);
\draw [c,line width=0.9] (1.99435,1.98698) -- (2.05318,1.98698);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.07002,2.00807);
\draw [c,line width=0.9] (2.07002,1.97866) -- (2.07002,2.03748);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.16252,2.00807);
\draw [c,line width=0.9] (2.16252,1.97866) -- (2.16252,2.03748);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.11627,2.04932);
\draw [c,line width=0.9] (2.08685,2.04932) -- (2.14568,2.04932);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.11627,1.9703);
\draw [c,line width=0.9] (2.08685,1.9703) -- (2.14568,1.9703);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.16252,1.95225);
\draw [c,line width=0.9] (2.16252,1.92284) -- (2.16252,1.98166);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.25502,1.95225);
\draw [c,line width=0.9] (2.25502,1.92284) -- (2.25502,1.98166);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.20877,1.99095);
\draw [c,line width=0.9] (2.17935,1.99095) -- (2.23818,1.99095);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.20877,1.91703);
\draw [c,line width=0.9] (2.17935,1.91703) -- (2.23818,1.91703);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.25502,2.02551);
\draw [c,line width=0.9] (2.25502,1.9961) -- (2.25502,2.05492);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.34752,2.02551);
\draw [c,line width=0.9] (2.34752,1.9961) -- (2.34752,2.05492);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.30127,2.06753);
\draw [c,line width=0.9] (2.27185,2.06753) -- (2.33068,2.06753);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.30127,1.98698);
\draw [c,line width=0.9] (2.27185,1.98698) -- (2.33068,1.98698);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.34752,1.99062);
\draw [c,line width=0.9] (2.34752,1.96121) -- (2.34752,2.02004);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.44002,1.99062);
\draw [c,line width=0.9] (2.44002,1.96121) -- (2.44002,2.02004);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.39377,2.0311);
\draw [c,line width=0.9] (2.36435,2.0311) -- (2.42318,2.0311);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.39377,1.95364);
\draw [c,line width=0.9] (2.36435,1.95364) -- (2.42318,1.95364);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.44002,2.03598);
\draw [c,line width=0.9] (2.44002,2.00657) -- (2.44002,2.06539);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.53251,2.03598);
\draw [c,line width=0.9] (2.53251,2.00657) -- (2.53251,2.06539);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.48626,2.07844);
\draw [c,line width=0.9] (2.45685,2.07844) -- (2.51568,2.07844);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.48626,1.997);
\draw [c,line width=0.9] (2.45685,1.997) -- (2.51568,1.997);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.53251,2.05342);
\draw [c,line width=0.9] (2.53251,2.02401) -- (2.53251,2.08283);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.62501,2.05342);
\draw [c,line width=0.9] (2.62501,2.02401) -- (2.62501,2.08283);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.57876,2.09663);
\draw [c,line width=0.9] (2.54935,2.09663) -- (2.60818,2.09663);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.57876,2.0137);
\draw [c,line width=0.9] (2.54935,2.0137) -- (2.60818,2.0137);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.62501,2.03249);
\draw [c,line width=0.9] (2.62501,2.00308) -- (2.62501,2.0619);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.71751,2.03249);
\draw [c,line width=0.9] (2.71751,2.00308) -- (2.71751,2.0619);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.67126,2.07481);
\draw [c,line width=0.9] (2.64185,2.07481) -- (2.70068,2.07481);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.67126,1.99366);
\draw [c,line width=0.9] (2.64185,1.99366) -- (2.70068,1.99366);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.71751,2.04295);
\draw [c,line width=0.9] (2.71751,2.01354) -- (2.71751,2.07237);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.81001,2.04295);
\draw [c,line width=0.9] (2.81001,2.01354) -- (2.81001,2.07237);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.76376,2.08572);
\draw [c,line width=0.9] (2.73435,2.08572) -- (2.79318,2.08572);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.76376,2.00368);
\draw [c,line width=0.9] (2.73435,2.00368) -- (2.79318,2.00368);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.81001,1.94876);
\draw [c,line width=0.9] (2.81001,1.91935) -- (2.81001,1.97817);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.90251,1.94876);
\draw [c,line width=0.9] (2.90251,1.91935) -- (2.90251,1.97817);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.85626,1.9873);
\draw [c,line width=0.9] (2.82685,1.9873) -- (2.88568,1.9873);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.85626,1.91371);
\draw [c,line width=0.9] (2.82685,1.91371) -- (2.88568,1.91371);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.90251,2.1232);
\draw [c,line width=0.9] (2.90251,2.09378) -- (2.90251,2.15261);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.99501,2.1232);
\draw [c,line width=0.9] (2.99501,2.09378) -- (2.99501,2.15261);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.94876,2.16924);
\draw [c,line width=0.9] (2.91935,2.16924) -- (2.97818,2.16924);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.94876,2.08064);
\draw [c,line width=0.9] (2.91935,2.08064) -- (2.97818,2.08064);
\draw [c,line width=0.9] (3.04126,2.07435) -- (2.99501,2.07435);
\draw [c,line width=0.9] (2.99501,2.04494) -- (2.99501,2.10377);
\draw [c,line width=0.9] (3.04126,2.07435) -- (3.08751,2.07435);
\draw [c,line width=0.9] (3.08751,2.04494) -- (3.08751,2.10377);
\draw [c,line width=0.9] (3.04126,2.07435) -- (3.04126,2.11843);
\draw [c,line width=0.9] (3.01185,2.11843) -- (3.07068,2.11843);
\draw [c,line width=0.9] (3.04126,2.07435) -- (3.04126,2.03376);
\draw [c,line width=0.9] (3.01185,2.03376) -- (3.07068,2.03376);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.08751,2.07435);
\draw [c,line width=0.9] (3.08751,2.04494) -- (3.08751,2.10377);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.18001,2.07435);
\draw [c,line width=0.9] (3.18001,2.04494) -- (3.18001,2.10377);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.13376,2.11843);
\draw [c,line width=0.9] (3.10435,2.11843) -- (3.16318,2.11843);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.13376,2.03376);
\draw [c,line width=0.9] (3.10435,2.03376) -- (3.16318,2.03376);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.18001,2.0918);
\draw [c,line width=0.9] (3.18001,2.06239) -- (3.18001,2.12121);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.27251,2.0918);
\draw [c,line width=0.9] (3.27251,2.06239) -- (3.27251,2.12121);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.22626,2.13659);
\draw [c,line width=0.9] (3.19685,2.13659) -- (3.25568,2.13659);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.22626,2.05049);
\draw [c,line width=0.9] (3.19685,2.05049) -- (3.25568,2.05049);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.27251,2.10575);
\draw [c,line width=0.9] (3.27251,2.07634) -- (3.27251,2.13516);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.36501,2.10575);
\draw [c,line width=0.9] (3.36501,2.07634) -- (3.36501,2.13516);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.31876,2.15111);
\draw [c,line width=0.9] (3.28935,2.15111) -- (3.34818,2.15111);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.31876,2.06389);
\draw [c,line width=0.9] (3.28935,2.06389) -- (3.34818,2.06389);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.36501,2.22088);
\draw [c,line width=0.9] (3.36501,2.19147) -- (3.36501,2.25029);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.45751,2.22088);
\draw [c,line width=0.9] (3.45751,2.19147) -- (3.45751,2.25029);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.41126,2.27062);
\draw [c,line width=0.9] (3.38185,2.27062) -- (3.44067,2.27062);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.41126,2.17463);
\draw [c,line width=0.9] (3.38185,2.17463) -- (3.44067,2.17463);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.45751,2.15808);
\draw [c,line width=0.9] (3.45751,2.12867) -- (3.45751,2.18749);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.55001,2.15808);
\draw [c,line width=0.9] (3.55001,2.12867) -- (3.55001,2.18749);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.50376,2.20548);
\draw [c,line width=0.9] (3.47435,2.20548) -- (3.53317,2.20548);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.50376,2.11417);
\draw [c,line width=0.9] (3.47435,2.11417) -- (3.53317,2.11417);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.55001,2.13715);
\draw [c,line width=0.9] (3.55001,2.10774) -- (3.55001,2.16656);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.64251,2.13715);
\draw [c,line width=0.9] (3.64251,2.10774) -- (3.64251,2.16656);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.59626,2.18374);
\draw [c,line width=0.9] (3.56685,2.18374) -- (3.62567,2.18374);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.59626,2.09405);
\draw [c,line width=0.9] (3.56685,2.09405) -- (3.62567,2.09405);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.64251,2.21041);
\draw [c,line width=0.9] (3.64251,2.181) -- (3.64251,2.23983);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.73501,2.21041);
\draw [c,line width=0.9] (3.73501,2.181) -- (3.73501,2.23983);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.68876,2.25977);
\draw [c,line width=0.9] (3.65935,2.25977) -- (3.71817,2.25977);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.68876,2.16455);
\draw [c,line width=0.9] (3.65935,2.16455) -- (3.71817,2.16455);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.73501,2.14413);
\draw [c,line width=0.9] (3.73501,2.11472) -- (3.73501,2.17354);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.82751,2.14413);
\draw [c,line width=0.9] (3.82751,2.11472) -- (3.82751,2.17354);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.78126,2.19099);
\draw [c,line width=0.9] (3.75185,2.19099) -- (3.81067,2.19099);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.78126,2.10075);
\draw [c,line width=0.9] (3.75185,2.10075) -- (3.81067,2.10075);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.82751,2.32205);
\draw [c,line width=0.9] (3.82751,2.29264) -- (3.82751,2.35147);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.92001,2.32205);
\draw [c,line width=0.9] (3.92001,2.29264) -- (3.92001,2.35147);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.87376,2.37534);
\draw [c,line width=0.9] (3.84435,2.37534) -- (3.90317,2.37534);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.87376,2.27226);
\draw [c,line width=0.9] (3.84435,2.27226) -- (3.90317,2.27226);
\draw [c,line width=0.9] (3.96626,2.39183) -- (3.92001,2.39183);
\draw [c,line width=0.9] (3.92001,2.36242) -- (3.92001,2.42124);
\draw [c,line width=0.9] (3.96626,2.39183) -- (4.01251,2.39183);
\draw [c,line width=0.9] (4.01251,2.36242) -- (4.01251,2.42124);
\draw [c,line width=0.9] (3.96626,2.39183) -- (3.96626,2.44742);
\draw [c,line width=0.9] (3.93685,2.44742) -- (3.99567,2.44742);
\draw [c,line width=0.9] (3.96626,2.39183) -- (3.96626,2.33972);
\draw [c,line width=0.9] (3.93685,2.33972) -- (3.99567,2.33972);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.01251,2.43718);
\draw [c,line width=0.9] (4.01251,2.40777) -- (4.01251,2.46659);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.10501,2.43718);
\draw [c,line width=0.9] (4.10501,2.40777) -- (4.10501,2.46659);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.05876,2.49423);
\draw [c,line width=0.9] (4.02935,2.49423) -- (4.08817,2.49423);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.05876,2.38363);
\draw [c,line width=0.9] (4.02935,2.38363) -- (4.08817,2.38363);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.10501,2.43718);
\draw [c,line width=0.9] (4.10501,2.40777) -- (4.10501,2.46659);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.19751,2.43718);
\draw [c,line width=0.9] (4.19751,2.40777) -- (4.19751,2.46659);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.15126,2.49423);
\draw [c,line width=0.9] (4.12185,2.49423) -- (4.18067,2.49423);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.15126,2.38363);
\draw [c,line width=0.9] (4.12185,2.38363) -- (4.18067,2.38363);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.19751,2.34996);
\draw [c,line width=0.9] (4.19751,2.32055) -- (4.19751,2.37938);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.29001,2.34996);
\draw [c,line width=0.9] (4.29001,2.32055) -- (4.29001,2.37938);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.24376,2.40418);
\draw [c,line width=0.9] (4.21435,2.40418) -- (4.27317,2.40418);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.24376,2.29923);
\draw [c,line width=0.9] (4.21435,2.29923) -- (4.27317,2.29923);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.29001,2.54533);
\draw [c,line width=0.9] (4.29001,2.51592) -- (4.29001,2.57474);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.38251,2.54533);
\draw [c,line width=0.9] (4.38251,2.51592) -- (4.38251,2.57474);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.33626,2.60569);
\draw [c,line width=0.9] (4.30685,2.60569) -- (4.36567,2.60569);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.33626,2.48847);
\draw [c,line width=0.9] (4.30685,2.48847) -- (4.36567,2.48847);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.38251,2.65697);
\draw [c,line width=0.9] (4.38251,2.62756) -- (4.38251,2.68638);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.47501,2.65697);
\draw [c,line width=0.9] (4.47501,2.62756) -- (4.47501,2.68638);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.42876,2.72056);
\draw [c,line width=0.9] (4.39935,2.72056) -- (4.45817,2.72056);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.42876,2.59687);
\draw [c,line width=0.9] (4.39935,2.59687) -- (4.45817,2.59687);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.47501,2.82443);
\draw [c,line width=0.9] (4.47501,2.79502) -- (4.47501,2.85384);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.56751,2.82443);
\draw [c,line width=0.9] (4.56751,2.79502) -- (4.56751,2.85384);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.52126,2.89258);
\draw [c,line width=0.9] (4.49185,2.89258) -- (4.55067,2.89258);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.52126,2.75978);
\draw [c,line width=0.9] (4.49185,2.75978) -- (4.55067,2.75978);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.56751,2.79303);
\draw [c,line width=0.9] (4.56751,2.76362) -- (4.56751,2.82244);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.66001,2.79303);
\draw [c,line width=0.9] (4.66001,2.76362) -- (4.66001,2.82244);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.61376,2.86035);
\draw [c,line width=0.9] (4.58435,2.86035) -- (4.64317,2.86035);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.61376,2.72921);
\draw [c,line width=0.9] (4.58435,2.72921) -- (4.64317,2.72921);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.66001,3.17679);
\draw [c,line width=0.9] (4.66001,3.14738) -- (4.66001,3.20621);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.75251,3.17679);
\draw [c,line width=0.9] (4.75251,3.14738) -- (4.75251,3.20621);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.70626,3.25363);
\draw [c,line width=0.9] (4.67685,3.25363) -- (4.73567,3.25363);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.70626,3.10345);
\draw [c,line width=0.9] (4.67685,3.10345) -- (4.73567,3.10345);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.75251,3.18377);
\draw [c,line width=0.9] (4.75251,3.15436) -- (4.75251,3.21318);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.84501,3.18377);
\draw [c,line width=0.9] (4.84501,3.15436) -- (4.84501,3.21318);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.79876,3.26077);
\draw [c,line width=0.9] (4.76935,3.26077) -- (4.82817,3.26077);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.79876,3.11026);
\draw [c,line width=0.9] (4.76935,3.11026) -- (4.82817,3.11026);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.84501,3.31285);
\draw [c,line width=0.9] (4.84501,3.28344) -- (4.84501,3.34227);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.93751,3.31285);
\draw [c,line width=0.9] (4.93751,3.28344) -- (4.93751,3.34227);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.89126,3.39278);
\draw [c,line width=0.9] (4.86185,3.39278) -- (4.92067,3.39278);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.89126,3.23641);
\draw [c,line width=0.9] (4.86185,3.23641) -- (4.92067,3.23641);
\draw [c,line width=0.9] (4.98376,3.70708) -- (4.93751,3.70708);
\draw [c,line width=0.9] (4.93751,3.67767) -- (4.93751,3.73649);
\draw [c,line width=0.9] (4.98376,3.70708) -- (5.03001,3.70708);
\draw [c,line width=0.9] (5.03001,3.67767) -- (5.03001,3.73649);
\draw [c,line width=0.9] (4.98376,3.70708) -- (4.98376,3.79536);
\draw [c,line width=0.9] (4.95435,3.79536) -- (5.01317,3.79536);
\draw [c,line width=0.9] (4.98376,3.70708) -- (4.98376,3.62229);
\draw [c,line width=0.9] (4.95435,3.62229) -- (5.01317,3.62229);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.03001,4.09433);
\draw [c,line width=0.9] (5.03001,4.06492) -- (5.03001,4.12374);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.12251,4.09433);
\draw [c,line width=0.9] (5.12251,4.06492) -- (5.12251,4.12374);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.07626,4.19009);
\draw [c,line width=0.9] (5.04685,4.19009) -- (5.10567,4.19009);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.07626,4.00206);
\draw [c,line width=0.9] (5.04685,4.00206) -- (5.10567,4.00206);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.12251,4.23039);
\draw [c,line width=0.9] (5.12251,4.20098) -- (5.12251,4.2598);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.21501,4.23039);
\draw [c,line width=0.9] (5.21501,4.20098) -- (5.21501,4.2598);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.16876,4.32864);
\draw [c,line width=0.9] (5.13935,4.32864) -- (5.19817,4.32864);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.16876,4.13563);
\draw [c,line width=0.9] (5.13935,4.13563) -- (5.19817,4.13563);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.21501,4.61764);
\draw [c,line width=0.9] (5.21501,4.58823) -- (5.21501,4.64705);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.30751,4.61764);
\draw [c,line width=0.9] (5.30751,4.58823) -- (5.30751,4.64705);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.26126,4.72266);
\draw [c,line width=0.9] (5.23185,4.72266) -- (5.29067,4.72266);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.26126,4.51611);
\draw [c,line width=0.9] (5.23185,4.51611) -- (5.29067,4.51611);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.30751,5.0642);
\draw [c,line width=0.9] (5.30751,5.03479) -- (5.30751,5.09361);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.40001,5.0642);
\draw [c,line width=0.9] (5.40001,5.03479) -- (5.40001,5.09361);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.35376,5.1765);
\draw [c,line width=0.9] (5.32435,5.1765) -- (5.38317,5.1765);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.35376,4.95539);
\draw [c,line width=0.9] (5.32435,4.95539) -- (5.38317,4.95539);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.40001,5.3747);
\draw [c,line width=0.9] (5.40001,5.34528) -- (5.40001,5.40411);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.49251,5.3747);
\draw [c,line width=0.9] (5.49251,5.34528) -- (5.49251,5.40411);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.44626,5.49179);
\draw [c,line width=0.9] (5.41685,5.49179) -- (5.47567,5.49179);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.44626,5.26109);
\draw [c,line width=0.9] (5.41685,5.26109) -- (5.47567,5.26109);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.49251,5.89452);
\draw [c,line width=0.9] (5.49251,5.86511) -- (5.49251,5.92393);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.58501,5.89452);
\draw [c,line width=0.9] (5.58501,5.86511) -- (5.58501,5.92393);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.53876,6.01922);
\draw [c,line width=0.9] (5.50935,6.01922) -- (5.56817,6.01922);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.53876,5.7733);
\draw [c,line width=0.9] (5.50935,5.7733) -- (5.56817,5.7733);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.58501,6.11431);
\draw [c,line width=0.9] (5.58501,6.0849) -- (5.58501,6.14372);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.67751,6.11431);
\draw [c,line width=0.9] (5.67751,6.0849) -- (5.67751,6.14372);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.63126,6.24209);
\draw [c,line width=0.9] (5.60185,6.24209) -- (5.66067,6.24209);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.63126,5.99001);
\draw [c,line width=0.9] (5.60185,5.99001) -- (5.66067,5.99001);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.67751,6.66553);
\draw [c,line width=0.9] (5.67751,6.63612) -- (5.67751,6.69494);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.77001,6.66553);
\draw [c,line width=0.9] (5.77001,6.63612) -- (5.77001,6.69494);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.72376,6.80072);
\draw [c,line width=0.9] (5.69435,6.80072) -- (5.75317,6.80072);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.72376,6.53382);
\draw [c,line width=0.9] (5.69435,6.53382) -- (5.75317,6.53382);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.77001,7.23768);
\draw [c,line width=0.9] (5.77001,7.20827) -- (5.77001,7.26709);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.86251,7.23768);
\draw [c,line width=0.9] (5.86251,7.20827) -- (5.86251,7.26709);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.81626,7.38016);
\draw [c,line width=0.9] (5.78685,7.38016) -- (5.84567,7.38016);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.81626,7.09869);
\draw [c,line width=0.9] (5.78685,7.09869) -- (5.84567,7.09869);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.86251,7.61795);
\draw [c,line width=0.9] (5.86251,7.58854) -- (5.86251,7.64736);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.95501,7.61795);
\draw [c,line width=0.9] (5.95501,7.58854) -- (5.95501,7.64736);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.90876,7.76507);
\draw [c,line width=0.9] (5.87935,7.76507) -- (5.93817,7.76507);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.90876,7.47433);
\draw [c,line width=0.9] (5.87935,7.47433) -- (5.93817,7.47433);
\draw [c,line width=0.9] (6.00126,7.97729) -- (5.95501,7.97729);
\draw [c,line width=0.9] (5.95501,7.94788) -- (5.95501,8.0067);
\draw [c,line width=0.9] (6.00126,7.97729) -- (6.04751,7.97729);
\draw [c,line width=0.9] (6.04751,7.94788) -- (6.04751,8.0067);
\draw [c,line width=0.9] (6.00126,7.97729) -- (6.00126,8.12866);
\draw [c,line width=0.9] (5.97185,8.12866) -- (6.03067,8.12866);
\draw [c,line width=0.9] (6.00126,7.97729) -- (6.00126,7.82942);
\draw [c,line width=0.9] (5.97185,7.82942) -- (6.03067,7.82942);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.04751,7.95287);
\draw [c,line width=0.9] (6.04751,7.92346) -- (6.04751,7.98228);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.14001,7.95287);
\draw [c,line width=0.9] (6.14001,7.92346) -- (6.14001,7.98228);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.09376,8.10395);
\draw [c,line width=0.9] (6.06435,8.10395) -- (6.12317,8.10395);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.09376,7.80528);
\draw [c,line width=0.9] (6.06435,7.80528) -- (6.12317,7.80528);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.14001,8.14824);
\draw [c,line width=0.9] (6.14001,8.11883) -- (6.14001,8.17765);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.23251,8.14824);
\draw [c,line width=0.9] (6.23251,8.11883) -- (6.23251,8.17765);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.18626,8.30158);
\draw [c,line width=0.9] (6.15685,8.30158) -- (6.21567,8.30158);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.18626,7.99838);
\draw [c,line width=0.9] (6.15685,7.99838) -- (6.21567,7.99838);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.23251,8.46571);
\draw [c,line width=0.9] (6.23251,8.4363) -- (6.23251,8.49513);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.32501,8.46571);
\draw [c,line width=0.9] (6.32501,8.4363) -- (6.32501,8.49513);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.27876,8.62267);
\draw [c,line width=0.9] (6.24935,8.62267) -- (6.30817,8.62267);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.27876,8.31225);
\draw [c,line width=0.9] (6.24935,8.31225) -- (6.30817,8.31225);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.32501,8.07149);
\draw [c,line width=0.9] (6.32501,8.04208) -- (6.32501,8.1009);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.41751,8.07149);
\draw [c,line width=0.9] (6.41751,8.04208) -- (6.41751,8.1009);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.37126,8.22395);
\draw [c,line width=0.9] (6.34185,8.22395) -- (6.40067,8.22395);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.37126,7.92252);
\draw [c,line width=0.9] (6.34185,7.92252) -- (6.40067,7.92252);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.41751,8.16568);
\draw [c,line width=0.9] (6.41751,8.13627) -- (6.41751,8.1951);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.51001,8.16568);
\draw [c,line width=0.9] (6.51001,8.13627) -- (6.51001,8.1951);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.46376,8.31923);
\draw [c,line width=0.9] (6.43435,8.31923) -- (6.49317,8.31923);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.46376,8.01563);
\draw [c,line width=0.9] (6.43435,8.01563) -- (6.49317,8.01563);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.51001,7.90752);
\draw [c,line width=0.9] (6.51001,7.87811) -- (6.51001,7.93693);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.60251,7.90752);
\draw [c,line width=0.9] (6.60251,7.87811) -- (6.60251,7.93693);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.55626,8.05806);
\draw [c,line width=0.9] (6.52684,8.05806) -- (6.58567,8.05806);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.55626,7.76046);
\draw [c,line width=0.9] (6.52684,7.76046) -- (6.58567,7.76046);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.60251,7.50282);
\draw [c,line width=0.9] (6.60251,7.47341) -- (6.60251,7.53224);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.69501,7.50282);
\draw [c,line width=0.9] (6.69501,7.47341) -- (6.69501,7.53224);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.64876,7.64855);
\draw [c,line width=0.9] (6.61934,7.64855) -- (6.67817,7.64855);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.64876,7.36059);
\draw [c,line width=0.9] (6.61934,7.36059) -- (6.67817,7.36059);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.69501,7.37025);
\draw [c,line width=0.9] (6.69501,7.34084) -- (6.69501,7.39966);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.78751,7.37025);
\draw [c,line width=0.9] (6.78751,7.34084) -- (6.78751,7.39966);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.74126,7.51436);
\draw [c,line width=0.9] (6.71184,7.51436) -- (6.77067,7.51436);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.74126,7.22963);
\draw [c,line width=0.9] (6.71184,7.22963) -- (6.77067,7.22963);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.78751,7.08766);
\draw [c,line width=0.9] (6.78751,7.05825) -- (6.78751,7.11708);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.88001,7.08766);
\draw [c,line width=0.9] (6.88001,7.05825) -- (6.88001,7.11708);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.83376,7.22827);
\draw [c,line width=0.9] (6.80434,7.22827) -- (6.86317,7.22827);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.83376,6.95055);
\draw [c,line width=0.9] (6.80434,6.95055) -- (6.86317,6.95055);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.88001,6.38643);
\draw [c,line width=0.9] (6.88001,6.35702) -- (6.88001,6.41584);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.97251,6.38643);
\draw [c,line width=0.9] (6.97251,6.35702) -- (6.97251,6.41584);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.92626,6.51793);
\draw [c,line width=0.9] (6.89684,6.51793) -- (6.95567,6.51793);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.92626,6.25842);
\draw [c,line width=0.9] (6.89684,6.25842) -- (6.95567,6.25842);
\draw [c,line width=0.9] (7.01876,6.10384) -- (6.97251,6.10384);
\draw [c,line width=0.9] (6.97251,6.07443) -- (6.97251,6.13325);
\draw [c,line width=0.9] (7.01876,6.10384) -- (7.06501,6.10384);
\draw [c,line width=0.9] (7.06501,6.07443) -- (7.06501,6.13325);
\draw [c,line width=0.9] (7.01876,6.10384) -- (7.01876,6.23148);
\draw [c,line width=0.9] (6.98934,6.23148) -- (7.04817,6.23148);
\draw [c,line width=0.9] (7.01876,6.10384) -- (7.01876,5.97969);
\draw [c,line width=0.9] (6.98934,5.97969) -- (7.04817,5.97969);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.06501,5.67822);
\draw [c,line width=0.9] (7.06501,5.6488) -- (7.06501,5.70763);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.15751,5.67822);
\draw [c,line width=0.9] (7.15751,5.6488) -- (7.15751,5.70763);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.11126,5.79981);
\draw [c,line width=0.9] (7.08184,5.79981) -- (7.14067,5.79981);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.11126,5.56011);
\draw [c,line width=0.9] (7.08184,5.56011) -- (7.14067,5.56011);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.15751,5.13746);
\draw [c,line width=0.9] (7.15751,5.10805) -- (7.15751,5.16687);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.25001,5.13746);
\draw [c,line width=0.9] (7.25001,5.10805) -- (7.25001,5.16687);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.20376,5.25091);
\draw [c,line width=0.9] (7.17434,5.25091) -- (7.23317,5.25091);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.20376,5.0275);
\draw [c,line width=0.9] (7.17434,5.0275) -- (7.23317,5.0275);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.25001,4.75021);
\draw [c,line width=0.9] (7.25001,4.7208) -- (7.25001,4.77962);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.3425,4.75021);
\draw [c,line width=0.9] (7.3425,4.7208) -- (7.3425,4.77962);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.29626,4.85744);
\draw [c,line width=0.9] (7.26684,4.85744) -- (7.32567,4.85744);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.29626,4.64647);
\draw [c,line width=0.9] (7.26684,4.64647) -- (7.32567,4.64647);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.3425,4.3525);
\draw [c,line width=0.9] (7.3425,4.32308) -- (7.3425,4.38191);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.43501,4.3525);
\draw [c,line width=0.9] (7.43501,4.32308) -- (7.43501,4.38191);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.38875,4.45293);
\draw [c,line width=0.9] (7.35934,4.45293) -- (7.41817,4.45293);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.38875,4.25555);
\draw [c,line width=0.9] (7.35934,4.25555) -- (7.41817,4.25555);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.43501,4.07689);
\draw [c,line width=0.9] (7.43501,4.04747) -- (7.43501,4.1063);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.5275,4.07689);
\draw [c,line width=0.9] (7.5275,4.04747) -- (7.5275,4.1063);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.48126,4.17233);
\draw [c,line width=0.9] (7.45184,4.17233) -- (7.51067,4.17233);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.48126,3.98494);
\draw [c,line width=0.9] (7.45184,3.98494) -- (7.51067,3.98494);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.5275,3.62684);
\draw [c,line width=0.9] (7.5275,3.59743) -- (7.5275,3.65625);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.62,3.62684);
\draw [c,line width=0.9] (7.62,3.59743) -- (7.62,3.65625);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.57375,3.71349);
\draw [c,line width=0.9] (7.54434,3.71349) -- (7.60317,3.71349);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.57375,3.54368);
\draw [c,line width=0.9] (7.54434,3.54368) -- (7.60317,3.54368);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.62,3.49776);
\draw [c,line width=0.9] (7.62,3.46835) -- (7.62,3.52717);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.7125,3.49776);
\draw [c,line width=0.9] (7.7125,3.46835) -- (7.7125,3.52717);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.66625,3.58171);
\draw [c,line width=0.9] (7.63684,3.58171) -- (7.69567,3.58171);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.66625,3.41729);
\draw [c,line width=0.9] (7.63684,3.41729) -- (7.69567,3.41729);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.7125,3.19773);
\draw [c,line width=0.9] (7.7125,3.16831) -- (7.7125,3.22714);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.805,3.19773);
\draw [c,line width=0.9] (7.805,3.16831) -- (7.805,3.22714);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.75875,3.27504);
\draw [c,line width=0.9] (7.72934,3.27504) -- (7.78817,3.27504);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.75875,3.1239);
\draw [c,line width=0.9] (7.72934,3.1239) -- (7.78817,3.1239);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.805,3.05818);
\draw [c,line width=0.9] (7.805,3.02876) -- (7.805,3.08759);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.8975,3.05818);
\draw [c,line width=0.9] (7.8975,3.02876) -- (7.8975,3.08759);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.85125,3.1322);
\draw [c,line width=0.9] (7.82184,3.1322) -- (7.88067,3.1322);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.85125,2.98764);
\draw [c,line width=0.9] (7.82184,2.98764) -- (7.88067,2.98764);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.8975,2.92909);
\draw [c,line width=0.9] (7.8975,2.89968) -- (7.8975,2.95851);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.99,2.92909);
\draw [c,line width=0.9] (7.99,2.89968) -- (7.99,2.95851);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.94375,2.99993);
\draw [c,line width=0.9] (7.91434,2.99993) -- (7.97317,2.99993);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.94375,2.86174);
\draw [c,line width=0.9] (7.91434,2.86174) -- (7.97317,2.86174);
\draw [c,line width=0.9] (8.03625,2.82792) -- (7.99,2.82792);
\draw [c,line width=0.9] (7.99,2.79851) -- (7.99,2.85733);
\draw [c,line width=0.9] (8.03625,2.82792) -- (8.0825,2.82792);
\draw [c,line width=0.9] (8.0825,2.79851) -- (8.0825,2.85733);
\draw [c,line width=0.9] (8.03625,2.82792) -- (8.03625,2.89616);
\draw [c,line width=0.9] (8.00684,2.89616) -- (8.06567,2.89616);
\draw [c,line width=0.9] (8.03625,2.82792) -- (8.03625,2.76317);
\draw [c,line width=0.9] (8.00684,2.76317) -- (8.06567,2.76317);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.0825,2.5872);
\draw [c,line width=0.9] (8.0825,2.55779) -- (8.0825,2.61661);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.175,2.5872);
\draw [c,line width=0.9] (8.175,2.55779) -- (8.175,2.61661);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.12875,2.64879);
\draw [c,line width=0.9] (8.09934,2.64879) -- (8.15816,2.64879);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.12875,2.5291);
\draw [c,line width=0.9] (8.09934,2.5291) -- (8.15816,2.5291);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.175,2.64302);
\draw [c,line width=0.9] (8.175,2.61361) -- (8.175,2.67243);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.2675,2.64302);
\draw [c,line width=0.9] (8.2675,2.61361) -- (8.2675,2.67243);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.22125,2.70621);
\draw [c,line width=0.9] (8.19184,2.70621) -- (8.25066,2.70621);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.22125,2.58331);
\draw [c,line width=0.9] (8.19184,2.58331) -- (8.25066,2.58331);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.2675,2.32903);
\draw [c,line width=0.9] (8.2675,2.29962) -- (8.2675,2.35844);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.36,2.32903);
\draw [c,line width=0.9] (8.36,2.29962) -- (8.36,2.35844);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.31375,2.38255);
\draw [c,line width=0.9] (8.28434,2.38255) -- (8.34317,2.38255);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.31375,2.279);
\draw [c,line width=0.9] (8.28434,2.279) -- (8.34317,2.279);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.36,2.36392);
\draw [c,line width=0.9] (8.36,2.33451) -- (8.36,2.39333);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.4525,2.36392);
\draw [c,line width=0.9] (8.4525,2.33451) -- (8.4525,2.39333);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.40625,2.4186);
\draw [c,line width=0.9] (8.37684,2.4186) -- (8.43567,2.4186);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.40625,2.31272);
\draw [c,line width=0.9] (8.37684,2.31272) -- (8.43567,2.31272);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.4525,2.25577);
\draw [c,line width=0.9] (8.4525,2.22636) -- (8.4525,2.28518);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.545,2.25577);
\draw [c,line width=0.9] (8.545,2.22636) -- (8.545,2.28518);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.49875,2.30676);
\draw [c,line width=0.9] (8.46934,2.30676) -- (8.52816,2.30676);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.49875,2.20827);
\draw [c,line width=0.9] (8.46934,2.20827) -- (8.52816,2.20827);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.545,2.2453);
\draw [c,line width=0.9] (8.545,2.21589) -- (8.545,2.27471);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.6375,2.2453);
\draw [c,line width=0.9] (8.6375,2.21589) -- (8.6375,2.27471);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.59125,2.29592);
\draw [c,line width=0.9] (8.56184,2.29592) -- (8.62066,2.29592);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.59125,2.19817);
\draw [c,line width=0.9] (8.56184,2.19817) -- (8.62066,2.19817);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.6375,2.2139);
\draw [c,line width=0.9] (8.6375,2.18449) -- (8.6375,2.24331);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.73,2.2139);
\draw [c,line width=0.9] (8.73,2.18449) -- (8.73,2.24331);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.68375,2.26339);
\draw [c,line width=0.9] (8.65434,2.26339) -- (8.71316,2.26339);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.68375,2.16791);
\draw [c,line width=0.9] (8.65434,2.16791) -- (8.71316,2.16791);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.73,2.16157);
\draw [c,line width=0.9] (8.73,2.13216) -- (8.73,2.19098);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.8225,2.16157);
\draw [c,line width=0.9] (8.8225,2.13216) -- (8.8225,2.19098);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.77625,2.2091);
\draw [c,line width=0.9] (8.74684,2.2091) -- (8.80566,2.2091);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.77625,2.11753);
\draw [c,line width=0.9] (8.74684,2.11753) -- (8.80566,2.11753);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.8225,2.10924);
\draw [c,line width=0.9] (8.8225,2.07983) -- (8.8225,2.13865);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.915,2.10924);
\draw [c,line width=0.9] (8.915,2.07983) -- (8.915,2.13865);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.86875,2.15473);
\draw [c,line width=0.9] (8.83934,2.15473) -- (8.89816,2.15473);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.86875,2.06724);
\draw [c,line width=0.9] (8.83934,2.06724) -- (8.89816,2.06724);
\draw [c,line width=0.9] (8.96125,2.08831) -- (8.915,2.08831);
\draw [c,line width=0.9] (8.915,2.0589) -- (8.915,2.11772);
\draw [c,line width=0.9] (8.96125,2.08831) -- (9.0075,2.08831);
\draw [c,line width=0.9] (9.0075,2.0589) -- (9.0075,2.11772);
\draw [c,line width=0.9] (8.96125,2.08831) -- (8.96125,2.13296);
\draw [c,line width=0.9] (8.93184,2.13296) -- (8.99066,2.13296);
\draw [c,line width=0.9] (8.96125,2.08831) -- (8.96125,2.04715);
\draw [c,line width=0.9] (8.93184,2.04715) -- (8.99066,2.04715);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.0075,2.04993);
\draw [c,line width=0.9] (9.0075,2.02052) -- (9.0075,2.07934);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.1,2.04993);
\draw [c,line width=0.9] (9.1,2.02052) -- (9.1,2.07934);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.05375,2.09299);
\draw [c,line width=0.9] (9.02434,2.09299) -- (9.08316,2.09299);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.05375,2.01036);
\draw [c,line width=0.9] (9.02434,2.01036) -- (9.08316,2.01036);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.1,1.99411);
\draw [c,line width=0.9] (9.1,1.9647) -- (9.1,2.02352);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.1925,1.99411);
\draw [c,line width=0.9] (9.1925,1.9647) -- (9.1925,2.02352);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.14625,2.03474);
\draw [c,line width=0.9] (9.11684,2.03474) -- (9.17566,2.03474);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.14625,1.95697);
\draw [c,line width=0.9] (9.11684,1.95697) -- (9.17566,1.95697);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.1925,1.94178);
\draw [c,line width=0.9] (9.1925,1.91237) -- (9.1925,1.97119);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.285,1.94178);
\draw [c,line width=0.9] (9.285,1.91237) -- (9.285,1.97119);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.23875,1.97999);
\draw [c,line width=0.9] (9.20934,1.97999) -- (9.26816,1.97999);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.23875,1.90706);
\draw [c,line width=0.9] (9.20934,1.90706) -- (9.26816,1.90706);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.285,1.97667);
\draw [c,line width=0.9] (9.285,1.94726) -- (9.285,2.00608);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.3775,1.97667);
\draw [c,line width=0.9] (9.3775,1.94726) -- (9.3775,2.00608);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.33125,2.01651);
\draw [c,line width=0.9] (9.30184,2.01651) -- (9.36066,2.01651);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.33125,1.94032);
\draw [c,line width=0.9] (9.30184,1.94032) -- (9.36066,1.94032);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.3775,1.94178);
\draw [c,line width=0.9] (9.3775,1.91237) -- (9.3775,1.97119);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.47,1.94178);
\draw [c,line width=0.9] (9.47,1.91237) -- (9.47,1.97119);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.42375,1.97999);
\draw [c,line width=0.9] (9.39434,1.97999) -- (9.45316,1.97999);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.42375,1.90706);
\draw [c,line width=0.9] (9.39434,1.90706) -- (9.45316,1.90706);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.47,2.00109);
\draw [c,line width=0.9] (9.47,1.97168) -- (9.47,2.0305);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.5625,2.00109);
\draw [c,line width=0.9] (9.5625,1.97168) -- (9.5625,2.0305);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.51625,2.04203);
\draw [c,line width=0.9] (9.48684,2.04203) -- (9.54566,2.04203);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.51625,1.96363);
\draw [c,line width=0.9] (9.48684,1.96363) -- (9.54566,1.96363);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.5625,2.01156);
\draw [c,line width=0.9] (9.5625,1.98214) -- (9.5625,2.04097);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.655,2.01156);
\draw [c,line width=0.9] (9.655,1.98214) -- (9.655,2.04097);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.60875,2.05296);
\draw [c,line width=0.9] (9.57934,2.05296) -- (9.63816,2.05296);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.60875,1.97364);
\draw [c,line width=0.9] (9.57934,1.97364) -- (9.63816,1.97364);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.655,1.94178);
\draw [c,line width=0.9] (9.655,1.91237) -- (9.655,1.97119);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.7475,1.94178);
\draw [c,line width=0.9] (9.7475,1.91237) -- (9.7475,1.97119);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.70125,1.97999);
\draw [c,line width=0.9] (9.67184,1.97999) -- (9.73066,1.97999);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.70125,1.90706);
\draw [c,line width=0.9] (9.67184,1.90706) -- (9.73066,1.90706);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.7475,1.95225);
\draw [c,line width=0.9] (9.7475,1.92284) -- (9.7475,1.98166);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.84,1.95225);
\draw [c,line width=0.9] (9.84,1.92284) -- (9.84,1.98166);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.79375,1.99095);
\draw [c,line width=0.9] (9.76434,1.99095) -- (9.82316,1.99095);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.79375,1.91703);
\draw [c,line width=0.9] (9.76434,1.91703) -- (9.82316,1.91703);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.84,1.92434);
\draw [c,line width=0.9] (9.84,1.89493) -- (9.84,1.95375);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.9325,1.92434);
\draw [c,line width=0.9] (9.9325,1.89493) -- (9.9325,1.95375);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.88625,1.9617);
\draw [c,line width=0.9] (9.85684,1.9617) -- (9.91566,1.9617);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.88625,1.89046);
\draw [c,line width=0.9] (9.85684,1.89046) -- (9.91566,1.89046);
\draw [c,line width=0.9] (9.97875,2.01156) -- (9.9325,2.01156);
\draw [c,line width=0.9] (9.9325,1.98214) -- (9.9325,2.04097);
\draw [c,line width=0.9] (9.97875,2.01156) -- (10.025,2.01156);
\draw [c,line width=0.9] (10.025,1.98214) -- (10.025,2.04097);
\draw [c,line width=0.9] (9.97875,2.01156) -- (9.97875,2.05296);
\draw [c,line width=0.9] (9.94934,2.05296) -- (10.0082,2.05296);
\draw [c,line width=0.9] (9.97875,2.01156) -- (9.97875,1.97364);
\draw [c,line width=0.9] (9.94934,1.97364) -- (10.0082,1.97364);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.025,1.94876);
\draw [c,line width=0.9] (10.025,1.91935) -- (10.025,1.97817);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.1175,1.94876);
\draw [c,line width=0.9] (10.1175,1.91935) -- (10.1175,1.97817);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.0712,1.9873);
\draw [c,line width=0.9] (10.0418,1.9873) -- (10.1007,1.9873);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.0712,1.91371);
\draw [c,line width=0.9] (10.0418,1.91371) -- (10.1007,1.91371);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.1175,1.88596);
\draw [c,line width=0.9] (10.1175,1.85655) -- (10.1175,1.91537);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.21,1.88596);
\draw [c,line width=0.9] (10.21,1.85655) -- (10.21,1.91537);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.1637,1.92322);
\draw [c,line width=0.9] (10.1343,1.92322) -- (10.1932,1.92322);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.1637,1.85238);
\draw [c,line width=0.9] (10.1343,1.85238) -- (10.1932,1.85238);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.21,1.8755);
\draw [c,line width=0.9] (10.21,1.84608) -- (10.21,1.90491);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.3025,1.8755);
\draw [c,line width=0.9] (10.3025,1.84608) -- (10.3025,1.90491);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.2562,1.9122);
\draw [c,line width=0.9] (10.2268,1.9122) -- (10.2857,1.9122);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.2562,1.84246);
\draw [c,line width=0.9] (10.2268,1.84246) -- (10.2857,1.84246);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.3025,1.86503);
\draw [c,line width=0.9] (10.3025,1.83562) -- (10.3025,1.89444);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.395,1.86503);
\draw [c,line width=0.9] (10.395,1.83562) -- (10.395,1.89444);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.3487,1.90118);
\draw [c,line width=0.9] (10.3193,1.90118) -- (10.3782,1.90118);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.3487,1.83255);
\draw [c,line width=0.9] (10.3193,1.83255) -- (10.3782,1.83255);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.395,1.86154);
\draw [c,line width=0.9] (10.395,1.83213) -- (10.395,1.89095);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.4875,1.86154);
\draw [c,line width=0.9] (10.4875,1.83213) -- (10.4875,1.89095);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.4412,1.89751);
\draw [c,line width=0.9] (10.4118,1.89751) -- (10.4707,1.89751);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.4412,1.82925);
\draw [c,line width=0.9] (10.4118,1.82925) -- (10.4707,1.82925);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.4875,1.87201);
\draw [c,line width=0.9] (10.4875,1.8426) -- (10.4875,1.90142);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.58,1.87201);
\draw [c,line width=0.9] (10.58,1.8426) -- (10.58,1.90142);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.5337,1.90853);
\draw [c,line width=0.9] (10.5043,1.90853) -- (10.5632,1.90853);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.5337,1.83916);
\draw [c,line width=0.9] (10.5043,1.83916) -- (10.5632,1.83916);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.58,1.85805);
\draw [c,line width=0.9] (10.58,1.82864) -- (10.58,1.88746);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.6725,1.85805);
\draw [c,line width=0.9] (10.6725,1.82864) -- (10.6725,1.88746);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.6262,1.89383);
\draw [c,line width=0.9] (10.5968,1.89383) -- (10.6557,1.89383);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.6262,1.82595);
\draw [c,line width=0.9] (10.5968,1.82595) -- (10.6557,1.82595);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.6725,1.85805);
\draw [c,line width=0.9] (10.6725,1.82864) -- (10.6725,1.88746);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.765,1.85805);
\draw [c,line width=0.9] (10.765,1.82864) -- (10.765,1.88746);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.7187,1.89383);
\draw [c,line width=0.9] (10.6893,1.89383) -- (10.7482,1.89383);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.7187,1.82595);
\draw [c,line width=0.9] (10.6893,1.82595) -- (10.7482,1.82595);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.765,1.83363);
\draw [c,line width=0.9] (10.765,1.80422) -- (10.765,1.86304);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.8575,1.83363);
\draw [c,line width=0.9] (10.8575,1.80422) -- (10.8575,1.86304);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.8112,1.86806);
\draw [c,line width=0.9] (10.7818,1.86806) -- (10.8407,1.86806);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.8112,1.80289);
\draw [c,line width=0.9] (10.7818,1.80289) -- (10.8407,1.80289);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.8575,1.87898);
\draw [c,line width=0.9] (10.8575,1.84957) -- (10.8575,1.9084);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.95,1.87898);
\draw [c,line width=0.9] (10.95,1.84957) -- (10.95,1.9084);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.9037,1.91588);
\draw [c,line width=0.9] (10.8743,1.91588) -- (10.9332,1.91588);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.9037,1.84577);
\draw [c,line width=0.9] (10.8743,1.84577) -- (10.9332,1.84577);
\draw [c,line width=0.9] (10.9962,1.77781) -- (10.95,1.77781);
\draw [c,line width=0.9] (10.95,1.7484) -- (10.95,1.80722);
\draw [c,line width=0.9] (10.9962,1.77781) -- (11.0425,1.77781);
\draw [c,line width=0.9] (11.0425,1.7484) -- (11.0425,1.80722);
\draw [c,line width=0.9] (10.9962,1.77781) -- (10.9962,1.80892);
\draw [c,line width=0.9] (10.9668,1.80892) -- (11.0257,1.80892);
\draw [c,line width=0.9] (10.9962,1.77781) -- (10.9962,1.75042);
\draw [c,line width=0.9] (10.9668,1.75042) -- (11.0257,1.75042);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.0425,1.80921);
\draw [c,line width=0.9] (11.0425,1.7798) -- (11.0425,1.83862);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.135,1.80921);
\draw [c,line width=0.9] (11.135,1.7798) -- (11.135,1.83862);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.0887,1.84223);
\draw [c,line width=0.9] (11.0593,1.84223) -- (11.1182,1.84223);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.0887,1.77988);
\draw [c,line width=0.9] (11.0593,1.77988) -- (11.1182,1.77988);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.135,1.93132);
\draw [c,line width=0.9] (11.135,1.9019) -- (11.135,1.96073);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.2275,1.93132);
\draw [c,line width=0.9] (11.2275,1.9019) -- (11.2275,1.96073);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.1812,1.96902);
\draw [c,line width=0.9] (11.1518,1.96902) -- (11.2107,1.96902);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.1812,1.8971);
\draw [c,line width=0.9] (11.1518,1.8971) -- (11.2107,1.8971);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.2275,1.86852);
\draw [c,line width=0.9] (11.2275,1.83911) -- (11.2275,1.89793);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.32,1.86852);
\draw [c,line width=0.9] (11.32,1.83911) -- (11.32,1.89793);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.2737,1.90486);
\draw [c,line width=0.9] (11.2443,1.90486) -- (11.3032,1.90486);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.2737,1.83585);
\draw [c,line width=0.9] (11.2443,1.83585) -- (11.3032,1.83585);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.32,1.83712);
\draw [c,line width=0.9] (11.32,1.80771) -- (11.32,1.86653);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.4125,1.83712);
\draw [c,line width=0.9] (11.4125,1.80771) -- (11.4125,1.86653);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.3662,1.87175);
\draw [c,line width=0.9] (11.3368,1.87175) -- (11.3957,1.87175);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.3662,1.80618);
\draw [c,line width=0.9] (11.3368,1.80618) -- (11.3957,1.80618);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.4125,1.8127);
\draw [c,line width=0.9] (11.4125,1.78329) -- (11.4125,1.84211);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.505,1.8127);
\draw [c,line width=0.9] (11.505,1.78329) -- (11.505,1.84211);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.4587,1.84593);
\draw [c,line width=0.9] (11.4293,1.84593) -- (11.4882,1.84593);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.4587,1.78316);
\draw [c,line width=0.9] (11.4293,1.78316) -- (11.4882,1.78316);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.505,1.85456);
\draw [c,line width=0.9] (11.505,1.82515) -- (11.505,1.88398);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.5975,1.85456);
\draw [c,line width=0.9] (11.5975,1.82515) -- (11.5975,1.88398);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.5512,1.89015);
\draw [c,line width=0.9] (11.5218,1.89015) -- (11.5807,1.89015);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.5512,1.82265);
\draw [c,line width=0.9] (11.5218,1.82265) -- (11.5807,1.82265);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.5975,1.8755);
\draw [c,line width=0.9] (11.5975,1.84608) -- (11.5975,1.90491);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.69,1.8755);
\draw [c,line width=0.9] (11.69,1.84608) -- (11.69,1.90491);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.6437,1.9122);
\draw [c,line width=0.9] (11.6143,1.9122) -- (11.6732,1.9122);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.6437,1.84246);
\draw [c,line width=0.9] (11.6143,1.84246) -- (11.6732,1.84246);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.69,1.79177);
\draw [c,line width=0.9] (11.69,1.76235) -- (11.69,1.82118);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.7825,1.79177);
\draw [c,line width=0.9] (11.7825,1.76235) -- (11.7825,1.82118);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.7362,1.82374);
\draw [c,line width=0.9] (11.7068,1.82374) -- (11.7657,1.82374);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.7362,1.7635);
\draw [c,line width=0.9] (11.7068,1.7635) -- (11.7657,1.7635);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.7825,1.82665);
\draw [c,line width=0.9] (11.7825,1.79724) -- (11.7825,1.85607);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.875,1.82665);
\draw [c,line width=0.9] (11.875,1.79724) -- (11.875,1.85607);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.8287,1.86069);
\draw [c,line width=0.9] (11.7993,1.86069) -- (11.8582,1.86069);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.8287,1.79631);
\draw [c,line width=0.9] (11.7993,1.79631) -- (11.8582,1.79631);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.875,1.82316);
\draw [c,line width=0.9] (11.875,1.79375) -- (11.875,1.85258);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.9675,1.82316);
\draw [c,line width=0.9] (11.9675,1.79375) -- (11.9675,1.85258);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.9212,1.857);
\draw [c,line width=0.9] (11.8918,1.857) -- (11.9507,1.857);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.9212,1.79302);
\draw [c,line width=0.9] (11.8918,1.79302) -- (11.9507,1.79302);
\draw [c,line width=0.9] (12.0137,1.82316) -- (11.9675,1.82316);
\draw [c,line width=0.9] (11.9675,1.79375) -- (11.9675,1.85258);
\draw [c,line width=0.9] (12.0137,1.82316) -- (12.06,1.82316);
\draw [c,line width=0.9] (12.06,1.79375) -- (12.06,1.85258);
\draw [c,line width=0.9] (12.0137,1.82316) -- (12.0137,1.857);
\draw [c,line width=0.9] (11.9843,1.857) -- (12.0432,1.857);
\draw [c,line width=0.9] (12.0137,1.82316) -- (12.0137,1.79302);
\draw [c,line width=0.9] (11.9843,1.79302) -- (12.0432,1.79302);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.06,1.84759);
\draw [c,line width=0.9] (12.06,1.81817) -- (12.06,1.877);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.1525,1.84759);
\draw [c,line width=0.9] (12.1525,1.81817) -- (12.1525,1.877);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.1062,1.88279);
\draw [c,line width=0.9] (12.0768,1.88279) -- (12.1357,1.88279);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.1062,1.81606);
\draw [c,line width=0.9] (12.0768,1.81606) -- (12.1357,1.81606);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.1525,1.82316);
\draw [c,line width=0.9] (12.1525,1.79375) -- (12.1525,1.85258);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.245,1.82316);
\draw [c,line width=0.9] (12.245,1.79375) -- (12.245,1.85258);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.1987,1.857);
\draw [c,line width=0.9] (12.1693,1.857) -- (12.2282,1.857);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.1987,1.79302);
\draw [c,line width=0.9] (12.1693,1.79302) -- (12.2282,1.79302);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.245,1.82316);
\draw [c,line width=0.9] (12.245,1.79375) -- (12.245,1.85258);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.3375,1.82316);
\draw [c,line width=0.9] (12.3375,1.79375) -- (12.3375,1.85258);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.2912,1.857);
\draw [c,line width=0.9] (12.2618,1.857) -- (12.3207,1.857);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.2912,1.79302);
\draw [c,line width=0.9] (12.2618,1.79302) -- (12.3207,1.79302);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.3375,1.80921);
\draw [c,line width=0.9] (12.3375,1.7798) -- (12.3375,1.83862);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.43,1.80921);
\draw [c,line width=0.9] (12.43,1.7798) -- (12.43,1.83862);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.3837,1.84223);
\draw [c,line width=0.9] (12.3543,1.84223) -- (12.4132,1.84223);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.3837,1.77988);
\draw [c,line width=0.9] (12.3543,1.77988) -- (12.4132,1.77988);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.43,1.86852);
\draw [c,line width=0.9] (12.43,1.83911) -- (12.43,1.89793);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.5225,1.86852);
\draw [c,line width=0.9] (12.5225,1.83911) -- (12.5225,1.89793);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.4762,1.90486);
\draw [c,line width=0.9] (12.4468,1.90486) -- (12.5057,1.90486);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.4762,1.83585);
\draw [c,line width=0.9] (12.4468,1.83585) -- (12.5057,1.83585);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.5225,1.84061);
\draw [c,line width=0.9] (12.5225,1.8112) -- (12.5225,1.87002);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.615,1.84061);
\draw [c,line width=0.9] (12.615,1.8112) -- (12.615,1.87002);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.5687,1.87543);
\draw [c,line width=0.9] (12.5393,1.87543) -- (12.5982,1.87543);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.5687,1.80947);
\draw [c,line width=0.9] (12.5393,1.80947) -- (12.5982,1.80947);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.615,1.76037);
\draw [c,line width=0.9] (12.615,1.73096) -- (12.615,1.78978);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.7075,1.76037);
\draw [c,line width=0.9] (12.7075,1.73096) -- (12.7075,1.78978);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.6612,1.79035);
\draw [c,line width=0.9] (12.6318,1.79035) -- (12.6907,1.79035);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.6612,1.73411);
\draw [c,line width=0.9] (12.6318,1.73411) -- (12.6907,1.73411);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.7075,1.76734);
\draw [c,line width=0.9] (12.7075,1.73793) -- (12.7075,1.79676);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.8,1.76734);
\draw [c,line width=0.9] (12.8,1.73793) -- (12.8,1.79676);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.7537,1.79778);
\draw [c,line width=0.9] (12.7243,1.79778) -- (12.7832,1.79778);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.7537,1.74062);
\draw [c,line width=0.9] (12.7243,1.74062) -- (12.7832,1.74062);
\foreach \P in {(1.74627,1.94876), (1.83877,1.9976), (1.93127,1.99062), (2.02377,2.02551), (2.11627,2.00807), (2.20877,1.95225), (2.30127,2.02551), (2.39377,1.99062), (2.48626,2.03598), (2.57876,2.05342), (2.67126,2.03249), (2.76376,2.04295),
 (2.85626,1.94876), (2.94876,2.1232), (3.04126,2.07435), (3.13376,2.07435), (3.22626,2.0918), (3.31876,2.10575), (3.41126,2.22088), (3.50376,2.15808), (3.59626,2.13715), (3.68876,2.21041), (3.78126,2.14413), (3.87376,2.32205), (3.96626,2.39183),
 (4.05876,2.43718), (4.15126,2.43718), (4.24376,2.34996), (4.33626,2.54533), (4.42876,2.65697), (4.52126,2.82443), (4.61376,2.79303), (4.70626,3.17679), (4.79876,3.18377), (4.89126,3.31285), (4.98376,3.70708), (5.07626,4.09433), (5.16876,4.23039),
 (5.26126,4.61764), (5.35376,5.0642), (5.44626,5.3747), (5.53876,5.89452), (5.63126,6.11431), (5.72376,6.66553), (5.81626,7.23768), (5.90876,7.61795), (6.00126,7.97729), (6.09376,7.95287), (6.18626,8.14824), (6.27876,8.46571), (6.37126,8.07149),
 (6.46376,8.16568), (6.55626,7.90752), (6.64876,7.50282), (6.74126,7.37025), (6.83376,7.08766), (6.92626,6.38643), (7.01876,6.10384), (7.11126,5.67822), (7.20376,5.13746), (7.29626,4.75021), (7.38875,4.3525), (7.48126,4.07689), (7.57375,3.62684),
 (7.66625,3.49776), (7.75875,3.19773), (7.85125,3.05818), (7.94375,2.92909), (8.03625,2.82792), (8.12875,2.5872), (8.22125,2.64302), (8.31375,2.32903), (8.40625,2.36392), (8.49875,2.25577), (8.59125,2.2453), (8.68375,2.2139), (8.77625,2.16157),
 (8.86875,2.10924), (8.96125,2.08831), (9.05375,2.04993), (9.14625,1.99411), (9.23875,1.94178), (9.33125,1.97667), (9.42375,1.94178), (9.51625,2.00109), (9.60875,2.01156), (9.70125,1.94178), (9.79375,1.95225), (9.88625,1.92434), (9.97875,2.01156),
 (10.0712,1.94876), (10.1637,1.88596), (10.2562,1.8755), (10.3487,1.86503), (10.4412,1.86154), (10.5337,1.87201), (10.6262,1.85805), (10.7187,1.85805), (10.8112,1.83363), (10.9037,1.87898), (10.9962,1.77781), (11.0887,1.80921), (11.1812,1.93132),
 (11.2737,1.86852), (11.3662,1.83712), (11.4587,1.8127), (11.5512,1.85456), (11.6437,1.8755), (11.7362,1.79177), (11.8287,1.82665), (11.9212,1.82316), (12.0137,1.82316), (12.1062,1.84759), (12.1987,1.82316), (12.2912,1.82316), (12.3837,1.80921),
 (12.4762,1.86852), (12.5687,1.84061), (12.6612,1.76037), (12.7537,1.76734)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.04058) -- (1.70002,2.04058) -- (1.79252,2.0412) -- (1.88502,2.04215) -- (1.97752,2.04341) -- (2.07002,2.045) -- (2.16252,2.04691) -- (2.25502,2.04913) -- (2.34752,2.05164) --
 (2.44002,2.05442) -- (2.53251,2.05743) -- (2.62501,2.06062) -- (2.71751,2.06393) -- (2.81001,2.06731) -- (2.90251,2.07072) -- (2.99501,2.0741) -- (3.08751,2.07737) -- (3.18001,2.08048) -- (3.27251,2.08339) -- (3.36501,2.08605) -- (3.45751,2.08841)
 -- (3.55001,2.09045) -- (3.64251,2.09214) -- (3.73501,2.09347) -- (3.82751,2.09445) -- (3.92001,2.09505) -- (4.01251,2.09533) -- (4.10501,2.09528) -- (4.19751,2.09491) -- (4.29001,2.09427) -- (4.38251,2.09338) -- (4.47501,2.09227) --
 (4.56751,2.09098) -- (4.66001,2.08953) -- (4.75251,2.08796) -- (4.84501,2.08629) -- (4.93751,2.08454) -- (5.03001,2.08275) -- (5.12251,2.08092) -- (5.21501,2.07907) -- (5.30751,2.07722) -- (5.40001,2.0754) -- (5.49251,2.07358) -- (5.58501,2.0718) --
 (5.67751,2.07005) -- (5.77001,2.06834) -- (5.86251,2.06668) -- (5.95501,2.06506) -- (6.04751,2.06349) -- (6.14001,2.06196) -- (6.23251,2.06049) -- (6.32501,2.05906) -- (6.41751,2.05768) -- (6.51001,2.05634) -- (6.60251,2.05504) -- (6.69501,2.05378)
 -- (6.78751,2.05255) -- (6.88001,2.05135) -- (6.97251,2.05015) -- (7.06501,2.04898) -- (7.15751,2.04779) -- (7.25001,2.04658) -- (7.3425,2.04533) -- (7.43501,2.04402) -- (7.5275,2.04263) -- (7.62,2.04113) -- (7.7125,2.03949) -- (7.805,2.03768) --
 (7.8975,2.03567) -- (7.99,2.03342) -- (8.0825,2.03091) -- (8.175,2.02809) -- (8.2675,2.02494) -- (8.36,2.02142) -- (8.4525,2.01755) -- (8.545,2.01327) -- (8.6375,2.00859) -- (8.73,2.00351) -- (8.8225,1.99805) -- (8.915,1.99221) -- (9.0075,1.98604)
 -- (9.1,1.97956) -- (9.1925,1.97283) -- (9.285,1.9659) -- (9.3775,1.95883) -- (9.47,1.95169) -- (9.5625,1.94454) -- (9.655,1.93744) -- (9.7475,1.93044) -- (9.84,1.92359) -- (9.9325,1.91698) -- (10.025,1.91063) -- (10.1175,1.90458) -- (10.21,1.89885)
 -- (10.3025,1.89346) -- (10.395,1.88842) -- (10.4875,1.88373) -- (10.58,1.87938) -- (10.6725,1.87535) -- (10.765,1.87163) -- (10.8575,1.8682) -- (10.95,1.86503) -- (11.0425,1.8621) -- (11.135,1.85938) -- (11.2275,1.85684) -- (11.32,1.85446) --
 (11.4125,1.85221) -- (11.505,1.85007) -- (11.5975,1.84803) -- (11.69,1.84606) -- (11.7825,1.84415) -- (11.875,1.8423) -- (11.9675,1.84048) -- (12.06,1.83869) -- (12.1525,1.83692) -- (12.245,1.83517) -- (12.3375,1.83344) -- (12.43,1.83172) --
 (12.5225,1.83) -- (12.615,1.82829) -- (12.7075,1.82658) -- (12.8,1.82487) -- (12.8,1.82487);
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,2.02887) -- (1.70002,2.02887) -- (1.79252,2.02717) -- (1.88502,2.02547) -- (1.97752,2.02377) -- (2.07002,2.02207) -- (2.16252,2.02037) -- (2.25502,2.01867) -- (2.34752,2.01697) --
 (2.44002,2.01527) -- (2.53251,2.01357) -- (2.62501,2.01187) -- (2.71751,2.01017) -- (2.81001,2.00847) -- (2.90251,2.00677) -- (2.99501,2.00507) -- (3.08751,2.00337) -- (3.18001,2.00167) -- (3.27251,1.99997) -- (3.36501,1.99827) -- (3.45751,1.99657)
 -- (3.55001,1.99487) -- (3.64251,1.99317) -- (3.73501,1.99147) -- (3.82751,1.98977) -- (3.92001,1.98807) -- (4.01251,1.98637) -- (4.10501,1.98467) -- (4.19751,1.98297) -- (4.29001,1.98127) -- (4.38251,1.97957) -- (4.47501,1.97787) --
 (4.56751,1.97617) -- (4.66001,1.97447) -- (4.75251,1.97277) -- (4.84501,1.97107) -- (4.93751,1.96937) -- (5.03001,1.96767) -- (5.12251,1.96597) -- (5.21501,1.96427) -- (5.30751,1.96257) -- (5.40001,1.96087) -- (5.49251,1.95917) -- (5.58501,1.95747)
 -- (5.67751,1.95577) -- (5.77001,1.95407) -- (5.86251,1.95237) -- (5.95501,1.95067) -- (6.04751,1.94897) -- (6.14001,1.94727) -- (6.23251,1.94557) -- (6.32501,1.94387) -- (6.41751,1.94217) -- (6.51001,1.94047) -- (6.60251,1.93877) --
 (6.69501,1.93707) -- (6.78751,1.93537) -- (6.88001,1.93367) -- (6.97251,1.93197) -- (7.06501,1.93027) -- (7.15751,1.92857) -- (7.25001,1.92687) -- (7.3425,1.92517) -- (7.43501,1.92347) -- (7.5275,1.92177) -- (7.62,1.92007) -- (7.7125,1.91836) --
 (7.805,1.91666) -- (7.8975,1.91496) -- (7.99,1.91326) -- (8.0825,1.91156) -- (8.175,1.90986) -- (8.2675,1.90816) -- (8.36,1.90646) -- (8.4525,1.90476) -- (8.545,1.90306) -- (8.6375,1.90136) -- (8.73,1.89966) -- (8.8225,1.89796) -- (8.915,1.89626) --
 (9.0075,1.89456) -- (9.1,1.89286) -- (9.1925,1.89116) -- (9.285,1.88946) -- (9.3775,1.88776) -- (9.47,1.88606) -- (9.5625,1.88436) -- (9.655,1.88266) -- (9.7475,1.88096) -- (9.84,1.87926) -- (9.9325,1.87756) -- (10.025,1.87586) -- (10.1175,1.87416)
 -- (10.21,1.87246) -- (10.3025,1.87076) -- (10.395,1.86906) -- (10.4875,1.86736) -- (10.58,1.86566) -- (10.6725,1.86396) -- (10.765,1.86226) -- (10.8575,1.86056) -- (10.95,1.85886) -- (11.0425,1.85716) -- (11.135,1.85546) -- (11.2275,1.85376) --
 (11.32,1.85206) -- (11.4125,1.85036) -- (11.505,1.84866) -- (11.5975,1.84696) -- (11.69,1.84526) -- (11.7825,1.84356) -- (11.875,1.84186) -- (11.9675,1.84016) -- (12.06,1.83846) -- (12.1525,1.83676) -- (12.245,1.83506) -- (12.3375,1.83336) --
 (12.43,1.83166) -- (12.5225,1.82996) -- (12.615,1.82826) -- (12.7075,1.82656) -- (12.8,1.82486) -- (12.8,1.82486);
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.91721) -- (1.70002,1.91721) -- (1.79252,1.91602) -- (1.88502,1.91483) -- (1.97752,1.91364) -- (2.07002,1.91245) -- (2.16252,1.91126) -- (2.25502,1.91007) -- (2.34752,1.90888) --
 (2.44002,1.90769) -- (2.53251,1.9065) -- (2.62501,1.90531) -- (2.71751,1.90412) -- (2.81001,1.90293) -- (2.90251,1.90174) -- (2.99501,1.90056) -- (3.08751,1.89937) -- (3.18001,1.89818) -- (3.27251,1.89699) -- (3.36501,1.8958) -- (3.45751,1.89461) --
 (3.55001,1.89342) -- (3.64251,1.89223) -- (3.73501,1.89104) -- (3.82751,1.88985) -- (3.92001,1.88866) -- (4.01251,1.88747) -- (4.10501,1.88628) -- (4.19751,1.88509) -- (4.29001,1.8839) -- (4.38251,1.88271) -- (4.47501,1.88152) -- (4.56751,1.88033)
 -- (4.66001,1.87915) -- (4.75251,1.87796) -- (4.84501,1.87677) -- (4.93751,1.87558) -- (5.03001,1.87439) -- (5.12251,1.8732) -- (5.21501,1.87201) -- (5.30751,1.87082) -- (5.40001,1.86963) -- (5.49251,1.86844) -- (5.58501,1.86725) --
 (5.67751,1.86606) -- (5.77001,1.86487) -- (5.86251,1.86368) -- (5.95501,1.86249) -- (6.04751,1.8613) -- (6.14001,1.86011) -- (6.23251,1.85892) -- (6.32501,1.85774) -- (6.41751,1.85655) -- (6.51001,1.85536) -- (6.60251,1.85417) -- (6.69501,1.85298)
 -- (6.78751,1.85179) -- (6.88001,1.8506) -- (6.97251,1.84941) -- (7.06501,1.84822) -- (7.15751,1.84703) -- (7.25001,1.84584) -- (7.3425,1.84465) -- (7.43501,1.84346) -- (7.5275,1.84227) -- (7.62,1.84108) -- (7.7125,1.83989) -- (7.805,1.8387) --
 (7.8975,1.83752) -- (7.99,1.83633) -- (8.0825,1.83514) -- (8.175,1.83395) -- (8.2675,1.83276) -- (8.36,1.83157) -- (8.4525,1.83038) -- (8.545,1.82919) -- (8.6375,1.828) -- (8.73,1.82681) -- (8.8225,1.82562) -- (8.915,1.82443) -- (9.0075,1.82324) --
 (9.1,1.82205) -- (9.1925,1.82086) -- (9.285,1.81967) -- (9.3775,1.81848) -- (9.47,1.81729) -- (9.5625,1.81611) -- (9.655,1.81492) -- (9.7475,1.81373) -- (9.84,1.81254) -- (9.9325,1.81135) -- (10.025,1.81016) -- (10.1175,1.80897) -- (10.21,1.80778)
 -- (10.3025,1.80659) -- (10.395,1.8054) -- (10.4875,1.80421) -- (10.58,1.80302) -- (10.6725,1.80183) -- (10.765,1.80064) -- (10.8575,1.79945) -- (10.95,1.79826) -- (11.0425,1.79707) -- (11.135,1.79588) -- (11.2275,1.7947) -- (11.32,1.79351) --
 (11.4125,1.79232) -- (11.505,1.79113) -- (11.5975,1.78994) -- (11.69,1.78875) -- (11.7825,1.78756) -- (11.875,1.78637) -- (11.9675,1.78518) -- (12.06,1.78399) -- (12.1525,1.7828) -- (12.245,1.78161) -- (12.3375,1.78042) -- (12.43,1.77923) --
 (12.5225,1.77804) -- (12.615,1.77685) -- (12.7075,1.77566) -- (12.8,1.77447) -- (12.8,1.77447);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (12.8,1.565) -- (1.70002,1.565) -- (1.70002,1.78365) -- (1.70002,1.78365) -- (1.79252,1.78307) -- (1.88502,1.7825) -- (1.97752,1.78193) -- (2.07002,1.78136) -- (2.16252,1.78079) -- (2.25502,1.78022) -- (2.34752,1.77965) --
 (2.44002,1.77908) -- (2.53251,1.77851) -- (2.62501,1.77794) -- (2.71751,1.77737) -- (2.81001,1.7768) -- (2.90251,1.77623) -- (2.99501,1.77566) -- (3.08751,1.77509) -- (3.18001,1.77452) -- (3.27251,1.77395) -- (3.36501,1.77337) -- (3.45751,1.7728) --
 (3.55001,1.77223) -- (3.64251,1.77166) -- (3.73501,1.77109) -- (3.82751,1.77052) -- (3.92001,1.76995) -- (4.01251,1.76938) -- (4.10501,1.76881) -- (4.19751,1.76824) -- (4.29001,1.76767) -- (4.38251,1.7671) -- (4.47501,1.76653) -- (4.56751,1.76596)
 -- (4.66001,1.76539) -- (4.75251,1.76482) -- (4.84501,1.76424) -- (4.93751,1.76367) -- (5.03001,1.7631) -- (5.12251,1.76253) -- (5.21501,1.76196) -- (5.30751,1.76139) -- (5.40001,1.76082) -- (5.49251,1.76025) -- (5.58501,1.75968) --
 (5.67751,1.75911) -- (5.77001,1.75854) -- (5.86251,1.75797) -- (5.95501,1.7574) -- (6.04751,1.75683) -- (6.14001,1.75626) -- (6.23251,1.75569) -- (6.32501,1.75512) -- (6.41751,1.75454) -- (6.51001,1.75397) -- (6.60251,1.7534) -- (6.69501,1.75283) --
 (6.78751,1.75226) -- (6.88001,1.75169) -- (6.97251,1.75112) -- (7.06501,1.75055) -- (7.15751,1.74998) -- (7.25001,1.74941) -- (7.3425,1.74884) -- (7.43501,1.74827) -- (7.5275,1.7477) -- (7.62,1.74713) -- (7.7125,1.74656) -- (7.805,1.74599) --
 (7.8975,1.74542) -- (7.99,1.74484) -- (8.0825,1.74427) -- (8.175,1.7437) -- (8.2675,1.74313) -- (8.36,1.74256) -- (8.4525,1.74199) -- (8.545,1.74142) -- (8.6375,1.74085) -- (8.73,1.74028) -- (8.8225,1.73971) -- (8.915,1.73914) -- (9.0075,1.73857) --
 (9.1,1.738) -- (9.1925,1.73743) -- (9.285,1.73686) -- (9.3775,1.73629) -- (9.47,1.73571) -- (9.5625,1.73514) -- (9.655,1.73457) -- (9.7475,1.734) -- (9.84,1.73343) -- (9.9325,1.73286) -- (10.025,1.73229) -- (10.1175,1.73172) -- (10.21,1.73115) --
 (10.3025,1.73058) -- (10.395,1.73001) -- (10.4875,1.72944) -- (10.58,1.72887) -- (10.6725,1.7283) -- (10.765,1.72773) -- (10.8575,1.72716) -- (10.95,1.72659) -- (11.0425,1.72601) -- (11.135,1.72544) -- (11.2275,1.72487) -- (11.32,1.7243) --
 (11.4125,1.72373) -- (11.505,1.72316) -- (11.5975,1.72259) -- (11.69,1.72202) -- (11.7825,1.72145) -- (11.875,1.72088) -- (11.9675,1.72031) -- (12.06,1.71974) -- (12.1525,1.71917) -- (12.245,1.7186) -- (12.3375,1.71803) -- (12.43,1.71746) --
 (12.5225,1.71689) -- (12.615,1.71631) -- (12.7075,1.71574) -- (12.8,1.71517) -- (12.8,1.71517) -- (12.8,1.71517);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (1.70002,1.56883) -- (1.70002,1.56883);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (1.70002,1.56883) -- (1.79252,1.56971) -- (1.88502,1.57071) -- (1.97752,1.57184) -- (2.07002,1.57313) -- (2.16252,1.5746) -- (2.25502,1.57629) -- (2.34752,1.57822) -- (2.44002,1.58044) --
 (2.53251,1.58299) -- (2.62501,1.58594) -- (2.71751,1.58934) -- (2.81001,1.59329) -- (2.90251,1.59787) -- (2.99501,1.6032) -- (3.08751,1.60942) -- (3.18001,1.6167) -- (3.27251,1.62525) -- (3.36501,1.6353) -- (3.45751,1.64717) -- (3.55001,1.66122) --
 (3.64251,1.67791) -- (3.73501,1.69779) -- (3.82751,1.72154) -- (3.92001,1.75005) -- (4.01251,1.78433) -- (4.10501,1.82568) -- (4.19751,1.87573) -- (4.29001,1.93636) -- (4.38251,2.0099) -- (4.47501,2.09918) -- (4.56751,2.20732) -- (4.66001,2.33794)
 -- (4.75251,2.49503) -- (4.84501,2.68265) -- (4.93751,2.90471) -- (5.03001,3.16473) -- (5.12251,3.46514) -- (5.21501,3.80679) -- (5.30751,4.18848) -- (5.40001,4.60603) -- (5.49251,5.05247) -- (5.58501,5.51735) -- (5.67751,5.98655) --
 (5.77001,6.44397) -- (5.86251,6.87134) -- (5.90876,7.06775) -- (5.95501,7.2493) -- (6.00126,7.41407) -- (6.04751,7.55994) -- (6.09376,7.68499) -- (6.14001,7.78754) -- (6.18626,7.86619) -- (6.23251,7.91979) -- (6.27876,7.94772) -- (6.32501,7.94959)
 -- (6.37126,7.92535) -- (6.41751,7.87531) -- (6.46376,7.80015) -- (6.51001,7.70091) -- (6.55626,7.57906) -- (6.60251,7.43605) -- (6.64876,7.27372) -- (6.69501,7.09409) -- (6.78751,6.69191) -- (6.88001,6.24853) -- (6.97251,5.78209) --
 (7.06501,5.31021) -- (7.15751,4.84856) -- (7.25001,4.40933) -- (7.3425,4.00175) -- (7.43501,3.63197) -- (7.5275,3.30302) -- (7.62,3.01547) -- (7.7125,2.76802) -- (7.805,2.55785) -- (7.8975,2.38148) -- (7.99,2.23489) -- (8.0825,2.11389) --
 (8.175,2.01471) -- (8.2675,1.93375) -- (8.36,1.86779) -- (8.4525,1.81414) -- (8.545,1.77053) -- (8.6375,1.73499) -- (8.73,1.706) -- (8.8225,1.68229) -- (8.915,1.66284) -- (9.0075,1.64681) -- (9.1,1.63358) -- (9.1925,1.62261) -- (9.285,1.61347) --
 (9.3775,1.60584) -- (9.47,1.59944) -- (9.5625,1.59407) -- (9.655,1.58953) -- (9.7475,1.58569) -- (9.84,1.58243) -- (9.9325,1.57965) -- (10.025,1.57728) -- (10.1175,1.57526) -- (10.21,1.57351) -- (10.3025,1.57202) -- (10.395,1.57073) --
 (10.4875,1.56961) -- (10.58,1.56864) -- (10.6725,1.5678) -- (10.765,1.56707) -- (10.8575,1.56643) -- (10.95,1.56588) -- (11.0425,1.565) -- (11.135,1.565) -- (11.2275,1.565) -- (11.2275,1.565);
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (1.70002,2.0479) -- (1.70002,2.0479);
\draw [c,line width=2.7] (1.70002,2.0479) -- (1.79252,2.04941) -- (1.88502,2.05134) -- (1.97752,2.05374) -- (2.07002,2.05662) -- (2.16252,2.06) -- (2.25502,2.06391) -- (2.34752,2.06836) -- (2.44002,2.07335) -- (2.53251,2.07892) -- (2.62501,2.08505)
 -- (2.71751,2.09176) -- (2.81001,2.09909) -- (2.90251,2.10708) -- (2.99501,2.11579) -- (3.08751,2.12528) -- (3.18001,2.13568) -- (3.27251,2.14713) -- (3.36501,2.15984) -- (3.45751,2.17407) -- (3.55001,2.19016) -- (3.64251,2.20854) --
 (3.73501,2.22975) -- (3.82751,2.25448) -- (3.92001,2.28359) -- (4.01251,2.31815) -- (4.10501,2.35944) -- (4.19751,2.40913) -- (4.29001,2.46913) -- (4.38251,2.54178) -- (4.47501,2.62994) -- (4.56751,2.7368) -- (4.66001,2.86596) -- (4.75251,3.02148)
 -- (4.84501,3.20743) -- (4.93751,3.42775) -- (5.03001,3.68596) -- (5.12251,3.98454) -- (5.21501,4.32435) -- (5.30751,4.70419) -- (5.40001,5.11992) -- (5.49251,5.56454) -- (5.58501,6.02764) -- (5.67751,6.49509) -- (5.77001,6.9508) --
 (5.86251,7.37651) -- (5.90876,7.5721) -- (5.95501,7.75285) -- (6.00126,7.91683) -- (6.04751,8.06192) -- (6.09376,8.1862) -- (6.14001,8.288) -- (6.18626,8.3659) -- (6.23251,8.41877) -- (6.27876,8.44597) -- (6.32501,8.44714) -- (6.37126,8.4222) --
 (6.41751,8.37148) -- (6.46376,8.29564) -- (6.51001,8.19574) -- (6.55626,8.07323) -- (6.60251,7.92958) -- (6.64876,7.76661) -- (6.69501,7.58636) -- (6.78751,7.18295) -- (6.88001,6.73837) -- (6.97251,6.27073) -- (7.06501,5.79768) -- (7.15751,5.33484)
 -- (7.25001,4.8944) -- (7.3425,4.48557) -- (7.43501,4.11449) -- (7.5275,3.78414) -- (7.62,3.49509) -- (7.7125,3.246) -- (7.805,3.03402) -- (7.8975,2.85564) -- (7.99,2.7068) -- (8.0825,2.58329) -- (8.175,2.48129) -- (8.2675,2.39719) -- (8.36,2.3277)
 -- (8.4525,2.27018) -- (8.545,2.22229) -- (8.6375,2.18208) -- (8.73,2.148) -- (8.8225,2.11883) -- (8.915,2.09354) -- (9.0075,2.07134) -- (9.1,2.05163) -- (9.1925,2.03393) -- (9.285,2.01786) -- (9.3775,2.00316) -- (9.47,1.98962) -- (9.5625,1.9771) --
 (9.655,1.96545) -- (9.7475,1.95462) -- (9.84,1.94451) -- (9.9325,1.93512) -- (10.025,1.92641) -- (10.1175,1.91833) -- (10.21,1.91086) -- (10.3025,1.90397) -- (10.395,1.89764) -- (10.4875,1.89183) -- (10.58,1.88651) -- (10.6725,1.88164) --
 (10.765,1.87719) -- (10.8575,1.87312) -- (10.95,1.8694) -- (11.0425,1.86598) -- (11.135,1.86283) -- (11.2275,1.85992) -- (11.32,1.8572) -- (11.4125,1.85466) -- (11.505,1.85227) -- (11.5975,1.85) -- (11.69,1.84783) -- (11.7825,1.84574) --
 (11.875,1.84373) -- (11.9675,1.84177) -- (12.06,1.83985) -- (12.1525,1.83797) -- (12.245,1.83613) -- (12.3375,1.8343) -- (12.43,1.8325) -- (12.5225,1.83071) -- (12.615,1.82893) -- (12.7075,1.82716) -- (12.8,1.8254) -- (12.8,1.8254) -- (12.8,1.8254);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.70002,1.94876);
\draw [c,line width=0.9] (1.70002,1.91935) -- (1.70002,1.97817);
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.79252,1.94876);
\draw [c,line width=0.9] (1.79252,1.91935) -- (1.79252,1.97817);
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.74627,1.9873);
\draw [c,line width=0.9] (1.71685,1.9873) -- (1.77568,1.9873);
\draw [c,line width=0.9] (1.74627,1.94876) -- (1.74627,1.91371);
\draw [c,line width=0.9] (1.71685,1.91371) -- (1.77568,1.91371);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.79252,1.9976);
\draw [c,line width=0.9] (1.79252,1.96819) -- (1.79252,2.02701);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.88502,1.9976);
\draw [c,line width=0.9] (1.88502,1.96819) -- (1.88502,2.02701);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.83877,2.03839);
\draw [c,line width=0.9] (1.80935,2.03839) -- (1.86818,2.03839);
\draw [c,line width=0.9] (1.83877,1.9976) -- (1.83877,1.9603);
\draw [c,line width=0.9] (1.80935,1.9603) -- (1.86818,1.9603);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.88502,1.99062);
\draw [c,line width=0.9] (1.88502,1.96121) -- (1.88502,2.02004);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.97752,1.99062);
\draw [c,line width=0.9] (1.97752,1.96121) -- (1.97752,2.02004);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.93127,2.0311);
\draw [c,line width=0.9] (1.90185,2.0311) -- (1.96068,2.0311);
\draw [c,line width=0.9] (1.93127,1.99062) -- (1.93127,1.95364);
\draw [c,line width=0.9] (1.90185,1.95364) -- (1.96068,1.95364);
\draw [c,line width=0.9] (2.02377,2.02551) -- (1.97752,2.02551);
\draw [c,line width=0.9] (1.97752,1.9961) -- (1.97752,2.05492);
\draw [c,line width=0.9] (2.02377,2.02551) -- (2.07002,2.02551);
\draw [c,line width=0.9] (2.07002,1.9961) -- (2.07002,2.05492);
\draw [c,line width=0.9] (2.02377,2.02551) -- (2.02377,2.06753);
\draw [c,line width=0.9] (1.99435,2.06753) -- (2.05318,2.06753);
\draw [c,line width=0.9] (2.02377,2.02551) -- (2.02377,1.98698);
\draw [c,line width=0.9] (1.99435,1.98698) -- (2.05318,1.98698);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.07002,2.00807);
\draw [c,line width=0.9] (2.07002,1.97866) -- (2.07002,2.03748);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.16252,2.00807);
\draw [c,line width=0.9] (2.16252,1.97866) -- (2.16252,2.03748);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.11627,2.04932);
\draw [c,line width=0.9] (2.08685,2.04932) -- (2.14568,2.04932);
\draw [c,line width=0.9] (2.11627,2.00807) -- (2.11627,1.9703);
\draw [c,line width=0.9] (2.08685,1.9703) -- (2.14568,1.9703);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.16252,1.95225);
\draw [c,line width=0.9] (2.16252,1.92284) -- (2.16252,1.98166);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.25502,1.95225);
\draw [c,line width=0.9] (2.25502,1.92284) -- (2.25502,1.98166);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.20877,1.99095);
\draw [c,line width=0.9] (2.17935,1.99095) -- (2.23818,1.99095);
\draw [c,line width=0.9] (2.20877,1.95225) -- (2.20877,1.91703);
\draw [c,line width=0.9] (2.17935,1.91703) -- (2.23818,1.91703);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.25502,2.02551);
\draw [c,line width=0.9] (2.25502,1.9961) -- (2.25502,2.05492);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.34752,2.02551);
\draw [c,line width=0.9] (2.34752,1.9961) -- (2.34752,2.05492);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.30127,2.06753);
\draw [c,line width=0.9] (2.27185,2.06753) -- (2.33068,2.06753);
\draw [c,line width=0.9] (2.30127,2.02551) -- (2.30127,1.98698);
\draw [c,line width=0.9] (2.27185,1.98698) -- (2.33068,1.98698);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.34752,1.99062);
\draw [c,line width=0.9] (2.34752,1.96121) -- (2.34752,2.02004);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.44002,1.99062);
\draw [c,line width=0.9] (2.44002,1.96121) -- (2.44002,2.02004);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.39377,2.0311);
\draw [c,line width=0.9] (2.36435,2.0311) -- (2.42318,2.0311);
\draw [c,line width=0.9] (2.39377,1.99062) -- (2.39377,1.95364);
\draw [c,line width=0.9] (2.36435,1.95364) -- (2.42318,1.95364);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.44002,2.03598);
\draw [c,line width=0.9] (2.44002,2.00657) -- (2.44002,2.06539);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.53251,2.03598);
\draw [c,line width=0.9] (2.53251,2.00657) -- (2.53251,2.06539);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.48626,2.07844);
\draw [c,line width=0.9] (2.45685,2.07844) -- (2.51568,2.07844);
\draw [c,line width=0.9] (2.48626,2.03598) -- (2.48626,1.997);
\draw [c,line width=0.9] (2.45685,1.997) -- (2.51568,1.997);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.53251,2.05342);
\draw [c,line width=0.9] (2.53251,2.02401) -- (2.53251,2.08283);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.62501,2.05342);
\draw [c,line width=0.9] (2.62501,2.02401) -- (2.62501,2.08283);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.57876,2.09663);
\draw [c,line width=0.9] (2.54935,2.09663) -- (2.60818,2.09663);
\draw [c,line width=0.9] (2.57876,2.05342) -- (2.57876,2.0137);
\draw [c,line width=0.9] (2.54935,2.0137) -- (2.60818,2.0137);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.62501,2.03249);
\draw [c,line width=0.9] (2.62501,2.00308) -- (2.62501,2.0619);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.71751,2.03249);
\draw [c,line width=0.9] (2.71751,2.00308) -- (2.71751,2.0619);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.67126,2.07481);
\draw [c,line width=0.9] (2.64185,2.07481) -- (2.70068,2.07481);
\draw [c,line width=0.9] (2.67126,2.03249) -- (2.67126,1.99366);
\draw [c,line width=0.9] (2.64185,1.99366) -- (2.70068,1.99366);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.71751,2.04295);
\draw [c,line width=0.9] (2.71751,2.01354) -- (2.71751,2.07237);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.81001,2.04295);
\draw [c,line width=0.9] (2.81001,2.01354) -- (2.81001,2.07237);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.76376,2.08572);
\draw [c,line width=0.9] (2.73435,2.08572) -- (2.79318,2.08572);
\draw [c,line width=0.9] (2.76376,2.04295) -- (2.76376,2.00368);
\draw [c,line width=0.9] (2.73435,2.00368) -- (2.79318,2.00368);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.81001,1.94876);
\draw [c,line width=0.9] (2.81001,1.91935) -- (2.81001,1.97817);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.90251,1.94876);
\draw [c,line width=0.9] (2.90251,1.91935) -- (2.90251,1.97817);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.85626,1.9873);
\draw [c,line width=0.9] (2.82685,1.9873) -- (2.88568,1.9873);
\draw [c,line width=0.9] (2.85626,1.94876) -- (2.85626,1.91371);
\draw [c,line width=0.9] (2.82685,1.91371) -- (2.88568,1.91371);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.90251,2.1232);
\draw [c,line width=0.9] (2.90251,2.09378) -- (2.90251,2.15261);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.99501,2.1232);
\draw [c,line width=0.9] (2.99501,2.09378) -- (2.99501,2.15261);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.94876,2.16924);
\draw [c,line width=0.9] (2.91935,2.16924) -- (2.97818,2.16924);
\draw [c,line width=0.9] (2.94876,2.1232) -- (2.94876,2.08064);
\draw [c,line width=0.9] (2.91935,2.08064) -- (2.97818,2.08064);
\draw [c,line width=0.9] (3.04126,2.07435) -- (2.99501,2.07435);
\draw [c,line width=0.9] (2.99501,2.04494) -- (2.99501,2.10377);
\draw [c,line width=0.9] (3.04126,2.07435) -- (3.08751,2.07435);
\draw [c,line width=0.9] (3.08751,2.04494) -- (3.08751,2.10377);
\draw [c,line width=0.9] (3.04126,2.07435) -- (3.04126,2.11843);
\draw [c,line width=0.9] (3.01185,2.11843) -- (3.07068,2.11843);
\draw [c,line width=0.9] (3.04126,2.07435) -- (3.04126,2.03376);
\draw [c,line width=0.9] (3.01185,2.03376) -- (3.07068,2.03376);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.08751,2.07435);
\draw [c,line width=0.9] (3.08751,2.04494) -- (3.08751,2.10377);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.18001,2.07435);
\draw [c,line width=0.9] (3.18001,2.04494) -- (3.18001,2.10377);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.13376,2.11843);
\draw [c,line width=0.9] (3.10435,2.11843) -- (3.16318,2.11843);
\draw [c,line width=0.9] (3.13376,2.07435) -- (3.13376,2.03376);
\draw [c,line width=0.9] (3.10435,2.03376) -- (3.16318,2.03376);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.18001,2.0918);
\draw [c,line width=0.9] (3.18001,2.06239) -- (3.18001,2.12121);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.27251,2.0918);
\draw [c,line width=0.9] (3.27251,2.06239) -- (3.27251,2.12121);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.22626,2.13659);
\draw [c,line width=0.9] (3.19685,2.13659) -- (3.25568,2.13659);
\draw [c,line width=0.9] (3.22626,2.0918) -- (3.22626,2.05049);
\draw [c,line width=0.9] (3.19685,2.05049) -- (3.25568,2.05049);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.27251,2.10575);
\draw [c,line width=0.9] (3.27251,2.07634) -- (3.27251,2.13516);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.36501,2.10575);
\draw [c,line width=0.9] (3.36501,2.07634) -- (3.36501,2.13516);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.31876,2.15111);
\draw [c,line width=0.9] (3.28935,2.15111) -- (3.34818,2.15111);
\draw [c,line width=0.9] (3.31876,2.10575) -- (3.31876,2.06389);
\draw [c,line width=0.9] (3.28935,2.06389) -- (3.34818,2.06389);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.36501,2.22088);
\draw [c,line width=0.9] (3.36501,2.19147) -- (3.36501,2.25029);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.45751,2.22088);
\draw [c,line width=0.9] (3.45751,2.19147) -- (3.45751,2.25029);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.41126,2.27062);
\draw [c,line width=0.9] (3.38185,2.27062) -- (3.44067,2.27062);
\draw [c,line width=0.9] (3.41126,2.22088) -- (3.41126,2.17463);
\draw [c,line width=0.9] (3.38185,2.17463) -- (3.44067,2.17463);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.45751,2.15808);
\draw [c,line width=0.9] (3.45751,2.12867) -- (3.45751,2.18749);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.55001,2.15808);
\draw [c,line width=0.9] (3.55001,2.12867) -- (3.55001,2.18749);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.50376,2.20548);
\draw [c,line width=0.9] (3.47435,2.20548) -- (3.53317,2.20548);
\draw [c,line width=0.9] (3.50376,2.15808) -- (3.50376,2.11417);
\draw [c,line width=0.9] (3.47435,2.11417) -- (3.53317,2.11417);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.55001,2.13715);
\draw [c,line width=0.9] (3.55001,2.10774) -- (3.55001,2.16656);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.64251,2.13715);
\draw [c,line width=0.9] (3.64251,2.10774) -- (3.64251,2.16656);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.59626,2.18374);
\draw [c,line width=0.9] (3.56685,2.18374) -- (3.62567,2.18374);
\draw [c,line width=0.9] (3.59626,2.13715) -- (3.59626,2.09405);
\draw [c,line width=0.9] (3.56685,2.09405) -- (3.62567,2.09405);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.64251,2.21041);
\draw [c,line width=0.9] (3.64251,2.181) -- (3.64251,2.23983);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.73501,2.21041);
\draw [c,line width=0.9] (3.73501,2.181) -- (3.73501,2.23983);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.68876,2.25977);
\draw [c,line width=0.9] (3.65935,2.25977) -- (3.71817,2.25977);
\draw [c,line width=0.9] (3.68876,2.21041) -- (3.68876,2.16455);
\draw [c,line width=0.9] (3.65935,2.16455) -- (3.71817,2.16455);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.73501,2.14413);
\draw [c,line width=0.9] (3.73501,2.11472) -- (3.73501,2.17354);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.82751,2.14413);
\draw [c,line width=0.9] (3.82751,2.11472) -- (3.82751,2.17354);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.78126,2.19099);
\draw [c,line width=0.9] (3.75185,2.19099) -- (3.81067,2.19099);
\draw [c,line width=0.9] (3.78126,2.14413) -- (3.78126,2.10075);
\draw [c,line width=0.9] (3.75185,2.10075) -- (3.81067,2.10075);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.82751,2.32205);
\draw [c,line width=0.9] (3.82751,2.29264) -- (3.82751,2.35147);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.92001,2.32205);
\draw [c,line width=0.9] (3.92001,2.29264) -- (3.92001,2.35147);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.87376,2.37534);
\draw [c,line width=0.9] (3.84435,2.37534) -- (3.90317,2.37534);
\draw [c,line width=0.9] (3.87376,2.32205) -- (3.87376,2.27226);
\draw [c,line width=0.9] (3.84435,2.27226) -- (3.90317,2.27226);
\draw [c,line width=0.9] (3.96626,2.39183) -- (3.92001,2.39183);
\draw [c,line width=0.9] (3.92001,2.36242) -- (3.92001,2.42124);
\draw [c,line width=0.9] (3.96626,2.39183) -- (4.01251,2.39183);
\draw [c,line width=0.9] (4.01251,2.36242) -- (4.01251,2.42124);
\draw [c,line width=0.9] (3.96626,2.39183) -- (3.96626,2.44742);
\draw [c,line width=0.9] (3.93685,2.44742) -- (3.99567,2.44742);
\draw [c,line width=0.9] (3.96626,2.39183) -- (3.96626,2.33972);
\draw [c,line width=0.9] (3.93685,2.33972) -- (3.99567,2.33972);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.01251,2.43718);
\draw [c,line width=0.9] (4.01251,2.40777) -- (4.01251,2.46659);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.10501,2.43718);
\draw [c,line width=0.9] (4.10501,2.40777) -- (4.10501,2.46659);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.05876,2.49423);
\draw [c,line width=0.9] (4.02935,2.49423) -- (4.08817,2.49423);
\draw [c,line width=0.9] (4.05876,2.43718) -- (4.05876,2.38363);
\draw [c,line width=0.9] (4.02935,2.38363) -- (4.08817,2.38363);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.10501,2.43718);
\draw [c,line width=0.9] (4.10501,2.40777) -- (4.10501,2.46659);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.19751,2.43718);
\draw [c,line width=0.9] (4.19751,2.40777) -- (4.19751,2.46659);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.15126,2.49423);
\draw [c,line width=0.9] (4.12185,2.49423) -- (4.18067,2.49423);
\draw [c,line width=0.9] (4.15126,2.43718) -- (4.15126,2.38363);
\draw [c,line width=0.9] (4.12185,2.38363) -- (4.18067,2.38363);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.19751,2.34996);
\draw [c,line width=0.9] (4.19751,2.32055) -- (4.19751,2.37938);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.29001,2.34996);
\draw [c,line width=0.9] (4.29001,2.32055) -- (4.29001,2.37938);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.24376,2.40418);
\draw [c,line width=0.9] (4.21435,2.40418) -- (4.27317,2.40418);
\draw [c,line width=0.9] (4.24376,2.34996) -- (4.24376,2.29923);
\draw [c,line width=0.9] (4.21435,2.29923) -- (4.27317,2.29923);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.29001,2.54533);
\draw [c,line width=0.9] (4.29001,2.51592) -- (4.29001,2.57474);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.38251,2.54533);
\draw [c,line width=0.9] (4.38251,2.51592) -- (4.38251,2.57474);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.33626,2.60569);
\draw [c,line width=0.9] (4.30685,2.60569) -- (4.36567,2.60569);
\draw [c,line width=0.9] (4.33626,2.54533) -- (4.33626,2.48847);
\draw [c,line width=0.9] (4.30685,2.48847) -- (4.36567,2.48847);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.38251,2.65697);
\draw [c,line width=0.9] (4.38251,2.62756) -- (4.38251,2.68638);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.47501,2.65697);
\draw [c,line width=0.9] (4.47501,2.62756) -- (4.47501,2.68638);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.42876,2.72056);
\draw [c,line width=0.9] (4.39935,2.72056) -- (4.45817,2.72056);
\draw [c,line width=0.9] (4.42876,2.65697) -- (4.42876,2.59687);
\draw [c,line width=0.9] (4.39935,2.59687) -- (4.45817,2.59687);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.47501,2.82443);
\draw [c,line width=0.9] (4.47501,2.79502) -- (4.47501,2.85384);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.56751,2.82443);
\draw [c,line width=0.9] (4.56751,2.79502) -- (4.56751,2.85384);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.52126,2.89258);
\draw [c,line width=0.9] (4.49185,2.89258) -- (4.55067,2.89258);
\draw [c,line width=0.9] (4.52126,2.82443) -- (4.52126,2.75978);
\draw [c,line width=0.9] (4.49185,2.75978) -- (4.55067,2.75978);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.56751,2.79303);
\draw [c,line width=0.9] (4.56751,2.76362) -- (4.56751,2.82244);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.66001,2.79303);
\draw [c,line width=0.9] (4.66001,2.76362) -- (4.66001,2.82244);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.61376,2.86035);
\draw [c,line width=0.9] (4.58435,2.86035) -- (4.64317,2.86035);
\draw [c,line width=0.9] (4.61376,2.79303) -- (4.61376,2.72921);
\draw [c,line width=0.9] (4.58435,2.72921) -- (4.64317,2.72921);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.66001,3.17679);
\draw [c,line width=0.9] (4.66001,3.14738) -- (4.66001,3.20621);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.75251,3.17679);
\draw [c,line width=0.9] (4.75251,3.14738) -- (4.75251,3.20621);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.70626,3.25363);
\draw [c,line width=0.9] (4.67685,3.25363) -- (4.73567,3.25363);
\draw [c,line width=0.9] (4.70626,3.17679) -- (4.70626,3.10345);
\draw [c,line width=0.9] (4.67685,3.10345) -- (4.73567,3.10345);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.75251,3.18377);
\draw [c,line width=0.9] (4.75251,3.15436) -- (4.75251,3.21318);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.84501,3.18377);
\draw [c,line width=0.9] (4.84501,3.15436) -- (4.84501,3.21318);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.79876,3.26077);
\draw [c,line width=0.9] (4.76935,3.26077) -- (4.82817,3.26077);
\draw [c,line width=0.9] (4.79876,3.18377) -- (4.79876,3.11026);
\draw [c,line width=0.9] (4.76935,3.11026) -- (4.82817,3.11026);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.84501,3.31285);
\draw [c,line width=0.9] (4.84501,3.28344) -- (4.84501,3.34227);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.93751,3.31285);
\draw [c,line width=0.9] (4.93751,3.28344) -- (4.93751,3.34227);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.89126,3.39278);
\draw [c,line width=0.9] (4.86185,3.39278) -- (4.92067,3.39278);
\draw [c,line width=0.9] (4.89126,3.31285) -- (4.89126,3.23641);
\draw [c,line width=0.9] (4.86185,3.23641) -- (4.92067,3.23641);
\draw [c,line width=0.9] (4.98376,3.70708) -- (4.93751,3.70708);
\draw [c,line width=0.9] (4.93751,3.67767) -- (4.93751,3.73649);
\draw [c,line width=0.9] (4.98376,3.70708) -- (5.03001,3.70708);
\draw [c,line width=0.9] (5.03001,3.67767) -- (5.03001,3.73649);
\draw [c,line width=0.9] (4.98376,3.70708) -- (4.98376,3.79536);
\draw [c,line width=0.9] (4.95435,3.79536) -- (5.01317,3.79536);
\draw [c,line width=0.9] (4.98376,3.70708) -- (4.98376,3.62229);
\draw [c,line width=0.9] (4.95435,3.62229) -- (5.01317,3.62229);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.03001,4.09433);
\draw [c,line width=0.9] (5.03001,4.06492) -- (5.03001,4.12374);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.12251,4.09433);
\draw [c,line width=0.9] (5.12251,4.06492) -- (5.12251,4.12374);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.07626,4.19009);
\draw [c,line width=0.9] (5.04685,4.19009) -- (5.10567,4.19009);
\draw [c,line width=0.9] (5.07626,4.09433) -- (5.07626,4.00206);
\draw [c,line width=0.9] (5.04685,4.00206) -- (5.10567,4.00206);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.12251,4.23039);
\draw [c,line width=0.9] (5.12251,4.20098) -- (5.12251,4.2598);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.21501,4.23039);
\draw [c,line width=0.9] (5.21501,4.20098) -- (5.21501,4.2598);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.16876,4.32864);
\draw [c,line width=0.9] (5.13935,4.32864) -- (5.19817,4.32864);
\draw [c,line width=0.9] (5.16876,4.23039) -- (5.16876,4.13563);
\draw [c,line width=0.9] (5.13935,4.13563) -- (5.19817,4.13563);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.21501,4.61764);
\draw [c,line width=0.9] (5.21501,4.58823) -- (5.21501,4.64705);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.30751,4.61764);
\draw [c,line width=0.9] (5.30751,4.58823) -- (5.30751,4.64705);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.26126,4.72266);
\draw [c,line width=0.9] (5.23185,4.72266) -- (5.29067,4.72266);
\draw [c,line width=0.9] (5.26126,4.61764) -- (5.26126,4.51611);
\draw [c,line width=0.9] (5.23185,4.51611) -- (5.29067,4.51611);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.30751,5.0642);
\draw [c,line width=0.9] (5.30751,5.03479) -- (5.30751,5.09361);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.40001,5.0642);
\draw [c,line width=0.9] (5.40001,5.03479) -- (5.40001,5.09361);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.35376,5.1765);
\draw [c,line width=0.9] (5.32435,5.1765) -- (5.38317,5.1765);
\draw [c,line width=0.9] (5.35376,5.0642) -- (5.35376,4.95539);
\draw [c,line width=0.9] (5.32435,4.95539) -- (5.38317,4.95539);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.40001,5.3747);
\draw [c,line width=0.9] (5.40001,5.34528) -- (5.40001,5.40411);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.49251,5.3747);
\draw [c,line width=0.9] (5.49251,5.34528) -- (5.49251,5.40411);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.44626,5.49179);
\draw [c,line width=0.9] (5.41685,5.49179) -- (5.47567,5.49179);
\draw [c,line width=0.9] (5.44626,5.3747) -- (5.44626,5.26109);
\draw [c,line width=0.9] (5.41685,5.26109) -- (5.47567,5.26109);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.49251,5.89452);
\draw [c,line width=0.9] (5.49251,5.86511) -- (5.49251,5.92393);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.58501,5.89452);
\draw [c,line width=0.9] (5.58501,5.86511) -- (5.58501,5.92393);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.53876,6.01922);
\draw [c,line width=0.9] (5.50935,6.01922) -- (5.56817,6.01922);
\draw [c,line width=0.9] (5.53876,5.89452) -- (5.53876,5.7733);
\draw [c,line width=0.9] (5.50935,5.7733) -- (5.56817,5.7733);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.58501,6.11431);
\draw [c,line width=0.9] (5.58501,6.0849) -- (5.58501,6.14372);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.67751,6.11431);
\draw [c,line width=0.9] (5.67751,6.0849) -- (5.67751,6.14372);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.63126,6.24209);
\draw [c,line width=0.9] (5.60185,6.24209) -- (5.66067,6.24209);
\draw [c,line width=0.9] (5.63126,6.11431) -- (5.63126,5.99001);
\draw [c,line width=0.9] (5.60185,5.99001) -- (5.66067,5.99001);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.67751,6.66553);
\draw [c,line width=0.9] (5.67751,6.63612) -- (5.67751,6.69494);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.77001,6.66553);
\draw [c,line width=0.9] (5.77001,6.63612) -- (5.77001,6.69494);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.72376,6.80072);
\draw [c,line width=0.9] (5.69435,6.80072) -- (5.75317,6.80072);
\draw [c,line width=0.9] (5.72376,6.66553) -- (5.72376,6.53382);
\draw [c,line width=0.9] (5.69435,6.53382) -- (5.75317,6.53382);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.77001,7.23768);
\draw [c,line width=0.9] (5.77001,7.20827) -- (5.77001,7.26709);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.86251,7.23768);
\draw [c,line width=0.9] (5.86251,7.20827) -- (5.86251,7.26709);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.81626,7.38016);
\draw [c,line width=0.9] (5.78685,7.38016) -- (5.84567,7.38016);
\draw [c,line width=0.9] (5.81626,7.23768) -- (5.81626,7.09869);
\draw [c,line width=0.9] (5.78685,7.09869) -- (5.84567,7.09869);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.86251,7.61795);
\draw [c,line width=0.9] (5.86251,7.58854) -- (5.86251,7.64736);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.95501,7.61795);
\draw [c,line width=0.9] (5.95501,7.58854) -- (5.95501,7.64736);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.90876,7.76507);
\draw [c,line width=0.9] (5.87935,7.76507) -- (5.93817,7.76507);
\draw [c,line width=0.9] (5.90876,7.61795) -- (5.90876,7.47433);
\draw [c,line width=0.9] (5.87935,7.47433) -- (5.93817,7.47433);
\draw [c,line width=0.9] (6.00126,7.97729) -- (5.95501,7.97729);
\draw [c,line width=0.9] (5.95501,7.94788) -- (5.95501,8.0067);
\draw [c,line width=0.9] (6.00126,7.97729) -- (6.04751,7.97729);
\draw [c,line width=0.9] (6.04751,7.94788) -- (6.04751,8.0067);
\draw [c,line width=0.9] (6.00126,7.97729) -- (6.00126,8.12866);
\draw [c,line width=0.9] (5.97185,8.12866) -- (6.03067,8.12866);
\draw [c,line width=0.9] (6.00126,7.97729) -- (6.00126,7.82942);
\draw [c,line width=0.9] (5.97185,7.82942) -- (6.03067,7.82942);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.04751,7.95287);
\draw [c,line width=0.9] (6.04751,7.92346) -- (6.04751,7.98228);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.14001,7.95287);
\draw [c,line width=0.9] (6.14001,7.92346) -- (6.14001,7.98228);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.09376,8.10395);
\draw [c,line width=0.9] (6.06435,8.10395) -- (6.12317,8.10395);
\draw [c,line width=0.9] (6.09376,7.95287) -- (6.09376,7.80528);
\draw [c,line width=0.9] (6.06435,7.80528) -- (6.12317,7.80528);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.14001,8.14824);
\draw [c,line width=0.9] (6.14001,8.11883) -- (6.14001,8.17765);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.23251,8.14824);
\draw [c,line width=0.9] (6.23251,8.11883) -- (6.23251,8.17765);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.18626,8.30158);
\draw [c,line width=0.9] (6.15685,8.30158) -- (6.21567,8.30158);
\draw [c,line width=0.9] (6.18626,8.14824) -- (6.18626,7.99838);
\draw [c,line width=0.9] (6.15685,7.99838) -- (6.21567,7.99838);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.23251,8.46571);
\draw [c,line width=0.9] (6.23251,8.4363) -- (6.23251,8.49513);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.32501,8.46571);
\draw [c,line width=0.9] (6.32501,8.4363) -- (6.32501,8.49513);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.27876,8.62267);
\draw [c,line width=0.9] (6.24935,8.62267) -- (6.30817,8.62267);
\draw [c,line width=0.9] (6.27876,8.46571) -- (6.27876,8.31225);
\draw [c,line width=0.9] (6.24935,8.31225) -- (6.30817,8.31225);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.32501,8.07149);
\draw [c,line width=0.9] (6.32501,8.04208) -- (6.32501,8.1009);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.41751,8.07149);
\draw [c,line width=0.9] (6.41751,8.04208) -- (6.41751,8.1009);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.37126,8.22395);
\draw [c,line width=0.9] (6.34185,8.22395) -- (6.40067,8.22395);
\draw [c,line width=0.9] (6.37126,8.07149) -- (6.37126,7.92252);
\draw [c,line width=0.9] (6.34185,7.92252) -- (6.40067,7.92252);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.41751,8.16568);
\draw [c,line width=0.9] (6.41751,8.13627) -- (6.41751,8.1951);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.51001,8.16568);
\draw [c,line width=0.9] (6.51001,8.13627) -- (6.51001,8.1951);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.46376,8.31923);
\draw [c,line width=0.9] (6.43435,8.31923) -- (6.49317,8.31923);
\draw [c,line width=0.9] (6.46376,8.16568) -- (6.46376,8.01563);
\draw [c,line width=0.9] (6.43435,8.01563) -- (6.49317,8.01563);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.51001,7.90752);
\draw [c,line width=0.9] (6.51001,7.87811) -- (6.51001,7.93693);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.60251,7.90752);
\draw [c,line width=0.9] (6.60251,7.87811) -- (6.60251,7.93693);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.55626,8.05806);
\draw [c,line width=0.9] (6.52684,8.05806) -- (6.58567,8.05806);
\draw [c,line width=0.9] (6.55626,7.90752) -- (6.55626,7.76046);
\draw [c,line width=0.9] (6.52684,7.76046) -- (6.58567,7.76046);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.60251,7.50282);
\draw [c,line width=0.9] (6.60251,7.47341) -- (6.60251,7.53224);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.69501,7.50282);
\draw [c,line width=0.9] (6.69501,7.47341) -- (6.69501,7.53224);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.64876,7.64855);
\draw [c,line width=0.9] (6.61934,7.64855) -- (6.67817,7.64855);
\draw [c,line width=0.9] (6.64876,7.50282) -- (6.64876,7.36059);
\draw [c,line width=0.9] (6.61934,7.36059) -- (6.67817,7.36059);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.69501,7.37025);
\draw [c,line width=0.9] (6.69501,7.34084) -- (6.69501,7.39966);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.78751,7.37025);
\draw [c,line width=0.9] (6.78751,7.34084) -- (6.78751,7.39966);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.74126,7.51436);
\draw [c,line width=0.9] (6.71184,7.51436) -- (6.77067,7.51436);
\draw [c,line width=0.9] (6.74126,7.37025) -- (6.74126,7.22963);
\draw [c,line width=0.9] (6.71184,7.22963) -- (6.77067,7.22963);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.78751,7.08766);
\draw [c,line width=0.9] (6.78751,7.05825) -- (6.78751,7.11708);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.88001,7.08766);
\draw [c,line width=0.9] (6.88001,7.05825) -- (6.88001,7.11708);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.83376,7.22827);
\draw [c,line width=0.9] (6.80434,7.22827) -- (6.86317,7.22827);
\draw [c,line width=0.9] (6.83376,7.08766) -- (6.83376,6.95055);
\draw [c,line width=0.9] (6.80434,6.95055) -- (6.86317,6.95055);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.88001,6.38643);
\draw [c,line width=0.9] (6.88001,6.35702) -- (6.88001,6.41584);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.97251,6.38643);
\draw [c,line width=0.9] (6.97251,6.35702) -- (6.97251,6.41584);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.92626,6.51793);
\draw [c,line width=0.9] (6.89684,6.51793) -- (6.95567,6.51793);
\draw [c,line width=0.9] (6.92626,6.38643) -- (6.92626,6.25842);
\draw [c,line width=0.9] (6.89684,6.25842) -- (6.95567,6.25842);
\draw [c,line width=0.9] (7.01876,6.10384) -- (6.97251,6.10384);
\draw [c,line width=0.9] (6.97251,6.07443) -- (6.97251,6.13325);
\draw [c,line width=0.9] (7.01876,6.10384) -- (7.06501,6.10384);
\draw [c,line width=0.9] (7.06501,6.07443) -- (7.06501,6.13325);
\draw [c,line width=0.9] (7.01876,6.10384) -- (7.01876,6.23148);
\draw [c,line width=0.9] (6.98934,6.23148) -- (7.04817,6.23148);
\draw [c,line width=0.9] (7.01876,6.10384) -- (7.01876,5.97969);
\draw [c,line width=0.9] (6.98934,5.97969) -- (7.04817,5.97969);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.06501,5.67822);
\draw [c,line width=0.9] (7.06501,5.6488) -- (7.06501,5.70763);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.15751,5.67822);
\draw [c,line width=0.9] (7.15751,5.6488) -- (7.15751,5.70763);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.11126,5.79981);
\draw [c,line width=0.9] (7.08184,5.79981) -- (7.14067,5.79981);
\draw [c,line width=0.9] (7.11126,5.67822) -- (7.11126,5.56011);
\draw [c,line width=0.9] (7.08184,5.56011) -- (7.14067,5.56011);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.15751,5.13746);
\draw [c,line width=0.9] (7.15751,5.10805) -- (7.15751,5.16687);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.25001,5.13746);
\draw [c,line width=0.9] (7.25001,5.10805) -- (7.25001,5.16687);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.20376,5.25091);
\draw [c,line width=0.9] (7.17434,5.25091) -- (7.23317,5.25091);
\draw [c,line width=0.9] (7.20376,5.13746) -- (7.20376,5.0275);
\draw [c,line width=0.9] (7.17434,5.0275) -- (7.23317,5.0275);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.25001,4.75021);
\draw [c,line width=0.9] (7.25001,4.7208) -- (7.25001,4.77962);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.3425,4.75021);
\draw [c,line width=0.9] (7.3425,4.7208) -- (7.3425,4.77962);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.29626,4.85744);
\draw [c,line width=0.9] (7.26684,4.85744) -- (7.32567,4.85744);
\draw [c,line width=0.9] (7.29626,4.75021) -- (7.29626,4.64647);
\draw [c,line width=0.9] (7.26684,4.64647) -- (7.32567,4.64647);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.3425,4.3525);
\draw [c,line width=0.9] (7.3425,4.32308) -- (7.3425,4.38191);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.43501,4.3525);
\draw [c,line width=0.9] (7.43501,4.32308) -- (7.43501,4.38191);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.38875,4.45293);
\draw [c,line width=0.9] (7.35934,4.45293) -- (7.41817,4.45293);
\draw [c,line width=0.9] (7.38875,4.3525) -- (7.38875,4.25555);
\draw [c,line width=0.9] (7.35934,4.25555) -- (7.41817,4.25555);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.43501,4.07689);
\draw [c,line width=0.9] (7.43501,4.04747) -- (7.43501,4.1063);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.5275,4.07689);
\draw [c,line width=0.9] (7.5275,4.04747) -- (7.5275,4.1063);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.48126,4.17233);
\draw [c,line width=0.9] (7.45184,4.17233) -- (7.51067,4.17233);
\draw [c,line width=0.9] (7.48126,4.07689) -- (7.48126,3.98494);
\draw [c,line width=0.9] (7.45184,3.98494) -- (7.51067,3.98494);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.5275,3.62684);
\draw [c,line width=0.9] (7.5275,3.59743) -- (7.5275,3.65625);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.62,3.62684);
\draw [c,line width=0.9] (7.62,3.59743) -- (7.62,3.65625);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.57375,3.71349);
\draw [c,line width=0.9] (7.54434,3.71349) -- (7.60317,3.71349);
\draw [c,line width=0.9] (7.57375,3.62684) -- (7.57375,3.54368);
\draw [c,line width=0.9] (7.54434,3.54368) -- (7.60317,3.54368);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.62,3.49776);
\draw [c,line width=0.9] (7.62,3.46835) -- (7.62,3.52717);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.7125,3.49776);
\draw [c,line width=0.9] (7.7125,3.46835) -- (7.7125,3.52717);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.66625,3.58171);
\draw [c,line width=0.9] (7.63684,3.58171) -- (7.69567,3.58171);
\draw [c,line width=0.9] (7.66625,3.49776) -- (7.66625,3.41729);
\draw [c,line width=0.9] (7.63684,3.41729) -- (7.69567,3.41729);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.7125,3.19773);
\draw [c,line width=0.9] (7.7125,3.16831) -- (7.7125,3.22714);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.805,3.19773);
\draw [c,line width=0.9] (7.805,3.16831) -- (7.805,3.22714);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.75875,3.27504);
\draw [c,line width=0.9] (7.72934,3.27504) -- (7.78817,3.27504);
\draw [c,line width=0.9] (7.75875,3.19773) -- (7.75875,3.1239);
\draw [c,line width=0.9] (7.72934,3.1239) -- (7.78817,3.1239);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.805,3.05818);
\draw [c,line width=0.9] (7.805,3.02876) -- (7.805,3.08759);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.8975,3.05818);
\draw [c,line width=0.9] (7.8975,3.02876) -- (7.8975,3.08759);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.85125,3.1322);
\draw [c,line width=0.9] (7.82184,3.1322) -- (7.88067,3.1322);
\draw [c,line width=0.9] (7.85125,3.05818) -- (7.85125,2.98764);
\draw [c,line width=0.9] (7.82184,2.98764) -- (7.88067,2.98764);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.8975,2.92909);
\draw [c,line width=0.9] (7.8975,2.89968) -- (7.8975,2.95851);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.99,2.92909);
\draw [c,line width=0.9] (7.99,2.89968) -- (7.99,2.95851);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.94375,2.99993);
\draw [c,line width=0.9] (7.91434,2.99993) -- (7.97317,2.99993);
\draw [c,line width=0.9] (7.94375,2.92909) -- (7.94375,2.86174);
\draw [c,line width=0.9] (7.91434,2.86174) -- (7.97317,2.86174);
\draw [c,line width=0.9] (8.03625,2.82792) -- (7.99,2.82792);
\draw [c,line width=0.9] (7.99,2.79851) -- (7.99,2.85733);
\draw [c,line width=0.9] (8.03625,2.82792) -- (8.0825,2.82792);
\draw [c,line width=0.9] (8.0825,2.79851) -- (8.0825,2.85733);
\draw [c,line width=0.9] (8.03625,2.82792) -- (8.03625,2.89616);
\draw [c,line width=0.9] (8.00684,2.89616) -- (8.06567,2.89616);
\draw [c,line width=0.9] (8.03625,2.82792) -- (8.03625,2.76317);
\draw [c,line width=0.9] (8.00684,2.76317) -- (8.06567,2.76317);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.0825,2.5872);
\draw [c,line width=0.9] (8.0825,2.55779) -- (8.0825,2.61661);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.175,2.5872);
\draw [c,line width=0.9] (8.175,2.55779) -- (8.175,2.61661);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.12875,2.64879);
\draw [c,line width=0.9] (8.09934,2.64879) -- (8.15816,2.64879);
\draw [c,line width=0.9] (8.12875,2.5872) -- (8.12875,2.5291);
\draw [c,line width=0.9] (8.09934,2.5291) -- (8.15816,2.5291);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.175,2.64302);
\draw [c,line width=0.9] (8.175,2.61361) -- (8.175,2.67243);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.2675,2.64302);
\draw [c,line width=0.9] (8.2675,2.61361) -- (8.2675,2.67243);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.22125,2.70621);
\draw [c,line width=0.9] (8.19184,2.70621) -- (8.25066,2.70621);
\draw [c,line width=0.9] (8.22125,2.64302) -- (8.22125,2.58331);
\draw [c,line width=0.9] (8.19184,2.58331) -- (8.25066,2.58331);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.2675,2.32903);
\draw [c,line width=0.9] (8.2675,2.29962) -- (8.2675,2.35844);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.36,2.32903);
\draw [c,line width=0.9] (8.36,2.29962) -- (8.36,2.35844);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.31375,2.38255);
\draw [c,line width=0.9] (8.28434,2.38255) -- (8.34317,2.38255);
\draw [c,line width=0.9] (8.31375,2.32903) -- (8.31375,2.279);
\draw [c,line width=0.9] (8.28434,2.279) -- (8.34317,2.279);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.36,2.36392);
\draw [c,line width=0.9] (8.36,2.33451) -- (8.36,2.39333);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.4525,2.36392);
\draw [c,line width=0.9] (8.4525,2.33451) -- (8.4525,2.39333);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.40625,2.4186);
\draw [c,line width=0.9] (8.37684,2.4186) -- (8.43567,2.4186);
\draw [c,line width=0.9] (8.40625,2.36392) -- (8.40625,2.31272);
\draw [c,line width=0.9] (8.37684,2.31272) -- (8.43567,2.31272);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.4525,2.25577);
\draw [c,line width=0.9] (8.4525,2.22636) -- (8.4525,2.28518);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.545,2.25577);
\draw [c,line width=0.9] (8.545,2.22636) -- (8.545,2.28518);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.49875,2.30676);
\draw [c,line width=0.9] (8.46934,2.30676) -- (8.52816,2.30676);
\draw [c,line width=0.9] (8.49875,2.25577) -- (8.49875,2.20827);
\draw [c,line width=0.9] (8.46934,2.20827) -- (8.52816,2.20827);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.545,2.2453);
\draw [c,line width=0.9] (8.545,2.21589) -- (8.545,2.27471);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.6375,2.2453);
\draw [c,line width=0.9] (8.6375,2.21589) -- (8.6375,2.27471);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.59125,2.29592);
\draw [c,line width=0.9] (8.56184,2.29592) -- (8.62066,2.29592);
\draw [c,line width=0.9] (8.59125,2.2453) -- (8.59125,2.19817);
\draw [c,line width=0.9] (8.56184,2.19817) -- (8.62066,2.19817);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.6375,2.2139);
\draw [c,line width=0.9] (8.6375,2.18449) -- (8.6375,2.24331);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.73,2.2139);
\draw [c,line width=0.9] (8.73,2.18449) -- (8.73,2.24331);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.68375,2.26339);
\draw [c,line width=0.9] (8.65434,2.26339) -- (8.71316,2.26339);
\draw [c,line width=0.9] (8.68375,2.2139) -- (8.68375,2.16791);
\draw [c,line width=0.9] (8.65434,2.16791) -- (8.71316,2.16791);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.73,2.16157);
\draw [c,line width=0.9] (8.73,2.13216) -- (8.73,2.19098);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.8225,2.16157);
\draw [c,line width=0.9] (8.8225,2.13216) -- (8.8225,2.19098);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.77625,2.2091);
\draw [c,line width=0.9] (8.74684,2.2091) -- (8.80566,2.2091);
\draw [c,line width=0.9] (8.77625,2.16157) -- (8.77625,2.11753);
\draw [c,line width=0.9] (8.74684,2.11753) -- (8.80566,2.11753);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.8225,2.10924);
\draw [c,line width=0.9] (8.8225,2.07983) -- (8.8225,2.13865);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.915,2.10924);
\draw [c,line width=0.9] (8.915,2.07983) -- (8.915,2.13865);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.86875,2.15473);
\draw [c,line width=0.9] (8.83934,2.15473) -- (8.89816,2.15473);
\draw [c,line width=0.9] (8.86875,2.10924) -- (8.86875,2.06724);
\draw [c,line width=0.9] (8.83934,2.06724) -- (8.89816,2.06724);
\draw [c,line width=0.9] (8.96125,2.08831) -- (8.915,2.08831);
\draw [c,line width=0.9] (8.915,2.0589) -- (8.915,2.11772);
\draw [c,line width=0.9] (8.96125,2.08831) -- (9.0075,2.08831);
\draw [c,line width=0.9] (9.0075,2.0589) -- (9.0075,2.11772);
\draw [c,line width=0.9] (8.96125,2.08831) -- (8.96125,2.13296);
\draw [c,line width=0.9] (8.93184,2.13296) -- (8.99066,2.13296);
\draw [c,line width=0.9] (8.96125,2.08831) -- (8.96125,2.04715);
\draw [c,line width=0.9] (8.93184,2.04715) -- (8.99066,2.04715);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.0075,2.04993);
\draw [c,line width=0.9] (9.0075,2.02052) -- (9.0075,2.07934);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.1,2.04993);
\draw [c,line width=0.9] (9.1,2.02052) -- (9.1,2.07934);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.05375,2.09299);
\draw [c,line width=0.9] (9.02434,2.09299) -- (9.08316,2.09299);
\draw [c,line width=0.9] (9.05375,2.04993) -- (9.05375,2.01036);
\draw [c,line width=0.9] (9.02434,2.01036) -- (9.08316,2.01036);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.1,1.99411);
\draw [c,line width=0.9] (9.1,1.9647) -- (9.1,2.02352);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.1925,1.99411);
\draw [c,line width=0.9] (9.1925,1.9647) -- (9.1925,2.02352);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.14625,2.03474);
\draw [c,line width=0.9] (9.11684,2.03474) -- (9.17566,2.03474);
\draw [c,line width=0.9] (9.14625,1.99411) -- (9.14625,1.95697);
\draw [c,line width=0.9] (9.11684,1.95697) -- (9.17566,1.95697);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.1925,1.94178);
\draw [c,line width=0.9] (9.1925,1.91237) -- (9.1925,1.97119);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.285,1.94178);
\draw [c,line width=0.9] (9.285,1.91237) -- (9.285,1.97119);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.23875,1.97999);
\draw [c,line width=0.9] (9.20934,1.97999) -- (9.26816,1.97999);
\draw [c,line width=0.9] (9.23875,1.94178) -- (9.23875,1.90706);
\draw [c,line width=0.9] (9.20934,1.90706) -- (9.26816,1.90706);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.285,1.97667);
\draw [c,line width=0.9] (9.285,1.94726) -- (9.285,2.00608);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.3775,1.97667);
\draw [c,line width=0.9] (9.3775,1.94726) -- (9.3775,2.00608);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.33125,2.01651);
\draw [c,line width=0.9] (9.30184,2.01651) -- (9.36066,2.01651);
\draw [c,line width=0.9] (9.33125,1.97667) -- (9.33125,1.94032);
\draw [c,line width=0.9] (9.30184,1.94032) -- (9.36066,1.94032);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.3775,1.94178);
\draw [c,line width=0.9] (9.3775,1.91237) -- (9.3775,1.97119);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.47,1.94178);
\draw [c,line width=0.9] (9.47,1.91237) -- (9.47,1.97119);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.42375,1.97999);
\draw [c,line width=0.9] (9.39434,1.97999) -- (9.45316,1.97999);
\draw [c,line width=0.9] (9.42375,1.94178) -- (9.42375,1.90706);
\draw [c,line width=0.9] (9.39434,1.90706) -- (9.45316,1.90706);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.47,2.00109);
\draw [c,line width=0.9] (9.47,1.97168) -- (9.47,2.0305);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.5625,2.00109);
\draw [c,line width=0.9] (9.5625,1.97168) -- (9.5625,2.0305);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.51625,2.04203);
\draw [c,line width=0.9] (9.48684,2.04203) -- (9.54566,2.04203);
\draw [c,line width=0.9] (9.51625,2.00109) -- (9.51625,1.96363);
\draw [c,line width=0.9] (9.48684,1.96363) -- (9.54566,1.96363);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.5625,2.01156);
\draw [c,line width=0.9] (9.5625,1.98214) -- (9.5625,2.04097);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.655,2.01156);
\draw [c,line width=0.9] (9.655,1.98214) -- (9.655,2.04097);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.60875,2.05296);
\draw [c,line width=0.9] (9.57934,2.05296) -- (9.63816,2.05296);
\draw [c,line width=0.9] (9.60875,2.01156) -- (9.60875,1.97364);
\draw [c,line width=0.9] (9.57934,1.97364) -- (9.63816,1.97364);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.655,1.94178);
\draw [c,line width=0.9] (9.655,1.91237) -- (9.655,1.97119);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.7475,1.94178);
\draw [c,line width=0.9] (9.7475,1.91237) -- (9.7475,1.97119);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.70125,1.97999);
\draw [c,line width=0.9] (9.67184,1.97999) -- (9.73066,1.97999);
\draw [c,line width=0.9] (9.70125,1.94178) -- (9.70125,1.90706);
\draw [c,line width=0.9] (9.67184,1.90706) -- (9.73066,1.90706);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.7475,1.95225);
\draw [c,line width=0.9] (9.7475,1.92284) -- (9.7475,1.98166);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.84,1.95225);
\draw [c,line width=0.9] (9.84,1.92284) -- (9.84,1.98166);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.79375,1.99095);
\draw [c,line width=0.9] (9.76434,1.99095) -- (9.82316,1.99095);
\draw [c,line width=0.9] (9.79375,1.95225) -- (9.79375,1.91703);
\draw [c,line width=0.9] (9.76434,1.91703) -- (9.82316,1.91703);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.84,1.92434);
\draw [c,line width=0.9] (9.84,1.89493) -- (9.84,1.95375);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.9325,1.92434);
\draw [c,line width=0.9] (9.9325,1.89493) -- (9.9325,1.95375);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.88625,1.9617);
\draw [c,line width=0.9] (9.85684,1.9617) -- (9.91566,1.9617);
\draw [c,line width=0.9] (9.88625,1.92434) -- (9.88625,1.89046);
\draw [c,line width=0.9] (9.85684,1.89046) -- (9.91566,1.89046);
\draw [c,line width=0.9] (9.97875,2.01156) -- (9.9325,2.01156);
\draw [c,line width=0.9] (9.9325,1.98214) -- (9.9325,2.04097);
\draw [c,line width=0.9] (9.97875,2.01156) -- (10.025,2.01156);
\draw [c,line width=0.9] (10.025,1.98214) -- (10.025,2.04097);
\draw [c,line width=0.9] (9.97875,2.01156) -- (9.97875,2.05296);
\draw [c,line width=0.9] (9.94934,2.05296) -- (10.0082,2.05296);
\draw [c,line width=0.9] (9.97875,2.01156) -- (9.97875,1.97364);
\draw [c,line width=0.9] (9.94934,1.97364) -- (10.0082,1.97364);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.025,1.94876);
\draw [c,line width=0.9] (10.025,1.91935) -- (10.025,1.97817);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.1175,1.94876);
\draw [c,line width=0.9] (10.1175,1.91935) -- (10.1175,1.97817);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.0712,1.9873);
\draw [c,line width=0.9] (10.0418,1.9873) -- (10.1007,1.9873);
\draw [c,line width=0.9] (10.0712,1.94876) -- (10.0712,1.91371);
\draw [c,line width=0.9] (10.0418,1.91371) -- (10.1007,1.91371);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.1175,1.88596);
\draw [c,line width=0.9] (10.1175,1.85655) -- (10.1175,1.91537);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.21,1.88596);
\draw [c,line width=0.9] (10.21,1.85655) -- (10.21,1.91537);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.1637,1.92322);
\draw [c,line width=0.9] (10.1343,1.92322) -- (10.1932,1.92322);
\draw [c,line width=0.9] (10.1637,1.88596) -- (10.1637,1.85238);
\draw [c,line width=0.9] (10.1343,1.85238) -- (10.1932,1.85238);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.21,1.8755);
\draw [c,line width=0.9] (10.21,1.84608) -- (10.21,1.90491);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.3025,1.8755);
\draw [c,line width=0.9] (10.3025,1.84608) -- (10.3025,1.90491);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.2562,1.9122);
\draw [c,line width=0.9] (10.2268,1.9122) -- (10.2857,1.9122);
\draw [c,line width=0.9] (10.2562,1.8755) -- (10.2562,1.84246);
\draw [c,line width=0.9] (10.2268,1.84246) -- (10.2857,1.84246);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.3025,1.86503);
\draw [c,line width=0.9] (10.3025,1.83562) -- (10.3025,1.89444);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.395,1.86503);
\draw [c,line width=0.9] (10.395,1.83562) -- (10.395,1.89444);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.3487,1.90118);
\draw [c,line width=0.9] (10.3193,1.90118) -- (10.3782,1.90118);
\draw [c,line width=0.9] (10.3487,1.86503) -- (10.3487,1.83255);
\draw [c,line width=0.9] (10.3193,1.83255) -- (10.3782,1.83255);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.395,1.86154);
\draw [c,line width=0.9] (10.395,1.83213) -- (10.395,1.89095);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.4875,1.86154);
\draw [c,line width=0.9] (10.4875,1.83213) -- (10.4875,1.89095);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.4412,1.89751);
\draw [c,line width=0.9] (10.4118,1.89751) -- (10.4707,1.89751);
\draw [c,line width=0.9] (10.4412,1.86154) -- (10.4412,1.82925);
\draw [c,line width=0.9] (10.4118,1.82925) -- (10.4707,1.82925);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.4875,1.87201);
\draw [c,line width=0.9] (10.4875,1.8426) -- (10.4875,1.90142);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.58,1.87201);
\draw [c,line width=0.9] (10.58,1.8426) -- (10.58,1.90142);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.5337,1.90853);
\draw [c,line width=0.9] (10.5043,1.90853) -- (10.5632,1.90853);
\draw [c,line width=0.9] (10.5337,1.87201) -- (10.5337,1.83916);
\draw [c,line width=0.9] (10.5043,1.83916) -- (10.5632,1.83916);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.58,1.85805);
\draw [c,line width=0.9] (10.58,1.82864) -- (10.58,1.88746);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.6725,1.85805);
\draw [c,line width=0.9] (10.6725,1.82864) -- (10.6725,1.88746);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.6262,1.89383);
\draw [c,line width=0.9] (10.5968,1.89383) -- (10.6557,1.89383);
\draw [c,line width=0.9] (10.6262,1.85805) -- (10.6262,1.82595);
\draw [c,line width=0.9] (10.5968,1.82595) -- (10.6557,1.82595);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.6725,1.85805);
\draw [c,line width=0.9] (10.6725,1.82864) -- (10.6725,1.88746);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.765,1.85805);
\draw [c,line width=0.9] (10.765,1.82864) -- (10.765,1.88746);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.7187,1.89383);
\draw [c,line width=0.9] (10.6893,1.89383) -- (10.7482,1.89383);
\draw [c,line width=0.9] (10.7187,1.85805) -- (10.7187,1.82595);
\draw [c,line width=0.9] (10.6893,1.82595) -- (10.7482,1.82595);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.765,1.83363);
\draw [c,line width=0.9] (10.765,1.80422) -- (10.765,1.86304);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.8575,1.83363);
\draw [c,line width=0.9] (10.8575,1.80422) -- (10.8575,1.86304);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.8112,1.86806);
\draw [c,line width=0.9] (10.7818,1.86806) -- (10.8407,1.86806);
\draw [c,line width=0.9] (10.8112,1.83363) -- (10.8112,1.80289);
\draw [c,line width=0.9] (10.7818,1.80289) -- (10.8407,1.80289);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.8575,1.87898);
\draw [c,line width=0.9] (10.8575,1.84957) -- (10.8575,1.9084);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.95,1.87898);
\draw [c,line width=0.9] (10.95,1.84957) -- (10.95,1.9084);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.9037,1.91588);
\draw [c,line width=0.9] (10.8743,1.91588) -- (10.9332,1.91588);
\draw [c,line width=0.9] (10.9037,1.87898) -- (10.9037,1.84577);
\draw [c,line width=0.9] (10.8743,1.84577) -- (10.9332,1.84577);
\draw [c,line width=0.9] (10.9962,1.77781) -- (10.95,1.77781);
\draw [c,line width=0.9] (10.95,1.7484) -- (10.95,1.80722);
\draw [c,line width=0.9] (10.9962,1.77781) -- (11.0425,1.77781);
\draw [c,line width=0.9] (11.0425,1.7484) -- (11.0425,1.80722);
\draw [c,line width=0.9] (10.9962,1.77781) -- (10.9962,1.80892);
\draw [c,line width=0.9] (10.9668,1.80892) -- (11.0257,1.80892);
\draw [c,line width=0.9] (10.9962,1.77781) -- (10.9962,1.75042);
\draw [c,line width=0.9] (10.9668,1.75042) -- (11.0257,1.75042);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.0425,1.80921);
\draw [c,line width=0.9] (11.0425,1.7798) -- (11.0425,1.83862);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.135,1.80921);
\draw [c,line width=0.9] (11.135,1.7798) -- (11.135,1.83862);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.0887,1.84223);
\draw [c,line width=0.9] (11.0593,1.84223) -- (11.1182,1.84223);
\draw [c,line width=0.9] (11.0887,1.80921) -- (11.0887,1.77988);
\draw [c,line width=0.9] (11.0593,1.77988) -- (11.1182,1.77988);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.135,1.93132);
\draw [c,line width=0.9] (11.135,1.9019) -- (11.135,1.96073);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.2275,1.93132);
\draw [c,line width=0.9] (11.2275,1.9019) -- (11.2275,1.96073);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.1812,1.96902);
\draw [c,line width=0.9] (11.1518,1.96902) -- (11.2107,1.96902);
\draw [c,line width=0.9] (11.1812,1.93132) -- (11.1812,1.8971);
\draw [c,line width=0.9] (11.1518,1.8971) -- (11.2107,1.8971);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.2275,1.86852);
\draw [c,line width=0.9] (11.2275,1.83911) -- (11.2275,1.89793);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.32,1.86852);
\draw [c,line width=0.9] (11.32,1.83911) -- (11.32,1.89793);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.2737,1.90486);
\draw [c,line width=0.9] (11.2443,1.90486) -- (11.3032,1.90486);
\draw [c,line width=0.9] (11.2737,1.86852) -- (11.2737,1.83585);
\draw [c,line width=0.9] (11.2443,1.83585) -- (11.3032,1.83585);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.32,1.83712);
\draw [c,line width=0.9] (11.32,1.80771) -- (11.32,1.86653);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.4125,1.83712);
\draw [c,line width=0.9] (11.4125,1.80771) -- (11.4125,1.86653);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.3662,1.87175);
\draw [c,line width=0.9] (11.3368,1.87175) -- (11.3957,1.87175);
\draw [c,line width=0.9] (11.3662,1.83712) -- (11.3662,1.80618);
\draw [c,line width=0.9] (11.3368,1.80618) -- (11.3957,1.80618);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.4125,1.8127);
\draw [c,line width=0.9] (11.4125,1.78329) -- (11.4125,1.84211);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.505,1.8127);
\draw [c,line width=0.9] (11.505,1.78329) -- (11.505,1.84211);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.4587,1.84593);
\draw [c,line width=0.9] (11.4293,1.84593) -- (11.4882,1.84593);
\draw [c,line width=0.9] (11.4587,1.8127) -- (11.4587,1.78316);
\draw [c,line width=0.9] (11.4293,1.78316) -- (11.4882,1.78316);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.505,1.85456);
\draw [c,line width=0.9] (11.505,1.82515) -- (11.505,1.88398);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.5975,1.85456);
\draw [c,line width=0.9] (11.5975,1.82515) -- (11.5975,1.88398);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.5512,1.89015);
\draw [c,line width=0.9] (11.5218,1.89015) -- (11.5807,1.89015);
\draw [c,line width=0.9] (11.5512,1.85456) -- (11.5512,1.82265);
\draw [c,line width=0.9] (11.5218,1.82265) -- (11.5807,1.82265);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.5975,1.8755);
\draw [c,line width=0.9] (11.5975,1.84608) -- (11.5975,1.90491);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.69,1.8755);
\draw [c,line width=0.9] (11.69,1.84608) -- (11.69,1.90491);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.6437,1.9122);
\draw [c,line width=0.9] (11.6143,1.9122) -- (11.6732,1.9122);
\draw [c,line width=0.9] (11.6437,1.8755) -- (11.6437,1.84246);
\draw [c,line width=0.9] (11.6143,1.84246) -- (11.6732,1.84246);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.69,1.79177);
\draw [c,line width=0.9] (11.69,1.76235) -- (11.69,1.82118);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.7825,1.79177);
\draw [c,line width=0.9] (11.7825,1.76235) -- (11.7825,1.82118);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.7362,1.82374);
\draw [c,line width=0.9] (11.7068,1.82374) -- (11.7657,1.82374);
\draw [c,line width=0.9] (11.7362,1.79177) -- (11.7362,1.7635);
\draw [c,line width=0.9] (11.7068,1.7635) -- (11.7657,1.7635);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.7825,1.82665);
\draw [c,line width=0.9] (11.7825,1.79724) -- (11.7825,1.85607);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.875,1.82665);
\draw [c,line width=0.9] (11.875,1.79724) -- (11.875,1.85607);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.8287,1.86069);
\draw [c,line width=0.9] (11.7993,1.86069) -- (11.8582,1.86069);
\draw [c,line width=0.9] (11.8287,1.82665) -- (11.8287,1.79631);
\draw [c,line width=0.9] (11.7993,1.79631) -- (11.8582,1.79631);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.875,1.82316);
\draw [c,line width=0.9] (11.875,1.79375) -- (11.875,1.85258);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.9675,1.82316);
\draw [c,line width=0.9] (11.9675,1.79375) -- (11.9675,1.85258);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.9212,1.857);
\draw [c,line width=0.9] (11.8918,1.857) -- (11.9507,1.857);
\draw [c,line width=0.9] (11.9212,1.82316) -- (11.9212,1.79302);
\draw [c,line width=0.9] (11.8918,1.79302) -- (11.9507,1.79302);
\draw [c,line width=0.9] (12.0137,1.82316) -- (11.9675,1.82316);
\draw [c,line width=0.9] (11.9675,1.79375) -- (11.9675,1.85258);
\draw [c,line width=0.9] (12.0137,1.82316) -- (12.06,1.82316);
\draw [c,line width=0.9] (12.06,1.79375) -- (12.06,1.85258);
\draw [c,line width=0.9] (12.0137,1.82316) -- (12.0137,1.857);
\draw [c,line width=0.9] (11.9843,1.857) -- (12.0432,1.857);
\draw [c,line width=0.9] (12.0137,1.82316) -- (12.0137,1.79302);
\draw [c,line width=0.9] (11.9843,1.79302) -- (12.0432,1.79302);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.06,1.84759);
\draw [c,line width=0.9] (12.06,1.81817) -- (12.06,1.877);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.1525,1.84759);
\draw [c,line width=0.9] (12.1525,1.81817) -- (12.1525,1.877);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.1062,1.88279);
\draw [c,line width=0.9] (12.0768,1.88279) -- (12.1357,1.88279);
\draw [c,line width=0.9] (12.1062,1.84759) -- (12.1062,1.81606);
\draw [c,line width=0.9] (12.0768,1.81606) -- (12.1357,1.81606);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.1525,1.82316);
\draw [c,line width=0.9] (12.1525,1.79375) -- (12.1525,1.85258);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.245,1.82316);
\draw [c,line width=0.9] (12.245,1.79375) -- (12.245,1.85258);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.1987,1.857);
\draw [c,line width=0.9] (12.1693,1.857) -- (12.2282,1.857);
\draw [c,line width=0.9] (12.1987,1.82316) -- (12.1987,1.79302);
\draw [c,line width=0.9] (12.1693,1.79302) -- (12.2282,1.79302);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.245,1.82316);
\draw [c,line width=0.9] (12.245,1.79375) -- (12.245,1.85258);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.3375,1.82316);
\draw [c,line width=0.9] (12.3375,1.79375) -- (12.3375,1.85258);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.2912,1.857);
\draw [c,line width=0.9] (12.2618,1.857) -- (12.3207,1.857);
\draw [c,line width=0.9] (12.2912,1.82316) -- (12.2912,1.79302);
\draw [c,line width=0.9] (12.2618,1.79302) -- (12.3207,1.79302);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.3375,1.80921);
\draw [c,line width=0.9] (12.3375,1.7798) -- (12.3375,1.83862);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.43,1.80921);
\draw [c,line width=0.9] (12.43,1.7798) -- (12.43,1.83862);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.3837,1.84223);
\draw [c,line width=0.9] (12.3543,1.84223) -- (12.4132,1.84223);
\draw [c,line width=0.9] (12.3837,1.80921) -- (12.3837,1.77988);
\draw [c,line width=0.9] (12.3543,1.77988) -- (12.4132,1.77988);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.43,1.86852);
\draw [c,line width=0.9] (12.43,1.83911) -- (12.43,1.89793);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.5225,1.86852);
\draw [c,line width=0.9] (12.5225,1.83911) -- (12.5225,1.89793);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.4762,1.90486);
\draw [c,line width=0.9] (12.4468,1.90486) -- (12.5057,1.90486);
\draw [c,line width=0.9] (12.4762,1.86852) -- (12.4762,1.83585);
\draw [c,line width=0.9] (12.4468,1.83585) -- (12.5057,1.83585);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.5225,1.84061);
\draw [c,line width=0.9] (12.5225,1.8112) -- (12.5225,1.87002);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.615,1.84061);
\draw [c,line width=0.9] (12.615,1.8112) -- (12.615,1.87002);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.5687,1.87543);
\draw [c,line width=0.9] (12.5393,1.87543) -- (12.5982,1.87543);
\draw [c,line width=0.9] (12.5687,1.84061) -- (12.5687,1.80947);
\draw [c,line width=0.9] (12.5393,1.80947) -- (12.5982,1.80947);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.615,1.76037);
\draw [c,line width=0.9] (12.615,1.73096) -- (12.615,1.78978);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.7075,1.76037);
\draw [c,line width=0.9] (12.7075,1.73096) -- (12.7075,1.78978);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.6612,1.79035);
\draw [c,line width=0.9] (12.6318,1.79035) -- (12.6907,1.79035);
\draw [c,line width=0.9] (12.6612,1.76037) -- (12.6612,1.73411);
\draw [c,line width=0.9] (12.6318,1.73411) -- (12.6907,1.73411);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.7075,1.76734);
\draw [c,line width=0.9] (12.7075,1.73793) -- (12.7075,1.79676);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.8,1.76734);
\draw [c,line width=0.9] (12.8,1.73793) -- (12.8,1.79676);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.7537,1.79778);
\draw [c,line width=0.9] (12.7243,1.79778) -- (12.7832,1.79778);
\draw [c,line width=0.9] (12.7537,1.76734) -- (12.7537,1.74062);
\draw [c,line width=0.9] (12.7243,1.74062) -- (12.7832,1.74062);
\foreach \P in {(1.74627,1.94876), (1.83877,1.9976), (1.93127,1.99062), (2.02377,2.02551), (2.11627,2.00807), (2.20877,1.95225), (2.30127,2.02551), (2.39377,1.99062), (2.48626,2.03598), (2.57876,2.05342), (2.67126,2.03249), (2.76376,2.04295),
 (2.85626,1.94876), (2.94876,2.1232), (3.04126,2.07435), (3.13376,2.07435), (3.22626,2.0918), (3.31876,2.10575), (3.41126,2.22088), (3.50376,2.15808), (3.59626,2.13715), (3.68876,2.21041), (3.78126,2.14413), (3.87376,2.32205), (3.96626,2.39183),
 (4.05876,2.43718), (4.15126,2.43718), (4.24376,2.34996), (4.33626,2.54533), (4.42876,2.65697), (4.52126,2.82443), (4.61376,2.79303), (4.70626,3.17679), (4.79876,3.18377), (4.89126,3.31285), (4.98376,3.70708), (5.07626,4.09433), (5.16876,4.23039),
 (5.26126,4.61764), (5.35376,5.0642), (5.44626,5.3747), (5.53876,5.89452), (5.63126,6.11431), (5.72376,6.66553), (5.81626,7.23768), (5.90876,7.61795), (6.00126,7.97729), (6.09376,7.95287), (6.18626,8.14824), (6.27876,8.46571), (6.37126,8.07149),
 (6.46376,8.16568), (6.55626,7.90752), (6.64876,7.50282), (6.74126,7.37025), (6.83376,7.08766), (6.92626,6.38643), (7.01876,6.10384), (7.11126,5.67822), (7.20376,5.13746), (7.29626,4.75021), (7.38875,4.3525), (7.48126,4.07689), (7.57375,3.62684),
 (7.66625,3.49776), (7.75875,3.19773), (7.85125,3.05818), (7.94375,2.92909), (8.03625,2.82792), (8.12875,2.5872), (8.22125,2.64302), (8.31375,2.32903), (8.40625,2.36392), (8.49875,2.25577), (8.59125,2.2453), (8.68375,2.2139), (8.77625,2.16157),
 (8.86875,2.10924), (8.96125,2.08831), (9.05375,2.04993), (9.14625,1.99411), (9.23875,1.94178), (9.33125,1.97667), (9.42375,1.94178), (9.51625,2.00109), (9.60875,2.01156), (9.70125,1.94178), (9.79375,1.95225), (9.88625,1.92434), (9.97875,2.01156),
 (10.0712,1.94876), (10.1637,1.88596), (10.2562,1.8755), (10.3487,1.86503), (10.4412,1.86154), (10.5337,1.87201), (10.6262,1.85805), (10.7187,1.85805), (10.8112,1.83363), (10.9037,1.87898), (10.9962,1.77781), (11.0887,1.80921), (11.1812,1.93132),
 (11.2737,1.86852), (11.3662,1.83712), (11.4587,1.8127), (11.5512,1.85456), (11.6437,1.8755), (11.7362,1.79177), (11.8287,1.82665), (11.9212,1.82316), (12.0137,1.82316), (12.1062,1.84759), (12.1987,1.82316), (12.2912,1.82316), (12.3837,1.80921),
 (12.4762,1.86852), (12.5687,1.84061), (12.6612,1.76037), (12.7537,1.76734)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
\draw [c,line width=1.8] (1.70002,1.565) -- (12.8,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (5.40001,1.64164) -- (5.40001,1.565);
\draw [c,line width=1.8] (6.32501,1.64164) -- (6.32501,1.565);
\draw [c,line width=1.8] (7.25001,1.64164) -- (7.25001,1.565);
\draw [c,line width=1.8] (8.175,1.64164) -- (8.175,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (4.47501,1.71828) -- (4.47501,1.565);
\draw [c,line width=1.8] (3.55001,1.64164) -- (3.55001,1.565);
\draw [c,line width=1.8] (2.62501,1.64164) -- (2.62501,1.565);
\draw [c,line width=1.8] (1.70002,1.64164) -- (1.70002,1.565);
\draw [c,line width=1.8] (9.1,1.71828) -- (9.1,1.565);
\draw [c,line width=1.8] (10.025,1.64164) -- (10.025,1.565);
\draw [c,line width=1.8] (10.95,1.64164) -- (10.95,1.565);
\draw [c,line width=1.8] (11.875,1.64164) -- (11.875,1.565);
\draw [c,line width=1.8] (1.70002,8.97573) -- (12.8,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (5.40001,8.89909) -- (5.40001,8.97573);
\draw [c,line width=1.8] (6.32501,8.89909) -- (6.32501,8.97573);
\draw [c,line width=1.8] (7.25001,8.89909) -- (7.25001,8.97573);
\draw [c,line width=1.8] (8.175,8.89909) -- (8.175,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (4.47501,8.82245) -- (4.47501,8.97573);
\draw [c,line width=1.8] (3.55001,8.89909) -- (3.55001,8.97573);
\draw [c,line width=1.8] (2.62501,8.89909) -- (2.62501,8.97573);
\draw [c,line width=1.8] (1.70002,8.89909) -- (1.70002,8.97573);
\draw [c,line width=1.8] (9.1,8.82245) -- (9.1,8.97573);
\draw [c,line width=1.8] (10.025,8.89909) -- (10.025,8.97573);
\draw [c,line width=1.8] (10.95,8.89909) -- (10.95,8.97573);
\draw [c,line width=1.8] (11.875,8.89909) -- (11.875,8.97573);
\draw [c,line width=1.8] (1.70002,1.565) -- (1.70002,8.97573);
\draw [c,line width=1.8] (2.02202,2.25926) -- (1.70002,2.25926);
\draw [c,line width=1.8] (1.86102,2.43369) -- (1.70002,2.43369);
\draw [c,line width=1.8] (1.86102,2.60813) -- (1.70002,2.60813);
\draw [c,line width=1.8] (1.86102,2.78257) -- (1.70002,2.78257);
\draw [c,line width=1.8] (2.02202,2.957) -- (1.70002,2.957);
\draw [c,line width=1.8] (1.86102,3.13144) -- (1.70002,3.13144);
\draw [c,line width=1.8] (1.86102,3.30588) -- (1.70002,3.30588);
\draw [c,line width=1.8] (1.86102,3.48031) -- (1.70002,3.48031);
\draw [c,line width=1.8] (2.02202,3.65475) -- (1.70002,3.65475);
\draw [c,line width=1.8] (1.86102,3.82919) -- (1.70002,3.82919);
\draw [c,line width=1.8] (1.86102,4.00362) -- (1.70002,4.00362);
\draw [c,line width=1.8] (1.86102,4.17806) -- (1.70002,4.17806);
\draw [c,line width=1.8] (2.02202,4.3525) -- (1.70002,4.3525);
\draw [c,line width=1.8] (1.86102,4.52693) -- (1.70002,4.52693);
\draw [c,line width=1.8] (1.86102,4.70137) -- (1.70002,4.70137);
\draw [c,line width=1.8] (1.86102,4.87581) -- (1.70002,4.87581);
\draw [c,line width=1.8] (2.02202,5.05024) -- (1.70002,5.05024);
\draw [c,line width=1.8] (1.86102,5.22468) -- (1.70002,5.22468);
\draw [c,line width=1.8] (1.86102,5.39912) -- (1.70002,5.39912);
\draw [c,line width=1.8] (1.86102,5.57355) -- (1.70002,5.57355);
\draw [c,line width=1.8] (2.02202,5.74799) -- (1.70002,5.74799);
\draw [c,line width=1.8] (1.86102,5.92243) -- (1.70002,5.92243);
\draw [c,line width=1.8] (1.86102,6.09686) -- (1.70002,6.09686);
\draw [c,line width=1.8] (1.86102,6.2713) -- (1.70002,6.2713);
\draw [c,line width=1.8] (2.02202,6.44574) -- (1.70002,6.44574);
\draw [c,line width=1.8] (1.86102,6.62017) -- (1.70002,6.62017);
\draw [c,line width=1.8] (1.86102,6.79461) -- (1.70002,6.79461);
\draw [c,line width=1.8] (1.86102,6.96905) -- (1.70002,6.96905);
\draw [c,line width=1.8] (2.02202,7.14348) -- (1.70002,7.14348);
\draw [c,line width=1.8] (1.86102,7.31792) -- (1.70002,7.31792);
\draw [c,line width=1.8] (1.86102,7.49236) -- (1.70002,7.49236);
\draw [c,line width=1.8] (1.86102,7.66679) -- (1.70002,7.66679);
\draw [c,line width=1.8] (2.02202,7.84123) -- (1.70002,7.84123);
\draw [c,line width=1.8] (1.86102,8.01567) -- (1.70002,8.01567);
\draw [c,line width=1.8] (1.86102,8.1901) -- (1.70002,8.1901);
\draw [c,line width=1.8] (1.86102,8.36454) -- (1.70002,8.36454);
\draw [c,line width=1.8] (2.02202,8.53898) -- (1.70002,8.53898);
\draw [c,line width=1.8] (2.02202,2.25926) -- (1.70002,2.25926);
\draw [c,line width=1.8] (1.86102,2.08482) -- (1.70002,2.08482);
\draw [c,line width=1.8] (1.86102,1.91038) -- (1.70002,1.91038);
\draw [c,line width=1.8] (1.86102,1.73595) -- (1.70002,1.73595);
\draw [c,line width=1.8] (2.02202,8.53898) -- (1.70002,8.53898);
\draw [c,line width=1.8] (1.86102,8.71341) -- (1.70002,8.71341);
\draw [c,line width=1.8] (1.86102,8.88785) -- (1.70002,8.88785);
\draw [c,line width=1.8] (12.8,1.565) -- (12.8,8.97573);
\draw [c,line width=1.8] (12.478,2.25926) -- (12.8,2.25926);
\draw [c,line width=1.8] (12.639,2.43369) -- (12.8,2.43369);
\draw [c,line width=1.8] (12.639,2.60813) -- (12.8,2.60813);
\draw [c,line width=1.8] (12.639,2.78257) -- (12.8,2.78257);
\draw [c,line width=1.8] (12.478,2.957) -- (12.8,2.957);
\draw [c,line width=1.8] (12.639,3.13144) -- (12.8,3.13144);
\draw [c,line width=1.8] (12.639,3.30588) -- (12.8,3.30588);
\draw [c,line width=1.8] (12.639,3.48031) -- (12.8,3.48031);
\draw [c,line width=1.8] (12.478,3.65475) -- (12.8,3.65475);
\draw [c,line width=1.8] (12.639,3.82919) -- (12.8,3.82919);
\draw [c,line width=1.8] (12.639,4.00362) -- (12.8,4.00362);
\draw [c,line width=1.8] (12.639,4.17806) -- (12.8,4.17806);
\draw [c,line width=1.8] (12.478,4.3525) -- (12.8,4.3525);
\draw [c,line width=1.8] (12.639,4.52693) -- (12.8,4.52693);
\draw [c,line width=1.8] (12.639,4.70137) -- (12.8,4.70137);
\draw [c,line width=1.8] (12.639,4.87581) -- (12.8,4.87581);
\draw [c,line width=1.8] (12.478,5.05024) -- (12.8,5.05024);
\draw [c,line width=1.8] (12.639,5.22468) -- (12.8,5.22468);
\draw [c,line width=1.8] (12.639,5.39912) -- (12.8,5.39912);
\draw [c,line width=1.8] (12.639,5.57355) -- (12.8,5.57355);
\draw [c,line width=1.8] (12.478,5.74799) -- (12.8,5.74799);
\draw [c,line width=1.8] (12.639,5.92243) -- (12.8,5.92243);
\draw [c,line width=1.8] (12.639,6.09686) -- (12.8,6.09686);
\draw [c,line width=1.8] (12.639,6.2713) -- (12.8,6.2713);
\draw [c,line width=1.8] (12.478,6.44574) -- (12.8,6.44574);
\draw [c,line width=1.8] (12.639,6.62017) -- (12.8,6.62017);
\draw [c,line width=1.8] (12.639,6.79461) -- (12.8,6.79461);
\draw [c,line width=1.8] (12.639,6.96905) -- (12.8,6.96905);
\draw [c,line width=1.8] (12.478,7.14348) -- (12.8,7.14348);
\draw [c,line width=1.8] (12.639,7.31792) -- (12.8,7.31792);
\draw [c,line width=1.8] (12.639,7.49236) -- (12.8,7.49236);
\draw [c,line width=1.8] (12.639,7.66679) -- (12.8,7.66679);
\draw [c,line width=1.8] (12.478,7.84123) -- (12.8,7.84123);
\draw [c,line width=1.8] (12.639,8.01567) -- (12.8,8.01567);
\draw [c,line width=1.8] (12.639,8.1901) -- (12.8,8.1901);
\draw [c,line width=1.8] (12.639,8.36454) -- (12.8,8.36454);
\draw [c,line width=1.8] (12.478,8.53898) -- (12.8,8.53898);
\draw [c,line width=1.8] (12.478,2.25926) -- (12.8,2.25926);
\draw [c,line width=1.8] (12.639,2.08482) -- (12.8,2.08482);
\draw [c,line width=1.8] (12.639,1.91038) -- (12.8,1.91038);
\draw [c,line width=1.8] (12.639,1.73595) -- (12.8,1.73595);
\draw [c,line width=1.8] (12.478,8.53898) -- (12.8,8.53898);
\draw [c,line width=1.8] (12.639,8.71341) -- (12.8,8.71341);
\draw [c,line width=1.8] (12.639,8.88785) -- (12.8,8.88785);
% \draw [anchor= west] (14.675,8.50887) node[scale=1.2248, color=c, rotate=0]{Data};
% \draw [c,line width=0.9] (13.1663,8.50887) -- (14.4087,8.50887);
% \draw [c,line width=0.9] (13.7875,8.55298) -- (13.7875,8.89946);
% \draw [c,line width=0.9] (13.7875,8.46475) -- (13.7875,8.11827);
% \draw [c,line width=0.9] (13.5079,8.89946) -- (14.0671,8.89946);
% \draw [c,line width=0.9] (13.5079,8.11827) -- (14.0671,8.11827);
% \foreach \P in {(13.7875,8.50887)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=0.000000pt, mark=] plot coordinates {\P};}
% \draw [anchor= west] (14.675,7.20689) node[scale=1.2248, color=c, rotate=0]{Full model};
% \definecolor{c}{RGB}{68,119,170};
% \draw [c,line width=2.7] (13.1663,7.20689) -- (14.4087,7.20689);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,5.90492) node[scale=1.2248, color=c, rotate=0]{$\LbLcDs$};
% \draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.1663,5.90492) -- (14.4087,5.90492);
% \draw [anchor= west] (14.675,4.60294) node[scale=1.2248, color=c, rotate=0]{$\LbLcKpiK$};
% \definecolor{c}{RGB}{204,51,17};
% \draw [c, fill=c] (13.1663,4.14725) -- (14.4087,4.14725) -- (14.4087,5.05863) -- (13.1663,5.05863);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,3.30097) node[scale=1.2248, color=c, rotate=0]{Combinatorial \Dsm};
% \definecolor{c}{RGB}{68,187,153};
% \draw [c, fill=c] (13.1663,2.84528) -- (14.4087,2.84528) -- (14.4087,3.75666) -- (13.1663,3.75666);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,1.99899) node[scale=1.2248, color=c, rotate=0]{Combinatorial \Lc};
% \definecolor{c}{RGB}{204,187,68};
% \draw [c, fill=c] (13.1663,1.5433) -- (14.4087,1.5433) -- (14.4087,2.45468) -- (13.1663,2.45468);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor= west] (14.675,0.697017) node[scale=1.2248, color=c, rotate=0]{Combinatorial background};
% \definecolor{c}{rgb}{0.8,0.8,0.8};
% \draw [c, fill=c] (13.1663,0.241326) -- (14.4087,0.241326) -- (14.4087,1.15271) -- (13.1663,1.15271);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (8.675,8.1449) node[scale=1.2248, color=c, rotate=0]{LHCb $5.4\invfb$};
\end{tikzpicture}
%\end{document}


==> figs/fits/legend_3D.tex <==
\begin{tikzpicture}
\def\CheckTikzLibraryLoaded#1{ \ifcsname tikz@library@#1@loaded\endcsname \else \PackageWarning{tikz}{usetikzlibrary{#1} is missing in the preamble.} \fi }
\CheckTikzLibraryLoaded{patterns}
\CheckTikzLibraryLoaded{plotmarks}
% \definecolor{c}{rgb}{1,1,1};
% \draw [color=c, fill=c] (0,0) rectangle (30,1.7);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (1.5,1.3) node[scale=1.2248, color=c, rotate=0]{Data};
\draw [c,line width=0.9] (0.0,1.3) -- (1.2424,1.3);
\draw [c,line width=0.9] (0.6212,1.34609) -- (0.6212,1.69257);
\draw [c,line width=0.9] (0.6212,1.25786) -- (0.6212,0.91138);
\draw [c,line width=0.9] (0.3416,1.69257) -- (0.9,1.69257);
\draw [c,line width=0.9] (0.3416,0.91138) -- (0.9,0.91138);
\foreach \P in {(0.6212,1.3)}{\draw[mark options={color=c,fill=c},mark size=3.603604pt, line width=1.000000pt, mark=] plot coordinates {\P};}

\draw [anchor= west] (1.5,0) node[scale=1.2248, color=c, rotate=0]{Full model};
\definecolor{c}{RGB}{68,119,170};
\draw [c,line width=2.7] (0.0,0.0) -- (1.3,0.0);

\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (6.3,1.3) node[scale=1.2248, color=c, rotate=0]{$\LbLcDs$ or $\LcDzbK$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (4.6,1.3) -- (5.7,1.3);

\draw [anchor= west] (6.3,0.0) node[scale=1.2248, color=c, rotate=0]{$\LbLcKpiK$};
\definecolor{c}{RGB}{204,51,17};
\draw [c, fill=c] (4.6,-0.45) -- (5.9,-0.45) -- (5.9,0.45) -- (4.6,0.45);

\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (14.3,1.3) node[scale=1.2248, color=c, rotate=0]{Combinatorial \Dsm or \Dzb};
\definecolor{c}{RGB}{68,187,153};
\draw [c, fill=c] (12.8,0.85) -- (14.1,0.85) -- (14.1,1.75) -- (12.8,1.75);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (14.3,0.0) node[scale=1.2248, color=c, rotate=0]{Combinatorial \Lc};
\definecolor{c}{RGB}{204,187,68};
\draw [c, fill=c] (12.8,-0.45) -- (14.1,-0.45) -- (14.1,0.45) -- (12.8,0.45);

\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (22.0,1.3) node[scale=1.2248, color=c, rotate=0]{Combinatorial background};
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c, fill=c] (20.5,0.85) -- (21.8,0.85) -- (21.8,1.75) -- (20.5,1.75);

\end{tikzpicture}

% \definecolor{c}{RGB}{68,119,170};
% \draw [c,line width=2.7] (13.1663,8.11991) -- (14.4087,8.11991);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor=base west] (14.675,7.12034) node[scale=1.2248, color=c, rotate=0]{$\LbLcDs$};
% \draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.1663,7.30394) -- (14.4087,7.30394);
% \draw [anchor=base west] (14.675,6.30437) node[scale=1.2248, color=c, rotate=0]{$\LbLcKpiK$};
% \definecolor{c}{RGB}{204,51,17};
% \draw [c, fill=c] (13.1663,6.20237) -- (14.4087,6.20237) -- (14.4087,6.77355) -- (13.1663,6.77355);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor=base west] (14.675,5.48839) node[scale=1.2248, color=c, rotate=0]{$\LbLcDssPRpi$};
% \definecolor{c}{RGB}{68,187,153};
% \draw [c, fill=c] (13.1663,5.38639) -- (14.4087,5.38639) -- (14.4087,5.95758) -- (13.1663,5.95758);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor=base west] (14.675,4.67241) node[scale=1.2248, color=c, rotate=0]{$\LbLcDssPRg$};
% \definecolor{c}{RGB}{34,136,51};
% \draw [c, fill=c] (13.1663,4.57042) -- (14.4087,4.57042) -- (14.4087,5.1416) -- (13.1663,5.1416);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor=base west] (14.675,3.85644) node[scale=1.2248, color=c, rotate=0]{$\LbLcsDsPRpipi$};
% \definecolor{c}{RGB}{204,187,68};
% \draw [c, fill=c] (13.1663,3.75444) -- (14.4087,3.75444) -- (14.4087,4.32562) -- (13.1663,4.32562);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor=base west] (14.675,3.04046) node[scale=1.2248, color=c, rotate=0]{$\LbLcDssoPRg$};
% \definecolor{c}{RGB}{170,51,119};
% \draw [c, fill=c] (13.1663,2.93847) -- (14.4087,2.93847) -- (14.4087,3.50965) -- (13.1663,3.50965);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor=base west] (14.675,2.22449) node[scale=1.2248, color=c, rotate=0]{$\LbLcDsszPRpi$};
% \definecolor{c}{RGB}{153,221,255};
% \draw [c, fill=c] (13.1663,2.12249) -- (14.4087,2.12249) -- (14.4087,2.69367) -- (13.1663,2.69367);
% \definecolor{c}{rgb}{0,0,0};
% \draw [anchor=base west] (14.675,1.408511) node[scale=1.2248, color=c, rotate=0]{Combinatorial background};
% \definecolor{c}{RGB}{221,221,221};
% \draw [c, fill=c] (13.1663,1.306514) -- (14.4087,1.306514) -- (14.4087,1.877697) -- (13.1663,1.877697);
